Neyman-Pearson Classification with Indecisions: Simultaneous Control of Selective Type I and Type II Errors

Binary classification often requires controlling both type I and type II error rates at prespecified levels. When the class distributions overlap substantially, the two error limits may be incompatible if every observation must be classified. We study Neyman-Pearson classification with indecisions (NPI), which permits uncertain observations to remain unclassified and assesses selective type I and type II errors among definitive classifications within each class. For an independently trained score, we develop a model-free calibration procedure that combines all candidate threshold pairs passing calibration into a rule whose decision region contains that of every passing candidate. We couple the entire threshold search to a common martingale within each class and compute its finite-horizon crossing probability exactly, avoiding a multiplicity adjustment for the number of candidate pairs. The resulting classifier satisfies both population selective error limits simultaneously with user-specified high probability in finite samples, without assumptions on the accuracy of the fitted score. We bound the additional indecision due to calibration and evaluate the procedure in simulations and applications to recidivism and credit-default prediction.

==> arxiv_figures/compas_np_25.tex <==
% Generated by JASA/structural_v4/code/regenerate_intro_figure.R.
% Source: JASA/structural_v4/real_data/results/results.csv; MD5 00f0924b6d503fd89f1e515e535fe854.
% COMPAS alpha=0.25; NP and NPI; all 1,000 paired partitions included, using 0/0=0.
% Filled circles (NP) and triangles (NPI) show medians; vertical lines show 5th--95th percentiles.
% All quantiles use R type 7 on the full 1,000-value distributions.
% Positive-error KDE peak widths are multiplied by Pr(error>0); zero errors are separate atoms.
% NPI uses Section 5.1's HTML 009E73 and violin fill opacity 0.85; NP styling is unchanged.
% Short fixed-size zero ticks are visibility symbols, not mass-scaled bars; labels give their exact frequency.
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontfamily{phv}\fontsize{10}{12}\selectfont]
\path[use as bounding box,fill=white] (0,0) rectangle (354.12,151.77);
\definecolor{npblue}{HTML}{4095C5}
\definecolor{npigreen}{HTML}{009E73}
\definecolor{border}{HTML}{202D34}
\definecolor{grid}{HTML}{DEE3E6}
\definecolor{target}{HTML}{40454A}
\definecolor{textcolor}{HTML}{34434A}
\begin{scope}
\clip (32.780,11.800) rectangle (188.950,137.390);
\path[draw=grid,line width=0.300pt] (32.780,13.300) -- (188.950,13.300);
\path[draw=grid,line width=0.300pt] (32.780,74.130) -- (188.950,74.130);
\path[draw=grid,line width=0.300pt] (32.780,134.960) -- (188.950,134.960);
\path[draw=target,line width=0.400pt,dash pattern=on 4pt off 4pt] (32.780,74.130) -- (188.950,74.130);
\path[draw=border,line width=0.5pt,line join=round,fill=npblue] (64.523,57.540) -- (64.503,57.592) -- (64.482,57.643) -- (64.460,57.695) -- (64.437,57.746) -- (64.414,57.798) -- (64.390,57.850) -- (64.366,57.901) -- (64.341,57.953) -- (64.316,58.004) -- (64.290,58.056) -- (64.263,58.108) -- (64.236,58.159) -- (64.208,58.211) -- (64.180,58.262) -- (64.151,58.314) -- (64.122,58.366) -- (64.092,58.417) -- (64.062,58.469) -- (64.032,58.520) -- (64.002,58.572) -- (63.971,58.624) -- (63.940,58.675) -- (63.908,58.727) -- (63.877,58.778) -- (63.845,58.830) -- (63.814,58.882) -- (63.782,58.933) -- (63.751,58.985) -- (63.720,59.036) -- (63.688,59.088) -- (63.657,59.140) -- (63.626,59.191) -- (63.596,59.243) -- (63.565,59.294) -- (63.535,59.346) -- (63.505,59.398) -- (63.475,59.449) -- (63.445,59.501) -- (63.416,59.552) -- (63.387,59.604) -- (63.358,59.655) -- (63.329,59.707) -- (63.300,59.759) -- (63.271,59.810) -- (63.242,59.862) -- (63.212,59.913) -- (63.183,59.965) -- (63.153,60.017) -- (63.123,60.068) -- (63.092,60.120) -- (63.060,60.171) -- (63.028,60.223) -- (62.995,60.275) -- (62.960,60.326) -- (62.925,60.378) -- (62.889,60.429) -- (62.851,60.481) -- (62.811,60.533) -- (62.770,60.584) -- (62.728,60.636) -- (62.683,60.687) -- (62.636,60.739) -- (62.588,60.791) -- (62.537,60.842) -- (62.485,60.894) -- (62.429,60.945) -- (62.371,60.997) -- (62.311,61.049) -- (62.249,61.100) -- (62.184,61.152) -- (62.115,61.203) -- (62.045,61.255) -- (61.972,61.307) -- (61.896,61.358) -- (61.818,61.410) -- (61.737,61.461) -- (61.653,61.513) -- (61.567,61.565) -- (61.479,61.616) -- (61.387,61.668) -- (61.294,61.719) -- (61.198,61.771) -- (61.100,61.823) -- (61.000,61.874) -- (60.898,61.926) -- (60.794,61.977) -- (60.688,62.029) -- (60.580,62.081) -- (60.471,62.132) -- (60.360,62.184) -- (60.248,62.235) -- (60.134,62.287) -- (60.019,62.339) -- (59.903,62.390) -- (59.786,62.442) -- (59.667,62.493) -- (59.548,62.545) -- (59.428,62.597) -- (59.307,62.648) -- (59.185,62.700) -- (59.063,62.751) -- (58.940,62.803) -- (58.816,62.855) -- (58.691,62.906) -- (58.566,62.958) -- (58.441,63.009) -- (58.315,63.061) -- (58.188,63.113) -- (58.061,63.164) -- (57.934,63.216) -- (57.806,63.267) -- (57.677,63.319) -- (57.549,63.371) -- (57.420,63.422) -- (57.291,63.474) -- (57.162,63.525) -- (57.033,63.577) -- (56.905,63.628) -- (56.776,63.680) -- (56.647,63.732) -- (56.519,63.783) -- (56.391,63.835) -- (56.264,63.886) -- (56.137,63.938) -- (56.011,63.990) -- (55.886,64.041) -- (55.762,64.093) -- (55.638,64.144) -- (55.516,64.196) -- (55.395,64.248) -- (55.274,64.299) -- (55.155,64.351) -- (55.037,64.402) -- (54.920,64.454) -- (54.805,64.506) -- (54.690,64.557) -- (54.576,64.609) -- (54.463,64.660) -- (54.351,64.712) -- (54.240,64.764) -- (54.129,64.815) -- (54.018,64.867) -- (53.908,64.918) -- (53.797,64.970) -- (53.686,65.022) -- (53.575,65.073) -- (53.464,65.125) -- (53.351,65.176) -- (53.237,65.228) -- (53.122,65.280) -- (53.005,65.331) -- (52.887,65.383) -- (52.767,65.434) -- (52.644,65.486) -- (52.520,65.538) -- (52.393,65.589) -- (52.263,65.641) -- (52.131,65.692) -- (51.996,65.744) -- (51.859,65.796) -- (51.718,65.847) -- (51.574,65.899) -- (51.428,65.950) -- (51.279,66.002) -- (51.127,66.054) -- (50.972,66.105) -- (50.815,66.157) -- (50.655,66.208) -- (50.493,66.260) -- (50.329,66.312) -- (50.162,66.363) -- (49.994,66.415) -- (49.824,66.466) -- (49.653,66.518) -- (49.481,66.570) -- (49.307,66.621) -- (49.134,66.673) -- (48.960,66.724) -- (48.786,66.776) -- (48.612,66.828) -- (48.439,66.879) -- (48.267,66.931) -- (48.096,66.982) -- (47.926,67.034) -- (47.759,67.086) -- (47.593,67.137) -- (47.430,67.189) -- (47.269,67.240) -- (47.111,67.292) -- (46.957,67.343) -- (46.805,67.395) -- (46.656,67.447) -- (46.512,67.498) -- (46.371,67.550) -- (46.234,67.601) -- (46.101,67.653) -- (45.971,67.705) -- (45.846,67.756) -- (45.725,67.808) -- (45.607,67.859) -- (45.492,67.911) -- (45.382,67.963) -- (45.275,68.014) -- (45.170,68.066) -- (45.069,68.117) -- (44.971,68.169) -- (44.875,68.221) -- (44.781,68.272) -- (44.689,68.324) -- (44.598,68.375) -- (44.509,68.427) -- (44.420,68.479) -- (44.332,68.530) -- (44.244,68.582) -- (44.155,68.633) -- (44.066,68.685) -- (43.976,68.737) -- (43.884,68.788) -- (43.791,68.840) -- (43.696,68.891) -- (43.598,68.943) -- (43.498,68.995) -- (43.395,69.046) -- (43.288,69.098) -- (43.178,69.149) -- (43.064,69.201) -- (42.946,69.253) -- (42.824,69.304) -- (42.697,69.356) -- (42.566,69.407) -- (42.431,69.459) -- (42.291,69.511) -- (42.146,69.562) -- (41.996,69.614) -- (41.842,69.665) -- (41.684,69.717) -- (41.521,69.769) -- (41.354,69.820) -- (41.183,69.872) -- (41.008,69.923) -- (40.831,69.975) -- (40.650,70.027) -- (40.467,70.078) -- (40.283,70.130) -- (40.097,70.181) -- (39.911,70.233) -- (39.725,70.285) -- (39.540,70.336) -- (39.357,70.388) -- (39.176,70.439) -- (38.999,70.491) -- (38.827,70.543) -- (38.661,70.594) -- (38.500,70.646) -- (38.347,70.697) -- (38.202,70.749) -- (38.069,70.801) -- (37.944,70.852) -- (37.831,70.904) -- (37.728,70.955) -- (37.642,71.007) -- (37.570,71.059) -- (37.511,71.110) -- (37.466,71.162) -- (37.439,71.213) -- (37.430,71.265) -- (37.437,71.316) -- (37.460,71.368) -- (37.499,71.420) -- (37.560,71.471) -- (37.638,71.523) -- (37.732,71.574) -- (37.843,71.626) -- (37.971,71.678) -- (38.119,71.729) -- (38.282,71.781) -- (38.459,71.832) -- (38.649,71.884) -- (38.858,71.936) -- (39.079,71.987) -- (39.311,72.039) -- (39.553,72.090) -- (39.807,72.142) -- (40.071,72.194) -- (40.343,72.245) -- (40.620,72.297) -- (40.903,72.348) -- (41.192,72.400) -- (41.484,72.452) -- (41.777,72.503) -- (42.072,72.555) -- (42.367,72.606) -- (42.660,72.658) -- (42.951,72.710) -- (43.240,72.761) -- (43.524,72.813) -- (43.803,72.864) -- (44.076,72.916) -- (44.343,72.968) -- (44.604,73.019) -- (44.857,73.071) -- (45.101,73.122) -- (45.337,73.174) -- (45.566,73.226) -- (45.786,73.277) -- (45.996,73.329) -- (46.197,73.380) -- (46.390,73.432) -- (46.575,73.484) -- (46.752,73.535) -- (46.920,73.587) -- (47.080,73.638) -- (47.234,73.690) -- (47.382,73.742) -- (47.523,73.793) -- (47.658,73.845) -- (47.789,73.896) -- (47.916,73.948) -- (48.039,74.000) -- (48.159,74.051) -- (48.277,74.103) -- (48.394,74.154) -- (48.510,74.206) -- (48.627,74.258) -- (48.743,74.309) -- (48.861,74.361) -- (48.981,74.412) -- (49.103,74.464) -- (49.228,74.516) -- (49.356,74.567) -- (49.488,74.619) -- (49.623,74.670) -- (49.762,74.722) -- (49.907,74.774) -- (50.055,74.825) -- (50.208,74.877) -- (50.365,74.928) -- (50.527,74.980) -- (50.694,75.032) -- (50.864,75.083) -- (51.038,75.135) -- (51.216,75.186) -- (51.397,75.238) -- (51.582,75.289) -- (51.769,75.341) -- (51.958,75.393) -- (52.149,75.444) -- (52.342,75.496) -- (52.536,75.547) -- (52.730,75.599) -- (52.924,75.651) -- (53.119,75.702) -- (53.313,75.754) -- (53.506,75.805) -- (53.697,75.857) -- (53.887,75.909) -- (54.076,75.960) -- (54.262,76.012) -- (54.446,76.063) -- (54.627,76.115) -- (54.806,76.167) -- (54.982,76.218) -- (55.156,76.270) -- (55.327,76.321) -- (55.495,76.373) -- (55.661,76.425) -- (55.824,76.476) -- (55.985,76.528) -- (56.143,76.579) -- (56.300,76.631) -- (56.454,76.683) -- (56.607,76.734) -- (56.759,76.786) -- (56.909,76.837) -- (57.058,76.889) -- (57.206,76.941) -- (57.353,76.992) -- (57.500,77.044) -- (57.647,77.095) -- (57.793,77.147) -- (57.939,77.199) -- (58.086,77.250) -- (58.232,77.302) -- (58.378,77.353) -- (58.525,77.405) -- (58.671,77.457) -- (58.818,77.508) -- (58.964,77.560) -- (59.110,77.611) -- (59.256,77.663) -- (59.401,77.715) -- (59.545,77.766) -- (59.689,77.818) -- (59.831,77.869) -- (59.972,77.921) -- (60.111,77.973) -- (60.248,78.024) -- (60.382,78.076) -- (60.515,78.127) -- (60.645,78.179) -- (60.771,78.231) -- (60.895,78.282) -- (61.015,78.334) -- (61.131,78.385) -- (61.245,78.437) -- (61.353,78.489) -- (61.458,78.540) -- (61.558,78.592) -- (61.655,78.643) -- (61.748,78.695) -- (61.835,78.747) -- (61.919,78.798) -- (61.998,78.850) -- (62.074,78.901) -- (62.144,78.953) -- (62.211,79.005) -- (62.274,79.056) -- (62.333,79.108) -- (62.389,79.159) -- (62.440,79.211) -- (62.489,79.262) -- (62.534,79.314) -- (62.577,79.366) -- (62.616,79.417) -- (62.652,79.469) -- (62.687,79.520) -- (62.719,79.572) -- (62.749,79.624) -- (62.776,79.675) -- (62.803,79.727) -- (62.827,79.778) -- (62.851,79.830) -- (62.873,79.882) -- (62.894,79.933) -- (62.914,79.985) -- (62.934,80.036) -- (62.953,80.088) -- (62.971,80.140) -- (62.989,80.191) -- (63.007,80.243) -- (63.025,80.294) -- (63.043,80.346) -- (63.061,80.398) -- (63.078,80.449) -- (63.096,80.501) -- (63.115,80.552) -- (63.133,80.604) -- (63.152,80.656) -- (63.171,80.707) -- (63.191,80.759) -- (63.211,80.810) -- (63.231,80.862) -- (63.252,80.914) -- (63.273,80.965) -- (63.295,81.017) -- (63.317,81.068) -- (63.339,81.120) -- (63.362,81.172) -- (63.385,81.223) -- (63.408,81.275) -- (63.432,81.326) -- (63.456,81.378) -- (63.480,81.430) -- (63.504,81.481) -- (63.529,81.533) -- (63.554,81.584) -- (63.579,81.636) -- (63.604,81.688) -- (63.629,81.739) -- (63.655,81.791) -- (63.680,81.842) -- (63.706,81.894) -- (63.731,81.946) -- (63.757,81.997) -- (63.783,82.049) -- (63.808,82.100) -- (63.834,82.152) -- (63.859,82.204) -- (63.885,82.255) -- (63.910,82.307) -- (63.936,82.358) -- (63.961,82.410) -- (63.986,82.462) -- (64.011,82.513) -- (64.036,82.565) -- (64.061,82.616) -- (64.086,82.668) -- (64.110,82.720) -- (64.134,82.771) -- (64.158,82.823) -- (64.182,82.874) -- (64.206,82.926) -- (64.229,82.977) -- (64.252,83.029) -- (64.275,83.081) -- (64.297,83.132) -- (64.319,83.184) -- (64.341,83.235) -- (64.363,83.287) -- (64.384,83.339) -- (64.405,83.390) -- (64.425,83.442) -- (64.445,83.493) -- (64.465,83.545) -- (64.484,83.597) -- (64.503,83.648) -- (64.522,83.700) -- (64.540,83.751) -- (64.558,83.803) -- (64.575,83.855) -- (64.592,83.906) -- (65.268,83.906) -- (65.285,83.855) -- (65.302,83.803) -- (65.320,83.751) -- (65.338,83.700) -- (65.357,83.648) -- (65.376,83.597) -- (65.395,83.545) -- (65.415,83.493) -- (65.435,83.442) -- (65.455,83.390) -- (65.476,83.339) -- (65.497,83.287) -- (65.519,83.235) -- (65.541,83.184) -- (65.563,83.132) -- (65.585,83.081) -- (65.608,83.029) -- (65.631,82.977) -- (65.654,82.926) -- (65.678,82.874) -- (65.702,82.823) -- (65.726,82.771) -- (65.750,82.720) -- (65.774,82.668) -- (65.799,82.616) -- (65.824,82.565) -- (65.849,82.513) -- (65.874,82.462) -- (65.899,82.410) -- (65.924,82.358) -- (65.950,82.307) -- (65.975,82.255) -- (66.001,82.204) -- (66.026,82.152) -- (66.052,82.100) -- (66.077,82.049) -- (66.103,81.997) -- (66.129,81.946) -- (66.154,81.894) -- (66.180,81.842) -- (66.205,81.791) -- (66.231,81.739) -- (66.256,81.688) -- (66.281,81.636) -- (66.306,81.584) -- (66.331,81.533) -- (66.356,81.481) -- (66.380,81.430) -- (66.404,81.378) -- (66.428,81.326) -- (66.452,81.275) -- (66.475,81.223) -- (66.498,81.172) -- (66.521,81.120) -- (66.543,81.068) -- (66.565,81.017) -- (66.587,80.965) -- (66.608,80.914) -- (66.629,80.862) -- (66.649,80.810) -- (66.669,80.759) -- (66.689,80.707) -- (66.708,80.656) -- (66.727,80.604) -- (66.745,80.552) -- (66.764,80.501) -- (66.782,80.449) -- (66.799,80.398) -- (66.817,80.346) -- (66.835,80.294) -- (66.853,80.243) -- (66.871,80.191) -- (66.889,80.140) -- (66.907,80.088) -- (66.926,80.036) -- (66.946,79.985) -- (66.966,79.933) -- (66.987,79.882) -- (67.009,79.830) -- (67.033,79.778) -- (67.057,79.727) -- (67.084,79.675) -- (67.111,79.624) -- (67.141,79.572) -- (67.173,79.520) -- (67.208,79.469) -- (67.244,79.417) -- (67.283,79.366) -- (67.326,79.314) -- (67.371,79.262) -- (67.420,79.211) -- (67.471,79.159) -- (67.527,79.108) -- (67.586,79.056) -- (67.649,79.005) -- (67.716,78.953) -- (67.786,78.901) -- (67.862,78.850) -- (67.941,78.798) -- (68.025,78.747) -- (68.112,78.695) -- (68.205,78.643) -- (68.302,78.592) -- (68.402,78.540) -- (68.507,78.489) -- (68.615,78.437) -- (68.729,78.385) -- (68.845,78.334) -- (68.965,78.282) -- (69.089,78.231) -- (69.215,78.179) -- (69.345,78.127) -- (69.478,78.076) -- (69.612,78.024) -- (69.749,77.973) -- (69.888,77.921) -- (70.029,77.869) -- (70.171,77.818) -- (70.315,77.766) -- (70.459,77.715) -- (70.604,77.663) -- (70.750,77.611) -- (70.896,77.560) -- (71.042,77.508) -- (71.189,77.457) -- (71.335,77.405) -- (71.482,77.353) -- (71.628,77.302) -- (71.774,77.250) -- (71.921,77.199) -- (72.067,77.147) -- (72.213,77.095) -- (72.360,77.044) -- (72.507,76.992) -- (72.654,76.941) -- (72.802,76.889) -- (72.951,76.837) -- (73.101,76.786) -- (73.253,76.734) -- (73.406,76.683) -- (73.560,76.631) -- (73.717,76.579) -- (73.875,76.528) -- (74.036,76.476) -- (74.199,76.425) -- (74.365,76.373) -- (74.533,76.321) -- (74.704,76.270) -- (74.878,76.218) -- (75.054,76.167) -- (75.233,76.115) -- (75.414,76.063) -- (75.598,76.012) -- (75.784,75.960) -- (75.973,75.909) -- (76.163,75.857) -- (76.354,75.805) -- (76.547,75.754) -- (76.741,75.702) -- (76.936,75.651) -- (77.130,75.599) -- (77.324,75.547) -- (77.518,75.496) -- (77.711,75.444) -- (77.902,75.393) -- (78.091,75.341) -- (78.278,75.289) -- (78.463,75.238) -- (78.644,75.186) -- (78.822,75.135) -- (78.996,75.083) -- (79.166,75.032) -- (79.333,74.980) -- (79.495,74.928) -- (79.652,74.877) -- (79.805,74.825) -- (79.953,74.774) -- (80.098,74.722) -- (80.237,74.670) -- (80.372,74.619) -- (80.504,74.567) -- (80.632,74.516) -- (80.757,74.464) -- (80.879,74.412) -- (80.999,74.361) -- (81.117,74.309) -- (81.233,74.258) -- (81.350,74.206) -- (81.466,74.154) -- (81.583,74.103) -- (81.701,74.051) -- (81.821,74.000) -- (81.944,73.948) -- (82.071,73.896) -- (82.202,73.845) -- (82.337,73.793) -- (82.478,73.742) -- (82.626,73.690) -- (82.780,73.638) -- (82.940,73.587) -- (83.108,73.535) -- (83.285,73.484) -- (83.470,73.432) -- (83.663,73.380) -- (83.864,73.329) -- (84.074,73.277) -- (84.294,73.226) -- (84.523,73.174) -- (84.759,73.122) -- (85.003,73.071) -- (85.256,73.019) -- (85.517,72.968) -- (85.784,72.916) -- (86.057,72.864) -- (86.336,72.813) -- (86.620,72.761) -- (86.909,72.710) -- (87.200,72.658) -- (87.493,72.606) -- (87.788,72.555) -- (88.083,72.503) -- (88.376,72.452) -- (88.668,72.400) -- (88.957,72.348) -- (89.240,72.297) -- (89.517,72.245) -- (89.789,72.194) -- (90.053,72.142) -- (90.307,72.090) -- (90.549,72.039) -- (90.781,71.987) -- (91.002,71.936) -- (91.211,71.884) -- (91.401,71.832) -- (91.578,71.781) -- (91.741,71.729) -- (91.889,71.678) -- (92.017,71.626) -- (92.128,71.574) -- (92.222,71.523) -- (92.300,71.471) -- (92.361,71.420) -- (92.400,71.368) -- (92.423,71.316) -- (92.430,71.265) -- (92.421,71.213) -- (92.394,71.162) -- (92.349,71.110) -- (92.290,71.059) -- (92.218,71.007) -- (92.132,70.955) -- (92.029,70.904) -- (91.916,70.852) -- (91.791,70.801) -- (91.658,70.749) -- (91.513,70.697) -- (91.360,70.646) -- (91.199,70.594) -- (91.033,70.543) -- (90.861,70.491) -- (90.684,70.439) -- (90.503,70.388) -- (90.320,70.336) -- (90.135,70.285) -- (89.949,70.233) -- (89.763,70.181) -- (89.577,70.130) -- (89.393,70.078) -- (89.210,70.027) -- (89.029,69.975) -- (88.852,69.923) -- (88.677,69.872) -- (88.506,69.820) -- (88.339,69.769) -- (88.176,69.717) -- (88.018,69.665) -- (87.864,69.614) -- (87.714,69.562) -- (87.569,69.511) -- (87.429,69.459) -- (87.294,69.407) -- (87.163,69.356) -- (87.036,69.304) -- (86.914,69.253) -- (86.796,69.201) -- (86.682,69.149) -- (86.572,69.098) -- (86.465,69.046) -- (86.362,68.995) -- (86.262,68.943) -- (86.164,68.891) -- (86.069,68.840) -- (85.976,68.788) -- (85.884,68.737) -- (85.794,68.685) -- (85.705,68.633) -- (85.616,68.582) -- (85.528,68.530) -- (85.440,68.479) -- (85.351,68.427) -- (85.262,68.375) -- (85.171,68.324) -- (85.079,68.272) -- (84.985,68.221) -- (84.889,68.169) -- (84.791,68.117) -- (84.690,68.066) -- (84.585,68.014) -- (84.478,67.963) -- (84.368,67.911) -- (84.253,67.859) -- (84.135,67.808) -- (84.014,67.756) -- (83.889,67.705) -- (83.759,67.653) -- (83.626,67.601) -- (83.489,67.550) -- (83.348,67.498) -- (83.204,67.447) -- (83.055,67.395) -- (82.903,67.343) -- (82.749,67.292) -- (82.591,67.240) -- (82.430,67.189) -- (82.267,67.137) -- (82.101,67.086) -- (81.934,67.034) -- (81.764,66.982) -- (81.593,66.931) -- (81.421,66.879) -- (81.248,66.828) -- (81.074,66.776) -- (80.900,66.724) -- (80.726,66.673) -- (80.553,66.621) -- (80.379,66.570) -- (80.207,66.518) -- (80.036,66.466) -- (79.866,66.415) -- (79.698,66.363) -- (79.531,66.312) -- (79.367,66.260) -- (79.205,66.208) -- (79.045,66.157) -- (78.888,66.105) -- (78.733,66.054) -- (78.581,66.002) -- (78.432,65.950) -- (78.286,65.899) -- (78.142,65.847) -- (78.001,65.796) -- (77.864,65.744) -- (77.729,65.692) -- (77.597,65.641) -- (77.467,65.589) -- (77.340,65.538) -- (77.216,65.486) -- (77.093,65.434) -- (76.973,65.383) -- (76.855,65.331) -- (76.738,65.280) -- (76.623,65.228) -- (76.509,65.176) -- (76.396,65.125) -- (76.285,65.073) -- (76.174,65.022) -- (76.063,64.970) -- (75.952,64.918) -- (75.842,64.867) -- (75.731,64.815) -- (75.620,64.764) -- (75.509,64.712) -- (75.397,64.660) -- (75.284,64.609) -- (75.170,64.557) -- (75.055,64.506) -- (74.940,64.454) -- (74.823,64.402) -- (74.705,64.351) -- (74.586,64.299) -- (74.465,64.248) -- (74.344,64.196) -- (74.222,64.144) -- (74.098,64.093) -- (73.974,64.041) -- (73.849,63.990) -- (73.723,63.938) -- (73.596,63.886) -- (73.469,63.835) -- (73.341,63.783) -- (73.213,63.732) -- (73.084,63.680) -- (72.955,63.628) -- (72.827,63.577) -- (72.698,63.525) -- (72.569,63.474) -- (72.440,63.422) -- (72.311,63.371) -- (72.183,63.319) -- (72.054,63.267) -- (71.926,63.216) -- (71.799,63.164) -- (71.672,63.113) -- (71.545,63.061) -- (71.419,63.009) -- (71.294,62.958) -- (71.169,62.906) -- (71.044,62.855) -- (70.920,62.803) -- (70.797,62.751) -- (70.675,62.700) -- (70.553,62.648) -- (70.432,62.597) -- (70.312,62.545) -- (70.193,62.493) -- (70.074,62.442) -- (69.957,62.390) -- (69.841,62.339) -- (69.726,62.287) -- (69.612,62.235) -- (69.500,62.184) -- (69.389,62.132) -- (69.280,62.081) -- (69.172,62.029) -- (69.066,61.977) -- (68.962,61.926) -- (68.860,61.874) -- (68.760,61.823) -- (68.662,61.771) -- (68.566,61.719) -- (68.473,61.668) -- (68.381,61.616) -- (68.293,61.565) -- (68.207,61.513) -- (68.123,61.461) -- (68.042,61.410) -- (67.964,61.358) -- (67.888,61.307) -- (67.815,61.255) -- (67.745,61.203) -- (67.676,61.152) -- (67.611,61.100) -- (67.549,61.049) -- (67.489,60.997) -- (67.431,60.945) -- (67.375,60.894) -- (67.323,60.842) -- (67.272,60.791) -- (67.224,60.739) -- (67.177,60.687) -- (67.132,60.636) -- (67.090,60.584) -- (67.049,60.533) -- (67.009,60.481) -- (66.971,60.429) -- (66.935,60.378) -- (66.900,60.326) -- (66.865,60.275) -- (66.832,60.223) -- (66.800,60.171) -- (66.768,60.120) -- (66.737,60.068) -- (66.707,60.017) -- (66.677,59.965) -- (66.648,59.913) -- (66.618,59.862) -- (66.589,59.810) -- (66.560,59.759) -- (66.531,59.707) -- (66.502,59.655) -- (66.473,59.604) -- (66.444,59.552) -- (66.415,59.501) -- (66.385,59.449) -- (66.355,59.398) -- (66.325,59.346) -- (66.295,59.294) -- (66.264,59.243) -- (66.234,59.191) -- (66.203,59.140) -- (66.172,59.088) -- (66.140,59.036) -- (66.109,58.985) -- (66.078,58.933) -- (66.046,58.882) -- (66.015,58.830) -- (65.983,58.778) -- (65.952,58.727) -- (65.920,58.675) -- (65.889,58.624) -- (65.858,58.572) -- (65.828,58.520) -- (65.798,58.469) -- (65.768,58.417) -- (65.738,58.366) -- (65.709,58.314) -- (65.680,58.262) -- (65.652,58.211) -- (65.624,58.159) -- (65.597,58.108) -- (65.570,58.056) -- (65.544,58.004) -- (65.519,57.953) -- (65.494,57.901) -- (65.470,57.850) -- (65.446,57.798) -- (65.423,57.746) -- (65.400,57.695) -- (65.378,57.643) -- (65.357,57.592) -- (65.337,57.540) -- cycle;
\path[draw=border,line width=0.300pt] (64.930,63.087) -- (64.930,77.304);
\path[fill=border] (64.930,70.691) circle (2.10pt);
\path[draw=border,line width=0.5pt,line join=round,fill=npblue] (156.672,97.000) -- (156.672,97.060) -- (156.673,97.121) -- (156.674,97.181) -- (156.676,97.242) -- (156.678,97.303) -- (156.681,97.363) -- (156.684,97.424) -- (156.687,97.485) -- (156.691,97.545) -- (156.695,97.606) -- (156.699,97.666) -- (156.703,97.727) -- (156.708,97.788) -- (156.712,97.848) -- (156.717,97.909) -- (156.722,97.969) -- (156.727,98.030) -- (156.732,98.091) -- (156.736,98.151) -- (156.741,98.212) -- (156.745,98.273) -- (156.750,98.333) -- (156.754,98.394) -- (156.758,98.454) -- (156.761,98.515) -- (156.765,98.576) -- (156.768,98.636) -- (156.771,98.697) -- (156.774,98.758) -- (156.776,98.818) -- (156.778,98.879) -- (156.780,98.939) -- (156.782,99.000) -- (156.784,99.061) -- (156.785,99.121) -- (156.786,99.182) -- (156.786,99.242) -- (156.787,99.303) -- (156.787,99.364) -- (156.787,99.424) -- (156.786,99.485) -- (156.786,99.546) -- (156.785,99.606) -- (156.784,99.667) -- (156.782,99.727) -- (156.780,99.788) -- (156.778,99.849) -- (156.776,99.909) -- (156.773,99.970) -- (156.770,100.031) -- (156.767,100.091) -- (156.763,100.152) -- (156.758,100.212) -- (156.754,100.273) -- (156.749,100.334) -- (156.743,100.394) -- (156.737,100.455) -- (156.731,100.515) -- (156.724,100.576) -- (156.717,100.637) -- (156.709,100.697) -- (156.701,100.758) -- (156.693,100.819) -- (156.683,100.879) -- (156.674,100.940) -- (156.664,101.000) -- (156.653,101.061) -- (156.642,101.122) -- (156.631,101.182) -- (156.619,101.243) -- (156.607,101.303) -- (156.594,101.364) -- (156.580,101.425) -- (156.567,101.485) -- (156.552,101.546) -- (156.538,101.607) -- (156.522,101.667) -- (156.506,101.728) -- (156.490,101.788) -- (156.473,101.849) -- (156.456,101.910) -- (156.438,101.970) -- (156.420,102.031) -- (156.401,102.092) -- (156.381,102.152) -- (156.360,102.213) -- (156.339,102.273) -- (156.317,102.334) -- (156.295,102.395) -- (156.271,102.455) -- (156.247,102.516) -- (156.221,102.576) -- (156.194,102.637) -- (156.167,102.698) -- (156.138,102.758) -- (156.108,102.819) -- (156.076,102.880) -- (156.043,102.940) -- (156.009,103.001) -- (155.973,103.061) -- (155.936,103.122) -- (155.896,103.183) -- (155.855,103.243) -- (155.811,103.304) -- (155.766,103.365) -- (155.719,103.425) -- (155.669,103.486) -- (155.617,103.546) -- (155.563,103.607) -- (155.506,103.668) -- (155.447,103.728) -- (155.386,103.789) -- (155.322,103.849) -- (155.255,103.910) -- (155.187,103.971) -- (155.116,104.031) -- (155.042,104.092) -- (154.965,104.153) -- (154.886,104.213) -- (154.806,104.274) -- (154.722,104.334) -- (154.637,104.395) -- (154.549,104.456) -- (154.459,104.516) -- (154.367,104.577) -- (154.274,104.637) -- (154.178,104.698) -- (154.080,104.759) -- (153.980,104.819) -- (153.879,104.880) -- (153.776,104.941) -- (153.672,105.001) -- (153.565,105.062) -- (153.457,105.122) -- (153.347,105.183) -- (153.236,105.244) -- (153.123,105.304) -- (153.008,105.365) -- (152.891,105.426) -- (152.773,105.486) -- (152.653,105.547) -- (152.531,105.607) -- (152.407,105.668) -- (152.282,105.729) -- (152.154,105.789) -- (152.025,105.850) -- (151.894,105.910) -- (151.760,105.971) -- (151.625,106.032) -- (151.488,106.092) -- (151.349,106.153) -- (151.208,106.214) -- (151.064,106.274) -- (150.919,106.335) -- (150.772,106.395) -- (150.623,106.456) -- (150.472,106.517) -- (150.318,106.577) -- (150.163,106.638) -- (150.005,106.699) -- (149.845,106.759) -- (149.681,106.820) -- (149.515,106.880) -- (149.347,106.941) -- (149.175,107.002) -- (149.000,107.062) -- (148.821,107.123) -- (148.638,107.183) -- (148.452,107.244) -- (148.261,107.305) -- (148.065,107.365) -- (147.864,107.426) -- (147.658,107.487) -- (147.447,107.547) -- (147.230,107.608) -- (147.008,107.668) -- (146.779,107.729) -- (146.544,107.790) -- (146.304,107.850) -- (146.058,107.911) -- (145.806,107.971) -- (145.546,108.032) -- (145.281,108.093) -- (145.011,108.153) -- (144.736,108.214) -- (144.456,108.275) -- (144.169,108.335) -- (143.879,108.396) -- (143.584,108.456) -- (143.286,108.517) -- (142.984,108.578) -- (142.678,108.638) -- (142.369,108.699) -- (142.059,108.760) -- (141.746,108.820) -- (141.432,108.881) -- (141.116,108.941) -- (140.799,109.002) -- (140.481,109.063) -- (140.163,109.123) -- (139.844,109.184) -- (139.526,109.244) -- (139.208,109.305) -- (138.891,109.366) -- (138.574,109.426) -- (138.259,109.487) -- (137.945,109.548) -- (137.632,109.608) -- (137.321,109.669) -- (137.013,109.729) -- (136.706,109.790) -- (136.403,109.851) -- (136.103,109.911) -- (135.807,109.972) -- (135.513,110.033) -- (135.224,110.093) -- (134.941,110.154) -- (134.662,110.214) -- (134.388,110.275) -- (134.120,110.336) -- (133.858,110.396) -- (133.604,110.457) -- (133.357,110.517) -- (133.116,110.578) -- (132.882,110.639) -- (132.657,110.699) -- (132.440,110.760) -- (132.231,110.821) -- (132.030,110.881) -- (131.837,110.942) -- (131.652,111.002) -- (131.476,111.063) -- (131.308,111.124) -- (131.147,111.184) -- (130.993,111.245) -- (130.847,111.305) -- (130.709,111.366) -- (130.577,111.427) -- (130.452,111.487) -- (130.333,111.548) -- (130.220,111.609) -- (130.114,111.669) -- (130.014,111.730) -- (129.920,111.790) -- (129.830,111.851) -- (129.748,111.912) -- (129.672,111.972) -- (129.602,112.033) -- (129.538,112.094) -- (129.480,112.154) -- (129.430,112.215) -- (129.388,112.275) -- (129.354,112.336) -- (129.327,112.397) -- (129.309,112.457) -- (129.300,112.518) -- (129.301,112.578) -- (129.312,112.639) -- (129.332,112.700) -- (129.361,112.760) -- (129.401,112.821) -- (129.451,112.882) -- (129.511,112.942) -- (129.580,113.003) -- (129.658,113.063) -- (129.745,113.124) -- (129.840,113.185) -- (129.943,113.245) -- (130.051,113.306) -- (130.164,113.367) -- (130.282,113.427) -- (130.404,113.488) -- (130.527,113.548) -- (130.651,113.609) -- (130.775,113.670) -- (130.897,113.730) -- (131.017,113.791) -- (131.132,113.851) -- (131.243,113.912) -- (131.349,113.973) -- (131.447,114.033) -- (131.536,114.094) -- (131.618,114.155) -- (131.692,114.215) -- (131.757,114.276) -- (131.811,114.336) -- (131.855,114.397) -- (131.890,114.458) -- (131.916,114.518) -- (131.933,114.579) -- (131.941,114.640) -- (131.940,114.700) -- (131.933,114.761) -- (131.919,114.821) -- (131.900,114.882) -- (131.876,114.943) -- (131.848,115.003) -- (131.818,115.064) -- (131.786,115.124) -- (131.754,115.185) -- (131.723,115.246) -- (131.694,115.306) -- (131.667,115.367) -- (131.645,115.428) -- (131.627,115.488) -- (131.615,115.549) -- (131.610,115.609) -- (131.612,115.670) -- (131.621,115.731) -- (131.638,115.791) -- (131.664,115.852) -- (131.700,115.912) -- (131.743,115.973) -- (131.795,116.034) -- (131.856,116.094) -- (131.927,116.155) -- (132.007,116.216) -- (132.094,116.276) -- (132.190,116.337) -- (132.292,116.397) -- (132.404,116.458) -- (132.523,116.519) -- (132.648,116.579) -- (132.780,116.640) -- (132.917,116.701) -- (133.062,116.761) -- (133.213,116.822) -- (133.369,116.882) -- (133.530,116.943) -- (133.696,117.004) -- (133.869,117.064) -- (134.048,117.125) -- (134.231,117.185) -- (134.420,117.246) -- (134.615,117.307) -- (134.817,117.367) -- (135.024,117.428) -- (135.238,117.489) -- (135.458,117.549) -- (135.684,117.610) -- (135.919,117.670) -- (136.161,117.731) -- (136.409,117.792) -- (136.664,117.852) -- (136.926,117.913) -- (137.196,117.974) -- (137.473,118.034) -- (137.757,118.095) -- (138.047,118.155) -- (138.343,118.216) -- (138.646,118.277) -- (138.955,118.337) -- (139.268,118.398) -- (139.585,118.458) -- (139.905,118.519) -- (140.230,118.580) -- (140.557,118.640) -- (140.884,118.701) -- (141.213,118.762) -- (141.542,118.822) -- (141.869,118.883) -- (142.195,118.943) -- (142.518,119.004) -- (142.838,119.065) -- (143.154,119.125) -- (143.464,119.186) -- (143.768,119.246) -- (144.065,119.307) -- (144.356,119.368) -- (144.640,119.428) -- (144.913,119.489) -- (145.178,119.550) -- (145.435,119.610) -- (145.682,119.671) -- (145.920,119.731) -- (146.146,119.792) -- (146.363,119.853) -- (146.571,119.913) -- (146.769,119.974) -- (146.959,120.035) -- (147.137,120.095) -- (147.308,120.156) -- (147.470,120.216) -- (147.626,120.277) -- (147.774,120.338) -- (147.915,120.398) -- (148.051,120.459) -- (148.182,120.519) -- (148.309,120.580) -- (148.433,120.641) -- (148.553,120.701) -- (148.672,120.762) -- (148.789,120.823) -- (148.906,120.883) -- (149.023,120.944) -- (149.141,121.004) -- (149.260,121.065) -- (149.380,121.126) -- (149.502,121.186) -- (149.627,121.247) -- (149.754,121.308) -- (149.883,121.368) -- (150.015,121.429) -- (150.149,121.489) -- (150.285,121.550) -- (150.423,121.611) -- (150.563,121.671) -- (150.704,121.732) -- (150.846,121.792) -- (150.989,121.853) -- (151.131,121.914) -- (151.272,121.974) -- (151.412,122.035) -- (151.551,122.096) -- (151.687,122.156) -- (151.820,122.217) -- (151.950,122.277) -- (152.076,122.338) -- (152.198,122.399) -- (152.315,122.459) -- (152.427,122.520) -- (152.534,122.580) -- (152.636,122.641) -- (152.733,122.702) -- (152.825,122.762) -- (152.910,122.823) -- (152.991,122.884) -- (153.067,122.944) -- (153.139,123.005) -- (153.206,123.065) -- (153.269,123.126) -- (153.328,123.187) -- (153.385,123.247) -- (153.438,123.308) -- (153.490,123.369) -- (153.539,123.429) -- (153.587,123.490) -- (153.634,123.550) -- (153.681,123.611) -- (153.728,123.672) -- (153.775,123.732) -- (153.823,123.793) -- (153.873,123.853) -- (153.923,123.914) -- (153.975,123.975) -- (154.030,124.035) -- (154.086,124.096) -- (154.144,124.157) -- (154.204,124.217) -- (154.266,124.278) -- (154.330,124.338) -- (154.396,124.399) -- (154.464,124.460) -- (154.533,124.520) -- (154.604,124.581) -- (154.676,124.642) -- (154.749,124.702) -- (154.822,124.763) -- (154.896,124.823) -- (154.969,124.884) -- (155.042,124.945) -- (155.115,125.005) -- (155.186,125.066) -- (155.256,125.126) -- (155.325,125.187) -- (155.391,125.248) -- (155.456,125.308) -- (155.518,125.369) -- (155.578,125.430) -- (155.634,125.490) -- (155.688,125.551) -- (155.739,125.611) -- (155.787,125.672) -- (155.832,125.733) -- (155.873,125.793) -- (155.911,125.854) -- (155.946,125.914) -- (155.978,125.975) -- (156.008,126.036) -- (156.033,126.096) -- (156.057,126.157) -- (156.077,126.218) -- (156.096,126.278) -- (156.112,126.339) -- (156.126,126.399) -- (156.138,126.460) -- (156.148,126.521) -- (156.157,126.581) -- (156.165,126.642) -- (156.172,126.703) -- (156.178,126.763) -- (156.183,126.824) -- (156.188,126.884) -- (156.193,126.945) -- (156.198,127.006) -- (156.203,127.066) -- (156.209,127.127) -- (156.215,127.187) -- (156.222,127.248) -- (156.229,127.309) -- (156.237,127.369) -- (156.246,127.430) -- (156.256,127.491) -- (156.267,127.551) -- (156.279,127.612) -- (156.291,127.672) -- (156.305,127.733) -- (156.319,127.794) -- (156.334,127.854) -- (156.350,127.915) -- (156.366,127.976) -- (157.234,127.976) -- (157.250,127.915) -- (157.266,127.854) -- (157.281,127.794) -- (157.295,127.733) -- (157.309,127.672) -- (157.321,127.612) -- (157.333,127.551) -- (157.344,127.491) -- (157.354,127.430) -- (157.363,127.369) -- (157.371,127.309) -- (157.378,127.248) -- (157.385,127.187) -- (157.391,127.127) -- (157.397,127.066) -- (157.402,127.006) -- (157.407,126.945) -- (157.412,126.884) -- (157.417,126.824) -- (157.422,126.763) -- (157.428,126.703) -- (157.435,126.642) -- (157.443,126.581) -- (157.452,126.521) -- (157.462,126.460) -- (157.474,126.399) -- (157.488,126.339) -- (157.504,126.278) -- (157.523,126.218) -- (157.543,126.157) -- (157.567,126.096) -- (157.592,126.036) -- (157.622,125.975) -- (157.654,125.914) -- (157.689,125.854) -- (157.727,125.793) -- (157.768,125.733) -- (157.813,125.672) -- (157.861,125.611) -- (157.912,125.551) -- (157.966,125.490) -- (158.022,125.430) -- (158.082,125.369) -- (158.144,125.308) -- (158.209,125.248) -- (158.275,125.187) -- (158.344,125.126) -- (158.414,125.066) -- (158.485,125.005) -- (158.558,124.945) -- (158.631,124.884) -- (158.704,124.823) -- (158.778,124.763) -- (158.851,124.702) -- (158.924,124.642) -- (158.996,124.581) -- (159.067,124.520) -- (159.136,124.460) -- (159.204,124.399) -- (159.270,124.338) -- (159.334,124.278) -- (159.396,124.217) -- (159.456,124.157) -- (159.514,124.096) -- (159.570,124.035) -- (159.625,123.975) -- (159.677,123.914) -- (159.727,123.853) -- (159.777,123.793) -- (159.825,123.732) -- (159.872,123.672) -- (159.919,123.611) -- (159.966,123.550) -- (160.013,123.490) -- (160.061,123.429) -- (160.110,123.369) -- (160.162,123.308) -- (160.215,123.247) -- (160.272,123.187) -- (160.331,123.126) -- (160.394,123.065) -- (160.461,123.005) -- (160.533,122.944) -- (160.609,122.884) -- (160.690,122.823) -- (160.775,122.762) -- (160.867,122.702) -- (160.964,122.641) -- (161.066,122.580) -- (161.173,122.520) -- (161.285,122.459) -- (161.402,122.399) -- (161.524,122.338) -- (161.650,122.277) -- (161.780,122.217) -- (161.913,122.156) -- (162.049,122.096) -- (162.188,122.035) -- (162.328,121.974) -- (162.469,121.914) -- (162.611,121.853) -- (162.754,121.792) -- (162.896,121.732) -- (163.037,121.671) -- (163.177,121.611) -- (163.315,121.550) -- (163.451,121.489) -- (163.585,121.429) -- (163.717,121.368) -- (163.846,121.308) -- (163.973,121.247) -- (164.098,121.186) -- (164.220,121.126) -- (164.340,121.065) -- (164.459,121.004) -- (164.577,120.944) -- (164.694,120.883) -- (164.811,120.823) -- (164.928,120.762) -- (165.047,120.701) -- (165.167,120.641) -- (165.291,120.580) -- (165.418,120.519) -- (165.549,120.459) -- (165.685,120.398) -- (165.826,120.338) -- (165.974,120.277) -- (166.130,120.216) -- (166.292,120.156) -- (166.463,120.095) -- (166.641,120.035) -- (166.831,119.974) -- (167.029,119.913) -- (167.237,119.853) -- (167.454,119.792) -- (167.680,119.731) -- (167.918,119.671) -- (168.165,119.610) -- (168.422,119.550) -- (168.687,119.489) -- (168.960,119.428) -- (169.244,119.368) -- (169.535,119.307) -- (169.832,119.246) -- (170.136,119.186) -- (170.446,119.125) -- (170.762,119.065) -- (171.082,119.004) -- (171.405,118.943) -- (171.731,118.883) -- (172.058,118.822) -- (172.387,118.762) -- (172.716,118.701) -- (173.043,118.640) -- (173.370,118.580) -- (173.695,118.519) -- (174.015,118.458) -- (174.332,118.398) -- (174.645,118.337) -- (174.954,118.277) -- (175.257,118.216) -- (175.553,118.155) -- (175.843,118.095) -- (176.127,118.034) -- (176.404,117.974) -- (176.674,117.913) -- (176.936,117.852) -- (177.191,117.792) -- (177.439,117.731) -- (177.681,117.670) -- (177.916,117.610) -- (178.142,117.549) -- (178.362,117.489) -- (178.576,117.428) -- (178.783,117.367) -- (178.985,117.307) -- (179.180,117.246) -- (179.369,117.185) -- (179.552,117.125) -- (179.731,117.064) -- (179.904,117.004) -- (180.070,116.943) -- (180.231,116.882) -- (180.387,116.822) -- (180.538,116.761) -- (180.683,116.701) -- (180.820,116.640) -- (180.952,116.579) -- (181.077,116.519) -- (181.196,116.458) -- (181.308,116.397) -- (181.410,116.337) -- (181.506,116.276) -- (181.593,116.216) -- (181.673,116.155) -- (181.744,116.094) -- (181.805,116.034) -- (181.857,115.973) -- (181.900,115.912) -- (181.936,115.852) -- (181.962,115.791) -- (181.979,115.731) -- (181.988,115.670) -- (181.990,115.609) -- (181.985,115.549) -- (181.973,115.488) -- (181.955,115.428) -- (181.933,115.367) -- (181.906,115.306) -- (181.877,115.246) -- (181.846,115.185) -- (181.814,115.124) -- (181.782,115.064) -- (181.752,115.003) -- (181.724,114.943) -- (181.700,114.882) -- (181.681,114.821) -- (181.667,114.761) -- (181.660,114.700) -- (181.659,114.640) -- (181.667,114.579) -- (181.684,114.518) -- (181.710,114.458) -- (181.745,114.397) -- (181.789,114.336) -- (181.843,114.276) -- (181.908,114.215) -- (181.982,114.155) -- (182.064,114.094) -- (182.153,114.033) -- (182.251,113.973) -- (182.357,113.912) -- (182.468,113.851) -- (182.583,113.791) -- (182.703,113.730) -- (182.825,113.670) -- (182.949,113.609) -- (183.073,113.548) -- (183.196,113.488) -- (183.318,113.427) -- (183.436,113.367) -- (183.549,113.306) -- (183.657,113.245) -- (183.760,113.185) -- (183.855,113.124) -- (183.942,113.063) -- (184.020,113.003) -- (184.089,112.942) -- (184.149,112.882) -- (184.199,112.821) -- (184.239,112.760) -- (184.268,112.700) -- (184.288,112.639) -- (184.299,112.578) -- (184.300,112.518) -- (184.291,112.457) -- (184.273,112.397) -- (184.246,112.336) -- (184.212,112.275) -- (184.170,112.215) -- (184.120,112.154) -- (184.062,112.094) -- (183.998,112.033) -- (183.928,111.972) -- (183.852,111.912) -- (183.770,111.851) -- (183.680,111.790) -- (183.586,111.730) -- (183.486,111.669) -- (183.380,111.609) -- (183.267,111.548) -- (183.148,111.487) -- (183.023,111.427) -- (182.891,111.366) -- (182.753,111.305) -- (182.607,111.245) -- (182.453,111.184) -- (182.292,111.124) -- (182.124,111.063) -- (181.948,111.002) -- (181.763,110.942) -- (181.570,110.881) -- (181.369,110.821) -- (181.160,110.760) -- (180.943,110.699) -- (180.718,110.639) -- (180.484,110.578) -- (180.243,110.517) -- (179.996,110.457) -- (179.742,110.396) -- (179.480,110.336) -- (179.212,110.275) -- (178.938,110.214) -- (178.659,110.154) -- (178.376,110.093) -- (178.087,110.033) -- (177.793,109.972) -- (177.497,109.911) -- (177.197,109.851) -- (176.894,109.790) -- (176.587,109.729) -- (176.279,109.669) -- (175.968,109.608) -- (175.655,109.548) -- (175.341,109.487) -- (175.026,109.426) -- (174.709,109.366) -- (174.392,109.305) -- (174.074,109.244) -- (173.756,109.184) -- (173.437,109.123) -- (173.119,109.063) -- (172.801,109.002) -- (172.484,108.941) -- (172.168,108.881) -- (171.854,108.820) -- (171.541,108.760) -- (171.231,108.699) -- (170.922,108.638) -- (170.616,108.578) -- (170.314,108.517) -- (170.016,108.456) -- (169.721,108.396) -- (169.431,108.335) -- (169.144,108.275) -- (168.864,108.214) -- (168.589,108.153) -- (168.319,108.093) -- (168.054,108.032) -- (167.794,107.971) -- (167.542,107.911) -- (167.296,107.850) -- (167.056,107.790) -- (166.821,107.729) -- (166.592,107.668) -- (166.370,107.608) -- (166.153,107.547) -- (165.942,107.487) -- (165.736,107.426) -- (165.535,107.365) -- (165.339,107.305) -- (165.148,107.244) -- (164.962,107.183) -- (164.779,107.123) -- (164.600,107.062) -- (164.425,107.002) -- (164.253,106.941) -- (164.085,106.880) -- (163.919,106.820) -- (163.755,106.759) -- (163.595,106.699) -- (163.437,106.638) -- (163.282,106.577) -- (163.128,106.517) -- (162.977,106.456) -- (162.828,106.395) -- (162.681,106.335) -- (162.536,106.274) -- (162.392,106.214) -- (162.251,106.153) -- (162.112,106.092) -- (161.975,106.032) -- (161.840,105.971) -- (161.706,105.910) -- (161.575,105.850) -- (161.446,105.789) -- (161.318,105.729) -- (161.193,105.668) -- (161.069,105.607) -- (160.947,105.547) -- (160.827,105.486) -- (160.709,105.426) -- (160.592,105.365) -- (160.477,105.304) -- (160.364,105.244) -- (160.253,105.183) -- (160.143,105.122) -- (160.035,105.062) -- (159.928,105.001) -- (159.824,104.941) -- (159.721,104.880) -- (159.620,104.819) -- (159.520,104.759) -- (159.422,104.698) -- (159.326,104.637) -- (159.233,104.577) -- (159.141,104.516) -- (159.051,104.456) -- (158.963,104.395) -- (158.878,104.334) -- (158.794,104.274) -- (158.714,104.213) -- (158.635,104.153) -- (158.558,104.092) -- (158.484,104.031) -- (158.413,103.971) -- (158.345,103.910) -- (158.278,103.849) -- (158.214,103.789) -- (158.153,103.728) -- (158.094,103.668) -- (158.037,103.607) -- (157.983,103.546) -- (157.931,103.486) -- (157.881,103.425) -- (157.834,103.365) -- (157.789,103.304) -- (157.745,103.243) -- (157.704,103.183) -- (157.664,103.122) -- (157.627,103.061) -- (157.591,103.001) -- (157.557,102.940) -- (157.524,102.880) -- (157.492,102.819) -- (157.462,102.758) -- (157.433,102.698) -- (157.406,102.637) -- (157.379,102.576) -- (157.353,102.516) -- (157.329,102.455) -- (157.305,102.395) -- (157.283,102.334) -- (157.261,102.273) -- (157.240,102.213) -- (157.219,102.152) -- (157.199,102.092) -- (157.180,102.031) -- (157.162,101.970) -- (157.144,101.910) -- (157.127,101.849) -- (157.110,101.788) -- (157.094,101.728) -- (157.078,101.667) -- (157.062,101.607) -- (157.048,101.546) -- (157.033,101.485) -- (157.020,101.425) -- (157.006,101.364) -- (156.993,101.303) -- (156.981,101.243) -- (156.969,101.182) -- (156.958,101.122) -- (156.947,101.061) -- (156.936,101.000) -- (156.926,100.940) -- (156.917,100.879) -- (156.907,100.819) -- (156.899,100.758) -- (156.891,100.697) -- (156.883,100.637) -- (156.876,100.576) -- (156.869,100.515) -- (156.863,100.455) -- (156.857,100.394) -- (156.851,100.334) -- (156.846,100.273) -- (156.842,100.212) -- (156.837,100.152) -- (156.833,100.091) -- (156.830,100.031) -- (156.827,99.970) -- (156.824,99.909) -- (156.822,99.849) -- (156.820,99.788) -- (156.818,99.727) -- (156.816,99.667) -- (156.815,99.606) -- (156.814,99.546) -- (156.814,99.485) -- (156.813,99.424) -- (156.813,99.364) -- (156.813,99.303) -- (156.814,99.242) -- (156.814,99.182) -- (156.815,99.121) -- (156.816,99.061) -- (156.818,99.000) -- (156.820,98.939) -- (156.822,98.879) -- (156.824,98.818) -- (156.826,98.758) -- (156.829,98.697) -- (156.832,98.636) -- (156.835,98.576) -- (156.839,98.515) -- (156.842,98.454) -- (156.846,98.394) -- (156.850,98.333) -- (156.855,98.273) -- (156.859,98.212) -- (156.864,98.151) -- (156.868,98.091) -- (156.873,98.030) -- (156.878,97.969) -- (156.883,97.909) -- (156.888,97.848) -- (156.892,97.788) -- (156.897,97.727) -- (156.901,97.666) -- (156.905,97.606) -- (156.909,97.545) -- (156.913,97.485) -- (156.916,97.424) -- (156.919,97.363) -- (156.922,97.303) -- (156.924,97.242) -- (156.926,97.181) -- (156.927,97.121) -- (156.928,97.060) -- (156.928,97.000) -- cycle;
\path[draw=border,line width=0.300pt] (156.800,107.212) -- (156.800,121.309);
\path[fill=border] (156.800,113.823) circle (2.10pt);
\end{scope}
\node[text=black,anchor=base,inner sep=0pt,outer sep=0pt,scale=0.9,rotate=0] at (110.865,141.390) {\bfseries NP umbrella};
\node[text=textcolor,anchor=base,inner sep=0pt,outer sep=0pt,scale=0.8,rotate=0] at (64.930,3.780) {Type I};
\node[text=textcolor,anchor=base,inner sep=0pt,outer sep=0pt,scale=0.8,rotate=0] at (156.800,3.780) {Type II};
\begin{scope}
\clip (194.950,11.800) rectangle (351.120,137.390);
\path[draw=grid,line width=0.300pt] (194.950,13.300) -- (351.120,13.300);
\path[draw=grid,line width=0.300pt] (194.950,74.130) -- (351.120,74.130);
\path[draw=grid,line width=0.300pt] (194.950,134.960) -- (351.120,134.960);
\path[draw=target,line width=0.400pt,dash pattern=on 4pt off 4pt] (194.950,74.130) -- (351.120,74.130);
\path[draw=border,line width=0.5pt,line join=round,fill=npigreen,fill opacity=0.85,dash pattern=on 4pt off 4pt] (226.890,34.071) -- (226.883,34.170) -- (226.877,34.268) -- (226.871,34.367) -- (226.865,34.466) -- (226.859,34.564) -- (226.853,34.663) -- (226.848,34.762) -- (226.843,34.860) -- (226.839,34.959) -- (226.834,35.058) -- (226.830,35.156) -- (226.827,35.255) -- (226.823,35.353) -- (226.820,35.452) -- (226.818,35.551) -- (226.815,35.649) -- (226.813,35.748) -- (226.812,35.847) -- (226.810,35.945) -- (226.809,36.044) -- (226.808,36.142) -- (226.807,36.241) -- (226.806,36.340) -- (226.806,36.438) -- (226.805,36.537) -- (226.805,36.636) -- (226.804,36.734) -- (226.804,36.833) -- (226.803,36.931) -- (226.803,37.030) -- (226.802,37.129) -- (226.801,37.227) -- (226.799,37.326) -- (226.797,37.425) -- (226.795,37.523) -- (226.793,37.622) -- (226.790,37.721) -- (226.786,37.819) -- (226.782,37.918) -- (226.777,38.016) -- (226.772,38.115) -- (226.766,38.214) -- (226.760,38.312) -- (226.753,38.411) -- (226.746,38.510) -- (226.738,38.608) -- (226.729,38.707) -- (226.720,38.805) -- (226.711,38.904) -- (226.701,39.003) -- (226.691,39.101) -- (226.681,39.200) -- (226.671,39.299) -- (226.661,39.397) -- (226.650,39.496) -- (226.640,39.594) -- (226.630,39.693) -- (226.620,39.792) -- (226.610,39.890) -- (226.600,39.989) -- (226.591,40.088) -- (226.582,40.186) -- (226.573,40.285) -- (226.564,40.384) -- (226.556,40.482) -- (226.547,40.581) -- (226.539,40.679) -- (226.531,40.778) -- (226.522,40.877) -- (226.514,40.975) -- (226.505,41.074) -- (226.496,41.173) -- (226.487,41.271) -- (226.477,41.370) -- (226.466,41.468) -- (226.454,41.567) -- (226.442,41.666) -- (226.428,41.764) -- (226.414,41.863) -- (226.398,41.962) -- (226.380,42.060) -- (226.361,42.159) -- (226.341,42.258) -- (226.320,42.356) -- (226.297,42.455) -- (226.272,42.553) -- (226.245,42.652) -- (226.218,42.751) -- (226.189,42.849) -- (226.159,42.948) -- (226.127,43.047) -- (226.094,43.145) -- (226.060,43.244) -- (226.025,43.342) -- (225.989,43.441) -- (225.952,43.540) -- (225.914,43.638) -- (225.876,43.737) -- (225.837,43.836) -- (225.797,43.934) -- (225.758,44.033) -- (225.717,44.131) -- (225.677,44.230) -- (225.636,44.329) -- (225.595,44.427) -- (225.553,44.526) -- (225.512,44.625) -- (225.469,44.723) -- (225.427,44.822) -- (225.383,44.921) -- (225.339,45.019) -- (225.294,45.118) -- (225.249,45.216) -- (225.202,45.315) -- (225.155,45.414) -- (225.106,45.512) -- (225.055,45.611) -- (225.003,45.710) -- (224.950,45.808) -- (224.894,45.907) -- (224.837,46.005) -- (224.778,46.104) -- (224.716,46.203) -- (224.653,46.301) -- (224.587,46.400) -- (224.518,46.499) -- (224.447,46.597) -- (224.374,46.696) -- (224.299,46.794) -- (224.221,46.893) -- (224.140,46.992) -- (224.057,47.090) -- (223.972,47.189) -- (223.885,47.288) -- (223.795,47.386) -- (223.703,47.485) -- (223.609,47.584) -- (223.513,47.682) -- (223.415,47.781) -- (223.315,47.879) -- (223.213,47.978) -- (223.109,48.077) -- (223.004,48.175) -- (222.897,48.274) -- (222.788,48.373) -- (222.677,48.471) -- (222.565,48.570) -- (222.451,48.668) -- (222.335,48.767) -- (222.217,48.866) -- (222.097,48.964) -- (221.975,49.063) -- (221.852,49.162) -- (221.725,49.260) -- (221.596,49.359) -- (221.464,49.457) -- (221.330,49.556) -- (221.193,49.655) -- (221.052,49.753) -- (220.907,49.852) -- (220.759,49.951) -- (220.608,50.049) -- (220.452,50.148) -- (220.291,50.247) -- (220.126,50.345) -- (219.956,50.444) -- (219.782,50.542) -- (219.602,50.641) -- (219.417,50.740) -- (219.227,50.838) -- (219.031,50.937) -- (218.831,51.036) -- (218.626,51.134) -- (218.414,51.233) -- (218.198,51.331) -- (217.978,51.430) -- (217.753,51.529) -- (217.524,51.627) -- (217.290,51.726) -- (217.052,51.825) -- (216.812,51.923) -- (216.569,52.022) -- (216.323,52.120) -- (216.074,52.219) -- (215.825,52.318) -- (215.574,52.416) -- (215.323,52.515) -- (215.072,52.614) -- (214.821,52.712) -- (214.571,52.811) -- (214.322,52.910) -- (214.074,53.008) -- (213.829,53.107) -- (213.586,53.205) -- (213.345,53.304) -- (213.107,53.403) -- (212.871,53.501) -- (212.639,53.600) -- (212.410,53.699) -- (212.184,53.797) -- (211.960,53.896) -- (211.740,53.994) -- (211.522,54.093) -- (211.308,54.192) -- (211.095,54.290) -- (210.885,54.389) -- (210.677,54.488) -- (210.471,54.586) -- (210.267,54.685) -- (210.064,54.783) -- (209.862,54.882) -- (209.661,54.981) -- (209.461,55.079) -- (209.262,55.178) -- (209.063,55.277) -- (208.865,55.375) -- (208.667,55.474) -- (208.469,55.573) -- (208.272,55.671) -- (208.076,55.770) -- (207.880,55.868) -- (207.684,55.967) -- (207.490,56.066) -- (207.296,56.164) -- (207.104,56.263) -- (206.913,56.362) -- (206.725,56.460) -- (206.538,56.559) -- (206.354,56.657) -- (206.172,56.756) -- (205.993,56.855) -- (205.818,56.953) -- (205.646,57.052) -- (205.478,57.151) -- (205.313,57.249) -- (205.152,57.348) -- (204.997,57.447) -- (204.846,57.545) -- (204.699,57.644) -- (204.556,57.742) -- (204.418,57.841) -- (204.286,57.940) -- (204.157,58.038) -- (204.033,58.137) -- (203.913,58.236) -- (203.796,58.334) -- (203.684,58.433) -- (203.575,58.531) -- (203.469,58.630) -- (203.365,58.729) -- (203.263,58.827) -- (203.164,58.926) -- (203.065,59.025) -- (202.967,59.123) -- (202.870,59.222) -- (202.773,59.320) -- (202.674,59.419) -- (202.575,59.518) -- (202.475,59.616) -- (202.373,59.715) -- (202.268,59.814) -- (202.162,59.912) -- (202.053,60.011) -- (201.942,60.110) -- (201.828,60.208) -- (201.712,60.307) -- (201.593,60.405) -- (201.473,60.504) -- (201.351,60.603) -- (201.227,60.701) -- (201.103,60.800) -- (200.979,60.899) -- (200.856,60.997) -- (200.733,61.096) -- (200.613,61.194) -- (200.496,61.293) -- (200.383,61.392) -- (200.275,61.490) -- (200.171,61.589) -- (200.074,61.688) -- (199.986,61.786) -- (199.906,61.885) -- (199.834,61.983) -- (199.772,62.082) -- (199.719,62.181) -- (199.680,62.279) -- (199.651,62.378) -- (199.634,62.477) -- (199.627,62.575) -- (199.634,62.674) -- (199.654,62.773) -- (199.685,62.871) -- (199.728,62.970) -- (199.781,63.068) -- (199.846,63.167) -- (199.922,63.266) -- (200.007,63.364) -- (200.101,63.463) -- (200.203,63.562) -- (200.313,63.660) -- (200.430,63.759) -- (200.552,63.857) -- (200.679,63.956) -- (200.809,64.055) -- (200.943,64.153) -- (201.079,64.252) -- (201.217,64.351) -- (201.355,64.449) -- (201.493,64.548) -- (201.632,64.646) -- (201.769,64.745) -- (201.905,64.844) -- (202.041,64.942) -- (202.174,65.041) -- (202.306,65.140) -- (202.437,65.238) -- (202.566,65.337) -- (202.694,65.436) -- (202.821,65.534) -- (202.948,65.633) -- (203.075,65.731) -- (203.202,65.830) -- (203.330,65.929) -- (203.460,66.027) -- (203.592,66.126) -- (203.726,66.225) -- (203.863,66.323) -- (204.004,66.422) -- (204.149,66.520) -- (204.299,66.619) -- (204.454,66.718) -- (204.614,66.816) -- (204.780,66.915) -- (204.952,67.014) -- (205.131,67.112) -- (205.316,67.211) -- (205.508,67.309) -- (205.705,67.408) -- (205.910,67.507) -- (206.123,67.605) -- (206.341,67.704) -- (206.565,67.803) -- (206.794,67.901) -- (207.031,68.000) -- (207.272,68.099) -- (207.519,68.197) -- (207.769,68.296) -- (208.023,68.394) -- (208.282,68.493) -- (208.543,68.592) -- (208.807,68.690) -- (209.072,68.789) -- (209.338,68.888) -- (209.605,68.986) -- (209.872,69.085) -- (210.139,69.183) -- (210.404,69.282) -- (210.668,69.381) -- (210.930,69.479) -- (211.188,69.578) -- (211.444,69.677) -- (211.697,69.775) -- (211.946,69.874) -- (212.190,69.973) -- (212.430,70.071) -- (212.666,70.170) -- (212.897,70.268) -- (213.124,70.367) -- (213.345,70.466) -- (213.562,70.564) -- (213.775,70.663) -- (213.983,70.762) -- (214.188,70.860) -- (214.387,70.959) -- (214.584,71.057) -- (214.777,71.156) -- (214.967,71.255) -- (215.154,71.353) -- (215.339,71.452) -- (215.522,71.551) -- (215.703,71.649) -- (215.883,71.748) -- (216.062,71.846) -- (216.240,71.945) -- (216.417,72.044) -- (216.595,72.142) -- (216.772,72.241) -- (216.950,72.340) -- (217.128,72.438) -- (217.306,72.537) -- (217.485,72.636) -- (217.665,72.734) -- (217.845,72.833) -- (218.026,72.931) -- (218.208,73.030) -- (218.390,73.129) -- (218.573,73.227) -- (218.756,73.326) -- (218.939,73.425) -- (219.123,73.523) -- (219.306,73.622) -- (219.489,73.720) -- (219.671,73.819) -- (219.853,73.918) -- (220.034,74.016) -- (220.214,74.115) -- (220.393,74.214) -- (220.570,74.312) -- (220.746,74.411) -- (220.920,74.509) -- (221.092,74.608) -- (221.262,74.707) -- (221.429,74.805) -- (221.594,74.904) -- (221.756,75.003) -- (221.916,75.101) -- (222.073,75.200) -- (222.227,75.299) -- (222.377,75.397) -- (222.525,75.496) -- (222.669,75.594) -- (222.810,75.693) -- (222.947,75.792) -- (223.080,75.890) -- (223.210,75.989) -- (223.337,76.088) -- (223.459,76.186) -- (223.578,76.285) -- (223.693,76.383) -- (223.804,76.482) -- (223.912,76.581) -- (224.016,76.679) -- (224.116,76.778) -- (224.213,76.877) -- (224.307,76.975) -- (224.398,77.074) -- (224.484,77.172) -- (224.568,77.271) -- (224.649,77.370) -- (224.728,77.468) -- (224.804,77.567) -- (224.877,77.666) -- (224.948,77.764) -- (225.017,77.863) -- (225.084,77.962) -- (225.149,78.060) -- (225.212,78.159) -- (225.274,78.257) -- (225.334,78.356) -- (225.393,78.455) -- (225.451,78.553) -- (225.507,78.652) -- (225.563,78.751) -- (225.617,78.849) -- (225.670,78.948) -- (225.722,79.046) -- (225.773,79.145) -- (225.822,79.244) -- (225.871,79.342) -- (225.919,79.441) -- (225.965,79.540) -- (226.011,79.638) -- (226.054,79.737) -- (226.097,79.835) -- (226.139,79.934) -- (226.178,80.033) -- (226.217,80.131) -- (226.254,80.230) -- (226.289,80.329) -- (226.323,80.427) -- (226.354,80.526) -- (226.384,80.625) -- (226.413,80.723) -- (226.439,80.822) -- (226.464,80.920) -- (226.487,81.019) -- (226.508,81.118) -- (226.527,81.216) -- (226.544,81.315) -- (226.560,81.414) -- (226.574,81.512) -- (226.586,81.611) -- (226.597,81.709) -- (226.606,81.808) -- (226.613,81.907) -- (226.619,82.005) -- (226.624,82.104) -- (226.627,82.203) -- (226.629,82.301) -- (226.631,82.400) -- (226.631,82.499) -- (226.631,82.597) -- (226.630,82.696) -- (226.628,82.794) -- (226.627,82.893) -- (226.625,82.992) -- (226.623,83.090) -- (226.620,83.189) -- (226.619,83.288) -- (226.617,83.386) -- (226.616,83.485) -- (226.616,83.583) -- (226.616,83.682) -- (226.616,83.781) -- (226.618,83.879) -- (226.621,83.978) -- (226.624,84.077) -- (226.629,84.175) -- (226.634,84.274) -- (226.641,84.372) -- (226.649,84.471) -- (227.551,84.471) -- (227.559,84.372) -- (227.566,84.274) -- (227.571,84.175) -- (227.576,84.077) -- (227.579,83.978) -- (227.582,83.879) -- (227.584,83.781) -- (227.584,83.682) -- (227.584,83.583) -- (227.584,83.485) -- (227.583,83.386) -- (227.581,83.288) -- (227.580,83.189) -- (227.577,83.090) -- (227.575,82.992) -- (227.573,82.893) -- (227.572,82.794) -- (227.570,82.696) -- (227.569,82.597) -- (227.569,82.499) -- (227.569,82.400) -- (227.571,82.301) -- (227.573,82.203) -- (227.576,82.104) -- (227.581,82.005) -- (227.587,81.907) -- (227.594,81.808) -- (227.603,81.709) -- (227.614,81.611) -- (227.626,81.512) -- (227.640,81.414) -- (227.656,81.315) -- (227.673,81.216) -- (227.692,81.118) -- (227.713,81.019) -- (227.736,80.920) -- (227.761,80.822) -- (227.787,80.723) -- (227.816,80.625) -- (227.846,80.526) -- (227.877,80.427) -- (227.911,80.329) -- (227.946,80.230) -- (227.983,80.131) -- (228.022,80.033) -- (228.061,79.934) -- (228.103,79.835) -- (228.146,79.737) -- (228.189,79.638) -- (228.235,79.540) -- (228.281,79.441) -- (228.329,79.342) -- (228.378,79.244) -- (228.427,79.145) -- (228.478,79.046) -- (228.530,78.948) -- (228.583,78.849) -- (228.637,78.751) -- (228.693,78.652) -- (228.749,78.553) -- (228.807,78.455) -- (228.866,78.356) -- (228.926,78.257) -- (228.988,78.159) -- (229.051,78.060) -- (229.116,77.962) -- (229.183,77.863) -- (229.252,77.764) -- (229.323,77.666) -- (229.396,77.567) -- (229.472,77.468) -- (229.551,77.370) -- (229.632,77.271) -- (229.716,77.172) -- (229.802,77.074) -- (229.893,76.975) -- (229.987,76.877) -- (230.084,76.778) -- (230.184,76.679) -- (230.288,76.581) -- (230.396,76.482) -- (230.507,76.383) -- (230.622,76.285) -- (230.741,76.186) -- (230.863,76.088) -- (230.990,75.989) -- (231.120,75.890) -- (231.253,75.792) -- (231.390,75.693) -- (231.531,75.594) -- (231.675,75.496) -- (231.823,75.397) -- (231.973,75.299) -- (232.127,75.200) -- (232.284,75.101) -- (232.444,75.003) -- (232.606,74.904) -- (232.771,74.805) -- (232.938,74.707) -- (233.108,74.608) -- (233.280,74.509) -- (233.454,74.411) -- (233.630,74.312) -- (233.807,74.214) -- (233.986,74.115) -- (234.166,74.016) -- (234.347,73.918) -- (234.529,73.819) -- (234.711,73.720) -- (234.894,73.622) -- (235.077,73.523) -- (235.261,73.425) -- (235.444,73.326) -- (235.627,73.227) -- (235.810,73.129) -- (235.992,73.030) -- (236.174,72.931) -- (236.355,72.833) -- (236.535,72.734) -- (236.715,72.636) -- (236.894,72.537) -- (237.072,72.438) -- (237.250,72.340) -- (237.428,72.241) -- (237.605,72.142) -- (237.783,72.044) -- (237.960,71.945) -- (238.138,71.846) -- (238.317,71.748) -- (238.497,71.649) -- (238.678,71.551) -- (238.861,71.452) -- (239.046,71.353) -- (239.233,71.255) -- (239.423,71.156) -- (239.616,71.057) -- (239.813,70.959) -- (240.012,70.860) -- (240.217,70.762) -- (240.425,70.663) -- (240.638,70.564) -- (240.855,70.466) -- (241.076,70.367) -- (241.303,70.268) -- (241.534,70.170) -- (241.770,70.071) -- (242.010,69.973) -- (242.254,69.874) -- (242.503,69.775) -- (242.756,69.677) -- (243.012,69.578) -- (243.270,69.479) -- (243.532,69.381) -- (243.796,69.282) -- (244.061,69.183) -- (244.328,69.085) -- (244.595,68.986) -- (244.862,68.888) -- (245.128,68.789) -- (245.393,68.690) -- (245.657,68.592) -- (245.918,68.493) -- (246.177,68.394) -- (246.431,68.296) -- (246.681,68.197) -- (246.928,68.099) -- (247.169,68.000) -- (247.406,67.901) -- (247.635,67.803) -- (247.859,67.704) -- (248.077,67.605) -- (248.290,67.507) -- (248.495,67.408) -- (248.692,67.309) -- (248.884,67.211) -- (249.069,67.112) -- (249.248,67.014) -- (249.420,66.915) -- (249.586,66.816) -- (249.746,66.718) -- (249.901,66.619) -- (250.051,66.520) -- (250.196,66.422) -- (250.337,66.323) -- (250.474,66.225) -- (250.608,66.126) -- (250.740,66.027) -- (250.870,65.929) -- (250.998,65.830) -- (251.125,65.731) -- (251.252,65.633) -- (251.379,65.534) -- (251.506,65.436) -- (251.634,65.337) -- (251.763,65.238) -- (251.894,65.140) -- (252.026,65.041) -- (252.159,64.942) -- (252.295,64.844) -- (252.431,64.745) -- (252.568,64.646) -- (252.707,64.548) -- (252.845,64.449) -- (252.983,64.351) -- (253.121,64.252) -- (253.257,64.153) -- (253.391,64.055) -- (253.521,63.956) -- (253.648,63.857) -- (253.770,63.759) -- (253.887,63.660) -- (253.997,63.562) -- (254.099,63.463) -- (254.193,63.364) -- (254.278,63.266) -- (254.354,63.167) -- (254.419,63.068) -- (254.472,62.970) -- (254.515,62.871) -- (254.546,62.773) -- (254.566,62.674) -- (254.572,62.575) -- (254.566,62.477) -- (254.549,62.378) -- (254.520,62.279) -- (254.481,62.181) -- (254.428,62.082) -- (254.366,61.983) -- (254.294,61.885) -- (254.214,61.786) -- (254.126,61.688) -- (254.029,61.589) -- (253.925,61.490) -- (253.817,61.392) -- (253.704,61.293) -- (253.587,61.194) -- (253.467,61.096) -- (253.344,60.997) -- (253.221,60.899) -- (253.097,60.800) -- (252.973,60.701) -- (252.849,60.603) -- (252.727,60.504) -- (252.607,60.405) -- (252.488,60.307) -- (252.372,60.208) -- (252.258,60.110) -- (252.147,60.011) -- (252.038,59.912) -- (251.932,59.814) -- (251.827,59.715) -- (251.725,59.616) -- (251.625,59.518) -- (251.526,59.419) -- (251.427,59.320) -- (251.330,59.222) -- (251.233,59.123) -- (251.135,59.025) -- (251.036,58.926) -- (250.937,58.827) -- (250.835,58.729) -- (250.731,58.630) -- (250.625,58.531) -- (250.516,58.433) -- (250.404,58.334) -- (250.287,58.236) -- (250.167,58.137) -- (250.043,58.038) -- (249.914,57.940) -- (249.782,57.841) -- (249.644,57.742) -- (249.501,57.644) -- (249.354,57.545) -- (249.203,57.447) -- (249.048,57.348) -- (248.887,57.249) -- (248.722,57.151) -- (248.554,57.052) -- (248.382,56.953) -- (248.207,56.855) -- (248.028,56.756) -- (247.846,56.657) -- (247.662,56.559) -- (247.475,56.460) -- (247.287,56.362) -- (247.096,56.263) -- (246.904,56.164) -- (246.710,56.066) -- (246.516,55.967) -- (246.320,55.868) -- (246.124,55.770) -- (245.928,55.671) -- (245.731,55.573) -- (245.533,55.474) -- (245.335,55.375) -- (245.137,55.277) -- (244.938,55.178) -- (244.739,55.079) -- (244.539,54.981) -- (244.338,54.882) -- (244.136,54.783) -- (243.933,54.685) -- (243.729,54.586) -- (243.523,54.488) -- (243.315,54.389) -- (243.105,54.290) -- (242.892,54.192) -- (242.678,54.093) -- (242.460,53.994) -- (242.240,53.896) -- (242.016,53.797) -- (241.790,53.699) -- (241.561,53.600) -- (241.329,53.501) -- (241.093,53.403) -- (240.855,53.304) -- (240.614,53.205) -- (240.371,53.107) -- (240.126,53.008) -- (239.878,52.910) -- (239.629,52.811) -- (239.379,52.712) -- (239.128,52.614) -- (238.877,52.515) -- (238.626,52.416) -- (238.375,52.318) -- (238.126,52.219) -- (237.877,52.120) -- (237.631,52.022) -- (237.388,51.923) -- (237.148,51.825) -- (236.910,51.726) -- (236.676,51.627) -- (236.447,51.529) -- (236.222,51.430) -- (236.002,51.331) -- (235.786,51.233) -- (235.574,51.134) -- (235.369,51.036) -- (235.169,50.937) -- (234.973,50.838) -- (234.783,50.740) -- (234.598,50.641) -- (234.418,50.542) -- (234.244,50.444) -- (234.074,50.345) -- (233.909,50.247) -- (233.748,50.148) -- (233.592,50.049) -- (233.441,49.951) -- (233.293,49.852) -- (233.148,49.753) -- (233.007,49.655) -- (232.870,49.556) -- (232.736,49.457) -- (232.604,49.359) -- (232.475,49.260) -- (232.348,49.162) -- (232.225,49.063) -- (232.103,48.964) -- (231.983,48.866) -- (231.865,48.767) -- (231.749,48.668) -- (231.635,48.570) -- (231.523,48.471) -- (231.412,48.373) -- (231.303,48.274) -- (231.196,48.175) -- (231.091,48.077) -- (230.987,47.978) -- (230.885,47.879) -- (230.785,47.781) -- (230.687,47.682) -- (230.591,47.584) -- (230.497,47.485) -- (230.405,47.386) -- (230.315,47.288) -- (230.228,47.189) -- (230.143,47.090) -- (230.060,46.992) -- (229.979,46.893) -- (229.901,46.794) -- (229.826,46.696) -- (229.753,46.597) -- (229.682,46.499) -- (229.613,46.400) -- (229.547,46.301) -- (229.484,46.203) -- (229.422,46.104) -- (229.363,46.005) -- (229.306,45.907) -- (229.250,45.808) -- (229.197,45.710) -- (229.145,45.611) -- (229.094,45.512) -- (229.045,45.414) -- (228.998,45.315) -- (228.951,45.216) -- (228.906,45.118) -- (228.861,45.019) -- (228.817,44.921) -- (228.773,44.822) -- (228.731,44.723) -- (228.688,44.625) -- (228.647,44.526) -- (228.605,44.427) -- (228.564,44.329) -- (228.523,44.230) -- (228.483,44.131) -- (228.442,44.033) -- (228.403,43.934) -- (228.363,43.836) -- (228.324,43.737) -- (228.286,43.638) -- (228.248,43.540) -- (228.211,43.441) -- (228.175,43.342) -- (228.140,43.244) -- (228.106,43.145) -- (228.073,43.047) -- (228.041,42.948) -- (228.011,42.849) -- (227.982,42.751) -- (227.955,42.652) -- (227.928,42.553) -- (227.903,42.455) -- (227.880,42.356) -- (227.859,42.258) -- (227.839,42.159) -- (227.820,42.060) -- (227.802,41.962) -- (227.786,41.863) -- (227.772,41.764) -- (227.758,41.666) -- (227.746,41.567) -- (227.734,41.468) -- (227.723,41.370) -- (227.713,41.271) -- (227.704,41.173) -- (227.695,41.074) -- (227.686,40.975) -- (227.678,40.877) -- (227.669,40.778) -- (227.661,40.679) -- (227.653,40.581) -- (227.644,40.482) -- (227.636,40.384) -- (227.627,40.285) -- (227.618,40.186) -- (227.609,40.088) -- (227.600,39.989) -- (227.590,39.890) -- (227.580,39.792) -- (227.570,39.693) -- (227.560,39.594) -- (227.550,39.496) -- (227.539,39.397) -- (227.529,39.299) -- (227.519,39.200) -- (227.509,39.101) -- (227.499,39.003) -- (227.489,38.904) -- (227.480,38.805) -- (227.471,38.707) -- (227.462,38.608) -- (227.454,38.510) -- (227.447,38.411) -- (227.440,38.312) -- (227.434,38.214) -- (227.428,38.115) -- (227.423,38.016) -- (227.418,37.918) -- (227.414,37.819) -- (227.410,37.721) -- (227.407,37.622) -- (227.405,37.523) -- (227.403,37.425) -- (227.401,37.326) -- (227.399,37.227) -- (227.398,37.129) -- (227.397,37.030) -- (227.397,36.931) -- (227.396,36.833) -- (227.396,36.734) -- (227.395,36.636) -- (227.395,36.537) -- (227.394,36.438) -- (227.394,36.340) -- (227.393,36.241) -- (227.392,36.142) -- (227.391,36.044) -- (227.390,35.945) -- (227.388,35.847) -- (227.387,35.748) -- (227.385,35.649) -- (227.382,35.551) -- (227.380,35.452) -- (227.377,35.353) -- (227.373,35.255) -- (227.370,35.156) -- (227.366,35.058) -- (227.361,34.959) -- (227.357,34.860) -- (227.352,34.762) -- (227.347,34.663) -- (227.341,34.564) -- (227.335,34.466) -- (227.329,34.367) -- (227.323,34.268) -- (227.317,34.170) -- (227.310,34.071) -- cycle;
\path[draw=border,line width=0.300pt] (227.100,50.167) -- (227.100,73.229);
\path[fill=border] (227.100,65.435) -- (229.923,60.545) -- (224.277,60.545) -- cycle;

\node[text=npigreen,anchor=base west,inner sep=0pt,outer sep=0pt,scale=0.58,rotate=0] at (231.100,11.500) {};
\path[draw=border,line width=0.5pt,line join=round,fill=npigreen,fill opacity=0.85,dash pattern=on 4pt off 4pt] (318.849,28.998) -- (318.849,29.111) -- (318.850,29.224) -- (318.852,29.336) -- (318.854,29.449) -- (318.856,29.562) -- (318.859,29.675) -- (318.863,29.788) -- (318.867,29.900) -- (318.871,30.013) -- (318.875,30.126) -- (318.880,30.239) -- (318.885,30.352) -- (318.890,30.464) -- (318.895,30.577) -- (318.901,30.690) -- (318.906,30.803) -- (318.911,30.916) -- (318.916,31.028) -- (318.920,31.141) -- (318.925,31.254) -- (318.929,31.367) -- (318.933,31.480) -- (318.937,31.592) -- (318.941,31.705) -- (318.944,31.818) -- (318.947,31.931) -- (318.950,32.044) -- (318.952,32.156) -- (318.955,32.269) -- (318.957,32.382) -- (318.958,32.495) -- (318.960,32.608) -- (318.961,32.720) -- (318.962,32.833) -- (318.963,32.946) -- (318.964,33.059) -- (318.964,33.172) -- (318.965,33.284) -- (318.965,33.397) -- (318.965,33.510) -- (318.965,33.623) -- (318.964,33.736) -- (318.964,33.848) -- (318.963,33.961) -- (318.962,34.074) -- (318.960,34.187) -- (318.959,34.300) -- (318.957,34.412) -- (318.955,34.525) -- (318.952,34.638) -- (318.950,34.751) -- (318.946,34.864) -- (318.943,34.976) -- (318.939,35.089) -- (318.934,35.202) -- (318.929,35.315) -- (318.923,35.428) -- (318.917,35.540) -- (318.911,35.653) -- (318.903,35.766) -- (318.895,35.879) -- (318.887,35.992) -- (318.878,36.104) -- (318.868,36.217) -- (318.857,36.330) -- (318.846,36.443) -- (318.835,36.556) -- (318.823,36.668) -- (318.810,36.781) -- (318.797,36.894) -- (318.783,37.007) -- (318.769,37.120) -- (318.754,37.232) -- (318.739,37.345) -- (318.723,37.458) -- (318.707,37.571) -- (318.691,37.684) -- (318.674,37.796) -- (318.657,37.909) -- (318.640,38.022) -- (318.622,38.135) -- (318.604,38.248) -- (318.586,38.360) -- (318.567,38.473) -- (318.548,38.586) -- (318.528,38.699) -- (318.507,38.812) -- (318.485,38.924) -- (318.463,39.037) -- (318.440,39.150) -- (318.416,39.263) -- (318.390,39.376) -- (318.364,39.488) -- (318.336,39.601) -- (318.307,39.714) -- (318.276,39.827) -- (318.244,39.940) -- (318.210,40.052) -- (318.175,40.165) -- (318.138,40.278) -- (318.099,40.391) -- (318.058,40.504) -- (318.016,40.616) -- (317.973,40.729) -- (317.928,40.842) -- (317.881,40.955) -- (317.833,41.068) -- (317.784,41.180) -- (317.734,41.293) -- (317.683,41.406) -- (317.631,41.519) -- (317.578,41.632) -- (317.525,41.744) -- (317.471,41.857) -- (317.418,41.970) -- (317.364,42.083) -- (317.310,42.196) -- (317.256,42.308) -- (317.202,42.421) -- (317.148,42.534) -- (317.095,42.647) -- (317.042,42.760) -- (316.989,42.872) -- (316.937,42.985) -- (316.885,43.098) -- (316.834,43.211) -- (316.782,43.324) -- (316.731,43.436) -- (316.680,43.549) -- (316.628,43.662) -- (316.577,43.775) -- (316.525,43.888) -- (316.472,44.000) -- (316.418,44.113) -- (316.364,44.226) -- (316.308,44.339) -- (316.250,44.452) -- (316.191,44.564) -- (316.129,44.677) -- (316.066,44.790) -- (315.999,44.903) -- (315.929,45.016) -- (315.857,45.128) -- (315.781,45.241) -- (315.702,45.354) -- (315.619,45.467) -- (315.532,45.580) -- (315.441,45.692) -- (315.347,45.805) -- (315.249,45.918) -- (315.147,46.031) -- (315.041,46.144) -- (314.932,46.256) -- (314.820,46.369) -- (314.705,46.482) -- (314.588,46.595) -- (314.469,46.708) -- (314.348,46.820) -- (314.226,46.933) -- (314.104,47.046) -- (313.982,47.159) -- (313.861,47.272) -- (313.742,47.384) -- (313.624,47.497) -- (313.510,47.610) -- (313.398,47.723) -- (313.289,47.836) -- (313.185,47.948) -- (313.085,48.061) -- (312.989,48.174) -- (312.898,48.287) -- (312.812,48.400) -- (312.729,48.512) -- (312.652,48.625) -- (312.579,48.738) -- (312.509,48.851) -- (312.442,48.964) -- (312.377,49.076) -- (312.314,49.189) -- (312.252,49.302) -- (312.190,49.415) -- (312.128,49.528) -- (312.063,49.640) -- (311.997,49.753) -- (311.926,49.866) -- (311.850,49.979) -- (311.769,50.092) -- (311.683,50.204) -- (311.590,50.317) -- (311.488,50.430) -- (311.378,50.543) -- (311.258,50.656) -- (311.130,50.768) -- (310.993,50.881) -- (310.846,50.994) -- (310.686,51.107) -- (310.516,51.220) -- (310.336,51.332) -- (310.146,51.445) -- (309.946,51.558) -- (309.734,51.671) -- (309.511,51.784) -- (309.279,51.896) -- (309.037,52.009) -- (308.786,52.122) -- (308.526,52.235) -- (308.256,52.348) -- (307.978,52.460) -- (307.692,52.573) -- (307.400,52.686) -- (307.101,52.799) -- (306.795,52.912) -- (306.484,53.024) -- (306.169,53.137) -- (305.851,53.250) -- (305.529,53.363) -- (305.206,53.476) -- (304.881,53.588) -- (304.556,53.701) -- (304.232,53.814) -- (303.910,53.927) -- (303.590,54.040) -- (303.274,54.152) -- (302.962,54.265) -- (302.656,54.378) -- (302.355,54.491) -- (302.061,54.604) -- (301.773,54.716) -- (301.494,54.829) -- (301.224,54.942) -- (300.961,55.055) -- (300.707,55.168) -- (300.461,55.280) -- (300.225,55.393) -- (299.998,55.506) -- (299.779,55.619) -- (299.568,55.732) -- (299.364,55.844) -- (299.168,55.957) -- (298.980,56.070) -- (298.798,56.183) -- (298.621,56.296) -- (298.449,56.408) -- (298.281,56.521) -- (298.118,56.634) -- (297.958,56.747) -- (297.800,56.860) -- (297.645,56.972) -- (297.491,57.085) -- (297.337,57.198) -- (297.185,57.311) -- (297.033,57.424) -- (296.881,57.536) -- (296.728,57.649) -- (296.575,57.762) -- (296.422,57.875) -- (296.268,57.988) -- (296.114,58.100) -- (295.959,58.213) -- (295.805,58.326) -- (295.650,58.439) -- (295.495,58.552) -- (295.342,58.664) -- (295.189,58.777) -- (295.037,58.890) -- (294.887,59.003) -- (294.738,59.116) -- (294.592,59.228) -- (294.447,59.341) -- (294.305,59.454) -- (294.166,59.567) -- (294.028,59.680) -- (293.895,59.792) -- (293.763,59.905) -- (293.635,60.018) -- (293.509,60.131) -- (293.385,60.244) -- (293.264,60.356) -- (293.146,60.469) -- (293.030,60.582) -- (292.916,60.695) -- (292.805,60.808) -- (292.695,60.920) -- (292.589,61.033) -- (292.484,61.146) -- (292.383,61.259) -- (292.283,61.372) -- (292.187,61.484) -- (292.095,61.597) -- (292.007,61.710) -- (291.923,61.823) -- (291.845,61.936) -- (291.772,62.048) -- (291.705,62.161) -- (291.648,62.274) -- (291.598,62.387) -- (291.558,62.500) -- (291.527,62.612) -- (291.506,62.725) -- (291.498,62.838) -- (291.503,62.951) -- (291.521,63.064) -- (291.551,63.176) -- (291.596,63.289) -- (291.654,63.402) -- (291.732,63.515) -- (291.824,63.628) -- (291.931,63.740) -- (292.053,63.853) -- (292.191,63.966) -- (292.346,64.079) -- (292.519,64.192) -- (292.706,64.304) -- (292.908,64.417) -- (293.125,64.530) -- (293.355,64.643) -- (293.602,64.756) -- (293.862,64.868) -- (294.134,64.981) -- (294.417,65.094) -- (294.711,65.207) -- (295.015,65.320) -- (295.330,65.432) -- (295.651,65.545) -- (295.980,65.658) -- (296.313,65.771) -- (296.652,65.884) -- (296.994,65.996) -- (297.339,66.109) -- (297.684,66.222) -- (298.030,66.335) -- (298.374,66.448) -- (298.716,66.560) -- (299.054,66.673) -- (299.388,66.786) -- (299.718,66.899) -- (300.041,67.012) -- (300.359,67.124) -- (300.668,67.237) -- (300.969,67.350) -- (301.263,67.463) -- (301.549,67.576) -- (301.827,67.688) -- (302.096,67.801) -- (302.356,67.914) -- (302.608,68.027) -- (302.853,68.140) -- (303.091,68.252) -- (303.321,68.365) -- (303.544,68.478) -- (303.761,68.591) -- (303.973,68.704) -- (304.180,68.816) -- (304.383,68.929) -- (304.582,69.042) -- (304.778,69.155) -- (304.972,69.268) -- (305.164,69.380) -- (305.355,69.493) -- (305.546,69.606) -- (305.736,69.719) -- (305.926,69.832) -- (306.117,69.944) -- (306.309,70.057) -- (306.502,70.170) -- (306.696,70.283) -- (306.892,70.396) -- (307.088,70.508) -- (307.286,70.621) -- (307.485,70.734) -- (307.685,70.847) -- (307.886,70.960) -- (308.087,71.072) -- (308.289,71.185) -- (308.490,71.298) -- (308.692,71.411) -- (308.892,71.524) -- (309.092,71.636) -- (309.290,71.749) -- (309.487,71.862) -- (309.682,71.975) -- (309.875,72.088) -- (310.066,72.200) -- (310.254,72.313) -- (310.440,72.426) -- (310.623,72.539) -- (310.803,72.652) -- (310.980,72.764) -- (311.154,72.877) -- (311.325,72.990) -- (311.493,73.103) -- (311.659,73.216) -- (311.822,73.328) -- (311.981,73.441) -- (312.137,73.554) -- (312.292,73.667) -- (312.444,73.780) -- (312.593,73.892) -- (312.740,74.005) -- (312.885,74.118) -- (313.028,74.231) -- (313.169,74.344) -- (313.309,74.456) -- (313.447,74.569) -- (313.583,74.682) -- (313.718,74.795) -- (313.852,74.908) -- (313.984,75.020) -- (314.116,75.133) -- (314.246,75.246) -- (314.375,75.359) -- (314.504,75.472) -- (314.631,75.584) -- (314.757,75.697) -- (314.882,75.810) -- (315.006,75.923) -- (315.128,76.036) -- (315.249,76.148) -- (315.369,76.261) -- (315.488,76.374) -- (315.605,76.487) -- (315.720,76.600) -- (315.834,76.712) -- (315.946,76.825) -- (316.056,76.938) -- (316.164,77.051) -- (316.270,77.164) -- (316.374,77.276) -- (316.475,77.389) -- (316.574,77.502) -- (316.672,77.615) -- (316.766,77.728) -- (316.858,77.840) -- (316.948,77.953) -- (317.035,78.066) -- (317.120,78.179) -- (317.203,78.292) -- (317.283,78.404) -- (317.360,78.517) -- (317.435,78.630) -- (317.508,78.743) -- (317.578,78.856) -- (317.646,78.968) -- (317.712,79.081) -- (317.775,79.194) -- (317.836,79.307) -- (317.895,79.420) -- (317.952,79.532) -- (318.006,79.645) -- (318.058,79.758) -- (318.108,79.871) -- (318.156,79.984) -- (318.202,80.096) -- (318.245,80.209) -- (318.287,80.322) -- (318.326,80.435) -- (318.364,80.548) -- (318.399,80.660) -- (318.433,80.773) -- (318.465,80.886) -- (318.495,80.999) -- (318.523,81.112) -- (318.549,81.224) -- (318.574,81.337) -- (318.598,81.450) -- (318.620,81.563) -- (318.640,81.676) -- (318.659,81.788) -- (318.677,81.901) -- (318.694,82.014) -- (318.710,82.127) -- (318.725,82.240) -- (318.739,82.352) -- (318.752,82.465) -- (318.764,82.578) -- (318.775,82.691) -- (318.786,82.804) -- (318.796,82.916) -- (318.805,83.029) -- (318.814,83.142) -- (318.822,83.255) -- (318.830,83.368) -- (318.836,83.480) -- (318.843,83.593) -- (318.848,83.706) -- (318.853,83.819) -- (318.857,83.932) -- (318.861,84.044) -- (318.864,84.157) -- (318.866,84.270) -- (318.868,84.383) -- (318.869,84.496) -- (318.870,84.608) -- (318.870,84.721) -- (318.869,84.834) -- (318.868,84.947) -- (318.867,85.060) -- (318.865,85.172) -- (318.863,85.285) -- (318.861,85.398) -- (318.859,85.511) -- (318.857,85.624) -- (318.854,85.736) -- (318.852,85.849) -- (318.850,85.962) -- (318.849,86.075) -- (318.847,86.188) -- (318.846,86.300) -- (318.846,86.413) -- (318.846,86.526) -- (318.846,86.639) -- (319.094,86.639) -- (319.094,86.526) -- (319.094,86.413) -- (319.094,86.300) -- (319.093,86.188) -- (319.091,86.075) -- (319.090,85.962) -- (319.088,85.849) -- (319.086,85.736) -- (319.083,85.624) -- (319.081,85.511) -- (319.079,85.398) -- (319.077,85.285) -- (319.075,85.172) -- (319.073,85.060) -- (319.072,84.947) -- (319.071,84.834) -- (319.070,84.721) -- (319.070,84.608) -- (319.071,84.496) -- (319.072,84.383) -- (319.074,84.270) -- (319.076,84.157) -- (319.079,84.044) -- (319.083,83.932) -- (319.087,83.819) -- (319.092,83.706) -- (319.097,83.593) -- (319.104,83.480) -- (319.110,83.368) -- (319.118,83.255) -- (319.126,83.142) -- (319.135,83.029) -- (319.144,82.916) -- (319.154,82.804) -- (319.165,82.691) -- (319.176,82.578) -- (319.188,82.465) -- (319.201,82.352) -- (319.215,82.240) -- (319.230,82.127) -- (319.246,82.014) -- (319.263,81.901) -- (319.281,81.788) -- (319.300,81.676) -- (319.320,81.563) -- (319.342,81.450) -- (319.366,81.337) -- (319.391,81.224) -- (319.417,81.112) -- (319.445,80.999) -- (319.475,80.886) -- (319.507,80.773) -- (319.541,80.660) -- (319.576,80.548) -- (319.614,80.435) -- (319.653,80.322) -- (319.695,80.209) -- (319.738,80.096) -- (319.784,79.984) -- (319.832,79.871) -- (319.882,79.758) -- (319.934,79.645) -- (319.988,79.532) -- (320.045,79.420) -- (320.104,79.307) -- (320.165,79.194) -- (320.228,79.081) -- (320.294,78.968) -- (320.362,78.856) -- (320.432,78.743) -- (320.505,78.630) -- (320.580,78.517) -- (320.657,78.404) -- (320.737,78.292) -- (320.820,78.179) -- (320.905,78.066) -- (320.992,77.953) -- (321.082,77.840) -- (321.174,77.728) -- (321.268,77.615) -- (321.366,77.502) -- (321.465,77.389) -- (321.566,77.276) -- (321.670,77.164) -- (321.776,77.051) -- (321.884,76.938) -- (321.994,76.825) -- (322.106,76.712) -- (322.220,76.600) -- (322.335,76.487) -- (322.452,76.374) -- (322.571,76.261) -- (322.691,76.148) -- (322.812,76.036) -- (322.934,75.923) -- (323.058,75.810) -- (323.183,75.697) -- (323.309,75.584) -- (323.436,75.472) -- (323.565,75.359) -- (323.694,75.246) -- (323.824,75.133) -- (323.956,75.020) -- (324.088,74.908) -- (324.222,74.795) -- (324.357,74.682) -- (324.493,74.569) -- (324.631,74.456) -- (324.771,74.344) -- (324.912,74.231) -- (325.055,74.118) -- (325.200,74.005) -- (325.347,73.892) -- (325.496,73.780) -- (325.648,73.667) -- (325.803,73.554) -- (325.959,73.441) -- (326.118,73.328) -- (326.281,73.216) -- (326.447,73.103) -- (326.615,72.990) -- (326.786,72.877) -- (326.960,72.764) -- (327.137,72.652) -- (327.317,72.539) -- (327.500,72.426) -- (327.686,72.313) -- (327.874,72.200) -- (328.065,72.088) -- (328.258,71.975) -- (328.453,71.862) -- (328.650,71.749) -- (328.848,71.636) -- (329.048,71.524) -- (329.248,71.411) -- (329.450,71.298) -- (329.651,71.185) -- (329.853,71.072) -- (330.054,70.960) -- (330.255,70.847) -- (330.455,70.734) -- (330.654,70.621) -- (330.852,70.508) -- (331.048,70.396) -- (331.244,70.283) -- (331.438,70.170) -- (331.631,70.057) -- (331.823,69.944) -- (332.014,69.832) -- (332.204,69.719) -- (332.394,69.606) -- (332.585,69.493) -- (332.776,69.380) -- (332.968,69.268) -- (333.162,69.155) -- (333.358,69.042) -- (333.557,68.929) -- (333.760,68.816) -- (333.967,68.704) -- (334.179,68.591) -- (334.396,68.478) -- (334.619,68.365) -- (334.849,68.252) -- (335.087,68.140) -- (335.332,68.027) -- (335.584,67.914) -- (335.844,67.801) -- (336.113,67.688) -- (336.391,67.576) -- (336.677,67.463) -- (336.971,67.350) -- (337.272,67.237) -- (337.581,67.124) -- (337.899,67.012) -- (338.222,66.899) -- (338.552,66.786) -- (338.886,66.673) -- (339.224,66.560) -- (339.566,66.448) -- (339.910,66.335) -- (340.256,66.222) -- (340.601,66.109) -- (340.946,65.996) -- (341.288,65.884) -- (341.627,65.771) -- (341.960,65.658) -- (342.289,65.545) -- (342.610,65.432) -- (342.925,65.320) -- (343.229,65.207) -- (343.523,65.094) -- (343.806,64.981) -- (344.078,64.868) -- (344.338,64.756) -- (344.585,64.643) -- (344.815,64.530) -- (345.032,64.417) -- (345.234,64.304) -- (345.421,64.192) -- (345.594,64.079) -- (345.749,63.966) -- (345.887,63.853) -- (346.009,63.740) -- (346.116,63.628) -- (346.208,63.515) -- (346.286,63.402) -- (346.344,63.289) -- (346.389,63.176) -- (346.419,63.064) -- (346.437,62.951) -- (346.443,62.838) -- (346.434,62.725) -- (346.413,62.612) -- (346.382,62.500) -- (346.342,62.387) -- (346.292,62.274) -- (346.235,62.161) -- (346.168,62.048) -- (346.095,61.936) -- (346.017,61.823) -- (345.933,61.710) -- (345.845,61.597) -- (345.753,61.484) -- (345.657,61.372) -- (345.557,61.259) -- (345.456,61.146) -- (345.351,61.033) -- (345.245,60.920) -- (345.135,60.808) -- (345.024,60.695) -- (344.910,60.582) -- (344.794,60.469) -- (344.676,60.356) -- (344.555,60.244) -- (344.431,60.131) -- (344.305,60.018) -- (344.177,59.905) -- (344.045,59.792) -- (343.912,59.680) -- (343.774,59.567) -- (343.635,59.454) -- (343.493,59.341) -- (343.348,59.228) -- (343.202,59.116) -- (343.053,59.003) -- (342.903,58.890) -- (342.751,58.777) -- (342.598,58.664) -- (342.445,58.552) -- (342.290,58.439) -- (342.135,58.326) -- (341.981,58.213) -- (341.826,58.100) -- (341.672,57.988) -- (341.518,57.875) -- (341.365,57.762) -- (341.212,57.649) -- (341.059,57.536) -- (340.907,57.424) -- (340.755,57.311) -- (340.603,57.198) -- (340.449,57.085) -- (340.295,56.972) -- (340.140,56.860) -- (339.982,56.747) -- (339.822,56.634) -- (339.659,56.521) -- (339.491,56.408) -- (339.319,56.296) -- (339.142,56.183) -- (338.960,56.070) -- (338.772,55.957) -- (338.576,55.844) -- (338.372,55.732) -- (338.161,55.619) -- (337.942,55.506) -- (337.715,55.393) -- (337.479,55.280) -- (337.233,55.168) -- (336.979,55.055) -- (336.716,54.942) -- (336.446,54.829) -- (336.167,54.716) -- (335.879,54.604) -- (335.585,54.491) -- (335.284,54.378) -- (334.978,54.265) -- (334.666,54.152) -- (334.350,54.040) -- (334.030,53.927) -- (333.708,53.814) -- (333.384,53.701) -- (333.059,53.588) -- (332.734,53.476) -- (332.411,53.363) -- (332.089,53.250) -- (331.771,53.137) -- (331.456,53.024) -- (331.145,52.912) -- (330.839,52.799) -- (330.540,52.686) -- (330.248,52.573) -- (329.962,52.460) -- (329.684,52.348) -- (329.414,52.235) -- (329.154,52.122) -- (328.903,52.009) -- (328.661,51.896) -- (328.429,51.784) -- (328.206,51.671) -- (327.994,51.558) -- (327.794,51.445) -- (327.604,51.332) -- (327.424,51.220) -- (327.254,51.107) -- (327.094,50.994) -- (326.947,50.881) -- (326.810,50.768) -- (326.682,50.656) -- (326.562,50.543) -- (326.452,50.430) -- (326.350,50.317) -- (326.257,50.204) -- (326.171,50.092) -- (326.090,49.979) -- (326.014,49.866) -- (325.943,49.753) -- (325.877,49.640) -- (325.812,49.528) -- (325.750,49.415) -- (325.688,49.302) -- (325.626,49.189) -- (325.563,49.076) -- (325.498,48.964) -- (325.431,48.851) -- (325.361,48.738) -- (325.288,48.625) -- (325.211,48.512) -- (325.128,48.400) -- (325.042,48.287) -- (324.951,48.174) -- (324.855,48.061) -- (324.755,47.948) -- (324.651,47.836) -- (324.542,47.723) -- (324.430,47.610) -- (324.316,47.497) -- (324.198,47.384) -- (324.079,47.272) -- (323.958,47.159) -- (323.836,47.046) -- (323.714,46.933) -- (323.592,46.820) -- (323.471,46.708) -- (323.352,46.595) -- (323.235,46.482) -- (323.120,46.369) -- (323.008,46.256) -- (322.899,46.144) -- (322.793,46.031) -- (322.691,45.918) -- (322.593,45.805) -- (322.499,45.692) -- (322.408,45.580) -- (322.321,45.467) -- (322.238,45.354) -- (322.159,45.241) -- (322.083,45.128) -- (322.011,45.016) -- (321.941,44.903) -- (321.874,44.790) -- (321.811,44.677) -- (321.749,44.564) -- (321.690,44.452) -- (321.632,44.339) -- (321.576,44.226) -- (321.522,44.113) -- (321.468,44.000) -- (321.415,43.888) -- (321.363,43.775) -- (321.312,43.662) -- (321.260,43.549) -- (321.209,43.436) -- (321.158,43.324) -- (321.106,43.211) -- (321.055,43.098) -- (321.003,42.985) -- (320.951,42.872) -- (320.898,42.760) -- (320.845,42.647) -- (320.792,42.534) -- (320.738,42.421) -- (320.684,42.308) -- (320.630,42.196) -- (320.576,42.083) -- (320.522,41.970) -- (320.469,41.857) -- (320.415,41.744) -- (320.362,41.632) -- (320.309,41.519) -- (320.257,41.406) -- (320.206,41.293) -- (320.156,41.180) -- (320.107,41.068) -- (320.059,40.955) -- (320.012,40.842) -- (319.967,40.729) -- (319.924,40.616) -- (319.882,40.504) -- (319.841,40.391) -- (319.802,40.278) -- (319.765,40.165) -- (319.730,40.052) -- (319.696,39.940) -- (319.664,39.827) -- (319.633,39.714) -- (319.604,39.601) -- (319.576,39.488) -- (319.550,39.376) -- (319.524,39.263) -- (319.500,39.150) -- (319.477,39.037) -- (319.455,38.924) -- (319.433,38.812) -- (319.412,38.699) -- (319.392,38.586) -- (319.373,38.473) -- (319.354,38.360) -- (319.336,38.248) -- (319.318,38.135) -- (319.300,38.022) -- (319.283,37.909) -- (319.266,37.796) -- (319.249,37.684) -- (319.233,37.571) -- (319.217,37.458) -- (319.201,37.345) -- (319.186,37.232) -- (319.171,37.120) -- (319.157,37.007) -- (319.143,36.894) -- (319.130,36.781) -- (319.117,36.668) -- (319.105,36.556) -- (319.094,36.443) -- (319.083,36.330) -- (319.072,36.217) -- (319.062,36.104) -- (319.053,35.992) -- (319.045,35.879) -- (319.037,35.766) -- (319.029,35.653) -- (319.023,35.540) -- (319.017,35.428) -- (319.011,35.315) -- (319.006,35.202) -- (319.001,35.089) -- (318.997,34.976) -- (318.994,34.864) -- (318.990,34.751) -- (318.988,34.638) -- (318.985,34.525) -- (318.983,34.412) -- (318.981,34.300) -- (318.980,34.187) -- (318.978,34.074) -- (318.977,33.961) -- (318.976,33.848) -- (318.976,33.736) -- (318.975,33.623) -- (318.975,33.510) -- (318.975,33.397) -- (318.975,33.284) -- (318.976,33.172) -- (318.976,33.059) -- (318.977,32.946) -- (318.978,32.833) -- (318.979,32.720) -- (318.980,32.608) -- (318.982,32.495) -- (318.983,32.382) -- (318.985,32.269) -- (318.988,32.156) -- (318.990,32.044) -- (318.993,31.931) -- (318.996,31.818) -- (318.999,31.705) -- (319.003,31.592) -- (319.007,31.480) -- (319.011,31.367) -- (319.015,31.254) -- (319.020,31.141) -- (319.024,31.028) -- (319.029,30.916) -- (319.034,30.803) -- (319.039,30.690) -- (319.045,30.577) -- (319.050,30.464) -- (319.055,30.352) -- (319.060,30.239) -- (319.065,30.126) -- (319.069,30.013) -- (319.073,29.900) -- (319.077,29.788) -- (319.081,29.675) -- (319.084,29.562) -- (319.086,29.449) -- (319.088,29.336) -- (319.090,29.224) -- (319.091,29.111) -- (319.091,28.998) -- cycle;
\path[draw=border,line width=0.300pt] (318.970,48.322) -- (318.970,72.969);
\path[fill=border] (318.970,64.768) -- (321.793,59.878) -- (316.147,59.878) -- cycle;

\node[text=npigreen,anchor=base west,inner sep=0pt,outer sep=0pt,scale=0.58,rotate=0] at (322.970,11.500) {};
\end{scope}
\node[text=black,anchor=base,inner sep=0pt,outer sep=0pt,scale=0.9,rotate=0] at (273.035,141.390) {\bfseries NPI (our approach)};
\node[text=textcolor,anchor=base,inner sep=0pt,outer sep=0pt,scale=0.8,rotate=0] at (227.100,3.780) {Type I};
\node[text=textcolor,anchor=base,inner sep=0pt,outer sep=0pt,scale=0.8,rotate=0] at (318.970,3.780) {Type II};
\node[text=textcolor,anchor=base east,inner sep=0pt,outer sep=0pt,scale=0.8,rotate=0] at (28.960,10.450) {0{\%}};
\node[text=textcolor,anchor=base east,inner sep=0pt,outer sep=0pt,scale=0.8,rotate=0] at (28.960,71.280) {25{\%}};
\node[text=textcolor,anchor=base east,inner sep=0pt,outer sep=0pt,scale=0.8,rotate=0] at (28.960,132.110) {50{\%}};
\node[text=black,anchor=base,inner sep=0pt,outer sep=0pt,scale=0.85,rotate=90] at (7.060,75.350) {Selective error rate};
\end{tikzpicture}


==> arxiv_figures/np_compas_ltt.tex <==
% Generated by JASA/real_data/plot_results.R; COMPAS only.
% 1000 paired partitions; 500/4000/1672 training/calibration/test.
% Shared logistic-regression score; targets 0.20, 0.25, 0.30.
% Held-out errors minus alpha; no population-risk or oracle claim.
% All partitions enter both error distributions, medians, and 95th percentiles; 0/0=0.
% Zero errors form an explicit atom at -alpha; zero-bar length is proportional to Pr(R_i=0).
% Positive-error KDE is normalized to unit peak then scaled by Pr(R_i>0).
% Arrows mark off-scale summary quantiles or zero atoms; no ND labels, jitter, or pseudocounts.
% Indecision table averages all partitions; NP's zero-indecision row is omitted.
% Native vector TikZ; packages: tikz, graphicx, T1 fontenc, helvet.
% Plotted counts: alpha=0.2, LTT-Holm; error1=1000; error2=1000; zero errors=950/950; positive decisions=50/50.
% Plotted counts: alpha=0.25, LTT-Holm; error1=1000; error2=1000; zero errors=75/75; positive decisions=925/925.
% Plotted counts: alpha=0.3, LTT-Holm; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.2, LTT-seq; error1=1000; error2=1000; zero errors=826/825; positive decisions=175/175.
% Plotted counts: alpha=0.25, LTT-seq; error1=1000; error2=1000; zero errors=342/342; positive decisions=658/658.
% Plotted counts: alpha=0.3, LTT-seq; error1=1000; error2=1000; zero errors=56/56; positive decisions=944/944.
% Plotted counts: alpha=0.2, Ndaoud; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.25, Ndaoud; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.3, Ndaoud; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.2, NP; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.25, NP; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.3, NP; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.2, NPI; error1=1000; error2=1000; zero errors=570/571; positive decisions=430/430.
% Plotted counts: alpha=0.25, NPI; error1=1000; error2=1000; zero errors=1/1; positive decisions=999/999.
% Plotted counts: alpha=0.3, NPI; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontfamily{phv}\fontsize{10}{12}\selectfont]
\path[use as bounding box,fill=white] (0,0) rectangle (462.27,383.03);
\definecolor{method1}{HTML}{0072B2}
\definecolor{method2}{HTML}{D98200}
\definecolor{method3}{HTML}{009E73}
\definecolor{method4}{HTML}{CC79A7}
\definecolor{method5}{HTML}{56B4E9}
\definecolor{axis}{HTML}{111111}
\definecolor{separator}{HTML}{B8BDC3}
\definecolor{grid}{HTML}{DDDDDD}
\path[draw=axis,line width=0.300pt] (43.280,357.730) -- (43.280,264.560) -- (295.590,264.560);
\path[draw=axis,line width=0.300pt] (85.332,263.060) -- (85.332,264.560);
\path[draw=axis,line width=0.300pt] (169.435,263.060) -- (169.435,264.560);
\path[draw=axis,line width=0.300pt] (253.538,263.060) -- (253.538,264.560);
\begin{scope}
\clip (43.280,264.560) rectangle (295.590,357.730);
\path[draw=grid,line width=0.200pt] (43.280,267.060) -- (295.590,267.060);
\path[draw=grid,line width=0.200pt] (43.280,355.230) -- (295.590,355.230);
\path[draw=separator,line width=0.300pt] (127.383,264.560) -- (127.383,357.730);
\path[draw=separator,line width=0.300pt] (211.487,264.560) -- (211.487,357.730);
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (60.075,313.228) -- (60.074,313.304) -- (60.073,313.379) -- (60.072,313.455) -- (60.071,313.531) -- (60.071,313.607) -- (60.070,313.683) -- (60.069,313.759) -- (60.069,313.835) -- (60.068,313.911) -- (60.067,313.986) -- (60.067,314.062) -- (60.066,314.138) -- (60.064,314.214) -- (60.063,314.290) -- (60.061,314.366) -- (60.059,314.442) -- (60.056,314.518) -- (60.053,314.593) -- (60.049,314.669) -- (60.044,314.745) -- (60.038,314.821) -- (60.032,314.897) -- (60.024,314.973) -- (60.015,315.049) -- (60.004,315.125) -- (59.992,315.200) -- (59.978,315.276) -- (59.963,315.352) -- (59.946,315.428) -- (59.927,315.504) -- (59.906,315.580) -- (59.883,315.656) -- (59.859,315.732) -- (59.832,315.807) -- (59.804,315.883) -- (59.774,315.959) -- (59.742,316.035) -- (59.709,316.111) -- (59.674,316.187) -- (59.637,316.263) -- (59.598,316.338) -- (59.559,316.414) -- (59.517,316.490) -- (59.475,316.566) -- (59.430,316.642) -- (59.385,316.718) -- (59.339,316.794) -- (59.291,316.870) -- (59.242,316.945) -- (59.192,317.021) -- (59.142,317.097) -- (59.091,317.173) -- (59.040,317.249) -- (58.988,317.325) -- (58.936,317.401) -- (58.885,317.477) -- (58.834,317.552) -- (58.783,317.628) -- (58.734,317.704) -- (58.685,317.780) -- (58.638,317.856) -- (58.592,317.932) -- (58.547,318.008) -- (58.504,318.084) -- (58.463,318.159) -- (58.423,318.235) -- (58.385,318.311) -- (58.348,318.387) -- (58.313,318.463) -- (58.279,318.539) -- (58.246,318.615) -- (58.214,318.691) -- (58.181,318.766) -- (58.149,318.842) -- (58.116,318.918) -- (58.081,318.994) -- (58.045,319.070) -- (58.006,319.146) -- (57.965,319.222) -- (57.922,319.298) -- (57.875,319.373) -- (57.825,319.449) -- (57.772,319.525) -- (57.716,319.601) -- (57.657,319.677) -- (57.597,319.753) -- (57.534,319.829) -- (57.470,319.904) -- (57.406,319.980) -- (57.342,320.056) -- (57.278,320.132) -- (57.216,320.208) -- (57.155,320.284) -- (57.096,320.360) -- (57.039,320.436) -- (56.984,320.511) -- (56.931,320.587) -- (56.880,320.663) -- (56.829,320.739) -- (56.779,320.815) -- (56.729,320.891) -- (56.678,320.967) -- (56.625,321.043) -- (56.570,321.118) -- (56.512,321.194) -- (56.451,321.270) -- (56.388,321.346) -- (56.322,321.422) -- (56.253,321.498) -- (56.183,321.574) -- (56.111,321.650) -- (56.039,321.725) -- (55.968,321.801) -- (55.899,321.877) -- (55.832,321.953) -- (55.769,322.029) -- (55.712,322.105) -- (55.659,322.181) -- (55.613,322.257) -- (55.574,322.332) -- (55.541,322.408) -- (55.515,322.484) -- (55.496,322.560) -- (55.483,322.636) -- (55.477,322.712) -- (55.475,322.788) -- (55.478,322.864) -- (55.485,322.939) -- (55.495,323.015) -- (55.507,323.091) -- (55.522,323.167) -- (55.538,323.243) -- (55.556,323.319) -- (55.575,323.395) -- (55.595,323.471) -- (55.616,323.546) -- (55.639,323.622) -- (55.664,323.698) -- (55.690,323.774) -- (55.719,323.850) -- (55.751,323.926) -- (55.785,324.002) -- (55.823,324.077) -- (55.863,324.153) -- (55.908,324.229) -- (55.955,324.305) -- (56.006,324.381) -- (56.059,324.457) -- (56.115,324.533) -- (56.173,324.609) -- (56.233,324.684) -- (56.294,324.760) -- (56.356,324.836) -- (56.418,324.912) -- (56.479,324.988) -- (56.540,325.064) -- (56.600,325.140) -- (56.659,325.216) -- (56.716,325.291) -- (56.772,325.367) -- (56.827,325.443) -- (56.882,325.519) -- (56.935,325.595) -- (56.989,325.671) -- (57.044,325.747) -- (57.099,325.823) -- (57.156,325.898) -- (57.215,325.974) -- (57.276,326.050) -- (57.339,326.126) -- (57.405,326.202) -- (57.473,326.278) -- (57.544,326.354) -- (57.617,326.430) -- (57.690,326.505) -- (57.765,326.581) -- (57.840,326.657) -- (57.915,326.733) -- (57.989,326.809) -- (58.061,326.885) -- (58.131,326.961) -- (58.198,327.037) -- (58.263,327.112) -- (58.325,327.188) -- (58.383,327.264) -- (58.438,327.340) -- (58.490,327.416) -- (58.540,327.492) -- (58.586,327.568) -- (58.630,327.643) -- (58.672,327.719) -- (58.712,327.795) -- (58.750,327.871) -- (58.787,327.947) -- (58.823,328.023) -- (58.859,328.099) -- (58.893,328.175) -- (58.926,328.250) -- (58.959,328.326) -- (58.991,328.402) -- (59.023,328.478) -- (59.053,328.554) -- (59.084,328.630) -- (59.113,328.706) -- (59.143,328.782) -- (59.172,328.857) -- (59.201,328.933) -- (59.230,329.009) -- (59.259,329.085) -- (59.289,329.161) -- (59.319,329.237) -- (59.349,329.313) -- (59.380,329.389) -- (59.411,329.464) -- (59.442,329.540) -- (59.474,329.616) -- (59.506,329.692) -- (59.537,329.768) -- (59.568,329.844) -- (59.598,329.920) -- (59.627,329.996) -- (59.654,330.071) -- (59.680,330.147) -- (59.705,330.223) -- (59.728,330.299) -- (59.749,330.375) -- (59.769,330.451) -- (59.787,330.527) -- (59.803,330.603) -- (59.818,330.678) -- (59.832,330.754) -- (59.845,330.830) -- (59.857,330.906) -- (59.869,330.982) -- (59.879,331.058) -- (59.890,331.134) -- (59.900,331.210) -- (59.909,331.285) -- (59.919,331.361) -- (59.928,331.437) -- (59.937,331.513) -- (59.945,331.589) -- (59.954,331.665) -- (59.962,331.741) -- (59.970,331.816) -- (59.977,331.892) -- (59.984,331.968) -- (59.991,332.044) -- (59.998,332.120) -- (60.004,332.196) -- (60.010,332.272) -- (60.016,332.348) -- (60.021,332.423) -- (60.027,332.499) -- (60.032,332.575) -- (60.169,332.575) -- (60.174,332.499) -- (60.180,332.423) -- (60.185,332.348) -- (60.191,332.272) -- (60.197,332.196) -- (60.204,332.120) -- (60.210,332.044) -- (60.217,331.968) -- (60.224,331.892) -- (60.232,331.816) -- (60.239,331.741) -- (60.248,331.665) -- (60.256,331.589) -- (60.264,331.513) -- (60.273,331.437) -- (60.282,331.361) -- (60.292,331.285) -- (60.302,331.210) -- (60.311,331.134) -- (60.322,331.058) -- (60.333,330.982) -- (60.344,330.906) -- (60.356,330.830) -- (60.369,330.754) -- (60.383,330.678) -- (60.398,330.603) -- (60.415,330.527) -- (60.433,330.451) -- (60.452,330.375) -- (60.473,330.299) -- (60.496,330.223) -- (60.521,330.147) -- (60.547,330.071) -- (60.575,329.996) -- (60.604,329.920) -- (60.634,329.844) -- (60.664,329.768) -- (60.696,329.692) -- (60.727,329.616) -- (60.759,329.540) -- (60.790,329.464) -- (60.822,329.389) -- (60.852,329.313) -- (60.883,329.237) -- (60.913,329.161) -- (60.942,329.085) -- (60.971,329.009) -- (61.000,328.933) -- (61.029,328.857) -- (61.058,328.782) -- (61.088,328.706) -- (61.118,328.630) -- (61.148,328.554) -- (61.179,328.478) -- (61.210,328.402) -- (61.242,328.326) -- (61.275,328.250) -- (61.309,328.175) -- (61.343,328.099) -- (61.378,328.023) -- (61.414,327.947) -- (61.451,327.871) -- (61.489,327.795) -- (61.529,327.719) -- (61.571,327.643) -- (61.615,327.568) -- (61.662,327.492) -- (61.711,327.416) -- (61.763,327.340) -- (61.818,327.264) -- (61.877,327.188) -- (61.938,327.112) -- (62.003,327.037) -- (62.070,326.961) -- (62.140,326.885) -- (62.213,326.809) -- (62.286,326.733) -- (62.361,326.657) -- (62.436,326.581) -- (62.511,326.505) -- (62.585,326.430) -- (62.657,326.354) -- (62.728,326.278) -- (62.796,326.202) -- (62.862,326.126) -- (62.926,326.050) -- (62.987,325.974) -- (63.046,325.898) -- (63.102,325.823) -- (63.158,325.747) -- (63.212,325.671) -- (63.266,325.595) -- (63.320,325.519) -- (63.374,325.443) -- (63.429,325.367) -- (63.485,325.291) -- (63.543,325.216) -- (63.601,325.140) -- (63.661,325.064) -- (63.722,324.988) -- (63.784,324.912) -- (63.846,324.836) -- (63.907,324.760) -- (63.968,324.684) -- (64.028,324.609) -- (64.086,324.533) -- (64.142,324.457) -- (64.196,324.381) -- (64.246,324.305) -- (64.294,324.229) -- (64.338,324.153) -- (64.379,324.077) -- (64.416,324.002) -- (64.451,323.926) -- (64.482,323.850) -- (64.511,323.774) -- (64.538,323.698) -- (64.562,323.622) -- (64.585,323.546) -- (64.606,323.471) -- (64.626,323.395) -- (64.645,323.319) -- (64.663,323.243) -- (64.679,323.167) -- (64.694,323.091) -- (64.707,323.015) -- (64.717,322.939) -- (64.723,322.864) -- (64.726,322.788) -- (64.725,322.712) -- (64.718,322.636) -- (64.705,322.560) -- (64.686,322.484) -- (64.660,322.408) -- (64.628,322.332) -- (64.588,322.257) -- (64.542,322.181) -- (64.490,322.105) -- (64.432,322.029) -- (64.369,321.953) -- (64.303,321.877) -- (64.234,321.801) -- (64.162,321.725) -- (64.090,321.650) -- (64.019,321.574) -- (63.948,321.498) -- (63.880,321.422) -- (63.813,321.346) -- (63.750,321.270) -- (63.689,321.194) -- (63.632,321.118) -- (63.577,321.043) -- (63.524,320.967) -- (63.472,320.891) -- (63.422,320.815) -- (63.372,320.739) -- (63.322,320.663) -- (63.270,320.587) -- (63.217,320.511) -- (63.162,320.436) -- (63.105,320.360) -- (63.047,320.284) -- (62.986,320.208) -- (62.923,320.132) -- (62.860,320.056) -- (62.795,319.980) -- (62.731,319.904) -- (62.667,319.829) -- (62.605,319.753) -- (62.544,319.677) -- (62.485,319.601) -- (62.429,319.525) -- (62.376,319.449) -- (62.327,319.373) -- (62.280,319.298) -- (62.236,319.222) -- (62.195,319.146) -- (62.157,319.070) -- (62.120,318.994) -- (62.086,318.918) -- (62.053,318.842) -- (62.020,318.766) -- (61.988,318.691) -- (61.955,318.615) -- (61.922,318.539) -- (61.888,318.463) -- (61.853,318.387) -- (61.816,318.311) -- (61.778,318.235) -- (61.739,318.159) -- (61.697,318.084) -- (61.654,318.008) -- (61.610,317.932) -- (61.563,317.856) -- (61.516,317.780) -- (61.467,317.704) -- (61.418,317.628) -- (61.367,317.552) -- (61.316,317.477) -- (61.265,317.401) -- (61.213,317.325) -- (61.162,317.249) -- (61.110,317.173) -- (61.059,317.097) -- (61.009,317.021) -- (60.959,316.945) -- (60.911,316.870) -- (60.863,316.794) -- (60.816,316.718) -- (60.771,316.642) -- (60.727,316.566) -- (60.684,316.490) -- (60.643,316.414) -- (60.603,316.338) -- (60.565,316.263) -- (60.528,316.187) -- (60.493,316.111) -- (60.459,316.035) -- (60.427,315.959) -- (60.397,315.883) -- (60.369,315.807) -- (60.342,315.732) -- (60.318,315.656) -- (60.295,315.580) -- (60.274,315.504) -- (60.255,315.428) -- (60.238,315.352) -- (60.223,315.276) -- (60.209,315.200) -- (60.197,315.125) -- (60.187,315.049) -- (60.178,314.973) -- (60.170,314.897) -- (60.163,314.821) -- (60.157,314.745) -- (60.153,314.669) -- (60.149,314.593) -- (60.145,314.518) -- (60.143,314.442) -- (60.140,314.366) -- (60.139,314.290) -- (60.137,314.214) -- (60.136,314.138) -- (60.135,314.062) -- (60.134,313.986) -- (60.133,313.911) -- (60.133,313.835) -- (60.132,313.759) -- (60.131,313.683) -- (60.131,313.607) -- (60.130,313.531) -- (60.129,313.455) -- (60.129,313.379) -- (60.128,313.304) -- (60.127,313.228) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (72.692,308.529) -- (72.691,308.668) -- (72.691,308.807) -- (72.690,308.946) -- (72.689,309.084) -- (72.688,309.223) -- (72.686,309.362) -- (72.685,309.500) -- (72.683,309.639) -- (72.680,309.778) -- (72.677,309.917) -- (72.673,310.055) -- (72.669,310.194) -- (72.664,310.333) -- (72.658,310.471) -- (72.652,310.610) -- (72.646,310.749) -- (72.639,310.888) -- (72.632,311.026) -- (72.624,311.165) -- (72.616,311.304) -- (72.608,311.443) -- (72.600,311.581) -- (72.592,311.720) -- (72.584,311.859) -- (72.575,311.997) -- (72.566,312.136) -- (72.557,312.275) -- (72.547,312.414) -- (72.536,312.552) -- (72.524,312.691) -- (72.511,312.830) -- (72.497,312.968) -- (72.482,313.107) -- (72.465,313.246) -- (72.446,313.385) -- (72.426,313.523) -- (72.404,313.662) -- (72.380,313.801) -- (72.355,313.940) -- (72.328,314.078) -- (72.300,314.217) -- (72.270,314.356) -- (72.240,314.494) -- (72.209,314.633) -- (72.177,314.772) -- (72.143,314.911) -- (72.109,315.049) -- (72.074,315.188) -- (72.038,315.327) -- (72.001,315.465) -- (71.962,315.604) -- (71.921,315.743) -- (71.879,315.882) -- (71.835,316.020) -- (71.789,316.159) -- (71.742,316.298) -- (71.692,316.437) -- (71.641,316.575) -- (71.588,316.714) -- (71.533,316.853) -- (71.477,316.991) -- (71.420,317.130) -- (71.363,317.269) -- (71.304,317.408) -- (71.246,317.546) -- (71.187,317.685) -- (71.128,317.824) -- (71.068,317.962) -- (71.009,318.101) -- (70.949,318.240) -- (70.890,318.379) -- (70.829,318.517) -- (70.769,318.656) -- (70.707,318.795) -- (70.645,318.933) -- (70.582,319.072) -- (70.518,319.211) -- (70.453,319.350) -- (70.386,319.488) -- (70.318,319.627) -- (70.249,319.766) -- (70.179,319.905) -- (70.108,320.043) -- (70.036,320.182) -- (69.964,320.321) -- (69.891,320.459) -- (69.818,320.598) -- (69.745,320.737) -- (69.673,320.876) -- (69.602,321.014) -- (69.532,321.153) -- (69.463,321.292) -- (69.396,321.430) -- (69.330,321.569) -- (69.267,321.708) -- (69.206,321.847) -- (69.146,321.985) -- (69.089,322.124) -- (69.033,322.263) -- (68.980,322.402) -- (68.928,322.540) -- (68.877,322.679) -- (68.828,322.818) -- (68.780,322.956) -- (68.733,323.095) -- (68.686,323.234) -- (68.640,323.373) -- (68.594,323.511) -- (68.549,323.650) -- (68.503,323.789) -- (68.459,323.927) -- (68.415,324.066) -- (68.371,324.205) -- (68.329,324.344) -- (68.289,324.482) -- (68.251,324.621) -- (68.216,324.760) -- (68.184,324.899) -- (68.156,325.037) -- (68.132,325.176) -- (68.114,325.315) -- (68.100,325.453) -- (68.093,325.592) -- (68.090,325.731) -- (68.095,325.870) -- (68.104,326.008) -- (68.120,326.147) -- (68.140,326.286) -- (68.166,326.424) -- (68.195,326.563) -- (68.229,326.702) -- (68.266,326.841) -- (68.305,326.979) -- (68.345,327.118) -- (68.387,327.257) -- (68.430,327.396) -- (68.472,327.534) -- (68.514,327.673) -- (68.556,327.812) -- (68.596,327.950) -- (68.635,328.089) -- (68.673,328.228) -- (68.710,328.367) -- (68.747,328.505) -- (68.783,328.644) -- (68.819,328.783) -- (68.856,328.921) -- (68.894,329.060) -- (68.934,329.199) -- (68.976,329.338) -- (69.021,329.476) -- (69.068,329.615) -- (69.120,329.754) -- (69.175,329.893) -- (69.234,330.031) -- (69.298,330.170) -- (69.364,330.309) -- (69.435,330.447) -- (69.509,330.586) -- (69.586,330.725) -- (69.664,330.864) -- (69.744,331.002) -- (69.825,331.141) -- (69.906,331.280) -- (69.986,331.418) -- (70.064,331.557) -- (70.141,331.696) -- (70.216,331.835) -- (70.289,331.973) -- (70.359,332.112) -- (70.426,332.251) -- (70.491,332.389) -- (70.553,332.528) -- (70.613,332.667) -- (70.671,332.806) -- (70.728,332.944) -- (70.783,333.083) -- (70.837,333.222) -- (70.890,333.361) -- (70.943,333.499) -- (70.996,333.638) -- (71.048,333.777) -- (71.102,333.915) -- (71.155,334.054) -- (71.210,334.193) -- (71.265,334.332) -- (71.320,334.470) -- (71.377,334.609) -- (71.435,334.748) -- (71.492,334.886) -- (71.551,335.025) -- (71.609,335.164) -- (71.667,335.303) -- (71.724,335.441) -- (71.781,335.580) -- (71.836,335.719) -- (71.889,335.858) -- (71.940,335.996) -- (71.988,336.135) -- (72.033,336.274) -- (72.075,336.412) -- (72.115,336.551) -- (72.151,336.690) -- (72.183,336.829) -- (72.213,336.967) -- (72.240,337.106) -- (72.265,337.245) -- (72.287,337.383) -- (72.307,337.522) -- (72.326,337.661) -- (72.344,337.800) -- (72.360,337.938) -- (72.376,338.077) -- (72.392,338.216) -- (72.407,338.355) -- (72.422,338.493) -- (72.436,338.632) -- (72.451,338.771) -- (72.465,338.909) -- (72.480,339.048) -- (72.493,339.187) -- (72.507,339.326) -- (72.520,339.464) -- (72.533,339.603) -- (72.545,339.742) -- (72.556,339.880) -- (72.567,340.019) -- (72.577,340.158) -- (72.587,340.297) -- (72.596,340.435) -- (72.604,340.574) -- (72.612,340.713) -- (72.618,340.852) -- (72.625,340.990) -- (72.630,341.129) -- (72.635,341.268) -- (72.639,341.406) -- (72.643,341.545) -- (72.646,341.684) -- (72.648,341.823) -- (72.650,341.961) -- (72.651,342.100) -- (72.651,342.239) -- (72.652,342.377) -- (72.652,342.516) -- (72.651,342.655) -- (72.651,342.794) -- (72.651,342.932) -- (72.651,343.071) -- (72.651,343.210) -- (72.651,343.348) -- (72.652,343.487) -- (72.654,343.626) -- (72.656,343.765) -- (72.658,343.903) -- (72.774,343.903) -- (72.777,343.765) -- (72.779,343.626) -- (72.780,343.487) -- (72.781,343.348) -- (72.781,343.210) -- (72.782,343.071) -- (72.781,342.932) -- (72.781,342.794) -- (72.781,342.655) -- (72.781,342.516) -- (72.781,342.377) -- (72.781,342.239) -- (72.782,342.100) -- (72.783,341.961) -- (72.784,341.823) -- (72.787,341.684) -- (72.790,341.545) -- (72.793,341.406) -- (72.797,341.268) -- (72.802,341.129) -- (72.808,340.990) -- (72.814,340.852) -- (72.821,340.713) -- (72.828,340.574) -- (72.836,340.435) -- (72.845,340.297) -- (72.855,340.158) -- (72.865,340.019) -- (72.876,339.880) -- (72.887,339.742) -- (72.900,339.603) -- (72.912,339.464) -- (72.925,339.326) -- (72.939,339.187) -- (72.953,339.048) -- (72.967,338.909) -- (72.981,338.771) -- (72.996,338.632) -- (73.011,338.493) -- (73.026,338.355) -- (73.041,338.216) -- (73.056,338.077) -- (73.072,337.938) -- (73.089,337.800) -- (73.106,337.661) -- (73.125,337.522) -- (73.145,337.383) -- (73.168,337.245) -- (73.192,337.106) -- (73.219,336.967) -- (73.249,336.829) -- (73.282,336.690) -- (73.318,336.551) -- (73.357,336.412) -- (73.399,336.274) -- (73.445,336.135) -- (73.493,335.996) -- (73.544,335.858) -- (73.597,335.719) -- (73.651,335.580) -- (73.708,335.441) -- (73.765,335.303) -- (73.823,335.164) -- (73.882,335.025) -- (73.940,334.886) -- (73.998,334.748) -- (74.055,334.609) -- (74.112,334.470) -- (74.168,334.332) -- (74.223,334.193) -- (74.277,334.054) -- (74.331,333.915) -- (74.384,333.777) -- (74.437,333.638) -- (74.489,333.499) -- (74.542,333.361) -- (74.595,333.222) -- (74.650,333.083) -- (74.704,332.944) -- (74.761,332.806) -- (74.819,332.667) -- (74.879,332.528) -- (74.941,332.389) -- (75.006,332.251) -- (75.073,332.112) -- (75.143,331.973) -- (75.216,331.835) -- (75.291,331.696) -- (75.368,331.557) -- (75.447,331.418) -- (75.527,331.280) -- (75.608,331.141) -- (75.688,331.002) -- (75.768,330.864) -- (75.847,330.725) -- (75.923,330.586) -- (75.997,330.447) -- (76.068,330.309) -- (76.135,330.170) -- (76.198,330.031) -- (76.257,329.893) -- (76.312,329.754) -- (76.364,329.615) -- (76.412,329.476) -- (76.457,329.338) -- (76.498,329.199) -- (76.538,329.060) -- (76.576,328.921) -- (76.613,328.783) -- (76.649,328.644) -- (76.686,328.505) -- (76.722,328.367) -- (76.759,328.228) -- (76.797,328.089) -- (76.837,327.950) -- (76.877,327.812) -- (76.918,327.673) -- (76.960,327.534) -- (77.003,327.396) -- (77.045,327.257) -- (77.087,327.118) -- (77.128,326.979) -- (77.167,326.841) -- (77.204,326.702) -- (77.237,326.563) -- (77.267,326.424) -- (77.292,326.286) -- (77.313,326.147) -- (77.328,326.008) -- (77.338,325.870) -- (77.342,325.731) -- (77.340,325.592) -- (77.332,325.453) -- (77.319,325.315) -- (77.300,325.176) -- (77.277,325.037) -- (77.249,324.899) -- (77.217,324.760) -- (77.181,324.621) -- (77.143,324.482) -- (77.103,324.344) -- (77.061,324.205) -- (77.018,324.066) -- (76.974,323.927) -- (76.929,323.789) -- (76.884,323.650) -- (76.838,323.511) -- (76.792,323.373) -- (76.746,323.234) -- (76.700,323.095) -- (76.652,322.956) -- (76.604,322.818) -- (76.555,322.679) -- (76.505,322.540) -- (76.453,322.402) -- (76.399,322.263) -- (76.344,322.124) -- (76.286,321.985) -- (76.227,321.847) -- (76.165,321.708) -- (76.102,321.569) -- (76.037,321.430) -- (75.969,321.292) -- (75.901,321.153) -- (75.831,321.014) -- (75.759,320.876) -- (75.687,320.737) -- (75.614,320.598) -- (75.541,320.459) -- (75.469,320.321) -- (75.396,320.182) -- (75.324,320.043) -- (75.253,319.905) -- (75.183,319.766) -- (75.114,319.627) -- (75.046,319.488) -- (74.980,319.350) -- (74.914,319.211) -- (74.850,319.072) -- (74.787,318.933) -- (74.725,318.795) -- (74.664,318.656) -- (74.603,318.517) -- (74.543,318.379) -- (74.483,318.240) -- (74.423,318.101) -- (74.364,317.962) -- (74.305,317.824) -- (74.246,317.685) -- (74.187,317.546) -- (74.128,317.408) -- (74.070,317.269) -- (74.012,317.130) -- (73.955,316.991) -- (73.899,316.853) -- (73.845,316.714) -- (73.792,316.575) -- (73.740,316.437) -- (73.691,316.298) -- (73.643,316.159) -- (73.597,316.020) -- (73.553,315.882) -- (73.511,315.743) -- (73.471,315.604) -- (73.432,315.465) -- (73.394,315.327) -- (73.358,315.188) -- (73.323,315.049) -- (73.289,314.911) -- (73.256,314.772) -- (73.224,314.633) -- (73.192,314.494) -- (73.162,314.356) -- (73.133,314.217) -- (73.104,314.078) -- (73.078,313.940) -- (73.052,313.801) -- (73.029,313.662) -- (73.007,313.523) -- (72.986,313.385) -- (72.967,313.246) -- (72.950,313.107) -- (72.935,312.968) -- (72.921,312.830) -- (72.908,312.691) -- (72.896,312.552) -- (72.886,312.414) -- (72.876,312.275) -- (72.866,312.136) -- (72.857,311.997) -- (72.849,311.859) -- (72.840,311.720) -- (72.832,311.581) -- (72.824,311.443) -- (72.816,311.304) -- (72.808,311.165) -- (72.801,311.026) -- (72.793,310.888) -- (72.786,310.749) -- (72.780,310.610) -- (72.774,310.471) -- (72.768,310.333) -- (72.764,310.194) -- (72.759,310.055) -- (72.755,309.917) -- (72.752,309.778) -- (72.750,309.639) -- (72.748,309.500) -- (72.746,309.362) -- (72.745,309.223) -- (72.743,309.084) -- (72.742,308.946) -- (72.742,308.807) -- (72.741,308.668) -- (72.740,308.529) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.086pt,line join=round] (85.277,291.677) -- (85.273,291.869) -- (85.269,292.060) -- (85.265,292.252) -- (85.260,292.444) -- (85.255,292.635) -- (85.251,292.827) -- (85.246,293.018) -- (85.241,293.210) -- (85.236,293.402) -- (85.231,293.593) -- (85.226,293.785) -- (85.220,293.976) -- (85.215,294.168) -- (85.210,294.360) -- (85.205,294.551) -- (85.200,294.743) -- (85.194,294.934) -- (85.189,295.126) -- (85.184,295.318) -- (85.179,295.509) -- (85.173,295.701) -- (85.168,295.892) -- (85.163,296.084) -- (85.157,296.276) -- (85.152,296.467) -- (85.146,296.659) -- (85.140,296.850) -- (85.134,297.042) -- (85.127,297.234) -- (85.121,297.425) -- (85.113,297.617) -- (85.106,297.808) -- (85.098,298.000) -- (85.089,298.192) -- (85.080,298.383) -- (85.070,298.575) -- (85.059,298.766) -- (85.048,298.958) -- (85.036,299.150) -- (85.023,299.341) -- (85.010,299.533) -- (84.995,299.724) -- (84.980,299.916) -- (84.964,300.108) -- (84.947,300.299) -- (84.929,300.491) -- (84.911,300.682) -- (84.892,300.874) -- (84.872,301.066) -- (84.851,301.257) -- (84.830,301.449) -- (84.808,301.640) -- (84.786,301.832) -- (84.763,302.024) -- (84.740,302.215) -- (84.716,302.407) -- (84.692,302.598) -- (84.668,302.790) -- (84.643,302.982) -- (84.618,303.173) -- (84.593,303.365) -- (84.568,303.556) -- (84.542,303.748) -- (84.517,303.940) -- (84.491,304.131) -- (84.465,304.323) -- (84.438,304.514) -- (84.412,304.706) -- (84.385,304.898) -- (84.358,305.089) -- (84.331,305.281) -- (84.303,305.472) -- (84.276,305.664) -- (84.247,305.856) -- (84.219,306.047) -- (84.190,306.239) -- (84.161,306.430) -- (84.132,306.622) -- (84.102,306.814) -- (84.072,307.005) -- (84.042,307.197) -- (84.011,307.388) -- (83.980,307.580) -- (83.949,307.772) -- (83.918,307.963) -- (83.887,308.155) -- (83.855,308.346) -- (83.824,308.538) -- (83.792,308.730) -- (83.761,308.921) -- (83.730,309.113) -- (83.700,309.304) -- (83.670,309.496) -- (83.640,309.688) -- (83.612,309.879) -- (83.584,310.071) -- (83.557,310.262) -- (83.531,310.454) -- (83.506,310.646) -- (83.483,310.837) -- (83.461,311.029) -- (83.440,311.220) -- (83.422,311.412) -- (83.405,311.604) -- (83.390,311.795) -- (83.377,311.987) -- (83.366,312.178) -- (83.358,312.370) -- (83.351,312.562) -- (83.346,312.753) -- (83.343,312.945) -- (83.343,313.136) -- (83.344,313.328) -- (83.346,313.520) -- (83.350,313.711) -- (83.356,313.903) -- (83.363,314.094) -- (83.370,314.286) -- (83.378,314.478) -- (83.387,314.669) -- (83.395,314.861) -- (83.404,315.052) -- (83.412,315.244) -- (83.420,315.436) -- (83.427,315.627) -- (83.433,315.819) -- (83.438,316.010) -- (83.442,316.202) -- (83.445,316.394) -- (83.447,316.585) -- (83.447,316.777) -- (83.446,316.968) -- (83.445,317.160) -- (83.442,317.352) -- (83.438,317.543) -- (83.434,317.735) -- (83.429,317.926) -- (83.424,318.118) -- (83.419,318.310) -- (83.415,318.501) -- (83.410,318.693) -- (83.407,318.884) -- (83.404,319.076) -- (83.403,319.268) -- (83.402,319.459) -- (83.404,319.651) -- (83.407,319.842) -- (83.412,320.034) -- (83.418,320.226) -- (83.427,320.417) -- (83.438,320.609) -- (83.451,320.800) -- (83.466,320.992) -- (83.483,321.184) -- (83.502,321.375) -- (83.523,321.567) -- (83.546,321.758) -- (83.571,321.950) -- (83.598,322.141) -- (83.626,322.333) -- (83.656,322.525) -- (83.687,322.716) -- (83.719,322.908) -- (83.753,323.099) -- (83.788,323.291) -- (83.824,323.483) -- (83.861,323.674) -- (83.898,323.866) -- (83.937,324.057) -- (83.976,324.249) -- (84.016,324.441) -- (84.056,324.632) -- (84.097,324.824) -- (84.139,325.015) -- (84.180,325.207) -- (84.222,325.399) -- (84.264,325.590) -- (84.306,325.782) -- (84.347,325.973) -- (84.388,326.165) -- (84.428,326.357) -- (84.468,326.548) -- (84.507,326.740) -- (84.544,326.931) -- (84.580,327.123) -- (84.614,327.315) -- (84.647,327.506) -- (84.678,327.698) -- (84.708,327.889) -- (84.735,328.081) -- (84.760,328.273) -- (84.784,328.464) -- (84.805,328.656) -- (84.825,328.847) -- (84.843,329.039) -- (84.860,329.231) -- (84.875,329.422) -- (84.889,329.614) -- (84.902,329.805) -- (84.914,329.997) -- (84.925,330.189) -- (84.936,330.380) -- (84.946,330.572) -- (84.957,330.763) -- (84.968,330.955) -- (84.978,331.147) -- (84.989,331.338) -- (85.000,331.530) -- (85.012,331.721) -- (85.024,331.913) -- (85.036,332.105) -- (85.049,332.296) -- (85.062,332.488) -- (85.074,332.679) -- (85.087,332.871) -- (85.100,333.063) -- (85.113,333.254) -- (85.125,333.446) -- (85.137,333.637) -- (85.149,333.829) -- (85.159,334.021) -- (85.170,334.212) -- (85.179,334.404) -- (85.188,334.595) -- (85.196,334.787) -- (85.203,334.979) -- (85.209,335.170) -- (85.215,335.362) -- (85.220,335.553) -- (85.224,335.745) -- (85.227,335.937) -- (85.230,336.128) -- (85.232,336.320) -- (85.234,336.511) -- (85.236,336.703) -- (85.237,336.895) -- (85.237,337.086) -- (85.238,337.278) -- (85.238,337.469) -- (85.239,337.661) -- (85.239,337.853) -- (85.240,338.044) -- (85.240,338.236) -- (85.240,338.427) -- (85.241,338.619) -- (85.242,338.811) -- (85.243,339.002) -- (85.244,339.194) -- (85.246,339.385) -- (85.248,339.577) -- (85.250,339.769) -- (85.252,339.960) -- (85.255,340.152) -- (85.258,340.343) -- (85.261,340.535) -- (85.403,340.535) -- (85.406,340.343) -- (85.408,340.152) -- (85.411,339.960) -- (85.413,339.769) -- (85.415,339.577) -- (85.417,339.385) -- (85.419,339.194) -- (85.420,339.002) -- (85.421,338.811) -- (85.422,338.619) -- (85.423,338.427) -- (85.423,338.236) -- (85.424,338.044) -- (85.424,337.853) -- (85.424,337.661) -- (85.425,337.469) -- (85.425,337.278) -- (85.426,337.086) -- (85.427,336.895) -- (85.428,336.703) -- (85.429,336.511) -- (85.431,336.320) -- (85.433,336.128) -- (85.436,335.937) -- (85.440,335.745) -- (85.444,335.553) -- (85.448,335.362) -- (85.454,335.170) -- (85.460,334.979) -- (85.468,334.787) -- (85.476,334.595) -- (85.484,334.404) -- (85.494,334.212) -- (85.504,334.021) -- (85.515,333.829) -- (85.526,333.637) -- (85.538,333.446) -- (85.550,333.254) -- (85.563,333.063) -- (85.576,332.871) -- (85.589,332.679) -- (85.602,332.488) -- (85.615,332.296) -- (85.627,332.105) -- (85.639,331.913) -- (85.651,331.721) -- (85.663,331.530) -- (85.674,331.338) -- (85.685,331.147) -- (85.696,330.955) -- (85.706,330.763) -- (85.717,330.572) -- (85.727,330.380) -- (85.738,330.189) -- (85.750,329.997) -- (85.762,329.805) -- (85.774,329.614) -- (85.788,329.422) -- (85.803,329.231) -- (85.820,329.039) -- (85.838,328.847) -- (85.858,328.656) -- (85.879,328.464) -- (85.903,328.273) -- (85.928,328.081) -- (85.956,327.889) -- (85.985,327.698) -- (86.016,327.506) -- (86.049,327.315) -- (86.083,327.123) -- (86.120,326.931) -- (86.157,326.740) -- (86.195,326.548) -- (86.235,326.357) -- (86.275,326.165) -- (86.316,325.973) -- (86.358,325.782) -- (86.399,325.590) -- (86.441,325.399) -- (86.483,325.207) -- (86.525,325.015) -- (86.566,324.824) -- (86.607,324.632) -- (86.647,324.441) -- (86.687,324.249) -- (86.727,324.057) -- (86.765,323.866) -- (86.803,323.674) -- (86.840,323.483) -- (86.875,323.291) -- (86.910,323.099) -- (86.944,322.908) -- (86.976,322.716) -- (87.008,322.525) -- (87.037,322.333) -- (87.065,322.141) -- (87.092,321.950) -- (87.117,321.758) -- (87.140,321.567) -- (87.161,321.375) -- (87.180,321.184) -- (87.197,320.992) -- (87.212,320.800) -- (87.225,320.609) -- (87.236,320.417) -- (87.245,320.226) -- (87.252,320.034) -- (87.257,319.842) -- (87.260,319.651) -- (87.261,319.459) -- (87.261,319.268) -- (87.259,319.076) -- (87.257,318.884) -- (87.253,318.693) -- (87.249,318.501) -- (87.244,318.310) -- (87.239,318.118) -- (87.234,317.926) -- (87.229,317.735) -- (87.225,317.543) -- (87.221,317.352) -- (87.219,317.160) -- (87.217,316.968) -- (87.216,316.777) -- (87.217,316.585) -- (87.218,316.394) -- (87.221,316.202) -- (87.225,316.010) -- (87.230,315.819) -- (87.236,315.627) -- (87.243,315.436) -- (87.251,315.244) -- (87.259,315.052) -- (87.268,314.861) -- (87.277,314.669) -- (87.285,314.478) -- (87.293,314.286) -- (87.301,314.094) -- (87.307,313.903) -- (87.313,313.711) -- (87.317,313.520) -- (87.320,313.328) -- (87.321,313.136) -- (87.320,312.945) -- (87.317,312.753) -- (87.313,312.562) -- (87.306,312.370) -- (87.297,312.178) -- (87.286,311.987) -- (87.273,311.795) -- (87.258,311.604) -- (87.242,311.412) -- (87.223,311.220) -- (87.203,311.029) -- (87.181,310.837) -- (87.157,310.646) -- (87.133,310.454) -- (87.107,310.262) -- (87.080,310.071) -- (87.052,309.879) -- (87.023,309.688) -- (86.994,309.496) -- (86.963,309.304) -- (86.933,309.113) -- (86.902,308.921) -- (86.871,308.730) -- (86.840,308.538) -- (86.808,308.346) -- (86.777,308.155) -- (86.745,307.963) -- (86.714,307.772) -- (86.683,307.580) -- (86.652,307.388) -- (86.622,307.197) -- (86.591,307.005) -- (86.561,306.814) -- (86.531,306.622) -- (86.502,306.430) -- (86.473,306.239) -- (86.444,306.047) -- (86.416,305.856) -- (86.388,305.664) -- (86.360,305.472) -- (86.333,305.281) -- (86.305,305.089) -- (86.278,304.898) -- (86.252,304.706) -- (86.225,304.514) -- (86.199,304.323) -- (86.173,304.131) -- (86.147,303.940) -- (86.121,303.748) -- (86.096,303.556) -- (86.070,303.365) -- (86.045,303.173) -- (86.020,302.982) -- (85.996,302.790) -- (85.971,302.598) -- (85.947,302.407) -- (85.923,302.215) -- (85.900,302.024) -- (85.877,301.832) -- (85.855,301.640) -- (85.833,301.449) -- (85.812,301.257) -- (85.791,301.066) -- (85.772,300.874) -- (85.752,300.682) -- (85.734,300.491) -- (85.716,300.299) -- (85.699,300.108) -- (85.683,299.916) -- (85.668,299.724) -- (85.654,299.533) -- (85.640,299.341) -- (85.627,299.150) -- (85.615,298.958) -- (85.604,298.766) -- (85.593,298.575) -- (85.583,298.383) -- (85.574,298.192) -- (85.566,298.000) -- (85.558,297.808) -- (85.550,297.617) -- (85.543,297.425) -- (85.536,297.234) -- (85.530,297.042) -- (85.523,296.850) -- (85.517,296.659) -- (85.512,296.467) -- (85.506,296.276) -- (85.501,296.084) -- (85.495,295.892) -- (85.490,295.701) -- (85.485,295.509) -- (85.479,295.318) -- (85.474,295.126) -- (85.469,294.934) -- (85.464,294.743) -- (85.459,294.551) -- (85.453,294.360) -- (85.448,294.168) -- (85.443,293.976) -- (85.438,293.785) -- (85.433,293.593) -- (85.428,293.402) -- (85.423,293.210) -- (85.418,293.018) -- (85.413,292.827) -- (85.408,292.635) -- (85.403,292.444) -- (85.399,292.252) -- (85.394,292.060) -- (85.390,291.869) -- (85.386,291.677) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.035pt,line join=round] (97.901,290.652) -- (97.898,290.841) -- (97.894,291.030) -- (97.891,291.220) -- (97.888,291.409) -- (97.884,291.598) -- (97.880,291.787) -- (97.876,291.976) -- (97.872,292.166) -- (97.868,292.355) -- (97.864,292.544) -- (97.859,292.733) -- (97.855,292.923) -- (97.850,293.112) -- (97.846,293.301) -- (97.841,293.490) -- (97.836,293.679) -- (97.831,293.869) -- (97.826,294.058) -- (97.821,294.247) -- (97.816,294.436) -- (97.811,294.626) -- (97.806,294.815) -- (97.801,295.004) -- (97.795,295.193) -- (97.790,295.382) -- (97.784,295.572) -- (97.778,295.761) -- (97.773,295.950) -- (97.767,296.139) -- (97.761,296.328) -- (97.755,296.518) -- (97.749,296.707) -- (97.742,296.896) -- (97.736,297.085) -- (97.729,297.275) -- (97.722,297.464) -- (97.715,297.653) -- (97.708,297.842) -- (97.701,298.031) -- (97.694,298.221) -- (97.686,298.410) -- (97.679,298.599) -- (97.671,298.788) -- (97.664,298.978) -- (97.656,299.167) -- (97.648,299.356) -- (97.640,299.545) -- (97.632,299.734) -- (97.625,299.924) -- (97.617,300.113) -- (97.609,300.302) -- (97.602,300.491) -- (97.594,300.680) -- (97.587,300.870) -- (97.580,301.059) -- (97.573,301.248) -- (97.567,301.437) -- (97.560,301.627) -- (97.554,301.816) -- (97.548,302.005) -- (97.542,302.194) -- (97.537,302.383) -- (97.531,302.573) -- (97.526,302.762) -- (97.522,302.951) -- (97.517,303.140) -- (97.513,303.329) -- (97.509,303.519) -- (97.505,303.708) -- (97.501,303.897) -- (97.497,304.086) -- (97.494,304.276) -- (97.491,304.465) -- (97.488,304.654) -- (97.484,304.843) -- (97.481,305.032) -- (97.479,305.222) -- (97.476,305.411) -- (97.473,305.600) -- (97.470,305.789) -- (97.467,305.979) -- (97.464,306.168) -- (97.461,306.357) -- (97.458,306.546) -- (97.455,306.735) -- (97.452,306.925) -- (97.449,307.114) -- (97.445,307.303) -- (97.442,307.492) -- (97.438,307.681) -- (97.434,307.871) -- (97.430,308.060) -- (97.426,308.249) -- (97.421,308.438) -- (97.417,308.628) -- (97.412,308.817) -- (97.407,309.006) -- (97.401,309.195) -- (97.396,309.384) -- (97.390,309.574) -- (97.383,309.763) -- (97.377,309.952) -- (97.370,310.141) -- (97.363,310.331) -- (97.356,310.520) -- (97.348,310.709) -- (97.341,310.898) -- (97.333,311.087) -- (97.325,311.277) -- (97.317,311.466) -- (97.308,311.655) -- (97.300,311.844) -- (97.291,312.033) -- (97.282,312.223) -- (97.274,312.412) -- (97.265,312.601) -- (97.256,312.790) -- (97.248,312.980) -- (97.239,313.169) -- (97.231,313.358) -- (97.223,313.547) -- (97.215,313.736) -- (97.208,313.926) -- (97.200,314.115) -- (97.193,314.304) -- (97.186,314.493) -- (97.180,314.682) -- (97.174,314.872) -- (97.169,315.061) -- (97.164,315.250) -- (97.159,315.439) -- (97.155,315.629) -- (97.152,315.818) -- (97.149,316.007) -- (97.146,316.196) -- (97.145,316.385) -- (97.143,316.575) -- (97.143,316.764) -- (97.142,316.953) -- (97.143,317.142) -- (97.144,317.332) -- (97.145,317.521) -- (97.147,317.710) -- (97.150,317.899) -- (97.153,318.088) -- (97.156,318.278) -- (97.161,318.467) -- (97.165,318.656) -- (97.170,318.845) -- (97.176,319.034) -- (97.182,319.224) -- (97.188,319.413) -- (97.194,319.602) -- (97.201,319.791) -- (97.209,319.981) -- (97.216,320.170) -- (97.224,320.359) -- (97.233,320.548) -- (97.241,320.737) -- (97.250,320.927) -- (97.259,321.116) -- (97.268,321.305) -- (97.277,321.494) -- (97.286,321.684) -- (97.296,321.873) -- (97.306,322.062) -- (97.316,322.251) -- (97.326,322.440) -- (97.336,322.630) -- (97.346,322.819) -- (97.357,323.008) -- (97.367,323.197) -- (97.377,323.386) -- (97.388,323.576) -- (97.399,323.765) -- (97.409,323.954) -- (97.420,324.143) -- (97.431,324.333) -- (97.442,324.522) -- (97.453,324.711) -- (97.464,324.900) -- (97.475,325.089) -- (97.486,325.279) -- (97.497,325.468) -- (97.508,325.657) -- (97.519,325.846) -- (97.530,326.035) -- (97.542,326.225) -- (97.553,326.414) -- (97.564,326.603) -- (97.575,326.792) -- (97.586,326.982) -- (97.598,327.171) -- (97.609,327.360) -- (97.620,327.549) -- (97.631,327.738) -- (97.642,327.928) -- (97.653,328.117) -- (97.663,328.306) -- (97.674,328.495) -- (97.684,328.685) -- (97.695,328.874) -- (97.705,329.063) -- (97.715,329.252) -- (97.725,329.441) -- (97.734,329.631) -- (97.744,329.820) -- (97.753,330.009) -- (97.762,330.198) -- (97.770,330.387) -- (97.779,330.577) -- (97.787,330.766) -- (97.795,330.955) -- (97.802,331.144) -- (97.809,331.334) -- (97.816,331.523) -- (97.823,331.712) -- (97.829,331.901) -- (97.835,332.090) -- (97.841,332.280) -- (97.846,332.469) -- (97.851,332.658) -- (97.856,332.847) -- (97.861,333.037) -- (97.865,333.226) -- (97.869,333.415) -- (97.873,333.604) -- (97.876,333.793) -- (97.879,333.983) -- (97.883,334.172) -- (97.885,334.361) -- (97.888,334.550) -- (97.891,334.739) -- (97.893,334.929) -- (97.895,335.118) -- (97.897,335.307) -- (97.899,335.496) -- (97.900,335.686) -- (97.902,335.875) -- (97.904,336.064) -- (97.905,336.253) -- (97.906,336.442) -- (97.908,336.632) -- (97.909,336.821) -- (97.910,337.010) -- (97.911,337.199) -- (97.912,337.388) -- (97.913,337.578) -- (97.914,337.767) -- (97.915,337.956) -- (97.916,338.145) -- (97.917,338.335) -- (97.918,338.524) -- (97.919,338.713) -- (97.920,338.902) -- (97.974,338.902) -- (97.975,338.713) -- (97.976,338.524) -- (97.977,338.335) -- (97.978,338.145) -- (97.979,337.956) -- (97.980,337.767) -- (97.981,337.578) -- (97.982,337.388) -- (97.983,337.199) -- (97.984,337.010) -- (97.986,336.821) -- (97.987,336.632) -- (97.988,336.442) -- (97.989,336.253) -- (97.991,336.064) -- (97.992,335.875) -- (97.994,335.686) -- (97.996,335.496) -- (97.997,335.307) -- (97.999,335.118) -- (98.002,334.929) -- (98.004,334.739) -- (98.006,334.550) -- (98.009,334.361) -- (98.012,334.172) -- (98.015,333.983) -- (98.018,333.793) -- (98.022,333.604) -- (98.025,333.415) -- (98.029,333.226) -- (98.034,333.037) -- (98.038,332.847) -- (98.043,332.658) -- (98.048,332.469) -- (98.054,332.280) -- (98.059,332.090) -- (98.065,331.901) -- (98.071,331.712) -- (98.078,331.523) -- (98.085,331.334) -- (98.092,331.144) -- (98.100,330.955) -- (98.108,330.766) -- (98.116,330.577) -- (98.124,330.387) -- (98.133,330.198) -- (98.141,330.009) -- (98.151,329.820) -- (98.160,329.631) -- (98.170,329.441) -- (98.179,329.252) -- (98.189,329.063) -- (98.200,328.874) -- (98.210,328.685) -- (98.220,328.495) -- (98.231,328.306) -- (98.242,328.117) -- (98.253,327.928) -- (98.264,327.738) -- (98.275,327.549) -- (98.286,327.360) -- (98.297,327.171) -- (98.308,326.982) -- (98.319,326.792) -- (98.330,326.603) -- (98.341,326.414) -- (98.353,326.225) -- (98.364,326.035) -- (98.375,325.846) -- (98.386,325.657) -- (98.397,325.468) -- (98.408,325.279) -- (98.419,325.089) -- (98.430,324.900) -- (98.441,324.711) -- (98.452,324.522) -- (98.463,324.333) -- (98.474,324.143) -- (98.485,323.954) -- (98.496,323.765) -- (98.506,323.576) -- (98.517,323.386) -- (98.527,323.197) -- (98.538,323.008) -- (98.548,322.819) -- (98.558,322.630) -- (98.569,322.440) -- (98.579,322.251) -- (98.588,322.062) -- (98.598,321.873) -- (98.608,321.684) -- (98.617,321.494) -- (98.627,321.305) -- (98.636,321.116) -- (98.645,320.927) -- (98.653,320.737) -- (98.662,320.548) -- (98.670,320.359) -- (98.678,320.170) -- (98.686,319.981) -- (98.693,319.791) -- (98.700,319.602) -- (98.707,319.413) -- (98.713,319.224) -- (98.719,319.034) -- (98.724,318.845) -- (98.729,318.656) -- (98.734,318.467) -- (98.738,318.278) -- (98.741,318.088) -- (98.745,317.899) -- (98.747,317.710) -- (98.749,317.521) -- (98.751,317.332) -- (98.752,317.142) -- (98.752,316.953) -- (98.752,316.764) -- (98.751,316.575) -- (98.750,316.385) -- (98.748,316.196) -- (98.745,316.007) -- (98.743,315.818) -- (98.739,315.629) -- (98.735,315.439) -- (98.730,315.250) -- (98.725,315.061) -- (98.720,314.872) -- (98.714,314.682) -- (98.708,314.493) -- (98.701,314.304) -- (98.694,314.115) -- (98.687,313.926) -- (98.679,313.736) -- (98.671,313.547) -- (98.663,313.358) -- (98.655,313.169) -- (98.646,312.980) -- (98.638,312.790) -- (98.629,312.601) -- (98.621,312.412) -- (98.612,312.223) -- (98.603,312.033) -- (98.595,311.844) -- (98.586,311.655) -- (98.578,311.466) -- (98.570,311.277) -- (98.561,311.087) -- (98.554,310.898) -- (98.546,310.709) -- (98.538,310.520) -- (98.531,310.331) -- (98.524,310.141) -- (98.517,309.952) -- (98.511,309.763) -- (98.505,309.574) -- (98.499,309.384) -- (98.493,309.195) -- (98.488,309.006) -- (98.482,308.817) -- (98.478,308.628) -- (98.473,308.438) -- (98.468,308.249) -- (98.464,308.060) -- (98.460,307.871) -- (98.456,307.681) -- (98.453,307.492) -- (98.449,307.303) -- (98.446,307.114) -- (98.442,306.925) -- (98.439,306.735) -- (98.436,306.546) -- (98.433,306.357) -- (98.430,306.168) -- (98.427,305.979) -- (98.424,305.789) -- (98.422,305.600) -- (98.419,305.411) -- (98.416,305.222) -- (98.413,305.032) -- (98.410,304.843) -- (98.407,304.654) -- (98.404,304.465) -- (98.400,304.276) -- (98.397,304.086) -- (98.393,303.897) -- (98.390,303.708) -- (98.386,303.519) -- (98.382,303.329) -- (98.377,303.140) -- (98.373,302.951) -- (98.368,302.762) -- (98.363,302.573) -- (98.358,302.383) -- (98.352,302.194) -- (98.346,302.005) -- (98.340,301.816) -- (98.334,301.627) -- (98.328,301.437) -- (98.321,301.248) -- (98.314,301.059) -- (98.307,300.870) -- (98.300,300.680) -- (98.293,300.491) -- (98.285,300.302) -- (98.277,300.113) -- (98.270,299.924) -- (98.262,299.734) -- (98.254,299.545) -- (98.246,299.356) -- (98.239,299.167) -- (98.231,298.978) -- (98.223,298.788) -- (98.215,298.599) -- (98.208,298.410) -- (98.200,298.221) -- (98.193,298.031) -- (98.186,297.842) -- (98.179,297.653) -- (98.172,297.464) -- (98.165,297.275) -- (98.159,297.085) -- (98.152,296.896) -- (98.146,296.707) -- (98.140,296.518) -- (98.133,296.328) -- (98.127,296.139) -- (98.122,295.950) -- (98.116,295.761) -- (98.110,295.572) -- (98.105,295.382) -- (98.099,295.193) -- (98.094,295.004) -- (98.088,294.815) -- (98.083,294.626) -- (98.078,294.436) -- (98.073,294.247) -- (98.068,294.058) -- (98.063,293.869) -- (98.058,293.679) -- (98.053,293.490) -- (98.049,293.301) -- (98.044,293.112) -- (98.039,292.923) -- (98.035,292.733) -- (98.031,292.544) -- (98.026,292.355) -- (98.022,292.166) -- (98.018,291.976) -- (98.014,291.787) -- (98.010,291.598) -- (98.007,291.409) -- (98.003,291.220) -- (98.000,291.030) -- (97.997,290.841) -- (97.994,290.652) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.010pt,line join=round] (110.507,301.060) -- (110.504,301.192) -- (110.502,301.323) -- (110.500,301.454) -- (110.498,301.585) -- (110.495,301.717) -- (110.493,301.848) -- (110.490,301.979) -- (110.488,302.111) -- (110.485,302.242) -- (110.483,302.373) -- (110.480,302.505) -- (110.477,302.636) -- (110.474,302.767) -- (110.472,302.899) -- (110.469,303.030) -- (110.466,303.161) -- (110.463,303.293) -- (110.460,303.424) -- (110.457,303.555) -- (110.454,303.687) -- (110.451,303.818) -- (110.448,303.949) -- (110.444,304.081) -- (110.441,304.212) -- (110.438,304.343) -- (110.435,304.475) -- (110.432,304.606) -- (110.428,304.737) -- (110.425,304.869) -- (110.422,305.000) -- (110.419,305.131) -- (110.416,305.263) -- (110.412,305.394) -- (110.409,305.525) -- (110.406,305.657) -- (110.403,305.788) -- (110.400,305.919) -- (110.397,306.051) -- (110.394,306.182) -- (110.391,306.313) -- (110.388,306.445) -- (110.385,306.576) -- (110.382,306.707) -- (110.379,306.839) -- (110.376,306.970) -- (110.374,307.101) -- (110.371,307.232) -- (110.369,307.364) -- (110.366,307.495) -- (110.364,307.626) -- (110.362,307.758) -- (110.359,307.889) -- (110.357,308.020) -- (110.355,308.152) -- (110.353,308.283) -- (110.351,308.414) -- (110.349,308.546) -- (110.348,308.677) -- (110.346,308.808) -- (110.344,308.940) -- (110.343,309.071) -- (110.342,309.202) -- (110.340,309.334) -- (110.339,309.465) -- (110.338,309.596) -- (110.337,309.728) -- (110.336,309.859) -- (110.335,309.990) -- (110.334,310.122) -- (110.334,310.253) -- (110.333,310.384) -- (110.333,310.516) -- (110.332,310.647) -- (110.332,310.778) -- (110.332,310.910) -- (110.331,311.041) -- (110.331,311.172) -- (110.331,311.304) -- (110.331,311.435) -- (110.332,311.566) -- (110.332,311.698) -- (110.332,311.829) -- (110.333,311.960) -- (110.333,312.092) -- (110.334,312.223) -- (110.334,312.354) -- (110.335,312.485) -- (110.336,312.617) -- (110.337,312.748) -- (110.338,312.879) -- (110.339,313.011) -- (110.340,313.142) -- (110.341,313.273) -- (110.342,313.405) -- (110.343,313.536) -- (110.345,313.667) -- (110.346,313.799) -- (110.347,313.930) -- (110.349,314.061) -- (110.350,314.193) -- (110.352,314.324) -- (110.353,314.455) -- (110.355,314.587) -- (110.356,314.718) -- (110.358,314.849) -- (110.359,314.981) -- (110.361,315.112) -- (110.362,315.243) -- (110.364,315.375) -- (110.366,315.506) -- (110.367,315.637) -- (110.369,315.769) -- (110.371,315.900) -- (110.372,316.031) -- (110.374,316.163) -- (110.375,316.294) -- (110.377,316.425) -- (110.378,316.557) -- (110.380,316.688) -- (110.381,316.819) -- (110.383,316.951) -- (110.384,317.082) -- (110.386,317.213) -- (110.387,317.345) -- (110.389,317.476) -- (110.390,317.607) -- (110.391,317.739) -- (110.393,317.870) -- (110.394,318.001) -- (110.395,318.132) -- (110.397,318.264) -- (110.398,318.395) -- (110.399,318.526) -- (110.401,318.658) -- (110.402,318.789) -- (110.403,318.920) -- (110.404,319.052) -- (110.406,319.183) -- (110.407,319.314) -- (110.408,319.446) -- (110.409,319.577) -- (110.411,319.708) -- (110.412,319.840) -- (110.413,319.971) -- (110.414,320.102) -- (110.415,320.234) -- (110.417,320.365) -- (110.418,320.496) -- (110.419,320.628) -- (110.420,320.759) -- (110.422,320.890) -- (110.423,321.022) -- (110.424,321.153) -- (110.425,321.284) -- (110.427,321.416) -- (110.428,321.547) -- (110.429,321.678) -- (110.430,321.810) -- (110.431,321.941) -- (110.433,322.072) -- (110.434,322.204) -- (110.435,322.335) -- (110.436,322.466) -- (110.437,322.598) -- (110.438,322.729) -- (110.439,322.860) -- (110.440,322.992) -- (110.441,323.123) -- (110.442,323.254) -- (110.443,323.385) -- (110.444,323.517) -- (110.445,323.648) -- (110.446,323.779) -- (110.447,323.911) -- (110.448,324.042) -- (110.448,324.173) -- (110.449,324.305) -- (110.450,324.436) -- (110.450,324.567) -- (110.451,324.699) -- (110.451,324.830) -- (110.452,324.961) -- (110.452,325.093) -- (110.453,325.224) -- (110.453,325.355) -- (110.454,325.487) -- (110.454,325.618) -- (110.454,325.749) -- (110.455,325.881) -- (110.455,326.012) -- (110.455,326.143) -- (110.456,326.275) -- (110.456,326.406) -- (110.457,326.537) -- (110.457,326.669) -- (110.457,326.800) -- (110.458,326.931) -- (110.458,327.063) -- (110.459,327.194) -- (110.459,327.325) -- (110.460,327.457) -- (110.460,327.588) -- (110.461,327.719) -- (110.461,327.851) -- (110.462,327.982) -- (110.463,328.113) -- (110.463,328.245) -- (110.464,328.376) -- (110.465,328.507) -- (110.466,328.639) -- (110.467,328.770) -- (110.468,328.901) -- (110.469,329.032) -- (110.470,329.164) -- (110.471,329.295) -- (110.473,329.426) -- (110.474,329.558) -- (110.475,329.689) -- (110.477,329.820) -- (110.478,329.952) -- (110.479,330.083) -- (110.481,330.214) -- (110.482,330.346) -- (110.484,330.477) -- (110.485,330.608) -- (110.487,330.740) -- (110.489,330.871) -- (110.490,331.002) -- (110.492,331.134) -- (110.494,331.265) -- (110.495,331.396) -- (110.497,331.528) -- (110.499,331.659) -- (110.500,331.790) -- (110.502,331.922) -- (110.504,332.053) -- (110.505,332.184) -- (110.507,332.316) -- (110.509,332.447) -- (110.510,332.578) -- (110.512,332.710) -- (110.513,332.841) -- (110.515,332.972) -- (110.517,333.104) -- (110.518,333.235) -- (110.520,333.366) -- (110.521,333.498) -- (110.522,333.629) -- (110.524,333.760) -- (110.525,333.892) -- (110.527,334.023) -- (110.528,334.154) -- (110.529,334.285) -- (110.530,334.417) -- (110.532,334.548) -- (110.594,334.548) -- (110.595,334.417) -- (110.596,334.285) -- (110.597,334.154) -- (110.599,334.023) -- (110.600,333.892) -- (110.601,333.760) -- (110.603,333.629) -- (110.604,333.498) -- (110.606,333.366) -- (110.607,333.235) -- (110.609,333.104) -- (110.610,332.972) -- (110.612,332.841) -- (110.613,332.710) -- (110.615,332.578) -- (110.617,332.447) -- (110.618,332.316) -- (110.620,332.184) -- (110.622,332.053) -- (110.623,331.922) -- (110.625,331.790) -- (110.627,331.659) -- (110.628,331.528) -- (110.630,331.396) -- (110.632,331.265) -- (110.633,331.134) -- (110.635,331.002) -- (110.637,330.871) -- (110.638,330.740) -- (110.640,330.608) -- (110.641,330.477) -- (110.643,330.346) -- (110.644,330.214) -- (110.646,330.083) -- (110.647,329.952) -- (110.649,329.820) -- (110.650,329.689) -- (110.651,329.558) -- (110.653,329.426) -- (110.654,329.295) -- (110.655,329.164) -- (110.656,329.032) -- (110.657,328.901) -- (110.658,328.770) -- (110.659,328.639) -- (110.660,328.507) -- (110.661,328.376) -- (110.662,328.245) -- (110.663,328.113) -- (110.663,327.982) -- (110.664,327.851) -- (110.665,327.719) -- (110.665,327.588) -- (110.666,327.457) -- (110.666,327.325) -- (110.667,327.194) -- (110.667,327.063) -- (110.668,326.931) -- (110.668,326.800) -- (110.668,326.669) -- (110.669,326.537) -- (110.669,326.406) -- (110.670,326.275) -- (110.670,326.143) -- (110.670,326.012) -- (110.671,325.881) -- (110.671,325.749) -- (110.671,325.618) -- (110.672,325.487) -- (110.672,325.355) -- (110.673,325.224) -- (110.673,325.093) -- (110.674,324.961) -- (110.674,324.830) -- (110.675,324.699) -- (110.675,324.567) -- (110.676,324.436) -- (110.676,324.305) -- (110.677,324.173) -- (110.678,324.042) -- (110.679,323.911) -- (110.679,323.779) -- (110.680,323.648) -- (110.681,323.517) -- (110.682,323.385) -- (110.683,323.254) -- (110.684,323.123) -- (110.685,322.992) -- (110.686,322.860) -- (110.687,322.729) -- (110.688,322.598) -- (110.689,322.466) -- (110.690,322.335) -- (110.691,322.204) -- (110.693,322.072) -- (110.694,321.941) -- (110.695,321.810) -- (110.696,321.678) -- (110.697,321.547) -- (110.699,321.416) -- (110.700,321.284) -- (110.701,321.153) -- (110.702,321.022) -- (110.704,320.890) -- (110.705,320.759) -- (110.706,320.628) -- (110.707,320.496) -- (110.709,320.365) -- (110.710,320.234) -- (110.711,320.102) -- (110.712,319.971) -- (110.714,319.840) -- (110.715,319.708) -- (110.716,319.577) -- (110.717,319.446) -- (110.718,319.314) -- (110.720,319.183) -- (110.721,319.052) -- (110.722,318.920) -- (110.723,318.789) -- (110.725,318.658) -- (110.726,318.526) -- (110.727,318.395) -- (110.729,318.264) -- (110.730,318.132) -- (110.731,318.001) -- (110.733,317.870) -- (110.734,317.739) -- (110.735,317.607) -- (110.737,317.476) -- (110.738,317.345) -- (110.740,317.213) -- (110.741,317.082) -- (110.742,316.951) -- (110.744,316.819) -- (110.745,316.688) -- (110.747,316.557) -- (110.749,316.425) -- (110.750,316.294) -- (110.752,316.163) -- (110.753,316.031) -- (110.755,315.900) -- (110.756,315.769) -- (110.758,315.637) -- (110.760,315.506) -- (110.761,315.375) -- (110.763,315.243) -- (110.764,315.112) -- (110.766,314.981) -- (110.768,314.849) -- (110.769,314.718) -- (110.771,314.587) -- (110.772,314.455) -- (110.774,314.324) -- (110.775,314.193) -- (110.777,314.061) -- (110.778,313.930) -- (110.779,313.799) -- (110.781,313.667) -- (110.782,313.536) -- (110.783,313.405) -- (110.784,313.273) -- (110.786,313.142) -- (110.787,313.011) -- (110.788,312.879) -- (110.789,312.748) -- (110.789,312.617) -- (110.790,312.485) -- (110.791,312.354) -- (110.792,312.223) -- (110.792,312.092) -- (110.793,311.960) -- (110.793,311.829) -- (110.793,311.698) -- (110.794,311.566) -- (110.794,311.435) -- (110.794,311.304) -- (110.794,311.172) -- (110.794,311.041) -- (110.794,310.910) -- (110.793,310.778) -- (110.793,310.647) -- (110.793,310.516) -- (110.792,310.384) -- (110.792,310.253) -- (110.791,310.122) -- (110.790,309.990) -- (110.789,309.859) -- (110.788,309.728) -- (110.787,309.596) -- (110.786,309.465) -- (110.785,309.334) -- (110.784,309.202) -- (110.782,309.071) -- (110.781,308.940) -- (110.779,308.808) -- (110.778,308.677) -- (110.776,308.546) -- (110.774,308.414) -- (110.772,308.283) -- (110.770,308.152) -- (110.768,308.020) -- (110.766,307.889) -- (110.764,307.758) -- (110.761,307.626) -- (110.759,307.495) -- (110.757,307.364) -- (110.754,307.232) -- (110.752,307.101) -- (110.749,306.970) -- (110.746,306.839) -- (110.743,306.707) -- (110.741,306.576) -- (110.738,306.445) -- (110.735,306.313) -- (110.732,306.182) -- (110.729,306.051) -- (110.726,305.919) -- (110.722,305.788) -- (110.719,305.657) -- (110.716,305.525) -- (110.713,305.394) -- (110.710,305.263) -- (110.707,305.131) -- (110.703,305.000) -- (110.700,304.869) -- (110.697,304.737) -- (110.694,304.606) -- (110.690,304.475) -- (110.687,304.343) -- (110.684,304.212) -- (110.681,304.081) -- (110.678,303.949) -- (110.675,303.818) -- (110.672,303.687) -- (110.668,303.555) -- (110.665,303.424) -- (110.662,303.293) -- (110.659,303.161) -- (110.657,303.030) -- (110.654,302.899) -- (110.651,302.767) -- (110.648,302.636) -- (110.645,302.505) -- (110.643,302.373) -- (110.640,302.242) -- (110.637,302.111) -- (110.635,301.979) -- (110.632,301.848) -- (110.630,301.717) -- (110.628,301.585) -- (110.625,301.454) -- (110.623,301.323) -- (110.621,301.192) -- (110.619,301.060) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (144.136,312.481) -- (144.129,312.564) -- (144.121,312.647) -- (144.113,312.731) -- (144.105,312.814) -- (144.096,312.897) -- (144.087,312.980) -- (144.078,313.064) -- (144.068,313.147) -- (144.058,313.230) -- (144.048,313.314) -- (144.037,313.397) -- (144.027,313.480) -- (144.016,313.563) -- (144.005,313.647) -- (143.995,313.730) -- (143.984,313.813) -- (143.974,313.896) -- (143.964,313.980) -- (143.954,314.063) -- (143.944,314.146) -- (143.934,314.229) -- (143.924,314.313) -- (143.915,314.396) -- (143.905,314.479) -- (143.894,314.562) -- (143.884,314.646) -- (143.872,314.729) -- (143.860,314.812) -- (143.847,314.895) -- (143.833,314.979) -- (143.817,315.062) -- (143.800,315.145) -- (143.782,315.229) -- (143.762,315.312) -- (143.741,315.395) -- (143.717,315.478) -- (143.692,315.562) -- (143.665,315.645) -- (143.636,315.728) -- (143.606,315.811) -- (143.574,315.895) -- (143.540,315.978) -- (143.505,316.061) -- (143.469,316.144) -- (143.432,316.228) -- (143.394,316.311) -- (143.355,316.394) -- (143.315,316.477) -- (143.275,316.561) -- (143.234,316.644) -- (143.192,316.727) -- (143.150,316.810) -- (143.108,316.894) -- (143.065,316.977) -- (143.023,317.060) -- (142.979,317.143) -- (142.936,317.227) -- (142.893,317.310) -- (142.849,317.393) -- (142.806,317.477) -- (142.763,317.560) -- (142.720,317.643) -- (142.678,317.726) -- (142.636,317.810) -- (142.595,317.893) -- (142.555,317.976) -- (142.515,318.059) -- (142.476,318.143) -- (142.438,318.226) -- (142.401,318.309) -- (142.363,318.392) -- (142.326,318.476) -- (142.289,318.559) -- (142.251,318.642) -- (142.212,318.725) -- (142.172,318.809) -- (142.131,318.892) -- (142.089,318.975) -- (142.044,319.058) -- (141.998,319.142) -- (141.950,319.225) -- (141.900,319.308) -- (141.848,319.392) -- (141.794,319.475) -- (141.739,319.558) -- (141.682,319.641) -- (141.624,319.725) -- (141.566,319.808) -- (141.508,319.891) -- (141.449,319.974) -- (141.391,320.058) -- (141.334,320.141) -- (141.278,320.224) -- (141.224,320.307) -- (141.171,320.391) -- (141.121,320.474) -- (141.073,320.557) -- (141.028,320.640) -- (140.986,320.724) -- (140.946,320.807) -- (140.909,320.890) -- (140.874,320.973) -- (140.840,321.057) -- (140.809,321.140) -- (140.778,321.223) -- (140.748,321.307) -- (140.718,321.390) -- (140.688,321.473) -- (140.657,321.556) -- (140.625,321.640) -- (140.592,321.723) -- (140.556,321.806) -- (140.517,321.889) -- (140.476,321.973) -- (140.432,322.056) -- (140.385,322.139) -- (140.335,322.222) -- (140.281,322.306) -- (140.225,322.389) -- (140.166,322.472) -- (140.105,322.555) -- (140.043,322.639) -- (139.981,322.722) -- (139.918,322.805) -- (139.858,322.888) -- (139.799,322.972) -- (139.745,323.055) -- (139.697,323.138) -- (139.655,323.222) -- (139.621,323.305) -- (139.596,323.388) -- (139.582,323.471) -- (139.578,323.555) -- (139.587,323.638) -- (139.607,323.721) -- (139.639,323.804) -- (139.683,323.888) -- (139.737,323.971) -- (139.803,324.054) -- (139.877,324.137) -- (139.959,324.221) -- (140.048,324.304) -- (140.142,324.387) -- (140.239,324.470) -- (140.338,324.554) -- (140.437,324.637) -- (140.535,324.720) -- (140.631,324.803) -- (140.723,324.887) -- (140.810,324.970) -- (140.893,325.053) -- (140.969,325.136) -- (141.040,325.220) -- (141.105,325.303) -- (141.164,325.386) -- (141.218,325.470) -- (141.267,325.553) -- (141.313,325.636) -- (141.355,325.719) -- (141.396,325.803) -- (141.435,325.886) -- (141.474,325.969) -- (141.514,326.052) -- (141.555,326.136) -- (141.599,326.219) -- (141.645,326.302) -- (141.693,326.385) -- (141.745,326.469) -- (141.800,326.552) -- (141.857,326.635) -- (141.918,326.718) -- (141.980,326.802) -- (142.044,326.885) -- (142.109,326.968) -- (142.174,327.051) -- (142.240,327.135) -- (142.305,327.218) -- (142.369,327.301) -- (142.431,327.385) -- (142.492,327.468) -- (142.552,327.551) -- (142.609,327.634) -- (142.665,327.718) -- (142.719,327.801) -- (142.771,327.884) -- (142.823,327.967) -- (142.873,328.051) -- (142.923,328.134) -- (142.973,328.217) -- (143.022,328.300) -- (143.071,328.384) -- (143.121,328.467) -- (143.170,328.550) -- (143.219,328.633) -- (143.268,328.717) -- (143.317,328.800) -- (143.365,328.883) -- (143.411,328.966) -- (143.457,329.050) -- (143.500,329.133) -- (143.541,329.216) -- (143.580,329.300) -- (143.616,329.383) -- (143.650,329.466) -- (143.681,329.549) -- (143.708,329.633) -- (143.733,329.716) -- (143.755,329.799) -- (143.775,329.882) -- (143.792,329.966) -- (143.807,330.049) -- (143.820,330.132) -- (143.831,330.215) -- (143.841,330.299) -- (143.850,330.382) -- (143.857,330.465) -- (143.864,330.548) -- (143.871,330.632) -- (143.877,330.715) -- (143.883,330.798) -- (143.889,330.881) -- (143.895,330.965) -- (143.901,331.048) -- (143.908,331.131) -- (143.914,331.215) -- (143.921,331.298) -- (143.929,331.381) -- (143.936,331.464) -- (143.944,331.548) -- (143.952,331.631) -- (143.960,331.714) -- (143.968,331.797) -- (143.976,331.881) -- (143.985,331.964) -- (143.993,332.047) -- (144.002,332.130) -- (144.011,332.214) -- (144.019,332.297) -- (144.028,332.380) -- (144.037,332.463) -- (144.045,332.547) -- (144.053,332.630) -- (144.062,332.713) -- (144.070,332.796) -- (144.078,332.880) -- (144.086,332.963) -- (144.094,333.046) -- (144.101,333.129) -- (144.109,333.213) -- (144.116,333.296) -- (144.122,333.379) -- (144.129,333.463) -- (144.135,333.546) -- (144.141,333.629) -- (144.147,333.712) -- (144.261,333.712) -- (144.267,333.629) -- (144.273,333.546) -- (144.279,333.463) -- (144.286,333.379) -- (144.292,333.296) -- (144.299,333.213) -- (144.307,333.129) -- (144.314,333.046) -- (144.322,332.963) -- (144.330,332.880) -- (144.338,332.796) -- (144.346,332.713) -- (144.355,332.630) -- (144.363,332.547) -- (144.371,332.463) -- (144.380,332.380) -- (144.389,332.297) -- (144.397,332.214) -- (144.406,332.130) -- (144.415,332.047) -- (144.423,331.964) -- (144.432,331.881) -- (144.440,331.797) -- (144.448,331.714) -- (144.456,331.631) -- (144.464,331.548) -- (144.472,331.464) -- (144.479,331.381) -- (144.487,331.298) -- (144.494,331.215) -- (144.500,331.131) -- (144.507,331.048) -- (144.513,330.965) -- (144.519,330.881) -- (144.525,330.798) -- (144.531,330.715) -- (144.537,330.632) -- (144.544,330.548) -- (144.551,330.465) -- (144.558,330.382) -- (144.567,330.299) -- (144.577,330.215) -- (144.588,330.132) -- (144.601,330.049) -- (144.616,329.966) -- (144.633,329.882) -- (144.653,329.799) -- (144.675,329.716) -- (144.700,329.633) -- (144.727,329.549) -- (144.758,329.466) -- (144.792,329.383) -- (144.828,329.300) -- (144.867,329.216) -- (144.908,329.133) -- (144.951,329.050) -- (144.997,328.966) -- (145.043,328.883) -- (145.091,328.800) -- (145.140,328.717) -- (145.189,328.633) -- (145.238,328.550) -- (145.287,328.467) -- (145.337,328.384) -- (145.386,328.300) -- (145.435,328.217) -- (145.485,328.134) -- (145.535,328.051) -- (145.585,327.967) -- (145.637,327.884) -- (145.689,327.801) -- (145.743,327.718) -- (145.799,327.634) -- (145.856,327.551) -- (145.916,327.468) -- (145.977,327.385) -- (146.039,327.301) -- (146.103,327.218) -- (146.168,327.135) -- (146.234,327.051) -- (146.299,326.968) -- (146.364,326.885) -- (146.428,326.802) -- (146.490,326.718) -- (146.551,326.635) -- (146.608,326.552) -- (146.663,326.469) -- (146.715,326.385) -- (146.763,326.302) -- (146.809,326.219) -- (146.853,326.136) -- (146.894,326.052) -- (146.934,325.969) -- (146.973,325.886) -- (147.012,325.803) -- (147.053,325.719) -- (147.095,325.636) -- (147.141,325.553) -- (147.190,325.470) -- (147.244,325.386) -- (147.303,325.303) -- (147.368,325.220) -- (147.439,325.136) -- (147.515,325.053) -- (147.598,324.970) -- (147.685,324.887) -- (147.777,324.803) -- (147.873,324.720) -- (147.971,324.637) -- (148.070,324.554) -- (148.169,324.470) -- (148.266,324.387) -- (148.360,324.304) -- (148.449,324.221) -- (148.531,324.137) -- (148.605,324.054) -- (148.671,323.971) -- (148.725,323.888) -- (148.769,323.804) -- (148.801,323.721) -- (148.821,323.638) -- (148.830,323.555) -- (148.826,323.471) -- (148.812,323.388) -- (148.787,323.305) -- (148.753,323.222) -- (148.711,323.138) -- (148.663,323.055) -- (148.609,322.972) -- (148.550,322.888) -- (148.490,322.805) -- (148.427,322.722) -- (148.365,322.639) -- (148.303,322.555) -- (148.242,322.472) -- (148.183,322.389) -- (148.127,322.306) -- (148.073,322.222) -- (148.023,322.139) -- (147.976,322.056) -- (147.932,321.973) -- (147.891,321.889) -- (147.852,321.806) -- (147.816,321.723) -- (147.783,321.640) -- (147.751,321.556) -- (147.720,321.473) -- (147.690,321.390) -- (147.660,321.307) -- (147.630,321.223) -- (147.599,321.140) -- (147.568,321.057) -- (147.534,320.973) -- (147.499,320.890) -- (147.462,320.807) -- (147.422,320.724) -- (147.380,320.640) -- (147.335,320.557) -- (147.287,320.474) -- (147.237,320.391) -- (147.184,320.307) -- (147.130,320.224) -- (147.074,320.141) -- (147.017,320.058) -- (146.959,319.974) -- (146.900,319.891) -- (146.842,319.808) -- (146.784,319.725) -- (146.726,319.641) -- (146.669,319.558) -- (146.614,319.475) -- (146.560,319.392) -- (146.508,319.308) -- (146.458,319.225) -- (146.410,319.142) -- (146.364,319.058) -- (146.319,318.975) -- (146.277,318.892) -- (146.236,318.809) -- (146.196,318.725) -- (146.157,318.642) -- (146.119,318.559) -- (146.082,318.476) -- (146.045,318.392) -- (146.007,318.309) -- (145.970,318.226) -- (145.932,318.143) -- (145.893,318.059) -- (145.853,317.976) -- (145.813,317.893) -- (145.772,317.810) -- (145.730,317.726) -- (145.688,317.643) -- (145.645,317.560) -- (145.602,317.477) -- (145.559,317.393) -- (145.515,317.310) -- (145.472,317.227) -- (145.429,317.143) -- (145.385,317.060) -- (145.343,316.977) -- (145.300,316.894) -- (145.258,316.810) -- (145.216,316.727) -- (145.174,316.644) -- (145.133,316.561) -- (145.093,316.477) -- (145.053,316.394) -- (145.014,316.311) -- (144.976,316.228) -- (144.939,316.144) -- (144.903,316.061) -- (144.868,315.978) -- (144.834,315.895) -- (144.802,315.811) -- (144.772,315.728) -- (144.743,315.645) -- (144.716,315.562) -- (144.691,315.478) -- (144.667,315.395) -- (144.646,315.312) -- (144.626,315.229) -- (144.608,315.145) -- (144.591,315.062) -- (144.575,314.979) -- (144.561,314.895) -- (144.548,314.812) -- (144.536,314.729) -- (144.524,314.646) -- (144.514,314.562) -- (144.503,314.479) -- (144.493,314.396) -- (144.484,314.313) -- (144.474,314.229) -- (144.464,314.146) -- (144.454,314.063) -- (144.444,313.980) -- (144.434,313.896) -- (144.424,313.813) -- (144.413,313.730) -- (144.403,313.647) -- (144.392,313.563) -- (144.381,313.480) -- (144.371,313.397) -- (144.360,313.314) -- (144.350,313.230) -- (144.340,313.147) -- (144.330,313.064) -- (144.321,312.980) -- (144.312,312.897) -- (144.303,312.814) -- (144.295,312.731) -- (144.287,312.647) -- (144.279,312.564) -- (144.272,312.481) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (156.782,312.035) -- (156.779,312.144) -- (156.776,312.253) -- (156.773,312.361) -- (156.769,312.470) -- (156.765,312.579) -- (156.761,312.688) -- (156.757,312.797) -- (156.752,312.906) -- (156.746,313.015) -- (156.740,313.124) -- (156.734,313.233) -- (156.727,313.342) -- (156.719,313.451) -- (156.711,313.560) -- (156.701,313.669) -- (156.692,313.778) -- (156.681,313.887) -- (156.670,313.995) -- (156.659,314.104) -- (156.646,314.213) -- (156.633,314.322) -- (156.620,314.431) -- (156.606,314.540) -- (156.591,314.649) -- (156.576,314.758) -- (156.560,314.867) -- (156.543,314.976) -- (156.525,315.085) -- (156.507,315.194) -- (156.488,315.303) -- (156.468,315.412) -- (156.447,315.520) -- (156.425,315.629) -- (156.402,315.738) -- (156.378,315.847) -- (156.353,315.956) -- (156.327,316.065) -- (156.300,316.174) -- (156.271,316.283) -- (156.242,316.392) -- (156.212,316.501) -- (156.180,316.610) -- (156.148,316.719) -- (156.115,316.828) -- (156.080,316.937) -- (156.045,317.046) -- (156.008,317.154) -- (155.971,317.263) -- (155.932,317.372) -- (155.892,317.481) -- (155.851,317.590) -- (155.810,317.699) -- (155.767,317.808) -- (155.723,317.917) -- (155.679,318.026) -- (155.633,318.135) -- (155.587,318.244) -- (155.541,318.353) -- (155.494,318.462) -- (155.446,318.571) -- (155.398,318.680) -- (155.349,318.788) -- (155.299,318.897) -- (155.248,319.006) -- (155.197,319.115) -- (155.144,319.224) -- (155.090,319.333) -- (155.035,319.442) -- (154.977,319.551) -- (154.918,319.660) -- (154.858,319.769) -- (154.795,319.878) -- (154.730,319.987) -- (154.662,320.096) -- (154.593,320.205) -- (154.521,320.313) -- (154.448,320.422) -- (154.372,320.531) -- (154.294,320.640) -- (154.214,320.749) -- (154.132,320.858) -- (154.049,320.967) -- (153.965,321.076) -- (153.880,321.185) -- (153.794,321.294) -- (153.708,321.403) -- (153.622,321.512) -- (153.537,321.621) -- (153.454,321.730) -- (153.372,321.839) -- (153.293,321.947) -- (153.217,322.056) -- (153.144,322.165) -- (153.076,322.274) -- (153.011,322.383) -- (152.950,322.492) -- (152.893,322.601) -- (152.840,322.710) -- (152.791,322.819) -- (152.745,322.928) -- (152.702,323.037) -- (152.662,323.146) -- (152.624,323.255) -- (152.588,323.364) -- (152.553,323.473) -- (152.519,323.581) -- (152.486,323.690) -- (152.453,323.799) -- (152.421,323.908) -- (152.391,324.017) -- (152.361,324.126) -- (152.332,324.235) -- (152.305,324.344) -- (152.281,324.453) -- (152.259,324.562) -- (152.239,324.671) -- (152.223,324.780) -- (152.211,324.889) -- (152.201,324.998) -- (152.196,325.106) -- (152.194,325.215) -- (152.195,325.324) -- (152.200,325.433) -- (152.207,325.542) -- (152.217,325.651) -- (152.228,325.760) -- (152.242,325.869) -- (152.257,325.978) -- (152.273,326.087) -- (152.290,326.196) -- (152.307,326.305) -- (152.325,326.414) -- (152.343,326.523) -- (152.361,326.632) -- (152.380,326.740) -- (152.399,326.849) -- (152.418,326.958) -- (152.438,327.067) -- (152.459,327.176) -- (152.480,327.285) -- (152.502,327.394) -- (152.526,327.503) -- (152.551,327.612) -- (152.578,327.721) -- (152.607,327.830) -- (152.638,327.939) -- (152.672,328.048) -- (152.709,328.157) -- (152.749,328.266) -- (152.793,328.374) -- (152.840,328.483) -- (152.892,328.592) -- (152.947,328.701) -- (153.007,328.810) -- (153.071,328.919) -- (153.139,329.028) -- (153.210,329.137) -- (153.284,329.246) -- (153.361,329.355) -- (153.440,329.464) -- (153.521,329.573) -- (153.603,329.682) -- (153.686,329.791) -- (153.768,329.899) -- (153.850,330.008) -- (153.931,330.117) -- (154.010,330.226) -- (154.088,330.335) -- (154.163,330.444) -- (154.235,330.553) -- (154.305,330.662) -- (154.372,330.771) -- (154.435,330.880) -- (154.496,330.989) -- (154.553,331.098) -- (154.607,331.207) -- (154.658,331.316) -- (154.706,331.425) -- (154.752,331.533) -- (154.796,331.642) -- (154.838,331.751) -- (154.878,331.860) -- (154.918,331.969) -- (154.957,332.078) -- (154.997,332.187) -- (155.037,332.296) -- (155.077,332.405) -- (155.119,332.514) -- (155.162,332.623) -- (155.206,332.732) -- (155.251,332.841) -- (155.297,332.950) -- (155.345,333.059) -- (155.394,333.167) -- (155.443,333.276) -- (155.493,333.385) -- (155.542,333.494) -- (155.592,333.603) -- (155.642,333.712) -- (155.691,333.821) -- (155.739,333.930) -- (155.786,334.039) -- (155.832,334.148) -- (155.877,334.257) -- (155.921,334.366) -- (155.963,334.475) -- (156.004,334.584) -- (156.044,334.692) -- (156.083,334.801) -- (156.119,334.910) -- (156.155,335.019) -- (156.189,335.128) -- (156.221,335.237) -- (156.251,335.346) -- (156.280,335.455) -- (156.307,335.564) -- (156.332,335.673) -- (156.354,335.782) -- (156.376,335.891) -- (156.395,336.000) -- (156.412,336.109) -- (156.428,336.218) -- (156.442,336.326) -- (156.455,336.435) -- (156.466,336.544) -- (156.477,336.653) -- (156.487,336.762) -- (156.497,336.871) -- (156.507,336.980) -- (156.516,337.089) -- (156.526,337.198) -- (156.535,337.307) -- (156.545,337.416) -- (156.556,337.525) -- (156.566,337.634) -- (156.577,337.743) -- (156.587,337.852) -- (156.598,337.960) -- (156.609,338.069) -- (156.620,338.178) -- (156.631,338.287) -- (156.641,338.396) -- (156.652,338.505) -- (156.662,338.614) -- (156.671,338.723) -- (156.681,338.832) -- (156.690,338.941) -- (156.699,339.050) -- (156.708,339.159) -- (156.716,339.268) -- (156.724,339.377) -- (156.731,339.485) -- (156.739,339.594) -- (156.746,339.703) -- (156.753,339.812) -- (156.886,339.812) -- (156.893,339.703) -- (156.900,339.594) -- (156.908,339.485) -- (156.915,339.377) -- (156.923,339.268) -- (156.931,339.159) -- (156.940,339.050) -- (156.949,338.941) -- (156.958,338.832) -- (156.968,338.723) -- (156.977,338.614) -- (156.987,338.505) -- (156.998,338.396) -- (157.008,338.287) -- (157.019,338.178) -- (157.030,338.069) -- (157.041,337.960) -- (157.052,337.852) -- (157.062,337.743) -- (157.073,337.634) -- (157.083,337.525) -- (157.094,337.416) -- (157.104,337.307) -- (157.113,337.198) -- (157.123,337.089) -- (157.132,336.980) -- (157.142,336.871) -- (157.152,336.762) -- (157.162,336.653) -- (157.173,336.544) -- (157.184,336.435) -- (157.197,336.326) -- (157.211,336.218) -- (157.227,336.109) -- (157.244,336.000) -- (157.263,335.891) -- (157.285,335.782) -- (157.307,335.673) -- (157.332,335.564) -- (157.359,335.455) -- (157.388,335.346) -- (157.418,335.237) -- (157.450,335.128) -- (157.484,335.019) -- (157.520,334.910) -- (157.556,334.801) -- (157.595,334.692) -- (157.635,334.584) -- (157.676,334.475) -- (157.718,334.366) -- (157.762,334.257) -- (157.807,334.148) -- (157.853,334.039) -- (157.900,333.930) -- (157.948,333.821) -- (157.997,333.712) -- (158.047,333.603) -- (158.097,333.494) -- (158.146,333.385) -- (158.196,333.276) -- (158.245,333.167) -- (158.294,333.059) -- (158.342,332.950) -- (158.388,332.841) -- (158.433,332.732) -- (158.477,332.623) -- (158.520,332.514) -- (158.562,332.405) -- (158.602,332.296) -- (158.642,332.187) -- (158.682,332.078) -- (158.721,331.969) -- (158.761,331.860) -- (158.801,331.751) -- (158.843,331.642) -- (158.887,331.533) -- (158.933,331.425) -- (158.981,331.316) -- (159.032,331.207) -- (159.086,331.098) -- (159.143,330.989) -- (159.204,330.880) -- (159.267,330.771) -- (159.334,330.662) -- (159.404,330.553) -- (159.476,330.444) -- (159.551,330.335) -- (159.629,330.226) -- (159.708,330.117) -- (159.789,330.008) -- (159.871,329.899) -- (159.953,329.791) -- (160.036,329.682) -- (160.118,329.573) -- (160.199,329.464) -- (160.278,329.355) -- (160.355,329.246) -- (160.429,329.137) -- (160.500,329.028) -- (160.568,328.919) -- (160.632,328.810) -- (160.692,328.701) -- (160.747,328.592) -- (160.799,328.483) -- (160.846,328.374) -- (160.890,328.266) -- (160.930,328.157) -- (160.967,328.048) -- (161.001,327.939) -- (161.032,327.830) -- (161.061,327.721) -- (161.088,327.612) -- (161.113,327.503) -- (161.137,327.394) -- (161.159,327.285) -- (161.180,327.176) -- (161.201,327.067) -- (161.221,326.958) -- (161.240,326.849) -- (161.259,326.740) -- (161.278,326.632) -- (161.296,326.523) -- (161.314,326.414) -- (161.332,326.305) -- (161.349,326.196) -- (161.366,326.087) -- (161.382,325.978) -- (161.397,325.869) -- (161.411,325.760) -- (161.422,325.651) -- (161.432,325.542) -- (161.439,325.433) -- (161.444,325.324) -- (161.445,325.215) -- (161.443,325.106) -- (161.438,324.998) -- (161.428,324.889) -- (161.416,324.780) -- (161.400,324.671) -- (161.380,324.562) -- (161.358,324.453) -- (161.334,324.344) -- (161.307,324.235) -- (161.278,324.126) -- (161.248,324.017) -- (161.218,323.908) -- (161.186,323.799) -- (161.153,323.690) -- (161.120,323.581) -- (161.086,323.473) -- (161.051,323.364) -- (161.015,323.255) -- (160.977,323.146) -- (160.937,323.037) -- (160.894,322.928) -- (160.848,322.819) -- (160.799,322.710) -- (160.746,322.601) -- (160.689,322.492) -- (160.628,322.383) -- (160.563,322.274) -- (160.495,322.165) -- (160.422,322.056) -- (160.346,321.947) -- (160.267,321.839) -- (160.185,321.730) -- (160.102,321.621) -- (160.017,321.512) -- (159.931,321.403) -- (159.845,321.294) -- (159.759,321.185) -- (159.674,321.076) -- (159.590,320.967) -- (159.507,320.858) -- (159.425,320.749) -- (159.345,320.640) -- (159.267,320.531) -- (159.191,320.422) -- (159.118,320.313) -- (159.046,320.205) -- (158.977,320.096) -- (158.909,319.987) -- (158.844,319.878) -- (158.781,319.769) -- (158.721,319.660) -- (158.662,319.551) -- (158.604,319.442) -- (158.549,319.333) -- (158.495,319.224) -- (158.442,319.115) -- (158.391,319.006) -- (158.340,318.897) -- (158.290,318.788) -- (158.241,318.680) -- (158.193,318.571) -- (158.145,318.462) -- (158.098,318.353) -- (158.052,318.244) -- (158.006,318.135) -- (157.960,318.026) -- (157.916,317.917) -- (157.872,317.808) -- (157.829,317.699) -- (157.788,317.590) -- (157.747,317.481) -- (157.707,317.372) -- (157.668,317.263) -- (157.631,317.154) -- (157.594,317.046) -- (157.559,316.937) -- (157.524,316.828) -- (157.491,316.719) -- (157.459,316.610) -- (157.427,316.501) -- (157.397,316.392) -- (157.368,316.283) -- (157.339,316.174) -- (157.312,316.065) -- (157.286,315.956) -- (157.261,315.847) -- (157.237,315.738) -- (157.214,315.629) -- (157.192,315.520) -- (157.171,315.412) -- (157.151,315.303) -- (157.132,315.194) -- (157.114,315.085) -- (157.096,314.976) -- (157.079,314.867) -- (157.063,314.758) -- (157.048,314.649) -- (157.033,314.540) -- (157.019,314.431) -- (157.006,314.322) -- (156.993,314.213) -- (156.980,314.104) -- (156.969,313.995) -- (156.958,313.887) -- (156.947,313.778) -- (156.938,313.669) -- (156.928,313.560) -- (156.920,313.451) -- (156.912,313.342) -- (156.905,313.233) -- (156.899,313.124) -- (156.893,313.015) -- (156.887,312.906) -- (156.882,312.797) -- (156.878,312.688) -- (156.874,312.579) -- (156.870,312.470) -- (156.866,312.361) -- (156.863,312.253) -- (156.860,312.144) -- (156.857,312.035) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (169.400,293.583) -- (169.397,293.742) -- (169.395,293.901) -- (169.393,294.060) -- (169.392,294.219) -- (169.390,294.378) -- (169.389,294.538) -- (169.388,294.697) -- (169.387,294.856) -- (169.386,295.015) -- (169.386,295.174) -- (169.386,295.333) -- (169.385,295.493) -- (169.385,295.652) -- (169.385,295.811) -- (169.385,295.970) -- (169.385,296.129) -- (169.384,296.288) -- (169.383,296.447) -- (169.382,296.607) -- (169.381,296.766) -- (169.379,296.925) -- (169.377,297.084) -- (169.374,297.243) -- (169.371,297.402) -- (169.368,297.562) -- (169.364,297.721) -- (169.361,297.880) -- (169.357,298.039) -- (169.354,298.198) -- (169.351,298.357) -- (169.348,298.516) -- (169.345,298.676) -- (169.342,298.835) -- (169.339,298.994) -- (169.336,299.153) -- (169.333,299.312) -- (169.330,299.471) -- (169.326,299.631) -- (169.322,299.790) -- (169.316,299.949) -- (169.310,300.108) -- (169.303,300.267) -- (169.295,300.426) -- (169.286,300.585) -- (169.276,300.745) -- (169.265,300.904) -- (169.253,301.063) -- (169.241,301.222) -- (169.228,301.381) -- (169.215,301.540) -- (169.201,301.700) -- (169.187,301.859) -- (169.173,302.018) -- (169.159,302.177) -- (169.145,302.336) -- (169.130,302.495) -- (169.114,302.655) -- (169.098,302.814) -- (169.080,302.973) -- (169.062,303.132) -- (169.042,303.291) -- (169.021,303.450) -- (168.998,303.609) -- (168.973,303.769) -- (168.947,303.928) -- (168.920,304.087) -- (168.890,304.246) -- (168.859,304.405) -- (168.827,304.564) -- (168.794,304.724) -- (168.759,304.883) -- (168.723,305.042) -- (168.686,305.201) -- (168.647,305.360) -- (168.608,305.519) -- (168.567,305.678) -- (168.524,305.838) -- (168.480,305.997) -- (168.434,306.156) -- (168.386,306.315) -- (168.335,306.474) -- (168.281,306.633) -- (168.224,306.793) -- (168.164,306.952) -- (168.100,307.111) -- (168.032,307.270) -- (167.962,307.429) -- (167.888,307.588) -- (167.810,307.747) -- (167.731,307.907) -- (167.649,308.066) -- (167.565,308.225) -- (167.481,308.384) -- (167.396,308.543) -- (167.312,308.702) -- (167.228,308.862) -- (167.146,309.021) -- (167.066,309.180) -- (166.987,309.339) -- (166.911,309.498) -- (166.837,309.657) -- (166.764,309.816) -- (166.693,309.976) -- (166.624,310.135) -- (166.555,310.294) -- (166.488,310.453) -- (166.420,310.612) -- (166.353,310.771) -- (166.287,310.931) -- (166.221,311.090) -- (166.155,311.249) -- (166.090,311.408) -- (166.025,311.567) -- (165.962,311.726) -- (165.901,311.885) -- (165.842,312.045) -- (165.785,312.204) -- (165.731,312.363) -- (165.680,312.522) -- (165.632,312.681) -- (165.587,312.840) -- (165.545,313.000) -- (165.506,313.159) -- (165.469,313.318) -- (165.434,313.477) -- (165.400,313.636) -- (165.367,313.795) -- (165.334,313.955) -- (165.301,314.114) -- (165.267,314.273) -- (165.231,314.432) -- (165.193,314.591) -- (165.154,314.750) -- (165.113,314.909) -- (165.072,315.069) -- (165.030,315.228) -- (164.989,315.387) -- (164.949,315.546) -- (164.913,315.705) -- (164.881,315.864) -- (164.853,316.024) -- (164.833,316.183) -- (164.820,316.342) -- (164.814,316.501) -- (164.817,316.660) -- (164.827,316.819) -- (164.846,316.978) -- (164.871,317.138) -- (164.903,317.297) -- (164.941,317.456) -- (164.982,317.615) -- (165.026,317.774) -- (165.072,317.933) -- (165.118,318.093) -- (165.165,318.252) -- (165.211,318.411) -- (165.256,318.570) -- (165.300,318.729) -- (165.343,318.888) -- (165.386,319.047) -- (165.429,319.207) -- (165.472,319.366) -- (165.518,319.525) -- (165.566,319.684) -- (165.616,319.843) -- (165.671,320.002) -- (165.729,320.162) -- (165.792,320.321) -- (165.859,320.480) -- (165.931,320.639) -- (166.006,320.798) -- (166.086,320.957) -- (166.170,321.116) -- (166.256,321.276) -- (166.344,321.435) -- (166.433,321.594) -- (166.523,321.753) -- (166.613,321.912) -- (166.702,322.071) -- (166.789,322.231) -- (166.874,322.390) -- (166.956,322.549) -- (167.035,322.708) -- (167.111,322.867) -- (167.184,323.026) -- (167.254,323.185) -- (167.321,323.345) -- (167.386,323.504) -- (167.449,323.663) -- (167.510,323.822) -- (167.571,323.981) -- (167.631,324.140) -- (167.690,324.300) -- (167.750,324.459) -- (167.811,324.618) -- (167.871,324.777) -- (167.932,324.936) -- (167.994,325.095) -- (168.055,325.254) -- (168.117,325.414) -- (168.179,325.573) -- (168.240,325.732) -- (168.301,325.891) -- (168.360,326.050) -- (168.419,326.209) -- (168.476,326.369) -- (168.531,326.528) -- (168.585,326.687) -- (168.636,326.846) -- (168.685,327.005) -- (168.732,327.164) -- (168.777,327.324) -- (168.819,327.483) -- (168.859,327.642) -- (168.896,327.801) -- (168.931,327.960) -- (168.963,328.119) -- (168.993,328.278) -- (169.021,328.438) -- (169.047,328.597) -- (169.071,328.756) -- (169.094,328.915) -- (169.116,329.074) -- (169.137,329.233) -- (169.156,329.393) -- (169.175,329.552) -- (169.193,329.711) -- (169.211,329.870) -- (169.227,330.029) -- (169.243,330.188) -- (169.258,330.347) -- (169.273,330.507) -- (169.286,330.666) -- (169.298,330.825) -- (169.309,330.984) -- (169.319,331.143) -- (169.328,331.302) -- (169.335,331.462) -- (169.341,331.621) -- (169.346,331.780) -- (169.350,331.939) -- (169.353,332.098) -- (169.355,332.257) -- (169.356,332.416) -- (169.356,332.576) -- (169.356,332.735) -- (169.355,332.894) -- (169.355,333.053) -- (169.354,333.212) -- (169.354,333.371) -- (169.354,333.531) -- (169.354,333.690) -- (169.355,333.849) -- (169.357,334.008) -- (169.359,334.167) -- (169.511,334.167) -- (169.513,334.008) -- (169.515,333.849) -- (169.516,333.690) -- (169.516,333.531) -- (169.516,333.371) -- (169.516,333.212) -- (169.515,333.053) -- (169.515,332.894) -- (169.514,332.735) -- (169.514,332.576) -- (169.514,332.416) -- (169.515,332.257) -- (169.517,332.098) -- (169.520,331.939) -- (169.524,331.780) -- (169.529,331.621) -- (169.535,331.462) -- (169.542,331.302) -- (169.551,331.143) -- (169.561,330.984) -- (169.572,330.825) -- (169.584,330.666) -- (169.597,330.507) -- (169.612,330.347) -- (169.627,330.188) -- (169.643,330.029) -- (169.659,329.870) -- (169.677,329.711) -- (169.695,329.552) -- (169.714,329.393) -- (169.733,329.233) -- (169.754,329.074) -- (169.776,328.915) -- (169.799,328.756) -- (169.823,328.597) -- (169.849,328.438) -- (169.877,328.278) -- (169.907,328.119) -- (169.939,327.960) -- (169.974,327.801) -- (170.011,327.642) -- (170.051,327.483) -- (170.093,327.324) -- (170.138,327.164) -- (170.185,327.005) -- (170.234,326.846) -- (170.285,326.687) -- (170.339,326.528) -- (170.394,326.369) -- (170.451,326.209) -- (170.510,326.050) -- (170.569,325.891) -- (170.630,325.732) -- (170.691,325.573) -- (170.753,325.414) -- (170.815,325.254) -- (170.876,325.095) -- (170.938,324.936) -- (170.999,324.777) -- (171.059,324.618) -- (171.120,324.459) -- (171.180,324.300) -- (171.239,324.140) -- (171.299,323.981) -- (171.360,323.822) -- (171.421,323.663) -- (171.484,323.504) -- (171.549,323.345) -- (171.616,323.185) -- (171.686,323.026) -- (171.759,322.867) -- (171.835,322.708) -- (171.914,322.549) -- (171.996,322.390) -- (172.081,322.231) -- (172.168,322.071) -- (172.257,321.912) -- (172.347,321.753) -- (172.437,321.594) -- (172.526,321.435) -- (172.614,321.276) -- (172.700,321.116) -- (172.784,320.957) -- (172.864,320.798) -- (172.939,320.639) -- (173.011,320.480) -- (173.078,320.321) -- (173.141,320.162) -- (173.199,320.002) -- (173.254,319.843) -- (173.304,319.684) -- (173.352,319.525) -- (173.398,319.366) -- (173.441,319.207) -- (173.484,319.047) -- (173.527,318.888) -- (173.570,318.729) -- (173.614,318.570) -- (173.659,318.411) -- (173.705,318.252) -- (173.752,318.093) -- (173.798,317.933) -- (173.844,317.774) -- (173.888,317.615) -- (173.929,317.456) -- (173.967,317.297) -- (173.999,317.138) -- (174.024,316.978) -- (174.043,316.819) -- (174.053,316.660) -- (174.056,316.501) -- (174.050,316.342) -- (174.037,316.183) -- (174.017,316.024) -- (173.989,315.864) -- (173.957,315.705) -- (173.921,315.546) -- (173.881,315.387) -- (173.840,315.228) -- (173.798,315.069) -- (173.757,314.909) -- (173.716,314.750) -- (173.677,314.591) -- (173.639,314.432) -- (173.603,314.273) -- (173.569,314.114) -- (173.536,313.955) -- (173.503,313.795) -- (173.470,313.636) -- (173.436,313.477) -- (173.401,313.318) -- (173.364,313.159) -- (173.325,313.000) -- (173.283,312.840) -- (173.238,312.681) -- (173.190,312.522) -- (173.139,312.363) -- (173.085,312.204) -- (173.028,312.045) -- (172.969,311.885) -- (172.908,311.726) -- (172.845,311.567) -- (172.780,311.408) -- (172.715,311.249) -- (172.649,311.090) -- (172.583,310.931) -- (172.517,310.771) -- (172.450,310.612) -- (172.382,310.453) -- (172.315,310.294) -- (172.246,310.135) -- (172.177,309.976) -- (172.106,309.816) -- (172.033,309.657) -- (171.959,309.498) -- (171.883,309.339) -- (171.804,309.180) -- (171.724,309.021) -- (171.642,308.862) -- (171.558,308.702) -- (171.474,308.543) -- (171.389,308.384) -- (171.305,308.225) -- (171.221,308.066) -- (171.139,307.907) -- (171.060,307.747) -- (170.982,307.588) -- (170.908,307.429) -- (170.838,307.270) -- (170.770,307.111) -- (170.706,306.952) -- (170.646,306.793) -- (170.589,306.633) -- (170.535,306.474) -- (170.484,306.315) -- (170.436,306.156) -- (170.390,305.997) -- (170.346,305.838) -- (170.303,305.678) -- (170.262,305.519) -- (170.223,305.360) -- (170.184,305.201) -- (170.147,305.042) -- (170.111,304.883) -- (170.076,304.724) -- (170.043,304.564) -- (170.011,304.405) -- (169.980,304.246) -- (169.950,304.087) -- (169.923,303.928) -- (169.897,303.769) -- (169.872,303.609) -- (169.849,303.450) -- (169.828,303.291) -- (169.808,303.132) -- (169.790,302.973) -- (169.772,302.814) -- (169.756,302.655) -- (169.740,302.495) -- (169.725,302.336) -- (169.711,302.177) -- (169.697,302.018) -- (169.683,301.859) -- (169.669,301.700) -- (169.655,301.540) -- (169.642,301.381) -- (169.629,301.222) -- (169.617,301.063) -- (169.605,300.904) -- (169.594,300.745) -- (169.584,300.585) -- (169.575,300.426) -- (169.567,300.267) -- (169.560,300.108) -- (169.554,299.949) -- (169.548,299.790) -- (169.544,299.631) -- (169.540,299.471) -- (169.537,299.312) -- (169.534,299.153) -- (169.531,298.994) -- (169.528,298.835) -- (169.525,298.676) -- (169.522,298.516) -- (169.519,298.357) -- (169.516,298.198) -- (169.513,298.039) -- (169.509,297.880) -- (169.506,297.721) -- (169.502,297.562) -- (169.499,297.402) -- (169.496,297.243) -- (169.493,297.084) -- (169.491,296.925) -- (169.489,296.766) -- (169.488,296.607) -- (169.487,296.447) -- (169.486,296.288) -- (169.485,296.129) -- (169.485,295.970) -- (169.485,295.811) -- (169.485,295.652) -- (169.485,295.493) -- (169.484,295.333) -- (169.484,295.174) -- (169.484,295.015) -- (169.483,294.856) -- (169.482,294.697) -- (169.481,294.538) -- (169.480,294.378) -- (169.478,294.219) -- (169.477,294.060) -- (169.475,293.901) -- (169.473,293.742) -- (169.470,293.583) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.132pt,line join=round] (182.031,281.881) -- (182.030,282.091) -- (182.030,282.301) -- (182.030,282.512) -- (182.030,282.722) -- (182.031,282.933) -- (182.030,283.143) -- (182.030,283.354) -- (182.030,283.564) -- (182.029,283.774) -- (182.028,283.985) -- (182.027,284.195) -- (182.025,284.406) -- (182.022,284.616) -- (182.019,284.827) -- (182.015,285.037) -- (182.011,285.247) -- (182.006,285.458) -- (182.001,285.668) -- (181.995,285.879) -- (181.989,286.089) -- (181.982,286.300) -- (181.975,286.510) -- (181.968,286.720) -- (181.961,286.931) -- (181.954,287.141) -- (181.948,287.352) -- (181.942,287.562) -- (181.936,287.773) -- (181.930,287.983) -- (181.925,288.193) -- (181.921,288.404) -- (181.917,288.614) -- (181.913,288.825) -- (181.910,289.035) -- (181.908,289.246) -- (181.906,289.456) -- (181.904,289.666) -- (181.902,289.877) -- (181.901,290.087) -- (181.900,290.298) -- (181.899,290.508) -- (181.897,290.719) -- (181.895,290.929) -- (181.894,291.139) -- (181.891,291.350) -- (181.888,291.560) -- (181.885,291.771) -- (181.881,291.981) -- (181.876,292.192) -- (181.871,292.402) -- (181.865,292.612) -- (181.859,292.823) -- (181.851,293.033) -- (181.844,293.244) -- (181.835,293.454) -- (181.826,293.665) -- (181.816,293.875) -- (181.806,294.085) -- (181.796,294.296) -- (181.785,294.506) -- (181.773,294.717) -- (181.761,294.927) -- (181.748,295.138) -- (181.736,295.348) -- (181.722,295.558) -- (181.709,295.769) -- (181.695,295.979) -- (181.680,296.190) -- (181.666,296.400) -- (181.652,296.611) -- (181.637,296.821) -- (181.623,297.031) -- (181.609,297.242) -- (181.595,297.452) -- (181.582,297.663) -- (181.570,297.873) -- (181.559,298.084) -- (181.548,298.294) -- (181.538,298.504) -- (181.529,298.715) -- (181.521,298.925) -- (181.513,299.136) -- (181.506,299.346) -- (181.499,299.557) -- (181.491,299.767) -- (181.484,299.977) -- (181.476,300.188) -- (181.466,300.398) -- (181.456,300.609) -- (181.445,300.819) -- (181.431,301.030) -- (181.417,301.240) -- (181.400,301.450) -- (181.382,301.661) -- (181.363,301.871) -- (181.341,302.082) -- (181.318,302.292) -- (181.294,302.503) -- (181.269,302.713) -- (181.242,302.923) -- (181.214,303.134) -- (181.185,303.344) -- (181.155,303.555) -- (181.123,303.765) -- (181.091,303.976) -- (181.057,304.186) -- (181.021,304.396) -- (180.985,304.607) -- (180.946,304.817) -- (180.906,305.028) -- (180.863,305.238) -- (180.819,305.449) -- (180.773,305.659) -- (180.725,305.869) -- (180.675,306.080) -- (180.623,306.290) -- (180.569,306.501) -- (180.514,306.711) -- (180.458,306.921) -- (180.401,307.132) -- (180.344,307.342) -- (180.287,307.553) -- (180.229,307.763) -- (180.173,307.974) -- (180.117,308.184) -- (180.062,308.394) -- (180.009,308.605) -- (179.957,308.815) -- (179.907,309.026) -- (179.860,309.236) -- (179.814,309.447) -- (179.770,309.657) -- (179.728,309.867) -- (179.687,310.078) -- (179.649,310.288) -- (179.612,310.499) -- (179.576,310.709) -- (179.542,310.920) -- (179.508,311.130) -- (179.475,311.340) -- (179.443,311.551) -- (179.411,311.761) -- (179.379,311.972) -- (179.347,312.182) -- (179.316,312.393) -- (179.285,312.603) -- (179.255,312.813) -- (179.225,313.024) -- (179.196,313.234) -- (179.167,313.445) -- (179.141,313.655) -- (179.115,313.866) -- (179.092,314.076) -- (179.071,314.286) -- (179.053,314.497) -- (179.038,314.707) -- (179.025,314.918) -- (179.016,315.128) -- (179.010,315.339) -- (179.007,315.549) -- (179.007,315.759) -- (179.009,315.970) -- (179.013,316.180) -- (179.019,316.391) -- (179.027,316.601) -- (179.035,316.812) -- (179.043,317.022) -- (179.052,317.232) -- (179.060,317.443) -- (179.068,317.653) -- (179.075,317.864) -- (179.083,318.074) -- (179.090,318.285) -- (179.097,318.495) -- (179.106,318.705) -- (179.116,318.916) -- (179.127,319.126) -- (179.141,319.337) -- (179.158,319.547) -- (179.178,319.758) -- (179.203,319.968) -- (179.231,320.178) -- (179.263,320.389) -- (179.299,320.599) -- (179.339,320.810) -- (179.384,321.020) -- (179.431,321.231) -- (179.482,321.441) -- (179.535,321.651) -- (179.591,321.862) -- (179.649,322.072) -- (179.708,322.283) -- (179.769,322.493) -- (179.830,322.704) -- (179.892,322.914) -- (179.954,323.124) -- (180.016,323.335) -- (180.078,323.545) -- (180.140,323.756) -- (180.201,323.966) -- (180.262,324.177) -- (180.323,324.387) -- (180.383,324.597) -- (180.442,324.808) -- (180.501,325.018) -- (180.559,325.229) -- (180.617,325.439) -- (180.674,325.650) -- (180.731,325.860) -- (180.787,326.070) -- (180.842,326.281) -- (180.897,326.491) -- (180.952,326.702) -- (181.006,326.912) -- (181.060,327.123) -- (181.113,327.333) -- (181.165,327.543) -- (181.217,327.754) -- (181.267,327.964) -- (181.317,328.175) -- (181.365,328.385) -- (181.412,328.596) -- (181.456,328.806) -- (181.499,329.016) -- (181.540,329.227) -- (181.579,329.437) -- (181.615,329.648) -- (181.650,329.858) -- (181.681,330.069) -- (181.711,330.279) -- (181.738,330.489) -- (181.763,330.700) -- (181.787,330.910) -- (181.808,331.121) -- (181.827,331.331) -- (181.845,331.542) -- (181.862,331.752) -- (181.877,331.962) -- (181.892,332.173) -- (181.905,332.383) -- (181.917,332.594) -- (181.928,332.804) -- (181.939,333.015) -- (181.949,333.225) -- (181.958,333.435) -- (181.966,333.646) -- (181.974,333.856) -- (181.981,334.067) -- (181.987,334.277) -- (181.993,334.488) -- (181.998,334.698) -- (182.003,334.908) -- (182.007,335.119) -- (182.011,335.329) -- (182.015,335.540) -- (182.086,335.540) -- (182.090,335.329) -- (182.094,335.119) -- (182.098,334.908) -- (182.103,334.698) -- (182.108,334.488) -- (182.114,334.277) -- (182.120,334.067) -- (182.127,333.856) -- (182.135,333.646) -- (182.143,333.435) -- (182.152,333.225) -- (182.162,333.015) -- (182.173,332.804) -- (182.184,332.594) -- (182.196,332.383) -- (182.209,332.173) -- (182.224,331.962) -- (182.239,331.752) -- (182.256,331.542) -- (182.274,331.331) -- (182.293,331.121) -- (182.314,330.910) -- (182.338,330.700) -- (182.363,330.489) -- (182.390,330.279) -- (182.420,330.069) -- (182.451,329.858) -- (182.486,329.648) -- (182.522,329.437) -- (182.561,329.227) -- (182.602,329.016) -- (182.645,328.806) -- (182.689,328.596) -- (182.736,328.385) -- (182.784,328.175) -- (182.834,327.964) -- (182.884,327.754) -- (182.936,327.543) -- (182.988,327.333) -- (183.041,327.123) -- (183.095,326.912) -- (183.149,326.702) -- (183.204,326.491) -- (183.259,326.281) -- (183.314,326.070) -- (183.370,325.860) -- (183.427,325.650) -- (183.484,325.439) -- (183.542,325.229) -- (183.600,325.018) -- (183.659,324.808) -- (183.718,324.597) -- (183.778,324.387) -- (183.839,324.177) -- (183.900,323.966) -- (183.961,323.756) -- (184.023,323.545) -- (184.085,323.335) -- (184.147,323.124) -- (184.209,322.914) -- (184.271,322.704) -- (184.332,322.493) -- (184.393,322.283) -- (184.452,322.072) -- (184.510,321.862) -- (184.566,321.651) -- (184.619,321.441) -- (184.670,321.231) -- (184.717,321.020) -- (184.762,320.810) -- (184.802,320.599) -- (184.838,320.389) -- (184.870,320.178) -- (184.898,319.968) -- (184.923,319.758) -- (184.943,319.547) -- (184.960,319.337) -- (184.974,319.126) -- (184.985,318.916) -- (184.995,318.705) -- (185.004,318.495) -- (185.011,318.285) -- (185.018,318.074) -- (185.026,317.864) -- (185.033,317.653) -- (185.041,317.443) -- (185.049,317.232) -- (185.058,317.022) -- (185.066,316.812) -- (185.074,316.601) -- (185.082,316.391) -- (185.088,316.180) -- (185.092,315.970) -- (185.094,315.759) -- (185.094,315.549) -- (185.091,315.339) -- (185.085,315.128) -- (185.076,314.918) -- (185.063,314.707) -- (185.048,314.497) -- (185.030,314.286) -- (185.009,314.076) -- (184.986,313.866) -- (184.960,313.655) -- (184.934,313.445) -- (184.905,313.234) -- (184.876,313.024) -- (184.846,312.813) -- (184.816,312.603) -- (184.785,312.393) -- (184.754,312.182) -- (184.722,311.972) -- (184.690,311.761) -- (184.658,311.551) -- (184.626,311.340) -- (184.593,311.130) -- (184.559,310.920) -- (184.525,310.709) -- (184.489,310.499) -- (184.452,310.288) -- (184.414,310.078) -- (184.373,309.867) -- (184.331,309.657) -- (184.287,309.447) -- (184.241,309.236) -- (184.194,309.026) -- (184.144,308.815) -- (184.092,308.605) -- (184.039,308.394) -- (183.984,308.184) -- (183.928,307.974) -- (183.872,307.763) -- (183.814,307.553) -- (183.757,307.342) -- (183.700,307.132) -- (183.643,306.921) -- (183.587,306.711) -- (183.532,306.501) -- (183.478,306.290) -- (183.426,306.080) -- (183.376,305.869) -- (183.328,305.659) -- (183.282,305.449) -- (183.238,305.238) -- (183.195,305.028) -- (183.155,304.817) -- (183.116,304.607) -- (183.080,304.396) -- (183.044,304.186) -- (183.010,303.976) -- (182.978,303.765) -- (182.946,303.555) -- (182.916,303.344) -- (182.887,303.134) -- (182.859,302.923) -- (182.832,302.713) -- (182.807,302.503) -- (182.783,302.292) -- (182.760,302.082) -- (182.738,301.871) -- (182.719,301.661) -- (182.701,301.450) -- (182.684,301.240) -- (182.670,301.030) -- (182.656,300.819) -- (182.645,300.609) -- (182.635,300.398) -- (182.625,300.188) -- (182.617,299.977) -- (182.610,299.767) -- (182.602,299.557) -- (182.595,299.346) -- (182.588,299.136) -- (182.580,298.925) -- (182.572,298.715) -- (182.563,298.504) -- (182.553,298.294) -- (182.542,298.084) -- (182.531,297.873) -- (182.519,297.663) -- (182.506,297.452) -- (182.492,297.242) -- (182.478,297.031) -- (182.464,296.821) -- (182.449,296.611) -- (182.435,296.400) -- (182.421,296.190) -- (182.406,295.979) -- (182.392,295.769) -- (182.379,295.558) -- (182.365,295.348) -- (182.353,295.138) -- (182.340,294.927) -- (182.328,294.717) -- (182.316,294.506) -- (182.305,294.296) -- (182.295,294.085) -- (182.285,293.875) -- (182.275,293.665) -- (182.266,293.454) -- (182.257,293.244) -- (182.250,293.033) -- (182.242,292.823) -- (182.236,292.612) -- (182.230,292.402) -- (182.225,292.192) -- (182.220,291.981) -- (182.216,291.771) -- (182.213,291.560) -- (182.210,291.350) -- (182.207,291.139) -- (182.206,290.929) -- (182.204,290.719) -- (182.202,290.508) -- (182.201,290.298) -- (182.200,290.087) -- (182.199,289.877) -- (182.197,289.666) -- (182.195,289.456) -- (182.193,289.246) -- (182.191,289.035) -- (182.188,288.825) -- (182.184,288.614) -- (182.180,288.404) -- (182.176,288.193) -- (182.171,287.983) -- (182.165,287.773) -- (182.159,287.562) -- (182.153,287.352) -- (182.147,287.141) -- (182.140,286.931) -- (182.133,286.720) -- (182.126,286.510) -- (182.119,286.300) -- (182.112,286.089) -- (182.106,285.879) -- (182.100,285.668) -- (182.095,285.458) -- (182.090,285.247) -- (182.086,285.037) -- (182.082,284.827) -- (182.079,284.616) -- (182.076,284.406) -- (182.074,284.195) -- (182.073,283.985) -- (182.072,283.774) -- (182.071,283.564) -- (182.071,283.354) -- (182.071,283.143) -- (182.070,282.933) -- (182.071,282.722) -- (182.071,282.512) -- (182.071,282.301) -- (182.071,282.091) -- (182.070,281.881) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.185pt,line join=round] (194.639,282.980) -- (194.637,283.181) -- (194.636,283.382) -- (194.635,283.583) -- (194.635,283.784) -- (194.634,283.985) -- (194.634,284.186) -- (194.633,284.387) -- (194.633,284.589) -- (194.633,284.790) -- (194.633,284.991) -- (194.633,285.192) -- (194.633,285.393) -- (194.633,285.594) -- (194.633,285.795) -- (194.634,285.997) -- (194.634,286.198) -- (194.634,286.399) -- (194.634,286.600) -- (194.634,286.801) -- (194.635,287.002) -- (194.635,287.203) -- (194.635,287.404) -- (194.635,287.606) -- (194.635,287.807) -- (194.635,288.008) -- (194.635,288.209) -- (194.636,288.410) -- (194.636,288.611) -- (194.635,288.812) -- (194.635,289.013) -- (194.635,289.215) -- (194.634,289.416) -- (194.633,289.617) -- (194.632,289.818) -- (194.631,290.019) -- (194.629,290.220) -- (194.626,290.421) -- (194.624,290.622) -- (194.620,290.824) -- (194.616,291.025) -- (194.611,291.226) -- (194.606,291.427) -- (194.599,291.628) -- (194.592,291.829) -- (194.585,292.030) -- (194.577,292.231) -- (194.568,292.433) -- (194.559,292.634) -- (194.549,292.835) -- (194.539,293.036) -- (194.530,293.237) -- (194.520,293.438) -- (194.511,293.639) -- (194.502,293.840) -- (194.494,294.042) -- (194.486,294.243) -- (194.479,294.444) -- (194.471,294.645) -- (194.465,294.846) -- (194.458,295.047) -- (194.451,295.248) -- (194.445,295.450) -- (194.438,295.651) -- (194.430,295.852) -- (194.421,296.053) -- (194.412,296.254) -- (194.400,296.455) -- (194.387,296.656) -- (194.372,296.857) -- (194.355,297.059) -- (194.336,297.260) -- (194.314,297.461) -- (194.290,297.662) -- (194.264,297.863) -- (194.235,298.064) -- (194.205,298.265) -- (194.173,298.466) -- (194.139,298.668) -- (194.104,298.869) -- (194.069,299.070) -- (194.033,299.271) -- (193.997,299.472) -- (193.961,299.673) -- (193.925,299.874) -- (193.889,300.075) -- (193.853,300.277) -- (193.817,300.478) -- (193.779,300.679) -- (193.741,300.880) -- (193.701,301.081) -- (193.659,301.282) -- (193.615,301.483) -- (193.567,301.684) -- (193.517,301.886) -- (193.464,302.087) -- (193.407,302.288) -- (193.348,302.489) -- (193.285,302.690) -- (193.220,302.891) -- (193.153,303.092) -- (193.084,303.294) -- (193.015,303.495) -- (192.945,303.696) -- (192.875,303.897) -- (192.806,304.098) -- (192.737,304.299) -- (192.671,304.500) -- (192.606,304.701) -- (192.543,304.903) -- (192.483,305.104) -- (192.425,305.305) -- (192.369,305.506) -- (192.315,305.707) -- (192.264,305.908) -- (192.214,306.109) -- (192.165,306.310) -- (192.116,306.512) -- (192.068,306.713) -- (192.019,306.914) -- (191.970,307.115) -- (191.919,307.316) -- (191.867,307.517) -- (191.813,307.718) -- (191.757,307.919) -- (191.700,308.121) -- (191.642,308.322) -- (191.583,308.523) -- (191.525,308.724) -- (191.467,308.925) -- (191.412,309.126) -- (191.358,309.327) -- (191.308,309.528) -- (191.260,309.730) -- (191.216,309.931) -- (191.175,310.132) -- (191.136,310.333) -- (191.100,310.534) -- (191.066,310.735) -- (191.033,310.936) -- (190.999,311.138) -- (190.965,311.339) -- (190.930,311.540) -- (190.893,311.741) -- (190.853,311.942) -- (190.811,312.143) -- (190.766,312.344) -- (190.720,312.545) -- (190.673,312.747) -- (190.625,312.948) -- (190.578,313.149) -- (190.534,313.350) -- (190.493,313.551) -- (190.457,313.752) -- (190.428,313.953) -- (190.406,314.154) -- (190.392,314.356) -- (190.387,314.557) -- (190.391,314.758) -- (190.404,314.959) -- (190.425,315.160) -- (190.453,315.361) -- (190.487,315.562) -- (190.527,315.763) -- (190.571,315.965) -- (190.618,316.166) -- (190.667,316.367) -- (190.718,316.568) -- (190.769,316.769) -- (190.821,316.970) -- (190.873,317.171) -- (190.926,317.372) -- (190.979,317.574) -- (191.033,317.775) -- (191.089,317.976) -- (191.147,318.177) -- (191.206,318.378) -- (191.269,318.579) -- (191.334,318.780) -- (191.402,318.982) -- (191.473,319.183) -- (191.547,319.384) -- (191.624,319.585) -- (191.704,319.786) -- (191.786,319.987) -- (191.872,320.188) -- (191.959,320.389) -- (192.048,320.591) -- (192.139,320.792) -- (192.230,320.993) -- (192.322,321.194) -- (192.415,321.395) -- (192.507,321.596) -- (192.599,321.797) -- (192.690,321.998) -- (192.780,322.200) -- (192.869,322.401) -- (192.956,322.602) -- (193.041,322.803) -- (193.125,323.004) -- (193.206,323.205) -- (193.285,323.406) -- (193.361,323.607) -- (193.434,323.809) -- (193.505,324.010) -- (193.571,324.211) -- (193.635,324.412) -- (193.694,324.613) -- (193.750,324.814) -- (193.803,325.015) -- (193.852,325.216) -- (193.897,325.418) -- (193.940,325.619) -- (193.979,325.820) -- (194.016,326.021) -- (194.052,326.222) -- (194.085,326.423) -- (194.117,326.624) -- (194.148,326.826) -- (194.179,327.027) -- (194.208,327.228) -- (194.237,327.429) -- (194.265,327.630) -- (194.293,327.831) -- (194.320,328.032) -- (194.345,328.233) -- (194.370,328.435) -- (194.394,328.636) -- (194.416,328.837) -- (194.437,329.038) -- (194.457,329.239) -- (194.475,329.440) -- (194.492,329.641) -- (194.507,329.842) -- (194.522,330.044) -- (194.535,330.245) -- (194.547,330.446) -- (194.558,330.647) -- (194.569,330.848) -- (194.578,331.049) -- (194.587,331.250) -- (194.595,331.451) -- (194.602,331.653) -- (194.608,331.854) -- (194.614,332.055) -- (194.619,332.256) -- (194.623,332.457) -- (194.627,332.658) -- (194.630,332.859) -- (194.632,333.060) -- (194.635,333.262) -- (194.636,333.463) -- (194.638,333.664) -- (194.639,333.865) -- (194.640,334.066) -- (194.642,334.267) -- (194.690,334.267) -- (194.692,334.066) -- (194.693,333.865) -- (194.694,333.664) -- (194.696,333.463) -- (194.697,333.262) -- (194.700,333.060) -- (194.702,332.859) -- (194.705,332.658) -- (194.709,332.457) -- (194.713,332.256) -- (194.718,332.055) -- (194.724,331.854) -- (194.730,331.653) -- (194.737,331.451) -- (194.745,331.250) -- (194.754,331.049) -- (194.763,330.848) -- (194.774,330.647) -- (194.785,330.446) -- (194.797,330.245) -- (194.810,330.044) -- (194.825,329.842) -- (194.840,329.641) -- (194.857,329.440) -- (194.875,329.239) -- (194.895,329.038) -- (194.916,328.837) -- (194.938,328.636) -- (194.962,328.435) -- (194.987,328.233) -- (195.012,328.032) -- (195.039,327.831) -- (195.067,327.630) -- (195.095,327.429) -- (195.124,327.228) -- (195.153,327.027) -- (195.184,326.826) -- (195.215,326.624) -- (195.247,326.423) -- (195.280,326.222) -- (195.316,326.021) -- (195.353,325.820) -- (195.392,325.619) -- (195.435,325.418) -- (195.480,325.216) -- (195.529,325.015) -- (195.582,324.814) -- (195.638,324.613) -- (195.697,324.412) -- (195.761,324.211) -- (195.827,324.010) -- (195.898,323.809) -- (195.971,323.607) -- (196.047,323.406) -- (196.126,323.205) -- (196.207,323.004) -- (196.291,322.803) -- (196.376,322.602) -- (196.463,322.401) -- (196.552,322.200) -- (196.642,321.998) -- (196.733,321.797) -- (196.825,321.596) -- (196.917,321.395) -- (197.010,321.194) -- (197.102,320.993) -- (197.193,320.792) -- (197.284,320.591) -- (197.373,320.389) -- (197.460,320.188) -- (197.546,319.987) -- (197.628,319.786) -- (197.708,319.585) -- (197.785,319.384) -- (197.859,319.183) -- (197.930,318.982) -- (197.998,318.780) -- (198.063,318.579) -- (198.126,318.378) -- (198.185,318.177) -- (198.243,317.976) -- (198.299,317.775) -- (198.353,317.574) -- (198.406,317.372) -- (198.459,317.171) -- (198.511,316.970) -- (198.563,316.769) -- (198.614,316.568) -- (198.665,316.367) -- (198.714,316.166) -- (198.761,315.965) -- (198.805,315.763) -- (198.845,315.562) -- (198.879,315.361) -- (198.907,315.160) -- (198.928,314.959) -- (198.941,314.758) -- (198.945,314.557) -- (198.940,314.356) -- (198.926,314.154) -- (198.904,313.953) -- (198.875,313.752) -- (198.839,313.551) -- (198.798,313.350) -- (198.754,313.149) -- (198.707,312.948) -- (198.659,312.747) -- (198.612,312.545) -- (198.566,312.344) -- (198.521,312.143) -- (198.479,311.942) -- (198.439,311.741) -- (198.402,311.540) -- (198.367,311.339) -- (198.333,311.138) -- (198.299,310.936) -- (198.266,310.735) -- (198.232,310.534) -- (198.196,310.333) -- (198.157,310.132) -- (198.116,309.931) -- (198.072,309.730) -- (198.024,309.528) -- (197.974,309.327) -- (197.920,309.126) -- (197.865,308.925) -- (197.807,308.724) -- (197.749,308.523) -- (197.690,308.322) -- (197.632,308.121) -- (197.575,307.919) -- (197.519,307.718) -- (197.465,307.517) -- (197.413,307.316) -- (197.362,307.115) -- (197.313,306.914) -- (197.264,306.713) -- (197.216,306.512) -- (197.167,306.310) -- (197.118,306.109) -- (197.068,305.908) -- (197.017,305.707) -- (196.963,305.506) -- (196.907,305.305) -- (196.849,305.104) -- (196.789,304.903) -- (196.726,304.701) -- (196.661,304.500) -- (196.595,304.299) -- (196.526,304.098) -- (196.457,303.897) -- (196.387,303.696) -- (196.317,303.495) -- (196.248,303.294) -- (196.179,303.092) -- (196.112,302.891) -- (196.047,302.690) -- (195.984,302.489) -- (195.925,302.288) -- (195.868,302.087) -- (195.815,301.886) -- (195.765,301.684) -- (195.717,301.483) -- (195.673,301.282) -- (195.631,301.081) -- (195.591,300.880) -- (195.553,300.679) -- (195.515,300.478) -- (195.479,300.277) -- (195.443,300.075) -- (195.407,299.874) -- (195.371,299.673) -- (195.335,299.472) -- (195.299,299.271) -- (195.263,299.070) -- (195.228,298.869) -- (195.193,298.668) -- (195.159,298.466) -- (195.127,298.265) -- (195.097,298.064) -- (195.068,297.863) -- (195.042,297.662) -- (195.018,297.461) -- (194.996,297.260) -- (194.977,297.059) -- (194.960,296.857) -- (194.945,296.656) -- (194.932,296.455) -- (194.920,296.254) -- (194.911,296.053) -- (194.902,295.852) -- (194.894,295.651) -- (194.887,295.450) -- (194.881,295.248) -- (194.874,295.047) -- (194.867,294.846) -- (194.861,294.645) -- (194.853,294.444) -- (194.846,294.243) -- (194.838,294.042) -- (194.830,293.840) -- (194.821,293.639) -- (194.812,293.438) -- (194.802,293.237) -- (194.793,293.036) -- (194.783,292.835) -- (194.773,292.634) -- (194.764,292.433) -- (194.755,292.231) -- (194.747,292.030) -- (194.740,291.829) -- (194.733,291.628) -- (194.726,291.427) -- (194.721,291.226) -- (194.716,291.025) -- (194.712,290.824) -- (194.708,290.622) -- (194.706,290.421) -- (194.703,290.220) -- (194.701,290.019) -- (194.700,289.818) -- (194.699,289.617) -- (194.698,289.416) -- (194.697,289.215) -- (194.697,289.013) -- (194.697,288.812) -- (194.696,288.611) -- (194.696,288.410) -- (194.697,288.209) -- (194.697,288.008) -- (194.697,287.807) -- (194.697,287.606) -- (194.697,287.404) -- (194.697,287.203) -- (194.697,287.002) -- (194.698,286.801) -- (194.698,286.600) -- (194.698,286.399) -- (194.698,286.198) -- (194.698,285.997) -- (194.699,285.795) -- (194.699,285.594) -- (194.699,285.393) -- (194.699,285.192) -- (194.699,284.991) -- (194.699,284.790) -- (194.699,284.589) -- (194.699,284.387) -- (194.698,284.186) -- (194.698,283.985) -- (194.697,283.784) -- (194.697,283.583) -- (194.696,283.382) -- (194.695,283.181) -- (194.693,282.980) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (228.249,311.659) -- (228.242,311.746) -- (228.235,311.832) -- (228.228,311.919) -- (228.220,312.005) -- (228.211,312.091) -- (228.201,312.178) -- (228.191,312.264) -- (228.180,312.351) -- (228.169,312.437) -- (228.157,312.524) -- (228.144,312.610) -- (228.131,312.697) -- (228.118,312.783) -- (228.104,312.869) -- (228.090,312.956) -- (228.076,313.042) -- (228.063,313.129) -- (228.049,313.215) -- (228.035,313.302) -- (228.022,313.388) -- (228.009,313.475) -- (227.997,313.561) -- (227.984,313.647) -- (227.972,313.734) -- (227.960,313.820) -- (227.949,313.907) -- (227.937,313.993) -- (227.925,314.080) -- (227.914,314.166) -- (227.902,314.253) -- (227.890,314.339) -- (227.877,314.425) -- (227.863,314.512) -- (227.849,314.598) -- (227.834,314.685) -- (227.818,314.771) -- (227.800,314.858) -- (227.781,314.944) -- (227.760,315.031) -- (227.738,315.117) -- (227.713,315.203) -- (227.687,315.290) -- (227.658,315.376) -- (227.626,315.463) -- (227.593,315.549) -- (227.557,315.636) -- (227.518,315.722) -- (227.477,315.809) -- (227.434,315.895) -- (227.389,315.981) -- (227.341,316.068) -- (227.292,316.154) -- (227.241,316.241) -- (227.188,316.327) -- (227.135,316.414) -- (227.081,316.500) -- (227.026,316.587) -- (226.971,316.673) -- (226.916,316.759) -- (226.861,316.846) -- (226.807,316.932) -- (226.753,317.019) -- (226.701,317.105) -- (226.650,317.192) -- (226.600,317.278) -- (226.551,317.365) -- (226.505,317.451) -- (226.460,317.537) -- (226.417,317.624) -- (226.376,317.710) -- (226.337,317.797) -- (226.301,317.883) -- (226.266,317.970) -- (226.233,318.056) -- (226.202,318.143) -- (226.173,318.229) -- (226.145,318.315) -- (226.118,318.402) -- (226.091,318.488) -- (226.065,318.575) -- (226.040,318.661) -- (226.013,318.748) -- (225.986,318.834) -- (225.958,318.921) -- (225.929,319.007) -- (225.898,319.093) -- (225.865,319.180) -- (225.830,319.266) -- (225.793,319.353) -- (225.753,319.439) -- (225.710,319.526) -- (225.665,319.612) -- (225.617,319.699) -- (225.566,319.785) -- (225.512,319.871) -- (225.455,319.958) -- (225.395,320.044) -- (225.333,320.131) -- (225.267,320.217) -- (225.199,320.304) -- (225.129,320.390) -- (225.056,320.477) -- (224.981,320.563) -- (224.904,320.649) -- (224.826,320.736) -- (224.746,320.822) -- (224.666,320.909) -- (224.585,320.995) -- (224.505,321.082) -- (224.425,321.168) -- (224.347,321.255) -- (224.271,321.341) -- (224.198,321.427) -- (224.127,321.514) -- (224.060,321.600) -- (223.998,321.687) -- (223.940,321.773) -- (223.888,321.860) -- (223.841,321.946) -- (223.800,322.033) -- (223.765,322.119) -- (223.736,322.205) -- (223.713,322.292) -- (223.697,322.378) -- (223.686,322.465) -- (223.682,322.551) -- (223.683,322.638) -- (223.689,322.724) -- (223.701,322.811) -- (223.718,322.897) -- (223.739,322.983) -- (223.764,323.070) -- (223.792,323.156) -- (223.825,323.243) -- (223.859,323.329) -- (223.897,323.416) -- (223.936,323.502) -- (223.976,323.589) -- (224.019,323.675) -- (224.062,323.761) -- (224.105,323.848) -- (224.150,323.934) -- (224.195,324.021) -- (224.241,324.107) -- (224.287,324.194) -- (224.334,324.280) -- (224.382,324.367) -- (224.432,324.453) -- (224.483,324.539) -- (224.536,324.626) -- (224.590,324.712) -- (224.647,324.799) -- (224.706,324.885) -- (224.767,324.972) -- (224.830,325.058) -- (224.894,325.145) -- (224.961,325.231) -- (225.029,325.317) -- (225.098,325.404) -- (225.168,325.490) -- (225.239,325.577) -- (225.310,325.663) -- (225.381,325.750) -- (225.452,325.836) -- (225.522,325.923) -- (225.592,326.009) -- (225.662,326.095) -- (225.730,326.182) -- (225.798,326.268) -- (225.864,326.355) -- (225.930,326.441) -- (225.995,326.528) -- (226.059,326.614) -- (226.122,326.701) -- (226.185,326.787) -- (226.246,326.873) -- (226.307,326.960) -- (226.367,327.046) -- (226.427,327.133) -- (226.485,327.219) -- (226.543,327.306) -- (226.601,327.392) -- (226.657,327.479) -- (226.713,327.565) -- (226.768,327.651) -- (226.822,327.738) -- (226.875,327.824) -- (226.927,327.911) -- (226.978,327.997) -- (227.027,328.084) -- (227.076,328.170) -- (227.123,328.257) -- (227.168,328.343) -- (227.211,328.429) -- (227.253,328.516) -- (227.292,328.602) -- (227.329,328.689) -- (227.363,328.775) -- (227.395,328.862) -- (227.424,328.948) -- (227.451,329.035) -- (227.476,329.121) -- (227.498,329.207) -- (227.519,329.294) -- (227.538,329.380) -- (227.556,329.467) -- (227.573,329.553) -- (227.589,329.640) -- (227.605,329.726) -- (227.621,329.813) -- (227.638,329.899) -- (227.655,329.985) -- (227.673,330.072) -- (227.692,330.158) -- (227.712,330.245) -- (227.732,330.331) -- (227.754,330.418) -- (227.776,330.504) -- (227.799,330.591) -- (227.822,330.677) -- (227.845,330.763) -- (227.868,330.850) -- (227.890,330.936) -- (227.912,331.023) -- (227.934,331.109) -- (227.955,331.196) -- (227.975,331.282) -- (227.994,331.369) -- (228.012,331.455) -- (228.029,331.541) -- (228.045,331.628) -- (228.060,331.714) -- (228.074,331.801) -- (228.088,331.887) -- (228.100,331.974) -- (228.111,332.060) -- (228.121,332.147) -- (228.131,332.233) -- (228.140,332.319) -- (228.148,332.406) -- (228.156,332.492) -- (228.162,332.579) -- (228.169,332.665) -- (228.175,332.752) -- (228.181,332.838) -- (228.186,332.925) -- (228.191,333.011) -- (228.197,333.097) -- (228.202,333.184) -- (228.207,333.270) -- (228.212,333.357) -- (228.217,333.443) -- (228.223,333.530) -- (228.228,333.616) -- (228.234,333.703) -- (228.381,333.703) -- (228.386,333.616) -- (228.392,333.530) -- (228.397,333.443) -- (228.403,333.357) -- (228.408,333.270) -- (228.413,333.184) -- (228.418,333.097) -- (228.423,333.011) -- (228.428,332.925) -- (228.434,332.838) -- (228.440,332.752) -- (228.446,332.665) -- (228.452,332.579) -- (228.459,332.492) -- (228.467,332.406) -- (228.475,332.319) -- (228.484,332.233) -- (228.493,332.147) -- (228.504,332.060) -- (228.515,331.974) -- (228.527,331.887) -- (228.540,331.801) -- (228.554,331.714) -- (228.569,331.628) -- (228.585,331.541) -- (228.603,331.455) -- (228.621,331.369) -- (228.640,331.282) -- (228.660,331.196) -- (228.681,331.109) -- (228.702,331.023) -- (228.724,330.936) -- (228.747,330.850) -- (228.770,330.763) -- (228.793,330.677) -- (228.816,330.591) -- (228.839,330.504) -- (228.861,330.418) -- (228.882,330.331) -- (228.903,330.245) -- (228.923,330.158) -- (228.942,330.072) -- (228.960,329.985) -- (228.977,329.899) -- (228.993,329.813) -- (229.010,329.726) -- (229.026,329.640) -- (229.042,329.553) -- (229.059,329.467) -- (229.077,329.380) -- (229.096,329.294) -- (229.116,329.207) -- (229.139,329.121) -- (229.163,329.035) -- (229.190,328.948) -- (229.220,328.862) -- (229.252,328.775) -- (229.286,328.689) -- (229.323,328.602) -- (229.362,328.516) -- (229.403,328.429) -- (229.447,328.343) -- (229.492,328.257) -- (229.539,328.170) -- (229.587,328.084) -- (229.637,327.997) -- (229.688,327.911) -- (229.740,327.824) -- (229.793,327.738) -- (229.847,327.651) -- (229.902,327.565) -- (229.958,327.479) -- (230.014,327.392) -- (230.071,327.306) -- (230.129,327.219) -- (230.188,327.133) -- (230.247,327.046) -- (230.308,326.960) -- (230.368,326.873) -- (230.430,326.787) -- (230.492,326.701) -- (230.556,326.614) -- (230.620,326.528) -- (230.685,326.441) -- (230.751,326.355) -- (230.817,326.268) -- (230.885,326.182) -- (230.953,326.095) -- (231.022,326.009) -- (231.092,325.923) -- (231.163,325.836) -- (231.234,325.750) -- (231.305,325.663) -- (231.376,325.577) -- (231.446,325.490) -- (231.517,325.404) -- (231.586,325.317) -- (231.654,325.231) -- (231.720,325.145) -- (231.785,325.058) -- (231.848,324.972) -- (231.909,324.885) -- (231.968,324.799) -- (232.024,324.712) -- (232.079,324.626) -- (232.132,324.539) -- (232.183,324.453) -- (232.232,324.367) -- (232.280,324.280) -- (232.328,324.194) -- (232.374,324.107) -- (232.420,324.021) -- (232.465,323.934) -- (232.509,323.848) -- (232.553,323.761) -- (232.596,323.675) -- (232.638,323.589) -- (232.679,323.502) -- (232.718,323.416) -- (232.755,323.329) -- (232.790,323.243) -- (232.822,323.156) -- (232.851,323.070) -- (232.876,322.983) -- (232.897,322.897) -- (232.914,322.811) -- (232.925,322.724) -- (232.932,322.638) -- (232.933,322.551) -- (232.928,322.465) -- (232.918,322.378) -- (232.901,322.292) -- (232.879,322.205) -- (232.850,322.119) -- (232.815,322.033) -- (232.773,321.946) -- (232.727,321.860) -- (232.674,321.773) -- (232.616,321.687) -- (232.554,321.600) -- (232.487,321.514) -- (232.417,321.427) -- (232.343,321.341) -- (232.267,321.255) -- (232.189,321.168) -- (232.110,321.082) -- (232.029,320.995) -- (231.949,320.909) -- (231.868,320.822) -- (231.789,320.736) -- (231.710,320.649) -- (231.634,320.563) -- (231.559,320.477) -- (231.486,320.390) -- (231.415,320.304) -- (231.347,320.217) -- (231.282,320.131) -- (231.219,320.044) -- (231.160,319.958) -- (231.103,319.871) -- (231.049,319.785) -- (230.998,319.699) -- (230.950,319.612) -- (230.904,319.526) -- (230.862,319.439) -- (230.822,319.353) -- (230.784,319.266) -- (230.749,319.180) -- (230.717,319.093) -- (230.686,319.007) -- (230.656,318.921) -- (230.628,318.834) -- (230.601,318.748) -- (230.575,318.661) -- (230.549,318.575) -- (230.523,318.488) -- (230.497,318.402) -- (230.470,318.315) -- (230.442,318.229) -- (230.412,318.143) -- (230.381,318.056) -- (230.349,317.970) -- (230.314,317.883) -- (230.277,317.797) -- (230.239,317.710) -- (230.198,317.624) -- (230.155,317.537) -- (230.110,317.451) -- (230.063,317.365) -- (230.015,317.278) -- (229.965,317.192) -- (229.914,317.105) -- (229.861,317.019) -- (229.808,316.932) -- (229.754,316.846) -- (229.699,316.759) -- (229.644,316.673) -- (229.589,316.587) -- (229.534,316.500) -- (229.480,316.414) -- (229.426,316.327) -- (229.374,316.241) -- (229.323,316.154) -- (229.274,316.068) -- (229.226,315.981) -- (229.181,315.895) -- (229.137,315.809) -- (229.097,315.722) -- (229.058,315.636) -- (229.022,315.549) -- (228.988,315.463) -- (228.957,315.376) -- (228.928,315.290) -- (228.901,315.203) -- (228.877,315.117) -- (228.854,315.031) -- (228.834,314.944) -- (228.815,314.858) -- (228.797,314.771) -- (228.781,314.685) -- (228.765,314.598) -- (228.751,314.512) -- (228.738,314.425) -- (228.725,314.339) -- (228.713,314.253) -- (228.701,314.166) -- (228.689,314.080) -- (228.678,313.993) -- (228.666,313.907) -- (228.654,313.820) -- (228.643,313.734) -- (228.630,313.647) -- (228.618,313.561) -- (228.605,313.475) -- (228.592,313.388) -- (228.579,313.302) -- (228.566,313.215) -- (228.552,313.129) -- (228.538,313.042) -- (228.524,312.956) -- (228.511,312.869) -- (228.497,312.783) -- (228.483,312.697) -- (228.470,312.610) -- (228.458,312.524) -- (228.446,312.437) -- (228.434,312.351) -- (228.423,312.264) -- (228.413,312.178) -- (228.404,312.091) -- (228.395,312.005) -- (228.387,311.919) -- (228.379,311.832) -- (228.372,311.746) -- (228.366,311.659) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (240.827,313.890) -- (240.821,313.983) -- (240.815,314.076) -- (240.809,314.170) -- (240.803,314.263) -- (240.798,314.356) -- (240.793,314.449) -- (240.789,314.542) -- (240.784,314.635) -- (240.780,314.728) -- (240.775,314.821) -- (240.771,314.914) -- (240.766,315.008) -- (240.762,315.101) -- (240.757,315.194) -- (240.752,315.287) -- (240.746,315.380) -- (240.740,315.473) -- (240.734,315.566) -- (240.727,315.659) -- (240.719,315.752) -- (240.710,315.846) -- (240.700,315.939) -- (240.689,316.032) -- (240.677,316.125) -- (240.663,316.218) -- (240.648,316.311) -- (240.631,316.404) -- (240.613,316.497) -- (240.593,316.591) -- (240.571,316.684) -- (240.547,316.777) -- (240.521,316.870) -- (240.493,316.963) -- (240.464,317.056) -- (240.433,317.149) -- (240.400,317.242) -- (240.365,317.335) -- (240.330,317.429) -- (240.294,317.522) -- (240.257,317.615) -- (240.219,317.708) -- (240.181,317.801) -- (240.143,317.894) -- (240.105,317.987) -- (240.068,318.080) -- (240.031,318.173) -- (239.995,318.267) -- (239.959,318.360) -- (239.925,318.453) -- (239.890,318.546) -- (239.857,318.639) -- (239.824,318.732) -- (239.791,318.825) -- (239.759,318.918) -- (239.727,319.011) -- (239.696,319.105) -- (239.665,319.198) -- (239.634,319.291) -- (239.603,319.384) -- (239.572,319.477) -- (239.540,319.570) -- (239.509,319.663) -- (239.477,319.756) -- (239.445,319.850) -- (239.413,319.943) -- (239.379,320.036) -- (239.345,320.129) -- (239.309,320.222) -- (239.272,320.315) -- (239.234,320.408) -- (239.195,320.501) -- (239.154,320.594) -- (239.112,320.688) -- (239.068,320.781) -- (239.024,320.874) -- (238.979,320.967) -- (238.933,321.060) -- (238.887,321.153) -- (238.841,321.246) -- (238.795,321.339) -- (238.750,321.432) -- (238.706,321.526) -- (238.663,321.619) -- (238.620,321.712) -- (238.579,321.805) -- (238.539,321.898) -- (238.499,321.991) -- (238.459,322.084) -- (238.420,322.177) -- (238.380,322.270) -- (238.340,322.364) -- (238.299,322.457) -- (238.256,322.550) -- (238.213,322.643) -- (238.167,322.736) -- (238.119,322.829) -- (238.070,322.922) -- (238.018,323.015) -- (237.964,323.109) -- (237.909,323.202) -- (237.851,323.295) -- (237.791,323.388) -- (237.729,323.481) -- (237.666,323.574) -- (237.601,323.667) -- (237.535,323.760) -- (237.468,323.853) -- (237.401,323.947) -- (237.333,324.040) -- (237.265,324.133) -- (237.198,324.226) -- (237.132,324.319) -- (237.068,324.412) -- (237.006,324.505) -- (236.947,324.598) -- (236.890,324.691) -- (236.837,324.785) -- (236.787,324.878) -- (236.741,324.971) -- (236.698,325.064) -- (236.659,325.157) -- (236.622,325.250) -- (236.589,325.343) -- (236.558,325.436) -- (236.530,325.529) -- (236.503,325.623) -- (236.477,325.716) -- (236.453,325.809) -- (236.430,325.902) -- (236.407,325.995) -- (236.386,326.088) -- (236.366,326.181) -- (236.348,326.274) -- (236.331,326.367) -- (236.317,326.461) -- (236.307,326.554) -- (236.300,326.647) -- (236.297,326.740) -- (236.299,326.833) -- (236.307,326.926) -- (236.320,327.019) -- (236.339,327.112) -- (236.364,327.206) -- (236.395,327.299) -- (236.433,327.392) -- (236.475,327.485) -- (236.524,327.578) -- (236.577,327.671) -- (236.635,327.764) -- (236.697,327.857) -- (236.762,327.950) -- (236.830,328.044) -- (236.900,328.137) -- (236.973,328.230) -- (237.046,328.323) -- (237.121,328.416) -- (237.196,328.509) -- (237.272,328.602) -- (237.348,328.695) -- (237.424,328.788) -- (237.501,328.882) -- (237.577,328.975) -- (237.653,329.068) -- (237.729,329.161) -- (237.806,329.254) -- (237.882,329.347) -- (237.959,329.440) -- (238.036,329.533) -- (238.113,329.626) -- (238.191,329.720) -- (238.269,329.813) -- (238.347,329.906) -- (238.425,329.999) -- (238.503,330.092) -- (238.581,330.185) -- (238.659,330.278) -- (238.736,330.371) -- (238.813,330.465) -- (238.888,330.558) -- (238.962,330.651) -- (239.035,330.744) -- (239.107,330.837) -- (239.176,330.930) -- (239.244,331.023) -- (239.309,331.116) -- (239.373,331.209) -- (239.434,331.303) -- (239.492,331.396) -- (239.549,331.489) -- (239.602,331.582) -- (239.654,331.675) -- (239.703,331.768) -- (239.749,331.861) -- (239.793,331.954) -- (239.835,332.047) -- (239.875,332.141) -- (239.913,332.234) -- (239.948,332.327) -- (239.982,332.420) -- (240.014,332.513) -- (240.044,332.606) -- (240.073,332.699) -- (240.101,332.792) -- (240.127,332.885) -- (240.152,332.979) -- (240.177,333.072) -- (240.201,333.165) -- (240.224,333.258) -- (240.247,333.351) -- (240.269,333.444) -- (240.291,333.537) -- (240.312,333.630) -- (240.334,333.723) -- (240.355,333.817) -- (240.375,333.910) -- (240.396,334.003) -- (240.416,334.096) -- (240.436,334.189) -- (240.455,334.282) -- (240.474,334.375) -- (240.492,334.468) -- (240.510,334.562) -- (240.527,334.655) -- (240.543,334.748) -- (240.558,334.841) -- (240.573,334.934) -- (240.586,335.027) -- (240.599,335.120) -- (240.611,335.213) -- (240.622,335.306) -- (240.633,335.400) -- (240.643,335.493) -- (240.652,335.586) -- (240.661,335.679) -- (240.669,335.772) -- (240.678,335.865) -- (240.686,335.958) -- (240.695,336.051) -- (240.703,336.144) -- (240.712,336.238) -- (240.721,336.331) -- (240.731,336.424) -- (240.740,336.517) -- (240.750,336.610) -- (240.761,336.703) -- (240.771,336.796) -- (240.781,336.889) -- (240.792,336.982) -- (240.802,337.076) -- (240.812,337.169) -- (240.822,337.262) -- (240.832,337.355) -- (240.840,337.448) -- (240.849,337.541) -- (240.857,337.634) -- (240.989,337.634) -- (240.997,337.541) -- (241.005,337.448) -- (241.014,337.355) -- (241.024,337.262) -- (241.033,337.169) -- (241.043,337.076) -- (241.054,336.982) -- (241.064,336.889) -- (241.075,336.796) -- (241.085,336.703) -- (241.095,336.610) -- (241.105,336.517) -- (241.115,336.424) -- (241.124,336.331) -- (241.133,336.238) -- (241.142,336.144) -- (241.151,336.051) -- (241.159,335.958) -- (241.168,335.865) -- (241.176,335.772) -- (241.185,335.679) -- (241.194,335.586) -- (241.203,335.493) -- (241.213,335.400) -- (241.223,335.306) -- (241.235,335.213) -- (241.247,335.120) -- (241.259,335.027) -- (241.273,334.934) -- (241.288,334.841) -- (241.303,334.748) -- (241.319,334.655) -- (241.336,334.562) -- (241.353,334.468) -- (241.372,334.375) -- (241.391,334.282) -- (241.410,334.189) -- (241.430,334.096) -- (241.450,334.003) -- (241.470,333.910) -- (241.491,333.817) -- (241.512,333.723) -- (241.533,333.630) -- (241.555,333.537) -- (241.577,333.444) -- (241.599,333.351) -- (241.622,333.258) -- (241.645,333.165) -- (241.669,333.072) -- (241.693,332.979) -- (241.719,332.885) -- (241.745,332.792) -- (241.773,332.699) -- (241.802,332.606) -- (241.832,332.513) -- (241.864,332.420) -- (241.898,332.327) -- (241.933,332.234) -- (241.971,332.141) -- (242.010,332.047) -- (242.052,331.954) -- (242.096,331.861) -- (242.143,331.768) -- (242.192,331.675) -- (242.243,331.582) -- (242.297,331.489) -- (242.353,331.396) -- (242.412,331.303) -- (242.473,331.209) -- (242.536,331.116) -- (242.602,331.023) -- (242.670,330.930) -- (242.739,330.837) -- (242.810,330.744) -- (242.883,330.651) -- (242.958,330.558) -- (243.033,330.465) -- (243.109,330.371) -- (243.187,330.278) -- (243.264,330.185) -- (243.342,330.092) -- (243.421,329.999) -- (243.499,329.906) -- (243.577,329.813) -- (243.655,329.720) -- (243.732,329.626) -- (243.810,329.533) -- (243.887,329.440) -- (243.963,329.347) -- (244.040,329.254) -- (244.116,329.161) -- (244.193,329.068) -- (244.269,328.975) -- (244.345,328.882) -- (244.421,328.788) -- (244.497,328.695) -- (244.574,328.602) -- (244.649,328.509) -- (244.725,328.416) -- (244.799,328.323) -- (244.873,328.230) -- (244.945,328.137) -- (245.015,328.044) -- (245.084,327.950) -- (245.149,327.857) -- (245.211,327.764) -- (245.268,327.671) -- (245.322,327.578) -- (245.370,327.485) -- (245.413,327.392) -- (245.450,327.299) -- (245.481,327.206) -- (245.507,327.112) -- (245.526,327.019) -- (245.539,326.926) -- (245.546,326.833) -- (245.549,326.740) -- (245.546,326.647) -- (245.539,326.554) -- (245.528,326.461) -- (245.514,326.367) -- (245.498,326.274) -- (245.480,326.181) -- (245.460,326.088) -- (245.438,325.995) -- (245.416,325.902) -- (245.393,325.809) -- (245.368,325.716) -- (245.343,325.623) -- (245.316,325.529) -- (245.287,325.436) -- (245.256,325.343) -- (245.223,325.250) -- (245.187,325.157) -- (245.148,325.064) -- (245.105,324.971) -- (245.059,324.878) -- (245.009,324.785) -- (244.956,324.691) -- (244.899,324.598) -- (244.840,324.505) -- (244.778,324.412) -- (244.713,324.319) -- (244.648,324.226) -- (244.581,324.133) -- (244.513,324.040) -- (244.445,323.947) -- (244.377,323.853) -- (244.310,323.760) -- (244.244,323.667) -- (244.180,323.574) -- (244.116,323.481) -- (244.055,323.388) -- (243.995,323.295) -- (243.937,323.202) -- (243.881,323.109) -- (243.827,323.015) -- (243.776,322.922) -- (243.726,322.829) -- (243.679,322.736) -- (243.633,322.643) -- (243.589,322.550) -- (243.547,322.457) -- (243.506,322.364) -- (243.465,322.270) -- (243.426,322.177) -- (243.386,322.084) -- (243.347,321.991) -- (243.307,321.898) -- (243.267,321.805) -- (243.225,321.712) -- (243.183,321.619) -- (243.140,321.526) -- (243.096,321.432) -- (243.051,321.339) -- (243.005,321.246) -- (242.959,321.153) -- (242.913,321.060) -- (242.867,320.967) -- (242.822,320.874) -- (242.777,320.781) -- (242.734,320.688) -- (242.692,320.594) -- (242.651,320.501) -- (242.611,320.408) -- (242.573,320.315) -- (242.536,320.222) -- (242.501,320.129) -- (242.467,320.036) -- (242.433,319.943) -- (242.400,319.850) -- (242.368,319.756) -- (242.337,319.663) -- (242.305,319.570) -- (242.274,319.477) -- (242.243,319.384) -- (242.212,319.291) -- (242.181,319.198) -- (242.150,319.105) -- (242.118,319.011) -- (242.087,318.918) -- (242.055,318.825) -- (242.022,318.732) -- (241.989,318.639) -- (241.955,318.546) -- (241.921,318.453) -- (241.886,318.360) -- (241.851,318.267) -- (241.814,318.173) -- (241.777,318.080) -- (241.740,317.987) -- (241.702,317.894) -- (241.665,317.801) -- (241.627,317.708) -- (241.589,317.615) -- (241.552,317.522) -- (241.516,317.429) -- (241.480,317.335) -- (241.446,317.242) -- (241.413,317.149) -- (241.382,317.056) -- (241.352,316.963) -- (241.325,316.870) -- (241.299,316.777) -- (241.275,316.684) -- (241.253,316.591) -- (241.233,316.497) -- (241.214,316.404) -- (241.197,316.311) -- (241.182,316.218) -- (241.169,316.125) -- (241.157,316.032) -- (241.146,315.939) -- (241.136,315.846) -- (241.127,315.752) -- (241.119,315.659) -- (241.112,315.566) -- (241.105,315.473) -- (241.099,315.380) -- (241.094,315.287) -- (241.089,315.194) -- (241.084,315.101) -- (241.079,315.008) -- (241.075,314.914) -- (241.070,314.821) -- (241.066,314.728) -- (241.062,314.635) -- (241.057,314.542) -- (241.052,314.449) -- (241.047,314.356) -- (241.042,314.263) -- (241.037,314.170) -- (241.031,314.076) -- (241.025,313.983) -- (241.018,313.890) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (253.516,302.575) -- (253.516,302.688) -- (253.516,302.800) -- (253.516,302.912) -- (253.517,303.025) -- (253.517,303.137) -- (253.517,303.249) -- (253.517,303.362) -- (253.517,303.474) -- (253.517,303.586) -- (253.516,303.698) -- (253.515,303.811) -- (253.513,303.923) -- (253.510,304.035) -- (253.507,304.148) -- (253.503,304.260) -- (253.497,304.372) -- (253.491,304.485) -- (253.484,304.597) -- (253.476,304.709) -- (253.467,304.821) -- (253.458,304.934) -- (253.447,305.046) -- (253.436,305.158) -- (253.424,305.271) -- (253.412,305.383) -- (253.399,305.495) -- (253.386,305.608) -- (253.373,305.720) -- (253.360,305.832) -- (253.347,305.944) -- (253.334,306.057) -- (253.320,306.169) -- (253.307,306.281) -- (253.293,306.394) -- (253.280,306.506) -- (253.265,306.618) -- (253.250,306.731) -- (253.234,306.843) -- (253.217,306.955) -- (253.199,307.067) -- (253.179,307.180) -- (253.158,307.292) -- (253.135,307.404) -- (253.111,307.517) -- (253.084,307.629) -- (253.056,307.741) -- (253.026,307.854) -- (252.994,307.966) -- (252.960,308.078) -- (252.925,308.190) -- (252.889,308.303) -- (252.851,308.415) -- (252.813,308.527) -- (252.773,308.640) -- (252.732,308.752) -- (252.691,308.864) -- (252.649,308.977) -- (252.606,309.089) -- (252.563,309.201) -- (252.519,309.314) -- (252.475,309.426) -- (252.431,309.538) -- (252.386,309.650) -- (252.341,309.763) -- (252.295,309.875) -- (252.249,309.987) -- (252.203,310.100) -- (252.156,310.212) -- (252.109,310.324) -- (252.062,310.437) -- (252.014,310.549) -- (251.966,310.661) -- (251.918,310.773) -- (251.870,310.886) -- (251.821,310.998) -- (251.771,311.110) -- (251.722,311.223) -- (251.672,311.335) -- (251.621,311.447) -- (251.570,311.560) -- (251.518,311.672) -- (251.466,311.784) -- (251.413,311.896) -- (251.358,312.009) -- (251.303,312.121) -- (251.246,312.233) -- (251.188,312.346) -- (251.128,312.458) -- (251.065,312.570) -- (251.001,312.683) -- (250.933,312.795) -- (250.863,312.907) -- (250.789,313.019) -- (250.712,313.132) -- (250.632,313.244) -- (250.549,313.356) -- (250.462,313.469) -- (250.373,313.581) -- (250.281,313.693) -- (250.188,313.806) -- (250.094,313.918) -- (249.999,314.030) -- (249.906,314.142) -- (249.814,314.255) -- (249.725,314.367) -- (249.639,314.479) -- (249.558,314.592) -- (249.482,314.704) -- (249.412,314.816) -- (249.348,314.929) -- (249.290,315.041) -- (249.239,315.153) -- (249.194,315.266) -- (249.156,315.378) -- (249.123,315.490) -- (249.096,315.602) -- (249.074,315.715) -- (249.056,315.827) -- (249.043,315.939) -- (249.033,316.052) -- (249.026,316.164) -- (249.021,316.276) -- (249.018,316.389) -- (249.017,316.501) -- (249.017,316.613) -- (249.017,316.725) -- (249.017,316.838) -- (249.018,316.950) -- (249.018,317.062) -- (249.017,317.175) -- (249.016,317.287) -- (249.014,317.399) -- (249.010,317.512) -- (249.006,317.624) -- (249.001,317.736) -- (248.994,317.848) -- (248.987,317.961) -- (248.979,318.073) -- (248.970,318.185) -- (248.961,318.298) -- (248.952,318.410) -- (248.943,318.522) -- (248.934,318.635) -- (248.926,318.747) -- (248.920,318.859) -- (248.915,318.971) -- (248.913,319.084) -- (248.913,319.196) -- (248.917,319.308) -- (248.924,319.421) -- (248.935,319.533) -- (248.952,319.645) -- (248.972,319.758) -- (248.999,319.870) -- (249.030,319.982) -- (249.067,320.094) -- (249.110,320.207) -- (249.158,320.319) -- (249.212,320.431) -- (249.272,320.544) -- (249.337,320.656) -- (249.407,320.768) -- (249.482,320.881) -- (249.563,320.993) -- (249.648,321.105) -- (249.737,321.218) -- (249.830,321.330) -- (249.926,321.442) -- (250.025,321.554) -- (250.126,321.667) -- (250.229,321.779) -- (250.332,321.891) -- (250.436,322.004) -- (250.539,322.116) -- (250.640,322.228) -- (250.739,322.341) -- (250.835,322.453) -- (250.928,322.565) -- (251.016,322.677) -- (251.100,322.790) -- (251.180,322.902) -- (251.254,323.014) -- (251.323,323.127) -- (251.388,323.239) -- (251.447,323.351) -- (251.502,323.464) -- (251.553,323.576) -- (251.600,323.688) -- (251.643,323.800) -- (251.684,323.913) -- (251.723,324.025) -- (251.760,324.137) -- (251.796,324.250) -- (251.831,324.362) -- (251.866,324.474) -- (251.901,324.587) -- (251.938,324.699) -- (251.976,324.811) -- (252.015,324.923) -- (252.057,325.036) -- (252.100,325.148) -- (252.146,325.260) -- (252.195,325.373) -- (252.245,325.485) -- (252.297,325.597) -- (252.351,325.710) -- (252.407,325.822) -- (252.463,325.934) -- (252.520,326.046) -- (252.577,326.159) -- (252.633,326.271) -- (252.687,326.383) -- (252.740,326.496) -- (252.791,326.608) -- (252.839,326.720) -- (252.884,326.833) -- (252.926,326.945) -- (252.964,327.057) -- (252.999,327.170) -- (253.030,327.282) -- (253.059,327.394) -- (253.084,327.506) -- (253.107,327.619) -- (253.127,327.731) -- (253.145,327.843) -- (253.162,327.956) -- (253.177,328.068) -- (253.191,328.180) -- (253.205,328.293) -- (253.218,328.405) -- (253.231,328.517) -- (253.244,328.629) -- (253.256,328.742) -- (253.269,328.854) -- (253.282,328.966) -- (253.295,329.079) -- (253.307,329.191) -- (253.320,329.303) -- (253.332,329.416) -- (253.343,329.528) -- (253.354,329.640) -- (253.365,329.752) -- (253.375,329.865) -- (253.384,329.977) -- (253.392,330.089) -- (253.400,330.202) -- (253.408,330.314) -- (253.414,330.426) -- (253.421,330.539) -- (253.427,330.651) -- (253.433,330.763) -- (253.438,330.875) -- (253.444,330.988) -- (253.450,331.100) -- (253.455,331.212) -- (253.621,331.212) -- (253.627,331.100) -- (253.633,330.988) -- (253.638,330.875) -- (253.644,330.763) -- (253.650,330.651) -- (253.656,330.539) -- (253.662,330.426) -- (253.669,330.314) -- (253.676,330.202) -- (253.684,330.089) -- (253.693,329.977) -- (253.702,329.865) -- (253.712,329.752) -- (253.722,329.640) -- (253.733,329.528) -- (253.745,329.416) -- (253.757,329.303) -- (253.769,329.191) -- (253.782,329.079) -- (253.795,328.966) -- (253.807,328.854) -- (253.820,328.742) -- (253.833,328.629) -- (253.846,328.517) -- (253.859,328.405) -- (253.872,328.293) -- (253.885,328.180) -- (253.900,328.068) -- (253.915,327.956) -- (253.932,327.843) -- (253.950,327.731) -- (253.970,327.619) -- (253.993,327.506) -- (254.018,327.394) -- (254.046,327.282) -- (254.078,327.170) -- (254.113,327.057) -- (254.151,326.945) -- (254.193,326.833) -- (254.238,326.720) -- (254.286,326.608) -- (254.336,326.496) -- (254.389,326.383) -- (254.444,326.271) -- (254.500,326.159) -- (254.557,326.046) -- (254.613,325.934) -- (254.670,325.822) -- (254.725,325.710) -- (254.779,325.597) -- (254.832,325.485) -- (254.882,325.373) -- (254.930,325.260) -- (254.976,325.148) -- (255.020,325.036) -- (255.061,324.923) -- (255.101,324.811) -- (255.139,324.699) -- (255.175,324.587) -- (255.211,324.474) -- (255.246,324.362) -- (255.281,324.250) -- (255.317,324.137) -- (255.354,324.025) -- (255.392,323.913) -- (255.433,323.800) -- (255.477,323.688) -- (255.524,323.576) -- (255.575,323.464) -- (255.630,323.351) -- (255.689,323.239) -- (255.753,323.127) -- (255.823,323.014) -- (255.897,322.902) -- (255.976,322.790) -- (256.060,322.677) -- (256.149,322.565) -- (256.241,322.453) -- (256.337,322.341) -- (256.437,322.228) -- (256.538,322.116) -- (256.641,322.004) -- (256.744,321.891) -- (256.848,321.779) -- (256.950,321.667) -- (257.052,321.554) -- (257.151,321.442) -- (257.247,321.330) -- (257.340,321.218) -- (257.429,321.105) -- (257.514,320.993) -- (257.594,320.881) -- (257.670,320.768) -- (257.740,320.656) -- (257.805,320.544) -- (257.865,320.431) -- (257.919,320.319) -- (257.967,320.207) -- (258.010,320.094) -- (258.047,319.982) -- (258.078,319.870) -- (258.104,319.758) -- (258.125,319.645) -- (258.141,319.533) -- (258.153,319.421) -- (258.160,319.308) -- (258.164,319.196) -- (258.164,319.084) -- (258.162,318.971) -- (258.157,318.859) -- (258.151,318.747) -- (258.143,318.635) -- (258.134,318.522) -- (258.125,318.410) -- (258.116,318.298) -- (258.106,318.185) -- (258.098,318.073) -- (258.090,317.961) -- (258.082,317.848) -- (258.076,317.736) -- (258.071,317.624) -- (258.066,317.512) -- (258.063,317.399) -- (258.061,317.287) -- (258.060,317.175) -- (258.059,317.062) -- (258.059,316.950) -- (258.059,316.838) -- (258.060,316.725) -- (258.060,316.613) -- (258.060,316.501) -- (258.058,316.389) -- (258.055,316.276) -- (258.051,316.164) -- (258.044,316.052) -- (258.034,315.939) -- (258.020,315.827) -- (258.003,315.715) -- (257.981,315.602) -- (257.954,315.490) -- (257.921,315.378) -- (257.883,315.266) -- (257.838,315.153) -- (257.786,315.041) -- (257.729,314.929) -- (257.665,314.816) -- (257.594,314.704) -- (257.518,314.592) -- (257.437,314.479) -- (257.352,314.367) -- (257.263,314.255) -- (257.171,314.142) -- (257.077,314.030) -- (256.983,313.918) -- (256.889,313.806) -- (256.795,313.693) -- (256.704,313.581) -- (256.614,313.469) -- (256.528,313.356) -- (256.444,313.244) -- (256.364,313.132) -- (256.287,313.019) -- (256.214,312.907) -- (256.144,312.795) -- (256.076,312.683) -- (256.011,312.570) -- (255.949,312.458) -- (255.889,312.346) -- (255.831,312.233) -- (255.774,312.121) -- (255.718,312.009) -- (255.664,311.896) -- (255.611,311.784) -- (255.558,311.672) -- (255.507,311.560) -- (255.455,311.447) -- (255.405,311.335) -- (255.355,311.223) -- (255.305,311.110) -- (255.256,310.998) -- (255.207,310.886) -- (255.159,310.773) -- (255.110,310.661) -- (255.062,310.549) -- (255.015,310.437) -- (254.968,310.324) -- (254.921,310.212) -- (254.874,310.100) -- (254.828,309.987) -- (254.782,309.875) -- (254.736,309.763) -- (254.691,309.650) -- (254.646,309.538) -- (254.601,309.426) -- (254.557,309.314) -- (254.514,309.201) -- (254.471,309.089) -- (254.428,308.977) -- (254.386,308.864) -- (254.345,308.752) -- (254.304,308.640) -- (254.264,308.527) -- (254.225,308.415) -- (254.188,308.303) -- (254.151,308.190) -- (254.116,308.078) -- (254.083,307.966) -- (254.051,307.854) -- (254.021,307.741) -- (253.993,307.629) -- (253.966,307.517) -- (253.941,307.404) -- (253.918,307.292) -- (253.897,307.180) -- (253.878,307.067) -- (253.859,306.955) -- (253.842,306.843) -- (253.827,306.731) -- (253.811,306.618) -- (253.797,306.506) -- (253.783,306.394) -- (253.770,306.281) -- (253.756,306.169) -- (253.743,306.057) -- (253.730,305.944) -- (253.717,305.832) -- (253.704,305.720) -- (253.691,305.608) -- (253.678,305.495) -- (253.665,305.383) -- (253.653,305.271) -- (253.641,305.158) -- (253.630,305.046) -- (253.619,304.934) -- (253.609,304.821) -- (253.600,304.709) -- (253.592,304.597) -- (253.585,304.485) -- (253.579,304.372) -- (253.574,304.260) -- (253.570,304.148) -- (253.566,304.035) -- (253.564,303.923) -- (253.562,303.811) -- (253.561,303.698) -- (253.560,303.586) -- (253.559,303.474) -- (253.559,303.362) -- (253.559,303.249) -- (253.560,303.137) -- (253.560,303.025) -- (253.560,302.912) -- (253.561,302.800) -- (253.561,302.688) -- (253.561,302.575) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.189pt,line join=round] (266.132,279.783) -- (266.132,279.993) -- (266.131,280.204) -- (266.131,280.414) -- (266.132,280.624) -- (266.132,280.835) -- (266.132,281.045) -- (266.131,281.255) -- (266.131,281.466) -- (266.130,281.676) -- (266.129,281.886) -- (266.127,282.097) -- (266.125,282.307) -- (266.123,282.517) -- (266.121,282.728) -- (266.118,282.938) -- (266.116,283.148) -- (266.115,283.359) -- (266.113,283.569) -- (266.112,283.779) -- (266.112,283.990) -- (266.112,284.200) -- (266.112,284.410) -- (266.114,284.621) -- (266.115,284.831) -- (266.117,285.041) -- (266.119,285.252) -- (266.121,285.462) -- (266.123,285.672) -- (266.124,285.883) -- (266.125,286.093) -- (266.126,286.304) -- (266.125,286.514) -- (266.124,286.724) -- (266.123,286.935) -- (266.120,287.145) -- (266.117,287.355) -- (266.114,287.566) -- (266.110,287.776) -- (266.106,287.986) -- (266.102,288.197) -- (266.097,288.407) -- (266.093,288.617) -- (266.089,288.828) -- (266.084,289.038) -- (266.080,289.248) -- (266.076,289.459) -- (266.072,289.669) -- (266.068,289.879) -- (266.064,290.090) -- (266.060,290.300) -- (266.056,290.510) -- (266.052,290.721) -- (266.047,290.931) -- (266.042,291.141) -- (266.037,291.352) -- (266.032,291.562) -- (266.026,291.772) -- (266.020,291.983) -- (266.013,292.193) -- (266.005,292.403) -- (265.997,292.614) -- (265.987,292.824) -- (265.977,293.034) -- (265.966,293.245) -- (265.953,293.455) -- (265.940,293.665) -- (265.926,293.876) -- (265.912,294.086) -- (265.896,294.296) -- (265.881,294.507) -- (265.865,294.717) -- (265.849,294.927) -- (265.833,295.138) -- (265.817,295.348) -- (265.803,295.559) -- (265.789,295.769) -- (265.776,295.979) -- (265.764,296.190) -- (265.754,296.400) -- (265.745,296.610) -- (265.737,296.821) -- (265.731,297.031) -- (265.726,297.241) -- (265.723,297.452) -- (265.720,297.662) -- (265.718,297.872) -- (265.716,298.083) -- (265.714,298.293) -- (265.712,298.503) -- (265.709,298.714) -- (265.706,298.924) -- (265.702,299.134) -- (265.697,299.345) -- (265.692,299.555) -- (265.686,299.765) -- (265.679,299.976) -- (265.673,300.186) -- (265.666,300.396) -- (265.659,300.607) -- (265.651,300.817) -- (265.643,301.027) -- (265.634,301.238) -- (265.624,301.448) -- (265.612,301.658) -- (265.598,301.869) -- (265.582,302.079) -- (265.562,302.289) -- (265.540,302.500) -- (265.514,302.710) -- (265.486,302.920) -- (265.454,303.131) -- (265.420,303.341) -- (265.384,303.551) -- (265.347,303.762) -- (265.308,303.972) -- (265.269,304.183) -- (265.231,304.393) -- (265.194,304.603) -- (265.158,304.814) -- (265.124,305.024) -- (265.092,305.234) -- (265.062,305.445) -- (265.034,305.655) -- (265.007,305.865) -- (264.981,306.076) -- (264.955,306.286) -- (264.929,306.496) -- (264.902,306.707) -- (264.873,306.917) -- (264.840,307.127) -- (264.804,307.338) -- (264.763,307.548) -- (264.717,307.758) -- (264.665,307.969) -- (264.607,308.179) -- (264.543,308.389) -- (264.474,308.600) -- (264.399,308.810) -- (264.320,309.020) -- (264.237,309.231) -- (264.151,309.441) -- (264.063,309.651) -- (263.974,309.862) -- (263.885,310.072) -- (263.795,310.282) -- (263.707,310.493) -- (263.620,310.703) -- (263.534,310.913) -- (263.449,311.124) -- (263.366,311.334) -- (263.284,311.544) -- (263.204,311.755) -- (263.124,311.965) -- (263.046,312.175) -- (262.969,312.386) -- (262.893,312.596) -- (262.818,312.806) -- (262.745,313.017) -- (262.673,313.227) -- (262.602,313.438) -- (262.534,313.648) -- (262.467,313.858) -- (262.402,314.069) -- (262.339,314.279) -- (262.279,314.489) -- (262.221,314.700) -- (262.166,314.910) -- (262.113,315.120) -- (262.065,315.331) -- (262.019,315.541) -- (261.978,315.751) -- (261.941,315.962) -- (261.908,316.172) -- (261.880,316.382) -- (261.856,316.593) -- (261.836,316.803) -- (261.821,317.013) -- (261.809,317.224) -- (261.800,317.434) -- (261.794,317.644) -- (261.790,317.855) -- (261.788,318.065) -- (261.787,318.275) -- (261.787,318.486) -- (261.788,318.696) -- (261.790,318.906) -- (261.793,319.117) -- (261.798,319.327) -- (261.804,319.537) -- (261.813,319.748) -- (261.824,319.958) -- (261.839,320.168) -- (261.857,320.379) -- (261.879,320.589) -- (261.906,320.799) -- (261.936,321.010) -- (261.971,321.220) -- (262.010,321.430) -- (262.054,321.641) -- (262.101,321.851) -- (262.154,322.061) -- (262.211,322.272) -- (262.273,322.482) -- (262.340,322.693) -- (262.414,322.903) -- (262.494,323.113) -- (262.580,323.324) -- (262.673,323.534) -- (262.773,323.744) -- (262.880,323.955) -- (262.994,324.165) -- (263.114,324.375) -- (263.238,324.586) -- (263.366,324.796) -- (263.497,325.006) -- (263.629,325.217) -- (263.761,325.427) -- (263.892,325.637) -- (264.019,325.848) -- (264.142,326.058) -- (264.261,326.268) -- (264.374,326.479) -- (264.482,326.689) -- (264.584,326.899) -- (264.681,327.110) -- (264.773,327.320) -- (264.860,327.530) -- (264.944,327.741) -- (265.025,327.951) -- (265.103,328.161) -- (265.179,328.372) -- (265.253,328.582) -- (265.325,328.792) -- (265.395,329.003) -- (265.461,329.213) -- (265.525,329.423) -- (265.586,329.634) -- (265.642,329.844) -- (265.694,330.054) -- (265.741,330.265) -- (265.784,330.475) -- (265.822,330.685) -- (265.854,330.896) -- (265.883,331.106) -- (265.907,331.316) -- (265.927,331.527) -- (265.945,331.737) -- (265.960,331.948) -- (265.973,332.158) -- (265.985,332.368) -- (265.996,332.579) -- (266.006,332.789) -- (266.016,332.999) -- (266.027,333.210) -- (266.037,333.420) -- (266.271,333.420) -- (266.281,333.210) -- (266.291,332.999) -- (266.301,332.789) -- (266.312,332.579) -- (266.323,332.368) -- (266.334,332.158) -- (266.348,331.948) -- (266.363,331.737) -- (266.380,331.527) -- (266.401,331.316) -- (266.425,331.106) -- (266.453,330.896) -- (266.486,330.685) -- (266.524,330.475) -- (266.566,330.265) -- (266.613,330.054) -- (266.666,329.844) -- (266.722,329.634) -- (266.782,329.423) -- (266.846,329.213) -- (266.913,329.003) -- (266.983,328.792) -- (267.054,328.582) -- (267.128,328.372) -- (267.204,328.161) -- (267.283,327.951) -- (267.363,327.741) -- (267.447,327.530) -- (267.535,327.320) -- (267.627,327.110) -- (267.724,326.899) -- (267.826,326.689) -- (267.934,326.479) -- (268.047,326.268) -- (268.165,326.058) -- (268.289,325.848) -- (268.416,325.637) -- (268.547,325.427) -- (268.678,325.217) -- (268.811,325.006) -- (268.941,324.796) -- (269.070,324.586) -- (269.194,324.375) -- (269.314,324.165) -- (269.427,323.955) -- (269.534,323.744) -- (269.635,323.534) -- (269.728,323.324) -- (269.814,323.113) -- (269.894,322.903) -- (269.967,322.693) -- (270.035,322.482) -- (270.097,322.272) -- (270.154,322.061) -- (270.206,321.851) -- (270.254,321.641) -- (270.297,321.430) -- (270.337,321.220) -- (270.371,321.010) -- (270.402,320.799) -- (270.428,320.589) -- (270.450,320.379) -- (270.469,320.168) -- (270.483,319.958) -- (270.495,319.748) -- (270.504,319.537) -- (270.510,319.327) -- (270.514,319.117) -- (270.517,318.906) -- (270.519,318.696) -- (270.520,318.486) -- (270.520,318.275) -- (270.520,318.065) -- (270.517,317.855) -- (270.514,317.644) -- (270.508,317.434) -- (270.499,317.224) -- (270.487,317.013) -- (270.471,316.803) -- (270.452,316.593) -- (270.428,316.382) -- (270.399,316.172) -- (270.367,315.962) -- (270.330,315.751) -- (270.288,315.541) -- (270.243,315.331) -- (270.194,315.120) -- (270.142,314.910) -- (270.087,314.700) -- (270.029,314.489) -- (269.969,314.279) -- (269.906,314.069) -- (269.841,313.858) -- (269.774,313.648) -- (269.705,313.438) -- (269.635,313.227) -- (269.563,313.017) -- (269.489,312.806) -- (269.414,312.596) -- (269.339,312.386) -- (269.261,312.175) -- (269.183,311.965) -- (269.104,311.755) -- (269.024,311.544) -- (268.942,311.334) -- (268.859,311.124) -- (268.774,310.913) -- (268.688,310.703) -- (268.601,310.493) -- (268.512,310.282) -- (268.423,310.072) -- (268.334,309.862) -- (268.244,309.651) -- (268.157,309.441) -- (268.071,309.231) -- (267.988,309.020) -- (267.909,308.810) -- (267.834,308.600) -- (267.764,308.389) -- (267.701,308.179) -- (267.643,307.969) -- (267.591,307.758) -- (267.544,307.548) -- (267.503,307.338) -- (267.467,307.127) -- (267.435,306.917) -- (267.405,306.707) -- (267.378,306.496) -- (267.352,306.286) -- (267.327,306.076) -- (267.301,305.865) -- (267.274,305.655) -- (267.246,305.445) -- (267.216,305.234) -- (267.184,305.024) -- (267.150,304.814) -- (267.114,304.603) -- (267.076,304.393) -- (267.038,304.183) -- (267.000,303.972) -- (266.961,303.762) -- (266.923,303.551) -- (266.887,303.341) -- (266.853,303.131) -- (266.822,302.920) -- (266.793,302.710) -- (266.768,302.500) -- (266.745,302.289) -- (266.726,302.079) -- (266.710,301.869) -- (266.696,301.658) -- (266.684,301.448) -- (266.674,301.238) -- (266.665,301.027) -- (266.656,300.817) -- (266.649,300.607) -- (266.642,300.396) -- (266.635,300.186) -- (266.628,299.976) -- (266.622,299.765) -- (266.616,299.555) -- (266.611,299.345) -- (266.606,299.134) -- (266.602,298.924) -- (266.599,298.714) -- (266.596,298.503) -- (266.594,298.293) -- (266.592,298.083) -- (266.590,297.872) -- (266.588,297.662) -- (266.585,297.452) -- (266.581,297.241) -- (266.577,297.031) -- (266.570,296.821) -- (266.563,296.610) -- (266.554,296.400) -- (266.544,296.190) -- (266.532,295.979) -- (266.519,295.769) -- (266.505,295.559) -- (266.490,295.348) -- (266.475,295.138) -- (266.459,294.927) -- (266.443,294.717) -- (266.427,294.507) -- (266.411,294.296) -- (266.396,294.086) -- (266.381,293.876) -- (266.367,293.665) -- (266.354,293.455) -- (266.342,293.245) -- (266.331,293.034) -- (266.321,292.824) -- (266.311,292.614) -- (266.303,292.403) -- (266.295,292.193) -- (266.288,291.983) -- (266.282,291.772) -- (266.276,291.562) -- (266.270,291.352) -- (266.265,291.141) -- (266.261,290.931) -- (266.256,290.721) -- (266.252,290.510) -- (266.248,290.300) -- (266.244,290.090) -- (266.240,289.879) -- (266.236,289.669) -- (266.232,289.459) -- (266.228,289.248) -- (266.223,289.038) -- (266.219,288.828) -- (266.215,288.617) -- (266.210,288.407) -- (266.206,288.197) -- (266.202,287.986) -- (266.197,287.776) -- (266.194,287.566) -- (266.190,287.355) -- (266.187,287.145) -- (266.185,286.935) -- (266.183,286.724) -- (266.182,286.514) -- (266.182,286.304) -- (266.182,286.093) -- (266.183,285.883) -- (266.185,285.672) -- (266.187,285.462) -- (266.189,285.252) -- (266.191,285.041) -- (266.192,284.831) -- (266.194,284.621) -- (266.195,284.410) -- (266.196,284.200) -- (266.196,283.990) -- (266.196,283.779) -- (266.195,283.569) -- (266.193,283.359) -- (266.191,283.148) -- (266.189,282.938) -- (266.187,282.728) -- (266.185,282.517) -- (266.183,282.307) -- (266.181,282.097) -- (266.179,281.886) -- (266.178,281.676) -- (266.177,281.466) -- (266.176,281.255) -- (266.176,281.045) -- (266.176,280.835) -- (266.176,280.624) -- (266.176,280.414) -- (266.176,280.204) -- (266.176,279.993) -- (266.176,279.783) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (278.748,295.153) -- (278.748,295.292) -- (278.748,295.432) -- (278.748,295.571) -- (278.749,295.710) -- (278.749,295.849) -- (278.750,295.988) -- (278.750,296.127) -- (278.751,296.266) -- (278.751,296.405) -- (278.752,296.544) -- (278.752,296.683) -- (278.751,296.823) -- (278.751,296.962) -- (278.751,297.101) -- (278.750,297.240) -- (278.749,297.379) -- (278.749,297.518) -- (278.748,297.657) -- (278.748,297.796) -- (278.748,297.935) -- (278.748,298.074) -- (278.748,298.214) -- (278.748,298.353) -- (278.749,298.492) -- (278.750,298.631) -- (278.751,298.770) -- (278.752,298.909) -- (278.753,299.048) -- (278.753,299.187) -- (278.754,299.326) -- (278.754,299.465) -- (278.754,299.605) -- (278.753,299.744) -- (278.752,299.883) -- (278.750,300.022) -- (278.747,300.161) -- (278.744,300.300) -- (278.740,300.439) -- (278.735,300.578) -- (278.730,300.717) -- (278.723,300.856) -- (278.716,300.996) -- (278.709,301.135) -- (278.700,301.274) -- (278.692,301.413) -- (278.682,301.552) -- (278.672,301.691) -- (278.662,301.830) -- (278.652,301.969) -- (278.642,302.108) -- (278.631,302.247) -- (278.620,302.387) -- (278.610,302.526) -- (278.599,302.665) -- (278.588,302.804) -- (278.577,302.943) -- (278.566,303.082) -- (278.554,303.221) -- (278.541,303.360) -- (278.527,303.499) -- (278.512,303.638) -- (278.494,303.778) -- (278.475,303.917) -- (278.454,304.056) -- (278.429,304.195) -- (278.402,304.334) -- (278.372,304.473) -- (278.339,304.612) -- (278.303,304.751) -- (278.264,304.890) -- (278.224,305.029) -- (278.182,305.169) -- (278.140,305.308) -- (278.097,305.447) -- (278.054,305.586) -- (278.012,305.725) -- (277.971,305.864) -- (277.932,306.003) -- (277.895,306.142) -- (277.860,306.281) -- (277.827,306.420) -- (277.796,306.560) -- (277.766,306.699) -- (277.737,306.838) -- (277.708,306.977) -- (277.679,307.116) -- (277.648,307.255) -- (277.615,307.394) -- (277.580,307.533) -- (277.541,307.672) -- (277.498,307.811) -- (277.450,307.951) -- (277.398,308.090) -- (277.341,308.229) -- (277.279,308.368) -- (277.213,308.507) -- (277.141,308.646) -- (277.066,308.785) -- (276.987,308.924) -- (276.904,309.063) -- (276.818,309.202) -- (276.730,309.341) -- (276.640,309.481) -- (276.549,309.620) -- (276.456,309.759) -- (276.363,309.898) -- (276.270,310.037) -- (276.175,310.176) -- (276.081,310.315) -- (275.987,310.454) -- (275.892,310.593) -- (275.797,310.732) -- (275.703,310.872) -- (275.609,311.011) -- (275.517,311.150) -- (275.425,311.289) -- (275.336,311.428) -- (275.250,311.567) -- (275.167,311.706) -- (275.088,311.845) -- (275.015,311.984) -- (274.947,312.123) -- (274.886,312.263) -- (274.831,312.402) -- (274.783,312.541) -- (274.741,312.680) -- (274.706,312.819) -- (274.676,312.958) -- (274.651,313.097) -- (274.630,313.236) -- (274.611,313.375) -- (274.593,313.514) -- (274.576,313.654) -- (274.557,313.793) -- (274.537,313.932) -- (274.513,314.071) -- (274.487,314.210) -- (274.457,314.349) -- (274.424,314.488) -- (274.389,314.627) -- (274.352,314.766) -- (274.314,314.905) -- (274.278,315.045) -- (274.243,315.184) -- (274.212,315.323) -- (274.186,315.462) -- (274.165,315.601) -- (274.151,315.740) -- (274.144,315.879) -- (274.144,316.018) -- (274.150,316.157) -- (274.163,316.296) -- (274.182,316.436) -- (274.205,316.575) -- (274.233,316.714) -- (274.264,316.853) -- (274.297,316.992) -- (274.332,317.131) -- (274.367,317.270) -- (274.404,317.409) -- (274.441,317.548) -- (274.479,317.687) -- (274.519,317.827) -- (274.559,317.966) -- (274.602,318.105) -- (274.647,318.244) -- (274.696,318.383) -- (274.748,318.522) -- (274.804,318.661) -- (274.865,318.800) -- (274.931,318.939) -- (275.002,319.078) -- (275.077,319.218) -- (275.156,319.357) -- (275.239,319.496) -- (275.325,319.635) -- (275.414,319.774) -- (275.504,319.913) -- (275.595,320.052) -- (275.686,320.191) -- (275.777,320.330) -- (275.867,320.469) -- (275.955,320.609) -- (276.041,320.748) -- (276.124,320.887) -- (276.205,321.026) -- (276.283,321.165) -- (276.359,321.304) -- (276.432,321.443) -- (276.502,321.582) -- (276.571,321.721) -- (276.637,321.860) -- (276.702,322.000) -- (276.766,322.139) -- (276.829,322.278) -- (276.892,322.417) -- (276.954,322.556) -- (277.017,322.695) -- (277.080,322.834) -- (277.143,322.973) -- (277.207,323.112) -- (277.270,323.251) -- (277.333,323.391) -- (277.395,323.530) -- (277.457,323.669) -- (277.517,323.808) -- (277.575,323.947) -- (277.631,324.086) -- (277.685,324.225) -- (277.736,324.364) -- (277.785,324.503) -- (277.831,324.642) -- (277.875,324.781) -- (277.917,324.921) -- (277.956,325.060) -- (277.994,325.199) -- (278.029,325.338) -- (278.064,325.477) -- (278.097,325.616) -- (278.128,325.755) -- (278.159,325.894) -- (278.188,326.033) -- (278.216,326.172) -- (278.243,326.312) -- (278.269,326.451) -- (278.294,326.590) -- (278.319,326.729) -- (278.342,326.868) -- (278.365,327.007) -- (278.387,327.146) -- (278.409,327.285) -- (278.430,327.424) -- (278.451,327.563) -- (278.471,327.703) -- (278.491,327.842) -- (278.510,327.981) -- (278.527,328.120) -- (278.544,328.259) -- (278.560,328.398) -- (278.575,328.537) -- (278.588,328.676) -- (278.600,328.815) -- (278.611,328.954) -- (278.621,329.094) -- (278.630,329.233) -- (278.638,329.372) -- (278.646,329.511) -- (278.653,329.650) -- (278.659,329.789) -- (278.666,329.928) -- (278.672,330.067) -- (278.678,330.206) -- (278.684,330.345) -- (278.691,330.485) -- (278.697,330.624) -- (278.842,330.624) -- (278.848,330.485) -- (278.854,330.345) -- (278.860,330.206) -- (278.867,330.067) -- (278.873,329.928) -- (278.879,329.789) -- (278.886,329.650) -- (278.893,329.511) -- (278.901,329.372) -- (278.909,329.233) -- (278.918,329.094) -- (278.928,328.954) -- (278.939,328.815) -- (278.951,328.676) -- (278.964,328.537) -- (278.979,328.398) -- (278.994,328.259) -- (279.011,328.120) -- (279.029,327.981) -- (279.048,327.842) -- (279.067,327.703) -- (279.087,327.563) -- (279.108,327.424) -- (279.129,327.285) -- (279.151,327.146) -- (279.174,327.007) -- (279.197,326.868) -- (279.220,326.729) -- (279.244,326.590) -- (279.270,326.451) -- (279.296,326.312) -- (279.323,326.172) -- (279.351,326.033) -- (279.380,325.894) -- (279.410,325.755) -- (279.442,325.616) -- (279.475,325.477) -- (279.509,325.338) -- (279.545,325.199) -- (279.583,325.060) -- (279.622,324.921) -- (279.664,324.781) -- (279.708,324.642) -- (279.754,324.503) -- (279.803,324.364) -- (279.854,324.225) -- (279.908,324.086) -- (279.964,323.947) -- (280.022,323.808) -- (280.082,323.669) -- (280.143,323.530) -- (280.206,323.391) -- (280.269,323.251) -- (280.332,323.112) -- (280.396,322.973) -- (280.459,322.834) -- (280.522,322.695) -- (280.585,322.556) -- (280.647,322.417) -- (280.710,322.278) -- (280.773,322.139) -- (280.837,322.000) -- (280.902,321.860) -- (280.968,321.721) -- (281.036,321.582) -- (281.107,321.443) -- (281.180,321.304) -- (281.255,321.165) -- (281.333,321.026) -- (281.414,320.887) -- (281.498,320.748) -- (281.584,320.609) -- (281.672,320.469) -- (281.761,320.330) -- (281.852,320.191) -- (281.944,320.052) -- (282.035,319.913) -- (282.125,319.774) -- (282.214,319.635) -- (282.300,319.496) -- (282.383,319.357) -- (282.462,319.218) -- (282.537,319.078) -- (282.608,318.939) -- (282.673,318.800) -- (282.735,318.661) -- (282.791,318.522) -- (282.843,318.383) -- (282.892,318.244) -- (282.937,318.105) -- (282.979,317.966) -- (283.020,317.827) -- (283.059,317.687) -- (283.097,317.548) -- (283.135,317.409) -- (283.171,317.270) -- (283.207,317.131) -- (283.242,316.992) -- (283.275,316.853) -- (283.306,316.714) -- (283.333,316.575) -- (283.357,316.436) -- (283.376,316.296) -- (283.389,316.157) -- (283.395,316.018) -- (283.395,315.879) -- (283.388,315.740) -- (283.373,315.601) -- (283.353,315.462) -- (283.326,315.323) -- (283.296,315.184) -- (283.261,315.045) -- (283.225,314.905) -- (283.187,314.766) -- (283.150,314.627) -- (283.115,314.488) -- (283.082,314.349) -- (283.052,314.210) -- (283.025,314.071) -- (283.002,313.932) -- (282.981,313.793) -- (282.963,313.654) -- (282.945,313.514) -- (282.928,313.375) -- (282.909,313.236) -- (282.888,313.097) -- (282.863,312.958) -- (282.833,312.819) -- (282.798,312.680) -- (282.756,312.541) -- (282.708,312.402) -- (282.653,312.263) -- (282.591,312.123) -- (282.524,311.984) -- (282.450,311.845) -- (282.372,311.706) -- (282.289,311.567) -- (282.203,311.428) -- (282.113,311.289) -- (282.022,311.150) -- (281.929,311.011) -- (281.836,310.872) -- (281.741,310.732) -- (281.647,310.593) -- (281.552,310.454) -- (281.458,310.315) -- (281.363,310.176) -- (281.269,310.037) -- (281.175,309.898) -- (281.082,309.759) -- (280.990,309.620) -- (280.898,309.481) -- (280.809,309.341) -- (280.720,309.202) -- (280.635,309.063) -- (280.552,308.924) -- (280.473,308.785) -- (280.397,308.646) -- (280.326,308.507) -- (280.259,308.368) -- (280.197,308.229) -- (280.141,308.090) -- (280.088,307.951) -- (280.041,307.811) -- (279.998,307.672) -- (279.959,307.533) -- (279.923,307.394) -- (279.891,307.255) -- (279.860,307.116) -- (279.830,306.977) -- (279.801,306.838) -- (279.772,306.699) -- (279.743,306.560) -- (279.711,306.420) -- (279.678,306.281) -- (279.644,306.142) -- (279.607,306.003) -- (279.568,305.864) -- (279.527,305.725) -- (279.485,305.586) -- (279.442,305.447) -- (279.399,305.308) -- (279.356,305.169) -- (279.314,305.029) -- (279.274,304.890) -- (279.236,304.751) -- (279.200,304.612) -- (279.167,304.473) -- (279.137,304.334) -- (279.110,304.195) -- (279.085,304.056) -- (279.064,303.917) -- (279.044,303.778) -- (279.027,303.638) -- (279.012,303.499) -- (278.998,303.360) -- (278.985,303.221) -- (278.973,303.082) -- (278.962,302.943) -- (278.951,302.804) -- (278.940,302.665) -- (278.929,302.526) -- (278.918,302.387) -- (278.908,302.247) -- (278.897,302.108) -- (278.887,301.969) -- (278.876,301.830) -- (278.866,301.691) -- (278.856,301.552) -- (278.847,301.413) -- (278.838,301.274) -- (278.830,301.135) -- (278.822,300.996) -- (278.815,300.856) -- (278.809,300.717) -- (278.803,300.578) -- (278.799,300.439) -- (278.794,300.300) -- (278.791,300.161) -- (278.789,300.022) -- (278.787,299.883) -- (278.786,299.744) -- (278.785,299.605) -- (278.785,299.465) -- (278.785,299.326) -- (278.785,299.187) -- (278.786,299.048) -- (278.787,298.909) -- (278.788,298.770) -- (278.789,298.631) -- (278.790,298.492) -- (278.790,298.353) -- (278.791,298.214) -- (278.791,298.074) -- (278.791,297.935) -- (278.791,297.796) -- (278.790,297.657) -- (278.790,297.518) -- (278.789,297.379) -- (278.789,297.240) -- (278.788,297.101) -- (278.788,296.962) -- (278.787,296.823) -- (278.787,296.683) -- (278.787,296.544) -- (278.787,296.405) -- (278.788,296.266) -- (278.788,296.127) -- (278.789,295.988) -- (278.789,295.849) -- (278.790,295.710) -- (278.790,295.571) -- (278.791,295.432) -- (278.791,295.292) -- (278.791,295.153) -- cycle;
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (43.280,325.840) -- (295.590,325.840);
\path[draw=axis,line width=0.300pt] (58.076,328.324) -- (62.126,328.324);
\path[draw=axis,fill=white,line width=0.2pt] (60.101,328.324) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (60.101,322.977) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (70.691,334.492) -- (74.741,334.492);
\path[draw=axis,fill=white,line width=0.2pt] (72.716,334.492) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (72.716,325.840) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (82.695,286.653) -- (87.968,286.653);
\path[draw=axis,line width=0.300pt] (83.307,324.992) -- (87.357,324.992);
\path[draw=axis,fill=white,line width=0.2pt] (85.332,324.992) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (85.332,286.653) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (94.126,286.653) -- (101.768,286.653);
\path[draw=axis,line width=0.300pt] (95.922,319.039) -- (99.972,319.039);
\path[draw=axis,fill=white,line width=0.2pt] (97.947,319.039) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (97.947,286.653) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (106.168,286.653) -- (114.957,286.653);
\path[draw=axis,line width=0.300pt] (108.538,287.374) -- (112.588,287.374);
\path[draw=axis,fill=white,line width=0.2pt] (110.563,287.374) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (110.563,286.653) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (142.179,328.396) -- (146.229,328.396);
\path[draw=axis,fill=white,line width=0.2pt] (144.204,328.396) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (144.204,323.070) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (154.794,333.392) -- (158.845,333.392);
\path[draw=axis,fill=white,line width=0.2pt] (156.820,333.392) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (156.820,325.666) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (169.430,276.857) -- (169.440,276.857);
\path[draw=axis,line width=0.300pt] (167.410,325.115) -- (171.460,325.115);
\path[draw=axis,fill=white,line width=0.2pt] (169.435,325.115) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (169.435,316.213) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (180.469,276.857) -- (183.632,276.857);
\path[draw=axis,line width=0.300pt] (180.025,325.196) -- (184.076,325.196);
\path[draw=axis,fill=white,line width=0.2pt] (182.050,325.196) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (182.050,309.355) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (194.319,276.857) -- (195.013,276.857);
\path[draw=axis,line width=0.300pt] (192.641,323.251) -- (196.691,323.251);
\path[draw=axis,fill=white,line width=0.2pt] (194.666,323.251) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (194.666,312.746) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (226.282,328.543) -- (230.332,328.543);
\path[draw=axis,fill=white,line width=0.2pt] (228.307,328.543) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (228.307,322.614) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (238.898,332.226) -- (242.948,332.226);
\path[draw=axis,fill=white,line width=0.2pt] (240.923,332.226) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (240.923,326.036) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (251.513,325.161) -- (255.563,325.161);
\path[draw=axis,fill=white,line width=0.2pt] (253.538,325.161) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (253.538,317.757) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (265.895,267.060) -- (266.413,267.060);
\path[draw=axis,line width=0.300pt] (264.129,326.446) -- (268.179,326.446);
\path[draw=axis,fill=white,line width=0.2pt] (266.154,326.446) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (266.154,316.643) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (276.744,323.664) -- (280.794,323.664);
\path[draw=axis,fill=white,line width=0.2pt] (278.769,323.664) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (278.769,315.690) circle (1.020pt);
\end{scope}
\path[draw=axis,line width=0.300pt] (41.780,267.060) -- (43.280,267.060);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,264.210) {-0.30};
\path[draw=axis,line width=0.300pt] (41.780,286.653) -- (43.280,286.653);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,283.803) {-0.20};
\path[draw=axis,line width=0.300pt] (41.780,306.247) -- (43.280,306.247);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,303.397) {-0.10};
\path[draw=axis,line width=0.300pt] (41.780,325.840) -- (43.280,325.840);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,322.990) {0};
\path[draw=axis,line width=0.300pt] (41.780,345.433) -- (43.280,345.433);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,342.583) {0.10};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (85.332,255.760) {0.20};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (169.435,255.760) {0.25};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (253.538,255.760) {0.30};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=90,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (17.060,311.145) {$R_1-\alpha$};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=1,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (169.435,364.950) {\bfseries Type I error};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (169.435,244.920) {Target};
\path[draw=axis,line width=0.300pt] (43.280,223.730) -- (43.280,130.560) -- (295.590,130.560);
\path[draw=axis,line width=0.300pt] (85.332,129.060) -- (85.332,130.560);
\path[draw=axis,line width=0.300pt] (169.435,129.060) -- (169.435,130.560);
\path[draw=axis,line width=0.300pt] (253.538,129.060) -- (253.538,130.560);
\begin{scope}
\clip (43.280,130.560) rectangle (295.590,223.730);
\path[draw=grid,line width=0.200pt] (43.280,133.060) -- (295.590,133.060);
\path[draw=grid,line width=0.200pt] (43.280,221.230) -- (295.590,221.230);
\path[draw=separator,line width=0.300pt] (127.383,130.560) -- (127.383,223.730);
\path[draw=separator,line width=0.300pt] (211.487,130.560) -- (211.487,223.730);
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (60.079,240.510) -- (60.079,240.654) -- (60.079,240.798) -- (60.079,240.942) -- (60.079,241.085) -- (60.080,241.229) -- (60.080,241.373) -- (60.080,241.517) -- (60.080,241.661) -- (60.079,241.805) -- (60.078,241.948) -- (60.077,242.092) -- (60.075,242.236) -- (60.072,242.380) -- (60.069,242.524) -- (60.064,242.668) -- (60.059,242.811) -- (60.054,242.955) -- (60.048,243.099) -- (60.041,243.243) -- (60.034,243.387) -- (60.026,243.531) -- (60.019,243.674) -- (60.011,243.818) -- (60.004,243.962) -- (59.997,244.106) -- (59.991,244.250) -- (59.985,244.394) -- (59.979,244.537) -- (59.975,244.681) -- (59.971,244.825) -- (59.967,244.969) -- (59.964,245.113) -- (59.961,245.257) -- (59.958,245.400) -- (59.955,245.544) -- (59.952,245.688) -- (59.948,245.832) -- (59.942,245.976) -- (59.935,246.120) -- (59.926,246.263) -- (59.916,246.407) -- (59.903,246.551) -- (59.889,246.695) -- (59.871,246.839) -- (59.852,246.983) -- (59.830,247.126) -- (59.806,247.270) -- (59.779,247.414) -- (59.751,247.558) -- (59.720,247.702) -- (59.688,247.846) -- (59.654,247.990) -- (59.619,248.133) -- (59.581,248.277) -- (59.543,248.421) -- (59.503,248.565) -- (59.461,248.709) -- (59.418,248.853) -- (59.373,248.996) -- (59.326,249.140) -- (59.278,249.284) -- (59.229,249.428) -- (59.177,249.572) -- (59.124,249.716) -- (59.070,249.859) -- (59.014,250.003) -- (58.957,250.147) -- (58.898,250.291) -- (58.838,250.435) -- (58.778,250.579) -- (58.716,250.722) -- (58.654,250.866) -- (58.591,251.010) -- (58.528,251.154) -- (58.465,251.298) -- (58.401,251.442) -- (58.337,251.585) -- (58.272,251.729) -- (58.207,251.873) -- (58.142,252.017) -- (58.076,252.161) -- (58.009,252.305) -- (57.942,252.448) -- (57.874,252.592) -- (57.804,252.736) -- (57.734,252.880) -- (57.663,253.024) -- (57.590,253.168) -- (57.517,253.311) -- (57.443,253.455) -- (57.369,253.599) -- (57.295,253.743) -- (57.221,253.887) -- (57.148,254.031) -- (57.075,254.174) -- (57.004,254.318) -- (56.934,254.462) -- (56.865,254.606) -- (56.799,254.750) -- (56.734,254.894) -- (56.672,255.037) -- (56.612,255.181) -- (56.554,255.325) -- (56.499,255.469) -- (56.445,255.613) -- (56.395,255.757) -- (56.346,255.900) -- (56.300,256.044) -- (56.256,256.188) -- (56.215,256.332) -- (56.175,256.476) -- (56.138,256.620) -- (56.102,256.763) -- (56.067,256.907) -- (56.033,257.051) -- (55.999,257.195) -- (55.966,257.339) -- (55.932,257.483) -- (55.898,257.626) -- (55.863,257.770) -- (55.826,257.914) -- (55.789,258.058) -- (55.751,258.202) -- (55.712,258.346) -- (55.674,258.489) -- (55.636,258.633) -- (55.601,258.777) -- (55.568,258.921) -- (55.539,259.065) -- (55.514,259.209) -- (55.495,259.352) -- (55.482,259.496) -- (55.475,259.640) -- (55.475,259.784) -- (55.483,259.928) -- (55.497,260.072) -- (55.518,260.215) -- (55.544,260.359) -- (55.577,260.503) -- (55.613,260.647) -- (55.654,260.791) -- (55.697,260.935) -- (55.742,261.078) -- (55.787,261.222) -- (55.832,261.366) -- (55.876,261.510) -- (55.917,261.654) -- (55.955,261.798) -- (55.989,261.941) -- (56.020,262.085) -- (56.046,262.229) -- (56.068,262.373) -- (56.087,262.517) -- (56.102,262.661) -- (56.115,262.804) -- (56.127,262.948) -- (56.140,263.092) -- (56.154,263.236) -- (56.171,263.380) -- (56.193,263.524) -- (56.222,263.667) -- (56.257,263.811) -- (56.300,263.955) -- (56.352,264.099) -- (56.412,264.243) -- (56.481,264.387) -- (56.558,264.530) -- (56.641,264.674) -- (56.730,264.818) -- (56.824,264.962) -- (56.921,265.106) -- (57.020,265.250) -- (57.118,265.393) -- (57.216,265.537) -- (57.311,265.681) -- (57.403,265.825) -- (57.491,265.969) -- (57.575,266.113) -- (57.654,266.256) -- (57.729,266.400) -- (57.800,266.544) -- (57.867,266.688) -- (57.931,266.832) -- (57.991,266.976) -- (58.050,267.119) -- (58.108,267.263) -- (58.164,267.407) -- (58.220,267.551) -- (58.277,267.695) -- (58.334,267.839) -- (58.391,267.982) -- (58.450,268.126) -- (58.510,268.270) -- (58.571,268.414) -- (58.633,268.558) -- (58.696,268.702) -- (58.760,268.845) -- (58.823,268.989) -- (58.886,269.133) -- (58.949,269.277) -- (59.011,269.421) -- (59.071,269.565) -- (59.129,269.708) -- (59.185,269.852) -- (59.238,269.996) -- (59.289,270.140) -- (59.337,270.284) -- (59.382,270.428) -- (59.424,270.571) -- (59.464,270.715) -- (59.501,270.859) -- (59.535,271.003) -- (59.567,271.147) -- (59.597,271.291) -- (59.625,271.434) -- (59.651,271.578) -- (59.675,271.722) -- (59.698,271.866) -- (59.719,272.010) -- (59.739,272.154) -- (59.758,272.297) -- (59.775,272.441) -- (59.792,272.585) -- (59.809,272.729) -- (59.824,272.873) -- (59.840,273.017) -- (59.854,273.160) -- (59.868,273.304) -- (59.882,273.448) -- (59.895,273.592) -- (59.908,273.736) -- (59.921,273.880) -- (59.933,274.023) -- (59.944,274.167) -- (59.954,274.311) -- (59.964,274.455) -- (59.973,274.599) -- (59.981,274.743) -- (59.988,274.886) -- (59.995,275.030) -- (60.001,275.174) -- (60.006,275.318) -- (60.010,275.462) -- (60.014,275.606) -- (60.017,275.749) -- (60.020,275.893) -- (60.022,276.037) -- (60.025,276.181) -- (60.027,276.325) -- (60.029,276.469) -- (60.031,276.612) -- (60.034,276.756) -- (60.036,276.900) -- (60.039,277.044) -- (60.042,277.188) -- (60.159,277.188) -- (60.162,277.044) -- (60.165,276.900) -- (60.167,276.756) -- (60.170,276.612) -- (60.172,276.469) -- (60.174,276.325) -- (60.177,276.181) -- (60.179,276.037) -- (60.181,275.893) -- (60.184,275.749) -- (60.188,275.606) -- (60.191,275.462) -- (60.196,275.318) -- (60.201,275.174) -- (60.206,275.030) -- (60.213,274.886) -- (60.220,274.743) -- (60.228,274.599) -- (60.237,274.455) -- (60.247,274.311) -- (60.258,274.167) -- (60.269,274.023) -- (60.281,273.880) -- (60.293,273.736) -- (60.306,273.592) -- (60.319,273.448) -- (60.333,273.304) -- (60.347,273.160) -- (60.362,273.017) -- (60.377,272.873) -- (60.393,272.729) -- (60.409,272.585) -- (60.426,272.441) -- (60.444,272.297) -- (60.463,272.154) -- (60.482,272.010) -- (60.504,271.866) -- (60.526,271.722) -- (60.550,271.578) -- (60.576,271.434) -- (60.604,271.291) -- (60.634,271.147) -- (60.666,271.003) -- (60.700,270.859) -- (60.737,270.715) -- (60.777,270.571) -- (60.819,270.428) -- (60.864,270.284) -- (60.913,270.140) -- (60.963,269.996) -- (61.017,269.852) -- (61.073,269.708) -- (61.131,269.565) -- (61.191,269.421) -- (61.252,269.277) -- (61.315,269.133) -- (61.378,268.989) -- (61.442,268.845) -- (61.505,268.702) -- (61.568,268.558) -- (61.630,268.414) -- (61.691,268.270) -- (61.751,268.126) -- (61.810,267.982) -- (61.868,267.839) -- (61.925,267.695) -- (61.981,267.551) -- (62.037,267.407) -- (62.094,267.263) -- (62.151,267.119) -- (62.210,266.976) -- (62.271,266.832) -- (62.334,266.688) -- (62.401,266.544) -- (62.472,266.400) -- (62.547,266.256) -- (62.626,266.113) -- (62.710,265.969) -- (62.798,265.825) -- (62.891,265.681) -- (62.986,265.537) -- (63.083,265.393) -- (63.182,265.250) -- (63.280,265.106) -- (63.377,264.962) -- (63.471,264.818) -- (63.560,264.674) -- (63.644,264.530) -- (63.720,264.387) -- (63.789,264.243) -- (63.849,264.099) -- (63.901,263.955) -- (63.945,263.811) -- (63.980,263.667) -- (64.008,263.524) -- (64.030,263.380) -- (64.047,263.236) -- (64.062,263.092) -- (64.074,262.948) -- (64.086,262.804) -- (64.099,262.661) -- (64.115,262.517) -- (64.133,262.373) -- (64.155,262.229) -- (64.181,262.085) -- (64.212,261.941) -- (64.246,261.798) -- (64.285,261.654) -- (64.326,261.510) -- (64.369,261.366) -- (64.414,261.222) -- (64.460,261.078) -- (64.504,260.935) -- (64.548,260.791) -- (64.588,260.647) -- (64.625,260.503) -- (64.657,260.359) -- (64.684,260.215) -- (64.705,260.072) -- (64.719,259.928) -- (64.726,259.784) -- (64.726,259.640) -- (64.720,259.496) -- (64.707,259.352) -- (64.687,259.209) -- (64.663,259.065) -- (64.633,258.921) -- (64.601,258.777) -- (64.565,258.633) -- (64.528,258.489) -- (64.489,258.346) -- (64.451,258.202) -- (64.413,258.058) -- (64.375,257.914) -- (64.339,257.770) -- (64.303,257.626) -- (64.269,257.483) -- (64.235,257.339) -- (64.202,257.195) -- (64.169,257.051) -- (64.135,256.907) -- (64.100,256.763) -- (64.064,256.620) -- (64.026,256.476) -- (63.987,256.332) -- (63.945,256.188) -- (63.901,256.044) -- (63.855,255.900) -- (63.807,255.757) -- (63.756,255.613) -- (63.703,255.469) -- (63.647,255.325) -- (63.590,255.181) -- (63.529,255.037) -- (63.467,254.894) -- (63.403,254.750) -- (63.336,254.606) -- (63.268,254.462) -- (63.198,254.318) -- (63.126,254.174) -- (63.054,254.031) -- (62.980,253.887) -- (62.906,253.743) -- (62.832,253.599) -- (62.758,253.455) -- (62.684,253.311) -- (62.611,253.168) -- (62.539,253.024) -- (62.467,252.880) -- (62.397,252.736) -- (62.328,252.592) -- (62.259,252.448) -- (62.192,252.305) -- (62.125,252.161) -- (62.059,252.017) -- (61.994,251.873) -- (61.929,251.729) -- (61.865,251.585) -- (61.800,251.442) -- (61.737,251.298) -- (61.673,251.154) -- (61.610,251.010) -- (61.547,250.866) -- (61.485,250.722) -- (61.424,250.579) -- (61.363,250.435) -- (61.303,250.291) -- (61.245,250.147) -- (61.188,250.003) -- (61.131,249.859) -- (61.077,249.716) -- (61.024,249.572) -- (60.973,249.428) -- (60.923,249.284) -- (60.875,249.140) -- (60.829,248.996) -- (60.784,248.853) -- (60.740,248.709) -- (60.699,248.565) -- (60.659,248.421) -- (60.620,248.277) -- (60.583,248.133) -- (60.547,247.990) -- (60.513,247.846) -- (60.481,247.702) -- (60.450,247.558) -- (60.422,247.414) -- (60.396,247.270) -- (60.371,247.126) -- (60.350,246.983) -- (60.330,246.839) -- (60.313,246.695) -- (60.298,246.551) -- (60.285,246.407) -- (60.275,246.263) -- (60.266,246.120) -- (60.259,245.976) -- (60.254,245.832) -- (60.249,245.688) -- (60.246,245.544) -- (60.243,245.400) -- (60.240,245.257) -- (60.237,245.113) -- (60.234,244.969) -- (60.231,244.825) -- (60.227,244.681) -- (60.222,244.537) -- (60.217,244.394) -- (60.211,244.250) -- (60.204,244.106) -- (60.197,243.962) -- (60.190,243.818) -- (60.183,243.674) -- (60.175,243.531) -- (60.168,243.387) -- (60.160,243.243) -- (60.154,243.099) -- (60.148,242.955) -- (60.142,242.811) -- (60.137,242.668) -- (60.133,242.524) -- (60.129,242.380) -- (60.127,242.236) -- (60.124,242.092) -- (60.123,241.948) -- (60.122,241.805) -- (60.122,241.661) -- (60.121,241.517) -- (60.122,241.373) -- (60.122,241.229) -- (60.122,241.085) -- (60.122,240.942) -- (60.123,240.798) -- (60.123,240.654) -- (60.123,240.510) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (72.687,150.081) -- (72.685,150.288) -- (72.682,150.496) -- (72.680,150.703) -- (72.677,150.911) -- (72.674,151.118) -- (72.670,151.326) -- (72.666,151.533) -- (72.661,151.741) -- (72.656,151.948) -- (72.650,152.156) -- (72.644,152.363) -- (72.637,152.570) -- (72.630,152.778) -- (72.623,152.985) -- (72.616,153.193) -- (72.608,153.400) -- (72.601,153.608) -- (72.593,153.815) -- (72.586,154.023) -- (72.579,154.230) -- (72.573,154.438) -- (72.566,154.645) -- (72.560,154.853) -- (72.554,155.060) -- (72.548,155.268) -- (72.542,155.475) -- (72.536,155.683) -- (72.529,155.890) -- (72.521,156.098) -- (72.512,156.305) -- (72.501,156.512) -- (72.489,156.720) -- (72.476,156.927) -- (72.460,157.135) -- (72.442,157.342) -- (72.421,157.550) -- (72.399,157.757) -- (72.374,157.965) -- (72.347,158.172) -- (72.318,158.380) -- (72.287,158.587) -- (72.254,158.795) -- (72.221,159.002) -- (72.187,159.210) -- (72.153,159.417) -- (72.118,159.625) -- (72.084,159.832) -- (72.051,160.040) -- (72.018,160.247) -- (71.987,160.454) -- (71.956,160.662) -- (71.926,160.869) -- (71.896,161.077) -- (71.868,161.284) -- (71.839,161.492) -- (71.811,161.699) -- (71.782,161.907) -- (71.752,162.114) -- (71.722,162.322) -- (71.691,162.529) -- (71.659,162.737) -- (71.626,162.944) -- (71.592,163.152) -- (71.557,163.359) -- (71.521,163.567) -- (71.485,163.774) -- (71.448,163.981) -- (71.410,164.189) -- (71.371,164.396) -- (71.332,164.604) -- (71.292,164.811) -- (71.250,165.019) -- (71.207,165.226) -- (71.163,165.434) -- (71.116,165.641) -- (71.068,165.849) -- (71.016,166.056) -- (70.963,166.264) -- (70.906,166.471) -- (70.847,166.679) -- (70.786,166.886) -- (70.721,167.094) -- (70.655,167.301) -- (70.587,167.509) -- (70.518,167.716) -- (70.447,167.923) -- (70.375,168.131) -- (70.303,168.338) -- (70.231,168.546) -- (70.159,168.753) -- (70.087,168.961) -- (70.015,169.168) -- (69.943,169.376) -- (69.871,169.583) -- (69.800,169.791) -- (69.728,169.998) -- (69.657,170.206) -- (69.586,170.413) -- (69.515,170.621) -- (69.445,170.828) -- (69.376,171.036) -- (69.309,171.243) -- (69.243,171.451) -- (69.180,171.658) -- (69.119,171.865) -- (69.061,172.073) -- (69.007,172.280) -- (68.956,172.488) -- (68.910,172.695) -- (68.866,172.903) -- (68.826,173.110) -- (68.789,173.318) -- (68.755,173.525) -- (68.723,173.733) -- (68.692,173.940) -- (68.662,174.148) -- (68.633,174.355) -- (68.603,174.563) -- (68.572,174.770) -- (68.541,174.978) -- (68.508,175.185) -- (68.475,175.392) -- (68.440,175.600) -- (68.405,175.807) -- (68.369,176.015) -- (68.334,176.222) -- (68.299,176.430) -- (68.265,176.637) -- (68.234,176.845) -- (68.204,177.052) -- (68.177,177.260) -- (68.154,177.467) -- (68.134,177.675) -- (68.117,177.882) -- (68.105,178.090) -- (68.096,178.297) -- (68.091,178.505) -- (68.090,178.712) -- (68.094,178.920) -- (68.102,179.127) -- (68.115,179.334) -- (68.133,179.542) -- (68.156,179.749) -- (68.185,179.957) -- (68.220,180.164) -- (68.263,180.372) -- (68.313,180.579) -- (68.369,180.787) -- (68.434,180.994) -- (68.506,181.202) -- (68.585,181.409) -- (68.670,181.617) -- (68.762,181.824) -- (68.858,182.032) -- (68.957,182.239) -- (69.059,182.447) -- (69.162,182.654) -- (69.265,182.862) -- (69.367,183.069) -- (69.467,183.276) -- (69.564,183.484) -- (69.657,183.691) -- (69.747,183.899) -- (69.832,184.106) -- (69.913,184.314) -- (69.990,184.521) -- (70.064,184.729) -- (70.134,184.936) -- (70.200,185.144) -- (70.264,185.351) -- (70.326,185.559) -- (70.385,185.766) -- (70.442,185.974) -- (70.496,186.181) -- (70.549,186.389) -- (70.599,186.596) -- (70.648,186.803) -- (70.694,187.011) -- (70.738,187.218) -- (70.781,187.426) -- (70.822,187.633) -- (70.862,187.841) -- (70.900,188.048) -- (70.938,188.256) -- (70.976,188.463) -- (71.014,188.671) -- (71.052,188.878) -- (71.091,189.086) -- (71.131,189.293) -- (71.172,189.501) -- (71.215,189.708) -- (71.259,189.916) -- (71.304,190.123) -- (71.350,190.331) -- (71.397,190.538) -- (71.446,190.745) -- (71.495,190.953) -- (71.544,191.160) -- (71.594,191.368) -- (71.643,191.575) -- (71.692,191.783) -- (71.741,191.990) -- (71.789,192.198) -- (71.835,192.405) -- (71.880,192.613) -- (71.923,192.820) -- (71.965,193.028) -- (72.004,193.235) -- (72.041,193.443) -- (72.075,193.650) -- (72.107,193.858) -- (72.136,194.065) -- (72.163,194.273) -- (72.187,194.480) -- (72.209,194.687) -- (72.229,194.895) -- (72.248,195.102) -- (72.265,195.310) -- (72.281,195.517) -- (72.297,195.725) -- (72.313,195.932) -- (72.329,196.140) -- (72.346,196.347) -- (72.363,196.555) -- (72.381,196.762) -- (72.399,196.970) -- (72.419,197.177) -- (72.438,197.385) -- (72.458,197.592) -- (72.479,197.800) -- (72.498,198.007) -- (72.518,198.214) -- (72.536,198.422) -- (72.554,198.629) -- (72.570,198.837) -- (72.585,199.044) -- (72.599,199.252) -- (72.611,199.459) -- (72.622,199.667) -- (72.631,199.874) -- (72.639,200.082) -- (72.646,200.289) -- (72.652,200.497) -- (72.657,200.704) -- (72.660,200.912) -- (72.664,201.119) -- (72.666,201.327) -- (72.669,201.534) -- (72.671,201.742) -- (72.673,201.949) -- (72.675,202.156) -- (72.676,202.364) -- (72.678,202.571) -- (72.680,202.779) -- (72.682,202.986) -- (72.750,202.986) -- (72.752,202.779) -- (72.754,202.571) -- (72.756,202.364) -- (72.758,202.156) -- (72.760,201.949) -- (72.761,201.742) -- (72.764,201.534) -- (72.766,201.327) -- (72.769,201.119) -- (72.772,200.912) -- (72.776,200.704) -- (72.781,200.497) -- (72.786,200.289) -- (72.793,200.082) -- (72.801,199.874) -- (72.810,199.667) -- (72.821,199.459) -- (72.833,199.252) -- (72.847,199.044) -- (72.862,198.837) -- (72.879,198.629) -- (72.896,198.422) -- (72.915,198.214) -- (72.934,198.007) -- (72.954,197.800) -- (72.974,197.592) -- (72.994,197.385) -- (73.014,197.177) -- (73.033,196.970) -- (73.051,196.762) -- (73.069,196.555) -- (73.087,196.347) -- (73.103,196.140) -- (73.119,195.932) -- (73.135,195.725) -- (73.151,195.517) -- (73.167,195.310) -- (73.185,195.102) -- (73.203,194.895) -- (73.223,194.687) -- (73.245,194.480) -- (73.269,194.273) -- (73.296,194.065) -- (73.325,193.858) -- (73.357,193.650) -- (73.392,193.443) -- (73.428,193.235) -- (73.468,193.028) -- (73.509,192.820) -- (73.552,192.613) -- (73.597,192.405) -- (73.644,192.198) -- (73.691,191.990) -- (73.740,191.783) -- (73.789,191.575) -- (73.839,191.368) -- (73.888,191.160) -- (73.938,190.953) -- (73.987,190.745) -- (74.035,190.538) -- (74.082,190.331) -- (74.129,190.123) -- (74.174,189.916) -- (74.218,189.708) -- (74.260,189.501) -- (74.301,189.293) -- (74.341,189.086) -- (74.380,188.878) -- (74.418,188.671) -- (74.456,188.463) -- (74.494,188.256) -- (74.532,188.048) -- (74.571,187.841) -- (74.610,187.633) -- (74.651,187.426) -- (74.694,187.218) -- (74.738,187.011) -- (74.785,186.803) -- (74.833,186.596) -- (74.884,186.389) -- (74.936,186.181) -- (74.991,185.974) -- (75.047,185.766) -- (75.107,185.559) -- (75.168,185.351) -- (75.232,185.144) -- (75.299,184.936) -- (75.369,184.729) -- (75.442,184.521) -- (75.519,184.314) -- (75.601,184.106) -- (75.686,183.899) -- (75.775,183.691) -- (75.869,183.484) -- (75.965,183.276) -- (76.065,183.069) -- (76.167,182.862) -- (76.270,182.654) -- (76.373,182.447) -- (76.475,182.239) -- (76.575,182.032) -- (76.671,181.824) -- (76.762,181.617) -- (76.847,181.409) -- (76.927,181.202) -- (76.998,180.994) -- (77.063,180.787) -- (77.120,180.579) -- (77.169,180.372) -- (77.212,180.164) -- (77.247,179.957) -- (77.277,179.749) -- (77.300,179.542) -- (77.318,179.334) -- (77.330,179.127) -- (77.338,178.920) -- (77.342,178.712) -- (77.341,178.505) -- (77.336,178.297) -- (77.328,178.090) -- (77.315,177.882) -- (77.299,177.675) -- (77.278,177.467) -- (77.255,177.260) -- (77.228,177.052) -- (77.199,176.845) -- (77.167,176.637) -- (77.134,176.430) -- (77.099,176.222) -- (77.063,176.015) -- (77.028,175.807) -- (76.992,175.600) -- (76.958,175.392) -- (76.924,175.185) -- (76.892,174.978) -- (76.860,174.770) -- (76.830,174.563) -- (76.800,174.355) -- (76.770,174.148) -- (76.740,173.940) -- (76.709,173.733) -- (76.677,173.525) -- (76.643,173.318) -- (76.606,173.110) -- (76.566,172.903) -- (76.523,172.695) -- (76.476,172.488) -- (76.425,172.280) -- (76.371,172.073) -- (76.314,171.865) -- (76.253,171.658) -- (76.189,171.451) -- (76.124,171.243) -- (76.056,171.036) -- (75.987,170.828) -- (75.917,170.621) -- (75.846,170.413) -- (75.775,170.206) -- (75.704,169.998) -- (75.632,169.791) -- (75.561,169.583) -- (75.489,169.376) -- (75.417,169.168) -- (75.345,168.961) -- (75.273,168.753) -- (75.201,168.546) -- (75.129,168.338) -- (75.057,168.131) -- (74.985,167.923) -- (74.915,167.716) -- (74.845,167.509) -- (74.777,167.301) -- (74.711,167.094) -- (74.647,166.886) -- (74.585,166.679) -- (74.526,166.471) -- (74.470,166.264) -- (74.416,166.056) -- (74.365,165.849) -- (74.316,165.641) -- (74.270,165.434) -- (74.225,165.226) -- (74.182,165.019) -- (74.141,164.811) -- (74.100,164.604) -- (74.061,164.396) -- (74.022,164.189) -- (73.985,163.981) -- (73.947,163.774) -- (73.911,163.567) -- (73.875,163.359) -- (73.840,163.152) -- (73.806,162.944) -- (73.773,162.737) -- (73.741,162.529) -- (73.710,162.322) -- (73.680,162.114) -- (73.651,161.907) -- (73.622,161.699) -- (73.593,161.492) -- (73.565,161.284) -- (73.536,161.077) -- (73.507,160.869) -- (73.477,160.662) -- (73.446,160.454) -- (73.414,160.247) -- (73.381,160.040) -- (73.348,159.832) -- (73.314,159.625) -- (73.280,159.417) -- (73.245,159.210) -- (73.211,159.002) -- (73.178,158.795) -- (73.146,158.587) -- (73.115,158.380) -- (73.086,158.172) -- (73.059,157.965) -- (73.034,157.757) -- (73.011,157.550) -- (72.991,157.342) -- (72.973,157.135) -- (72.957,156.927) -- (72.943,156.720) -- (72.931,156.512) -- (72.921,156.305) -- (72.912,156.098) -- (72.904,155.890) -- (72.897,155.683) -- (72.890,155.475) -- (72.884,155.268) -- (72.878,155.060) -- (72.872,154.853) -- (72.866,154.645) -- (72.860,154.438) -- (72.853,154.230) -- (72.846,154.023) -- (72.839,153.815) -- (72.832,153.608) -- (72.824,153.400) -- (72.817,153.193) -- (72.809,152.985) -- (72.802,152.778) -- (72.795,152.570) -- (72.788,152.363) -- (72.782,152.156) -- (72.776,151.948) -- (72.771,151.741) -- (72.767,151.533) -- (72.762,151.326) -- (72.759,151.118) -- (72.755,150.911) -- (72.753,150.703) -- (72.750,150.496) -- (72.748,150.288) -- (72.746,150.081) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.086pt,line join=round] (85.275,126.529) -- (85.273,126.803) -- (85.272,127.077) -- (85.270,127.351) -- (85.268,127.625) -- (85.267,127.900) -- (85.266,128.174) -- (85.265,128.448) -- (85.264,128.722) -- (85.263,128.996) -- (85.262,129.270) -- (85.261,129.544) -- (85.259,129.818) -- (85.258,130.093) -- (85.256,130.367) -- (85.255,130.641) -- (85.252,130.915) -- (85.250,131.189) -- (85.246,131.463) -- (85.243,131.737) -- (85.238,132.012) -- (85.233,132.286) -- (85.227,132.560) -- (85.221,132.834) -- (85.213,133.108) -- (85.205,133.382) -- (85.196,133.656) -- (85.186,133.930) -- (85.175,134.205) -- (85.163,134.479) -- (85.150,134.753) -- (85.136,135.027) -- (85.121,135.301) -- (85.106,135.575) -- (85.089,135.849) -- (85.072,136.123) -- (85.054,136.398) -- (85.035,136.672) -- (85.016,136.946) -- (84.996,137.220) -- (84.975,137.494) -- (84.954,137.768) -- (84.932,138.042) -- (84.910,138.317) -- (84.888,138.591) -- (84.865,138.865) -- (84.842,139.139) -- (84.819,139.413) -- (84.796,139.687) -- (84.773,139.961) -- (84.750,140.235) -- (84.727,140.510) -- (84.704,140.784) -- (84.681,141.058) -- (84.659,141.332) -- (84.637,141.606) -- (84.616,141.880) -- (84.595,142.154) -- (84.574,142.428) -- (84.555,142.703) -- (84.536,142.977) -- (84.518,143.251) -- (84.500,143.525) -- (84.483,143.799) -- (84.467,144.073) -- (84.452,144.347) -- (84.438,144.622) -- (84.424,144.896) -- (84.410,145.170) -- (84.397,145.444) -- (84.385,145.718) -- (84.373,145.992) -- (84.361,146.266) -- (84.349,146.540) -- (84.338,146.815) -- (84.326,147.089) -- (84.314,147.363) -- (84.302,147.637) -- (84.289,147.911) -- (84.276,148.185) -- (84.263,148.459) -- (84.249,148.733) -- (84.235,149.008) -- (84.219,149.282) -- (84.203,149.556) -- (84.187,149.830) -- (84.169,150.104) -- (84.150,150.378) -- (84.131,150.652) -- (84.110,150.927) -- (84.089,151.201) -- (84.066,151.475) -- (84.042,151.749) -- (84.017,152.023) -- (83.991,152.297) -- (83.964,152.571) -- (83.936,152.845) -- (83.906,153.120) -- (83.876,153.394) -- (83.845,153.668) -- (83.813,153.942) -- (83.781,154.216) -- (83.749,154.490) -- (83.716,154.764) -- (83.684,155.038) -- (83.652,155.313) -- (83.620,155.587) -- (83.589,155.861) -- (83.560,156.135) -- (83.531,156.409) -- (83.504,156.683) -- (83.479,156.957) -- (83.456,157.232) -- (83.435,157.506) -- (83.416,157.780) -- (83.399,158.054) -- (83.385,158.328) -- (83.373,158.602) -- (83.364,158.876) -- (83.356,159.150) -- (83.351,159.425) -- (83.348,159.699) -- (83.347,159.973) -- (83.348,160.247) -- (83.351,160.521) -- (83.355,160.795) -- (83.361,161.069) -- (83.368,161.343) -- (83.376,161.618) -- (83.385,161.892) -- (83.396,162.166) -- (83.407,162.440) -- (83.419,162.714) -- (83.432,162.988) -- (83.445,163.262) -- (83.460,163.537) -- (83.475,163.811) -- (83.490,164.085) -- (83.507,164.359) -- (83.524,164.633) -- (83.541,164.907) -- (83.559,165.181) -- (83.578,165.455) -- (83.597,165.730) -- (83.616,166.004) -- (83.636,166.278) -- (83.656,166.552) -- (83.676,166.826) -- (83.697,167.100) -- (83.718,167.374) -- (83.739,167.648) -- (83.760,167.923) -- (83.781,168.197) -- (83.802,168.471) -- (83.823,168.745) -- (83.843,169.019) -- (83.864,169.293) -- (83.884,169.567) -- (83.904,169.842) -- (83.924,170.116) -- (83.943,170.390) -- (83.962,170.664) -- (83.981,170.938) -- (83.999,171.212) -- (84.017,171.486) -- (84.035,171.760) -- (84.052,172.035) -- (84.070,172.309) -- (84.087,172.583) -- (84.104,172.857) -- (84.121,173.131) -- (84.138,173.405) -- (84.155,173.679) -- (84.173,173.953) -- (84.190,174.228) -- (84.209,174.502) -- (84.227,174.776) -- (84.246,175.050) -- (84.266,175.324) -- (84.286,175.598) -- (84.307,175.872) -- (84.328,176.147) -- (84.350,176.421) -- (84.372,176.695) -- (84.395,176.969) -- (84.418,177.243) -- (84.441,177.517) -- (84.464,177.791) -- (84.487,178.065) -- (84.511,178.340) -- (84.533,178.614) -- (84.556,178.888) -- (84.578,179.162) -- (84.600,179.436) -- (84.621,179.710) -- (84.642,179.984) -- (84.662,180.258) -- (84.681,180.533) -- (84.700,180.807) -- (84.718,181.081) -- (84.735,181.355) -- (84.752,181.629) -- (84.768,181.903) -- (84.784,182.177) -- (84.799,182.452) -- (84.814,182.726) -- (84.829,183.000) -- (84.843,183.274) -- (84.857,183.548) -- (84.871,183.822) -- (84.884,184.096) -- (84.898,184.370) -- (84.911,184.645) -- (84.924,184.919) -- (84.936,185.193) -- (84.949,185.467) -- (84.961,185.741) -- (84.973,186.015) -- (84.985,186.289) -- (84.996,186.563) -- (85.007,186.838) -- (85.018,187.112) -- (85.029,187.386) -- (85.039,187.660) -- (85.049,187.934) -- (85.058,188.208) -- (85.067,188.482) -- (85.076,188.757) -- (85.085,189.031) -- (85.093,189.305) -- (85.101,189.579) -- (85.109,189.853) -- (85.117,190.127) -- (85.124,190.401) -- (85.132,190.675) -- (85.139,190.950) -- (85.146,191.224) -- (85.153,191.498) -- (85.160,191.772) -- (85.167,192.046) -- (85.173,192.320) -- (85.180,192.594) -- (85.187,192.868) -- (85.193,193.143) -- (85.200,193.417) -- (85.207,193.691) -- (85.213,193.965) -- (85.219,194.239) -- (85.226,194.513) -- (85.232,194.787) -- (85.238,195.062) -- (85.244,195.336) -- (85.250,195.610) -- (85.255,195.884) -- (85.261,196.158) -- (85.266,196.432) -- (85.397,196.432) -- (85.403,196.158) -- (85.408,195.884) -- (85.414,195.610) -- (85.419,195.336) -- (85.425,195.062) -- (85.431,194.787) -- (85.438,194.513) -- (85.444,194.239) -- (85.450,193.965) -- (85.457,193.691) -- (85.463,193.417) -- (85.470,193.143) -- (85.476,192.868) -- (85.483,192.594) -- (85.490,192.320) -- (85.497,192.046) -- (85.504,191.772) -- (85.510,191.498) -- (85.517,191.224) -- (85.524,190.950) -- (85.532,190.675) -- (85.539,190.401) -- (85.546,190.127) -- (85.554,189.853) -- (85.562,189.579) -- (85.570,189.305) -- (85.578,189.031) -- (85.587,188.757) -- (85.596,188.482) -- (85.605,188.208) -- (85.615,187.934) -- (85.625,187.660) -- (85.635,187.386) -- (85.645,187.112) -- (85.656,186.838) -- (85.667,186.563) -- (85.679,186.289) -- (85.690,186.015) -- (85.702,185.741) -- (85.714,185.467) -- (85.727,185.193) -- (85.740,184.919) -- (85.752,184.645) -- (85.766,184.370) -- (85.779,184.096) -- (85.792,183.822) -- (85.806,183.548) -- (85.820,183.274) -- (85.834,183.000) -- (85.849,182.726) -- (85.864,182.452) -- (85.879,182.177) -- (85.895,181.903) -- (85.912,181.629) -- (85.928,181.355) -- (85.946,181.081) -- (85.964,180.807) -- (85.982,180.533) -- (86.002,180.258) -- (86.022,179.984) -- (86.042,179.710) -- (86.063,179.436) -- (86.085,179.162) -- (86.107,178.888) -- (86.130,178.614) -- (86.153,178.340) -- (86.176,178.065) -- (86.199,177.791) -- (86.222,177.517) -- (86.246,177.243) -- (86.268,176.969) -- (86.291,176.695) -- (86.313,176.421) -- (86.335,176.147) -- (86.356,175.872) -- (86.377,175.598) -- (86.397,175.324) -- (86.417,175.050) -- (86.436,174.776) -- (86.455,174.502) -- (86.473,174.228) -- (86.491,173.953) -- (86.508,173.679) -- (86.525,173.405) -- (86.542,173.131) -- (86.560,172.857) -- (86.577,172.583) -- (86.594,172.309) -- (86.611,172.035) -- (86.628,171.760) -- (86.646,171.486) -- (86.664,171.212) -- (86.683,170.938) -- (86.701,170.664) -- (86.720,170.390) -- (86.740,170.116) -- (86.759,169.842) -- (86.779,169.567) -- (86.799,169.293) -- (86.820,169.019) -- (86.841,168.745) -- (86.861,168.471) -- (86.882,168.197) -- (86.903,167.923) -- (86.924,167.648) -- (86.945,167.374) -- (86.966,167.100) -- (86.987,166.826) -- (87.007,166.552) -- (87.028,166.278) -- (87.047,166.004) -- (87.067,165.730) -- (87.086,165.455) -- (87.104,165.181) -- (87.122,164.907) -- (87.140,164.633) -- (87.157,164.359) -- (87.173,164.085) -- (87.189,163.811) -- (87.204,163.537) -- (87.218,163.262) -- (87.231,162.988) -- (87.244,162.714) -- (87.256,162.440) -- (87.268,162.166) -- (87.278,161.892) -- (87.287,161.618) -- (87.296,161.343) -- (87.303,161.069) -- (87.308,160.795) -- (87.313,160.521) -- (87.315,160.247) -- (87.316,159.973) -- (87.315,159.699) -- (87.312,159.425) -- (87.307,159.150) -- (87.300,158.876) -- (87.290,158.602) -- (87.278,158.328) -- (87.264,158.054) -- (87.247,157.780) -- (87.228,157.506) -- (87.207,157.232) -- (87.184,156.957) -- (87.159,156.683) -- (87.132,156.409) -- (87.104,156.135) -- (87.074,155.861) -- (87.043,155.587) -- (87.012,155.313) -- (86.980,155.038) -- (86.947,154.764) -- (86.914,154.490) -- (86.882,154.216) -- (86.850,153.942) -- (86.818,153.668) -- (86.787,153.394) -- (86.757,153.120) -- (86.728,152.845) -- (86.700,152.571) -- (86.672,152.297) -- (86.646,152.023) -- (86.621,151.749) -- (86.597,151.475) -- (86.575,151.201) -- (86.553,150.927) -- (86.532,150.652) -- (86.513,150.378) -- (86.494,150.104) -- (86.477,149.830) -- (86.460,149.556) -- (86.444,149.282) -- (86.429,149.008) -- (86.414,148.733) -- (86.400,148.459) -- (86.387,148.185) -- (86.374,147.911) -- (86.362,147.637) -- (86.349,147.363) -- (86.338,147.089) -- (86.326,146.815) -- (86.314,146.540) -- (86.302,146.266) -- (86.291,145.992) -- (86.278,145.718) -- (86.266,145.444) -- (86.253,145.170) -- (86.240,144.896) -- (86.226,144.622) -- (86.211,144.347) -- (86.196,144.073) -- (86.180,143.799) -- (86.163,143.525) -- (86.146,143.251) -- (86.127,142.977) -- (86.109,142.703) -- (86.089,142.428) -- (86.069,142.154) -- (86.048,141.880) -- (86.026,141.606) -- (86.004,141.332) -- (85.982,141.058) -- (85.959,140.784) -- (85.937,140.510) -- (85.913,140.235) -- (85.890,139.961) -- (85.867,139.687) -- (85.844,139.413) -- (85.821,139.139) -- (85.798,138.865) -- (85.775,138.591) -- (85.753,138.317) -- (85.731,138.042) -- (85.709,137.768) -- (85.688,137.494) -- (85.668,137.220) -- (85.648,136.946) -- (85.628,136.672) -- (85.609,136.398) -- (85.591,136.123) -- (85.574,135.849) -- (85.558,135.575) -- (85.542,135.301) -- (85.527,135.027) -- (85.513,134.753) -- (85.501,134.479) -- (85.489,134.205) -- (85.478,133.930) -- (85.467,133.656) -- (85.458,133.382) -- (85.450,133.108) -- (85.443,132.834) -- (85.436,132.560) -- (85.430,132.286) -- (85.425,132.012) -- (85.421,131.737) -- (85.417,131.463) -- (85.414,131.189) -- (85.411,130.915) -- (85.409,130.641) -- (85.407,130.367) -- (85.405,130.093) -- (85.404,129.818) -- (85.403,129.544) -- (85.402,129.270) -- (85.401,128.996) -- (85.400,128.722) -- (85.399,128.448) -- (85.398,128.174) -- (85.396,127.900) -- (85.395,127.625) -- (85.394,127.351) -- (85.392,127.077) -- (85.390,126.803) -- (85.388,126.529) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.035pt,line join=round] (97.887,131.724) -- (97.883,131.996) -- (97.878,132.268) -- (97.874,132.539) -- (97.869,132.811) -- (97.863,133.083) -- (97.858,133.355) -- (97.852,133.626) -- (97.846,133.898) -- (97.840,134.170) -- (97.833,134.442) -- (97.826,134.714) -- (97.819,134.985) -- (97.811,135.257) -- (97.803,135.529) -- (97.795,135.801) -- (97.787,136.072) -- (97.779,136.344) -- (97.770,136.616) -- (97.761,136.888) -- (97.752,137.159) -- (97.743,137.431) -- (97.734,137.703) -- (97.725,137.975) -- (97.716,138.246) -- (97.707,138.518) -- (97.698,138.790) -- (97.690,139.062) -- (97.681,139.334) -- (97.673,139.605) -- (97.664,139.877) -- (97.657,140.149) -- (97.649,140.421) -- (97.641,140.692) -- (97.634,140.964) -- (97.627,141.236) -- (97.621,141.508) -- (97.615,141.779) -- (97.609,142.051) -- (97.603,142.323) -- (97.597,142.595) -- (97.592,142.866) -- (97.587,143.138) -- (97.582,143.410) -- (97.577,143.682) -- (97.572,143.954) -- (97.567,144.225) -- (97.563,144.497) -- (97.558,144.769) -- (97.553,145.041) -- (97.547,145.312) -- (97.542,145.584) -- (97.536,145.856) -- (97.531,146.128) -- (97.524,146.399) -- (97.518,146.671) -- (97.511,146.943) -- (97.503,147.215) -- (97.495,147.487) -- (97.487,147.758) -- (97.478,148.030) -- (97.469,148.302) -- (97.460,148.574) -- (97.450,148.845) -- (97.439,149.117) -- (97.428,149.389) -- (97.417,149.661) -- (97.406,149.932) -- (97.394,150.204) -- (97.382,150.476) -- (97.370,150.748) -- (97.358,151.019) -- (97.345,151.291) -- (97.333,151.563) -- (97.320,151.835) -- (97.308,152.107) -- (97.295,152.378) -- (97.283,152.650) -- (97.271,152.922) -- (97.260,153.194) -- (97.248,153.465) -- (97.237,153.737) -- (97.227,154.009) -- (97.217,154.281) -- (97.207,154.552) -- (97.198,154.824) -- (97.190,155.096) -- (97.182,155.368) -- (97.174,155.639) -- (97.168,155.911) -- (97.162,156.183) -- (97.156,156.455) -- (97.152,156.727) -- (97.148,156.998) -- (97.144,157.270) -- (97.142,157.542) -- (97.140,157.814) -- (97.138,158.085) -- (97.138,158.357) -- (97.138,158.629) -- (97.138,158.901) -- (97.140,159.172) -- (97.141,159.444) -- (97.144,159.716) -- (97.147,159.988) -- (97.150,160.260) -- (97.154,160.531) -- (97.158,160.803) -- (97.163,161.075) -- (97.168,161.347) -- (97.174,161.618) -- (97.180,161.890) -- (97.186,162.162) -- (97.192,162.434) -- (97.199,162.705) -- (97.206,162.977) -- (97.213,163.249) -- (97.220,163.521) -- (97.227,163.792) -- (97.235,164.064) -- (97.243,164.336) -- (97.250,164.608) -- (97.258,164.880) -- (97.266,165.151) -- (97.274,165.423) -- (97.282,165.695) -- (97.290,165.967) -- (97.298,166.238) -- (97.306,166.510) -- (97.313,166.782) -- (97.321,167.054) -- (97.329,167.325) -- (97.337,167.597) -- (97.345,167.869) -- (97.353,168.141) -- (97.360,168.412) -- (97.368,168.684) -- (97.375,168.956) -- (97.383,169.228) -- (97.390,169.500) -- (97.398,169.771) -- (97.405,170.043) -- (97.412,170.315) -- (97.419,170.587) -- (97.426,170.858) -- (97.433,171.130) -- (97.440,171.402) -- (97.447,171.674) -- (97.453,171.945) -- (97.460,172.217) -- (97.466,172.489) -- (97.473,172.761) -- (97.479,173.032) -- (97.485,173.304) -- (97.491,173.576) -- (97.497,173.848) -- (97.503,174.120) -- (97.508,174.391) -- (97.514,174.663) -- (97.519,174.935) -- (97.524,175.207) -- (97.529,175.478) -- (97.534,175.750) -- (97.538,176.022) -- (97.543,176.294) -- (97.547,176.565) -- (97.551,176.837) -- (97.555,177.109) -- (97.559,177.381) -- (97.562,177.653) -- (97.566,177.924) -- (97.569,178.196) -- (97.573,178.468) -- (97.576,178.740) -- (97.579,179.011) -- (97.582,179.283) -- (97.586,179.555) -- (97.589,179.827) -- (97.592,180.098) -- (97.596,180.370) -- (97.599,180.642) -- (97.603,180.914) -- (97.606,181.185) -- (97.610,181.457) -- (97.614,181.729) -- (97.619,182.001) -- (97.623,182.273) -- (97.628,182.544) -- (97.633,182.816) -- (97.638,183.088) -- (97.643,183.360) -- (97.648,183.631) -- (97.654,183.903) -- (97.660,184.175) -- (97.666,184.447) -- (97.672,184.718) -- (97.679,184.990) -- (97.685,185.262) -- (97.692,185.534) -- (97.699,185.805) -- (97.706,186.077) -- (97.712,186.349) -- (97.719,186.621) -- (97.726,186.893) -- (97.733,187.164) -- (97.740,187.436) -- (97.747,187.708) -- (97.754,187.980) -- (97.761,188.251) -- (97.767,188.523) -- (97.774,188.795) -- (97.780,189.067) -- (97.787,189.338) -- (97.793,189.610) -- (97.799,189.882) -- (97.804,190.154) -- (97.810,190.426) -- (97.815,190.697) -- (97.820,190.969) -- (97.825,191.241) -- (97.830,191.513) -- (97.835,191.784) -- (97.839,192.056) -- (97.843,192.328) -- (97.847,192.600) -- (97.851,192.871) -- (97.855,193.143) -- (97.858,193.415) -- (97.861,193.687) -- (97.865,193.958) -- (97.868,194.230) -- (97.871,194.502) -- (97.873,194.774) -- (97.876,195.046) -- (97.879,195.317) -- (97.881,195.589) -- (97.884,195.861) -- (97.886,196.133) -- (97.888,196.404) -- (97.890,196.676) -- (97.892,196.948) -- (97.894,197.220) -- (97.896,197.491) -- (97.898,197.763) -- (97.900,198.035) -- (97.902,198.307) -- (97.904,198.578) -- (97.905,198.850) -- (97.907,199.122) -- (97.909,199.394) -- (97.910,199.666) -- (97.912,199.937) -- (97.913,200.209) -- (97.915,200.481) -- (97.916,200.753) -- (97.918,201.024) -- (97.976,201.024) -- (97.978,200.753) -- (97.979,200.481) -- (97.981,200.209) -- (97.982,199.937) -- (97.984,199.666) -- (97.986,199.394) -- (97.987,199.122) -- (97.989,198.850) -- (97.991,198.578) -- (97.992,198.307) -- (97.994,198.035) -- (97.996,197.763) -- (97.998,197.491) -- (98.000,197.220) -- (98.002,196.948) -- (98.004,196.676) -- (98.006,196.404) -- (98.008,196.133) -- (98.011,195.861) -- (98.013,195.589) -- (98.016,195.317) -- (98.018,195.046) -- (98.021,194.774) -- (98.024,194.502) -- (98.027,194.230) -- (98.030,193.958) -- (98.033,193.687) -- (98.036,193.415) -- (98.040,193.143) -- (98.043,192.871) -- (98.047,192.600) -- (98.051,192.328) -- (98.055,192.056) -- (98.060,191.784) -- (98.064,191.513) -- (98.069,191.241) -- (98.074,190.969) -- (98.079,190.697) -- (98.085,190.426) -- (98.090,190.154) -- (98.096,189.882) -- (98.102,189.610) -- (98.108,189.338) -- (98.114,189.067) -- (98.120,188.795) -- (98.127,188.523) -- (98.134,188.251) -- (98.140,187.980) -- (98.147,187.708) -- (98.154,187.436) -- (98.161,187.164) -- (98.168,186.893) -- (98.175,186.621) -- (98.182,186.349) -- (98.189,186.077) -- (98.196,185.805) -- (98.202,185.534) -- (98.209,185.262) -- (98.216,184.990) -- (98.222,184.718) -- (98.228,184.447) -- (98.234,184.175) -- (98.240,183.903) -- (98.246,183.631) -- (98.251,183.360) -- (98.257,183.088) -- (98.262,182.816) -- (98.267,182.544) -- (98.271,182.273) -- (98.276,182.001) -- (98.280,181.729) -- (98.284,181.457) -- (98.288,181.185) -- (98.292,180.914) -- (98.295,180.642) -- (98.299,180.370) -- (98.302,180.098) -- (98.306,179.827) -- (98.309,179.555) -- (98.312,179.283) -- (98.315,179.011) -- (98.318,178.740) -- (98.322,178.468) -- (98.325,178.196) -- (98.329,177.924) -- (98.332,177.653) -- (98.336,177.381) -- (98.340,177.109) -- (98.343,176.837) -- (98.347,176.565) -- (98.352,176.294) -- (98.356,176.022) -- (98.361,175.750) -- (98.365,175.478) -- (98.370,175.207) -- (98.375,174.935) -- (98.381,174.663) -- (98.386,174.391) -- (98.392,174.120) -- (98.397,173.848) -- (98.403,173.576) -- (98.409,173.304) -- (98.415,173.032) -- (98.422,172.761) -- (98.428,172.489) -- (98.434,172.217) -- (98.441,171.945) -- (98.448,171.674) -- (98.454,171.402) -- (98.461,171.130) -- (98.468,170.858) -- (98.475,170.587) -- (98.482,170.315) -- (98.490,170.043) -- (98.497,169.771) -- (98.504,169.500) -- (98.512,169.228) -- (98.519,168.956) -- (98.527,168.684) -- (98.534,168.412) -- (98.542,168.141) -- (98.550,167.869) -- (98.557,167.597) -- (98.565,167.325) -- (98.573,167.054) -- (98.581,166.782) -- (98.589,166.510) -- (98.597,166.238) -- (98.605,165.967) -- (98.613,165.695) -- (98.621,165.423) -- (98.628,165.151) -- (98.636,164.880) -- (98.644,164.608) -- (98.652,164.336) -- (98.659,164.064) -- (98.667,163.792) -- (98.674,163.521) -- (98.682,163.249) -- (98.689,162.977) -- (98.696,162.705) -- (98.702,162.434) -- (98.709,162.162) -- (98.715,161.890) -- (98.721,161.618) -- (98.726,161.347) -- (98.731,161.075) -- (98.736,160.803) -- (98.740,160.531) -- (98.744,160.260) -- (98.748,159.988) -- (98.751,159.716) -- (98.753,159.444) -- (98.755,159.172) -- (98.756,158.901) -- (98.757,158.629) -- (98.757,158.357) -- (98.756,158.085) -- (98.755,157.814) -- (98.753,157.542) -- (98.750,157.270) -- (98.747,156.998) -- (98.743,156.727) -- (98.738,156.455) -- (98.733,156.183) -- (98.727,155.911) -- (98.720,155.639) -- (98.713,155.368) -- (98.705,155.096) -- (98.696,154.824) -- (98.687,154.552) -- (98.678,154.281) -- (98.667,154.009) -- (98.657,153.737) -- (98.646,153.465) -- (98.635,153.194) -- (98.623,152.922) -- (98.611,152.650) -- (98.599,152.378) -- (98.587,152.107) -- (98.574,151.835) -- (98.562,151.563) -- (98.549,151.291) -- (98.537,151.019) -- (98.524,150.748) -- (98.512,150.476) -- (98.500,150.204) -- (98.489,149.932) -- (98.477,149.661) -- (98.466,149.389) -- (98.455,149.117) -- (98.445,148.845) -- (98.435,148.574) -- (98.425,148.302) -- (98.416,148.030) -- (98.407,147.758) -- (98.399,147.487) -- (98.391,147.215) -- (98.384,146.943) -- (98.377,146.671) -- (98.370,146.399) -- (98.364,146.128) -- (98.358,145.856) -- (98.352,145.584) -- (98.347,145.312) -- (98.342,145.041) -- (98.337,144.769) -- (98.332,144.497) -- (98.327,144.225) -- (98.322,143.954) -- (98.317,143.682) -- (98.312,143.410) -- (98.307,143.138) -- (98.302,142.866) -- (98.297,142.595) -- (98.292,142.323) -- (98.286,142.051) -- (98.280,141.779) -- (98.273,141.508) -- (98.267,141.236) -- (98.260,140.964) -- (98.253,140.692) -- (98.246,140.421) -- (98.238,140.149) -- (98.230,139.877) -- (98.222,139.605) -- (98.213,139.334) -- (98.205,139.062) -- (98.196,138.790) -- (98.187,138.518) -- (98.178,138.246) -- (98.169,137.975) -- (98.160,137.703) -- (98.151,137.431) -- (98.142,137.159) -- (98.133,136.888) -- (98.124,136.616) -- (98.116,136.344) -- (98.107,136.072) -- (98.099,135.801) -- (98.091,135.529) -- (98.083,135.257) -- (98.076,134.985) -- (98.068,134.714) -- (98.062,134.442) -- (98.055,134.170) -- (98.048,133.898) -- (98.042,133.626) -- (98.036,133.355) -- (98.031,133.083) -- (98.026,132.811) -- (98.021,132.539) -- (98.016,132.268) -- (98.011,131.996) -- (98.007,131.724) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.010pt,line join=round] (110.512,143.272) -- (110.510,143.488) -- (110.508,143.705) -- (110.506,143.922) -- (110.503,144.138) -- (110.501,144.355) -- (110.499,144.572) -- (110.497,144.788) -- (110.494,145.005) -- (110.492,145.222) -- (110.490,145.438) -- (110.487,145.655) -- (110.485,145.872) -- (110.482,146.088) -- (110.480,146.305) -- (110.477,146.522) -- (110.474,146.738) -- (110.472,146.955) -- (110.469,147.172) -- (110.466,147.388) -- (110.464,147.605) -- (110.461,147.822) -- (110.458,148.038) -- (110.455,148.255) -- (110.452,148.472) -- (110.450,148.688) -- (110.447,148.905) -- (110.444,149.122) -- (110.441,149.338) -- (110.438,149.555) -- (110.435,149.772) -- (110.433,149.988) -- (110.430,150.205) -- (110.427,150.421) -- (110.424,150.638) -- (110.421,150.855) -- (110.419,151.071) -- (110.416,151.288) -- (110.413,151.505) -- (110.411,151.721) -- (110.408,151.938) -- (110.405,152.155) -- (110.403,152.371) -- (110.400,152.588) -- (110.398,152.805) -- (110.396,153.021) -- (110.393,153.238) -- (110.391,153.455) -- (110.389,153.671) -- (110.386,153.888) -- (110.384,154.105) -- (110.382,154.321) -- (110.380,154.538) -- (110.378,154.755) -- (110.376,154.971) -- (110.374,155.188) -- (110.372,155.405) -- (110.370,155.621) -- (110.368,155.838) -- (110.367,156.055) -- (110.365,156.271) -- (110.363,156.488) -- (110.362,156.705) -- (110.360,156.921) -- (110.358,157.138) -- (110.357,157.355) -- (110.355,157.571) -- (110.354,157.788) -- (110.352,158.005) -- (110.351,158.221) -- (110.350,158.438) -- (110.348,158.654) -- (110.347,158.871) -- (110.346,159.088) -- (110.345,159.304) -- (110.343,159.521) -- (110.342,159.738) -- (110.341,159.954) -- (110.340,160.171) -- (110.339,160.388) -- (110.338,160.604) -- (110.337,160.821) -- (110.336,161.038) -- (110.335,161.254) -- (110.334,161.471) -- (110.334,161.688) -- (110.333,161.904) -- (110.333,162.121) -- (110.332,162.338) -- (110.332,162.554) -- (110.332,162.771) -- (110.331,162.988) -- (110.331,163.204) -- (110.331,163.421) -- (110.332,163.638) -- (110.332,163.854) -- (110.332,164.071) -- (110.333,164.288) -- (110.334,164.504) -- (110.335,164.721) -- (110.336,164.938) -- (110.337,165.154) -- (110.338,165.371) -- (110.340,165.588) -- (110.341,165.804) -- (110.343,166.021) -- (110.345,166.238) -- (110.347,166.454) -- (110.349,166.671) -- (110.351,166.887) -- (110.353,167.104) -- (110.355,167.321) -- (110.358,167.537) -- (110.360,167.754) -- (110.363,167.971) -- (110.365,168.187) -- (110.368,168.404) -- (110.371,168.621) -- (110.373,168.837) -- (110.376,169.054) -- (110.379,169.271) -- (110.382,169.487) -- (110.384,169.704) -- (110.387,169.921) -- (110.390,170.137) -- (110.393,170.354) -- (110.395,170.571) -- (110.398,170.787) -- (110.401,171.004) -- (110.403,171.221) -- (110.406,171.437) -- (110.408,171.654) -- (110.411,171.871) -- (110.413,172.087) -- (110.416,172.304) -- (110.418,172.521) -- (110.420,172.737) -- (110.423,172.954) -- (110.425,173.171) -- (110.427,173.387) -- (110.429,173.604) -- (110.432,173.821) -- (110.434,174.037) -- (110.436,174.254) -- (110.438,174.471) -- (110.440,174.687) -- (110.443,174.904) -- (110.445,175.120) -- (110.447,175.337) -- (110.449,175.554) -- (110.452,175.770) -- (110.454,175.987) -- (110.456,176.204) -- (110.459,176.420) -- (110.461,176.637) -- (110.463,176.854) -- (110.466,177.070) -- (110.468,177.287) -- (110.470,177.504) -- (110.473,177.720) -- (110.475,177.937) -- (110.477,178.154) -- (110.480,178.370) -- (110.482,178.587) -- (110.484,178.804) -- (110.487,179.020) -- (110.489,179.237) -- (110.491,179.454) -- (110.493,179.670) -- (110.495,179.887) -- (110.497,180.104) -- (110.499,180.320) -- (110.501,180.537) -- (110.503,180.754) -- (110.505,180.970) -- (110.507,181.187) -- (110.509,181.404) -- (110.510,181.620) -- (110.512,181.837) -- (110.513,182.054) -- (110.515,182.270) -- (110.516,182.487) -- (110.517,182.704) -- (110.519,182.920) -- (110.520,183.137) -- (110.521,183.353) -- (110.522,183.570) -- (110.523,183.787) -- (110.524,184.003) -- (110.525,184.220) -- (110.526,184.437) -- (110.526,184.653) -- (110.527,184.870) -- (110.528,185.087) -- (110.529,185.303) -- (110.530,185.520) -- (110.530,185.737) -- (110.531,185.953) -- (110.532,186.170) -- (110.532,186.387) -- (110.533,186.603) -- (110.534,186.820) -- (110.534,187.037) -- (110.535,187.253) -- (110.536,187.470) -- (110.536,187.687) -- (110.537,187.903) -- (110.538,188.120) -- (110.538,188.337) -- (110.539,188.553) -- (110.540,188.770) -- (110.540,188.987) -- (110.541,189.203) -- (110.542,189.420) -- (110.542,189.637) -- (110.543,189.853) -- (110.544,190.070) -- (110.544,190.287) -- (110.545,190.503) -- (110.545,190.720) -- (110.546,190.937) -- (110.546,191.153) -- (110.547,191.370) -- (110.547,191.586) -- (110.548,191.803) -- (110.548,192.020) -- (110.549,192.236) -- (110.549,192.453) -- (110.549,192.670) -- (110.550,192.886) -- (110.550,193.103) -- (110.550,193.320) -- (110.550,193.536) -- (110.550,193.753) -- (110.550,193.970) -- (110.550,194.186) -- (110.551,194.403) -- (110.551,194.620) -- (110.551,194.836) -- (110.551,195.053) -- (110.551,195.270) -- (110.551,195.486) -- (110.550,195.703) -- (110.550,195.920) -- (110.550,196.136) -- (110.550,196.353) -- (110.550,196.570) -- (110.550,196.786) -- (110.550,197.003) -- (110.550,197.220) -- (110.550,197.436) -- (110.550,197.653) -- (110.550,197.870) -- (110.550,198.086) -- (110.550,198.303) -- (110.550,198.520) -- (110.575,198.520) -- (110.575,198.303) -- (110.575,198.086) -- (110.575,197.870) -- (110.575,197.653) -- (110.575,197.436) -- (110.575,197.220) -- (110.575,197.003) -- (110.575,196.786) -- (110.575,196.570) -- (110.575,196.353) -- (110.575,196.136) -- (110.575,195.920) -- (110.575,195.703) -- (110.575,195.486) -- (110.575,195.270) -- (110.575,195.053) -- (110.575,194.836) -- (110.575,194.620) -- (110.575,194.403) -- (110.575,194.186) -- (110.575,193.970) -- (110.575,193.753) -- (110.575,193.536) -- (110.575,193.320) -- (110.576,193.103) -- (110.576,192.886) -- (110.576,192.670) -- (110.576,192.453) -- (110.577,192.236) -- (110.577,192.020) -- (110.577,191.803) -- (110.578,191.586) -- (110.578,191.370) -- (110.579,191.153) -- (110.579,190.937) -- (110.580,190.720) -- (110.580,190.503) -- (110.581,190.287) -- (110.582,190.070) -- (110.582,189.853) -- (110.583,189.637) -- (110.584,189.420) -- (110.584,189.203) -- (110.585,188.987) -- (110.586,188.770) -- (110.586,188.553) -- (110.587,188.337) -- (110.588,188.120) -- (110.588,187.903) -- (110.589,187.687) -- (110.590,187.470) -- (110.590,187.253) -- (110.591,187.037) -- (110.592,186.820) -- (110.592,186.603) -- (110.593,186.387) -- (110.594,186.170) -- (110.594,185.953) -- (110.595,185.737) -- (110.596,185.520) -- (110.597,185.303) -- (110.597,185.087) -- (110.598,184.870) -- (110.599,184.653) -- (110.600,184.437) -- (110.601,184.220) -- (110.602,184.003) -- (110.602,183.787) -- (110.603,183.570) -- (110.605,183.353) -- (110.606,183.137) -- (110.607,182.920) -- (110.608,182.704) -- (110.609,182.487) -- (110.611,182.270) -- (110.612,182.054) -- (110.614,181.837) -- (110.615,181.620) -- (110.617,181.404) -- (110.619,181.187) -- (110.620,180.970) -- (110.622,180.754) -- (110.624,180.537) -- (110.626,180.320) -- (110.628,180.104) -- (110.630,179.887) -- (110.632,179.670) -- (110.634,179.454) -- (110.637,179.237) -- (110.639,179.020) -- (110.641,178.804) -- (110.643,178.587) -- (110.646,178.370) -- (110.648,178.154) -- (110.650,177.937) -- (110.653,177.720) -- (110.655,177.504) -- (110.657,177.287) -- (110.660,177.070) -- (110.662,176.854) -- (110.664,176.637) -- (110.667,176.420) -- (110.669,176.204) -- (110.671,175.987) -- (110.674,175.770) -- (110.676,175.554) -- (110.678,175.337) -- (110.680,175.120) -- (110.683,174.904) -- (110.685,174.687) -- (110.687,174.471) -- (110.689,174.254) -- (110.692,174.037) -- (110.694,173.821) -- (110.696,173.604) -- (110.698,173.387) -- (110.701,173.171) -- (110.703,172.954) -- (110.705,172.737) -- (110.707,172.521) -- (110.710,172.304) -- (110.712,172.087) -- (110.715,171.871) -- (110.717,171.654) -- (110.720,171.437) -- (110.722,171.221) -- (110.725,171.004) -- (110.727,170.787) -- (110.730,170.571) -- (110.733,170.354) -- (110.735,170.137) -- (110.738,169.921) -- (110.741,169.704) -- (110.744,169.487) -- (110.746,169.271) -- (110.749,169.054) -- (110.752,168.837) -- (110.755,168.621) -- (110.757,168.404) -- (110.760,168.187) -- (110.763,167.971) -- (110.765,167.754) -- (110.768,167.537) -- (110.770,167.321) -- (110.772,167.104) -- (110.775,166.887) -- (110.777,166.671) -- (110.779,166.454) -- (110.781,166.238) -- (110.783,166.021) -- (110.784,165.804) -- (110.786,165.588) -- (110.787,165.371) -- (110.788,165.154) -- (110.790,164.938) -- (110.791,164.721) -- (110.792,164.504) -- (110.792,164.288) -- (110.793,164.071) -- (110.793,163.854) -- (110.794,163.638) -- (110.794,163.421) -- (110.794,163.204) -- (110.794,162.988) -- (110.794,162.771) -- (110.794,162.554) -- (110.793,162.338) -- (110.793,162.121) -- (110.792,161.904) -- (110.792,161.688) -- (110.791,161.471) -- (110.790,161.254) -- (110.789,161.038) -- (110.788,160.821) -- (110.787,160.604) -- (110.786,160.388) -- (110.785,160.171) -- (110.784,159.954) -- (110.783,159.738) -- (110.782,159.521) -- (110.781,159.304) -- (110.780,159.088) -- (110.778,158.871) -- (110.777,158.654) -- (110.776,158.438) -- (110.774,158.221) -- (110.773,158.005) -- (110.771,157.788) -- (110.770,157.571) -- (110.769,157.355) -- (110.767,157.138) -- (110.765,156.921) -- (110.764,156.705) -- (110.762,156.488) -- (110.761,156.271) -- (110.759,156.055) -- (110.757,155.838) -- (110.755,155.621) -- (110.753,155.405) -- (110.751,155.188) -- (110.750,154.971) -- (110.748,154.755) -- (110.745,154.538) -- (110.743,154.321) -- (110.741,154.105) -- (110.739,153.888) -- (110.737,153.671) -- (110.735,153.455) -- (110.732,153.238) -- (110.730,153.021) -- (110.727,152.805) -- (110.725,152.588) -- (110.722,152.371) -- (110.720,152.155) -- (110.717,151.938) -- (110.715,151.721) -- (110.712,151.505) -- (110.709,151.288) -- (110.707,151.071) -- (110.704,150.855) -- (110.701,150.638) -- (110.698,150.421) -- (110.696,150.205) -- (110.693,149.988) -- (110.690,149.772) -- (110.687,149.555) -- (110.684,149.338) -- (110.681,149.122) -- (110.679,148.905) -- (110.676,148.688) -- (110.673,148.472) -- (110.670,148.255) -- (110.667,148.038) -- (110.665,147.822) -- (110.662,147.605) -- (110.659,147.388) -- (110.656,147.172) -- (110.654,146.955) -- (110.651,146.738) -- (110.648,146.522) -- (110.646,146.305) -- (110.643,146.088) -- (110.641,145.872) -- (110.638,145.655) -- (110.636,145.438) -- (110.633,145.222) -- (110.631,145.005) -- (110.629,144.788) -- (110.626,144.572) -- (110.624,144.355) -- (110.622,144.138) -- (110.620,143.922) -- (110.618,143.705) -- (110.616,143.488) -- (110.613,143.272) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (144.183,204.769) -- (144.183,204.915) -- (144.183,205.062) -- (144.184,205.209) -- (144.185,205.355) -- (144.186,205.502) -- (144.188,205.649) -- (144.189,205.796) -- (144.191,205.942) -- (144.193,206.089) -- (144.194,206.236) -- (144.196,206.383) -- (144.197,206.529) -- (144.198,206.676) -- (144.199,206.823) -- (144.200,206.969) -- (144.201,207.116) -- (144.201,207.263) -- (144.202,207.410) -- (144.202,207.556) -- (144.202,207.703) -- (144.202,207.850) -- (144.201,207.997) -- (144.201,208.143) -- (144.200,208.290) -- (144.199,208.437) -- (144.198,208.583) -- (144.196,208.730) -- (144.194,208.877) -- (144.192,209.024) -- (144.190,209.170) -- (144.187,209.317) -- (144.184,209.464) -- (144.181,209.611) -- (144.177,209.757) -- (144.173,209.904) -- (144.169,210.051) -- (144.164,210.197) -- (144.159,210.344) -- (144.154,210.491) -- (144.149,210.638) -- (144.143,210.784) -- (144.136,210.931) -- (144.129,211.078) -- (144.122,211.225) -- (144.114,211.371) -- (144.106,211.518) -- (144.097,211.665) -- (144.087,211.811) -- (144.076,211.958) -- (144.064,212.105) -- (144.051,212.252) -- (144.036,212.398) -- (144.020,212.545) -- (144.003,212.692) -- (143.984,212.839) -- (143.964,212.985) -- (143.942,213.132) -- (143.918,213.279) -- (143.892,213.425) -- (143.865,213.572) -- (143.837,213.719) -- (143.807,213.866) -- (143.775,214.012) -- (143.742,214.159) -- (143.708,214.306) -- (143.673,214.452) -- (143.637,214.599) -- (143.599,214.746) -- (143.561,214.893) -- (143.521,215.039) -- (143.480,215.186) -- (143.438,215.333) -- (143.394,215.480) -- (143.350,215.626) -- (143.304,215.773) -- (143.256,215.920) -- (143.207,216.066) -- (143.157,216.213) -- (143.106,216.360) -- (143.053,216.507) -- (142.998,216.653) -- (142.941,216.800) -- (142.882,216.947) -- (142.821,217.094) -- (142.757,217.240) -- (142.689,217.387) -- (142.618,217.534) -- (142.544,217.680) -- (142.465,217.827) -- (142.382,217.974) -- (142.295,218.121) -- (142.204,218.267) -- (142.110,218.414) -- (142.012,218.561) -- (141.912,218.708) -- (141.809,218.854) -- (141.704,219.001) -- (141.599,219.148) -- (141.492,219.294) -- (141.385,219.441) -- (141.277,219.588) -- (141.170,219.735) -- (141.064,219.881) -- (140.958,220.028) -- (140.854,220.175) -- (140.752,220.322) -- (140.652,220.468) -- (140.555,220.615) -- (140.460,220.762) -- (140.370,220.908) -- (140.284,221.055) -- (140.203,221.202) -- (140.127,221.349) -- (140.056,221.495) -- (139.991,221.642) -- (139.931,221.789) -- (139.877,221.935) -- (139.828,222.082) -- (139.783,222.229) -- (139.743,222.376) -- (139.707,222.522) -- (139.675,222.669) -- (139.647,222.816) -- (139.624,222.963) -- (139.605,223.109) -- (139.590,223.256) -- (139.581,223.403) -- (139.578,223.549) -- (139.582,223.696) -- (139.592,223.843) -- (139.609,223.990) -- (139.632,224.136) -- (139.661,224.283) -- (139.696,224.430) -- (139.734,224.577) -- (139.775,224.723) -- (139.817,224.870) -- (139.858,225.017) -- (139.897,225.163) -- (139.932,225.310) -- (139.962,225.457) -- (139.987,225.604) -- (140.005,225.750) -- (140.017,225.897) -- (140.022,226.044) -- (140.022,226.191) -- (140.017,226.337) -- (140.009,226.484) -- (139.999,226.631) -- (139.988,226.777) -- (139.978,226.924) -- (139.971,227.071) -- (139.967,227.218) -- (139.968,227.364) -- (139.974,227.511) -- (139.986,227.658) -- (140.004,227.805) -- (140.028,227.951) -- (140.058,228.098) -- (140.093,228.245) -- (140.134,228.391) -- (140.178,228.538) -- (140.227,228.685) -- (140.280,228.832) -- (140.337,228.978) -- (140.397,229.125) -- (140.461,229.272) -- (140.529,229.418) -- (140.601,229.565) -- (140.679,229.712) -- (140.760,229.859) -- (140.847,230.005) -- (140.938,230.152) -- (141.034,230.299) -- (141.134,230.446) -- (141.238,230.592) -- (141.346,230.739) -- (141.455,230.886) -- (141.566,231.032) -- (141.676,231.179) -- (141.786,231.326) -- (141.893,231.473) -- (141.998,231.619) -- (142.098,231.766) -- (142.192,231.913) -- (142.281,232.060) -- (142.363,232.206) -- (142.439,232.353) -- (142.508,232.500) -- (142.571,232.646) -- (142.628,232.793) -- (142.680,232.940) -- (142.727,233.087) -- (142.771,233.233) -- (142.812,233.380) -- (142.852,233.527) -- (142.891,233.674) -- (142.931,233.820) -- (142.972,233.967) -- (143.014,234.114) -- (143.058,234.260) -- (143.103,234.407) -- (143.150,234.554) -- (143.198,234.701) -- (143.246,234.847) -- (143.293,234.994) -- (143.340,235.141) -- (143.384,235.288) -- (143.426,235.434) -- (143.465,235.581) -- (143.501,235.728) -- (143.533,235.874) -- (143.561,236.021) -- (143.586,236.168) -- (143.608,236.315) -- (143.628,236.461) -- (143.646,236.608) -- (143.662,236.755) -- (143.678,236.901) -- (143.694,237.048) -- (143.710,237.195) -- (143.728,237.342) -- (143.746,237.488) -- (143.766,237.635) -- (143.787,237.782) -- (143.810,237.929) -- (143.833,238.075) -- (143.858,238.222) -- (143.882,238.369) -- (143.907,238.515) -- (143.931,238.662) -- (143.955,238.809) -- (143.977,238.956) -- (143.998,239.102) -- (144.016,239.249) -- (144.033,239.396) -- (144.048,239.543) -- (144.060,239.689) -- (144.070,239.836) -- (144.079,239.983) -- (144.085,240.129) -- (144.090,240.276) -- (144.094,240.423) -- (144.097,240.570) -- (144.099,240.716) -- (144.101,240.863) -- (144.103,241.010) -- (144.105,241.157) -- (144.107,241.303) -- (144.109,241.450) -- (144.112,241.597) -- (144.116,241.743) -- (144.121,241.890) -- (144.126,242.037) -- (144.131,242.184) -- (144.277,242.184) -- (144.282,242.037) -- (144.287,241.890) -- (144.292,241.743) -- (144.296,241.597) -- (144.299,241.450) -- (144.301,241.303) -- (144.303,241.157) -- (144.305,241.010) -- (144.307,240.863) -- (144.309,240.716) -- (144.311,240.570) -- (144.314,240.423) -- (144.318,240.276) -- (144.323,240.129) -- (144.329,239.983) -- (144.338,239.836) -- (144.348,239.689) -- (144.360,239.543) -- (144.375,239.396) -- (144.392,239.249) -- (144.410,239.102) -- (144.431,238.956) -- (144.453,238.809) -- (144.477,238.662) -- (144.501,238.515) -- (144.526,238.369) -- (144.550,238.222) -- (144.575,238.075) -- (144.598,237.929) -- (144.621,237.782) -- (144.642,237.635) -- (144.662,237.488) -- (144.680,237.342) -- (144.698,237.195) -- (144.714,237.048) -- (144.730,236.901) -- (144.746,236.755) -- (144.762,236.608) -- (144.780,236.461) -- (144.800,236.315) -- (144.822,236.168) -- (144.847,236.021) -- (144.875,235.874) -- (144.907,235.728) -- (144.943,235.581) -- (144.982,235.434) -- (145.024,235.288) -- (145.068,235.141) -- (145.115,234.994) -- (145.162,234.847) -- (145.210,234.701) -- (145.258,234.554) -- (145.305,234.407) -- (145.350,234.260) -- (145.394,234.114) -- (145.436,233.967) -- (145.477,233.820) -- (145.517,233.674) -- (145.556,233.527) -- (145.596,233.380) -- (145.637,233.233) -- (145.681,233.087) -- (145.728,232.940) -- (145.780,232.793) -- (145.837,232.646) -- (145.900,232.500) -- (145.969,232.353) -- (146.045,232.206) -- (146.127,232.060) -- (146.216,231.913) -- (146.310,231.766) -- (146.410,231.619) -- (146.515,231.473) -- (146.622,231.326) -- (146.732,231.179) -- (146.842,231.032) -- (146.953,230.886) -- (147.062,230.739) -- (147.170,230.592) -- (147.274,230.446) -- (147.374,230.299) -- (147.470,230.152) -- (147.561,230.005) -- (147.648,229.859) -- (147.729,229.712) -- (147.807,229.565) -- (147.879,229.418) -- (147.947,229.272) -- (148.011,229.125) -- (148.071,228.978) -- (148.128,228.832) -- (148.181,228.685) -- (148.230,228.538) -- (148.274,228.391) -- (148.315,228.245) -- (148.350,228.098) -- (148.380,227.951) -- (148.404,227.805) -- (148.422,227.658) -- (148.434,227.511) -- (148.440,227.364) -- (148.441,227.218) -- (148.437,227.071) -- (148.430,226.924) -- (148.420,226.777) -- (148.409,226.631) -- (148.399,226.484) -- (148.391,226.337) -- (148.386,226.191) -- (148.386,226.044) -- (148.391,225.897) -- (148.403,225.750) -- (148.421,225.604) -- (148.446,225.457) -- (148.476,225.310) -- (148.511,225.163) -- (148.550,225.017) -- (148.591,224.870) -- (148.633,224.723) -- (148.674,224.577) -- (148.712,224.430) -- (148.747,224.283) -- (148.776,224.136) -- (148.799,223.990) -- (148.816,223.843) -- (148.826,223.696) -- (148.830,223.549) -- (148.827,223.403) -- (148.818,223.256) -- (148.803,223.109) -- (148.784,222.963) -- (148.761,222.816) -- (148.733,222.669) -- (148.701,222.522) -- (148.665,222.376) -- (148.625,222.229) -- (148.580,222.082) -- (148.531,221.935) -- (148.477,221.789) -- (148.417,221.642) -- (148.352,221.495) -- (148.281,221.349) -- (148.205,221.202) -- (148.124,221.055) -- (148.038,220.908) -- (147.948,220.762) -- (147.853,220.615) -- (147.756,220.468) -- (147.656,220.322) -- (147.554,220.175) -- (147.450,220.028) -- (147.344,219.881) -- (147.238,219.735) -- (147.131,219.588) -- (147.023,219.441) -- (146.916,219.294) -- (146.809,219.148) -- (146.704,219.001) -- (146.599,218.854) -- (146.496,218.708) -- (146.396,218.561) -- (146.298,218.414) -- (146.204,218.267) -- (146.113,218.121) -- (146.026,217.974) -- (145.943,217.827) -- (145.864,217.680) -- (145.790,217.534) -- (145.719,217.387) -- (145.651,217.240) -- (145.587,217.094) -- (145.526,216.947) -- (145.467,216.800) -- (145.410,216.653) -- (145.355,216.507) -- (145.302,216.360) -- (145.251,216.213) -- (145.201,216.066) -- (145.152,215.920) -- (145.104,215.773) -- (145.058,215.626) -- (145.014,215.480) -- (144.970,215.333) -- (144.928,215.186) -- (144.887,215.039) -- (144.847,214.893) -- (144.809,214.746) -- (144.771,214.599) -- (144.735,214.452) -- (144.700,214.306) -- (144.666,214.159) -- (144.633,214.012) -- (144.601,213.866) -- (144.571,213.719) -- (144.543,213.572) -- (144.516,213.425) -- (144.490,213.279) -- (144.466,213.132) -- (144.444,212.985) -- (144.424,212.839) -- (144.405,212.692) -- (144.388,212.545) -- (144.372,212.398) -- (144.357,212.252) -- (144.344,212.105) -- (144.332,211.958) -- (144.321,211.811) -- (144.311,211.665) -- (144.302,211.518) -- (144.294,211.371) -- (144.286,211.225) -- (144.279,211.078) -- (144.272,210.931) -- (144.265,210.784) -- (144.259,210.638) -- (144.254,210.491) -- (144.249,210.344) -- (144.244,210.197) -- (144.239,210.051) -- (144.235,209.904) -- (144.231,209.757) -- (144.227,209.611) -- (144.224,209.464) -- (144.221,209.317) -- (144.218,209.170) -- (144.216,209.024) -- (144.214,208.877) -- (144.212,208.730) -- (144.210,208.583) -- (144.209,208.437) -- (144.208,208.290) -- (144.207,208.143) -- (144.207,207.997) -- (144.206,207.850) -- (144.206,207.703) -- (144.206,207.556) -- (144.206,207.410) -- (144.207,207.263) -- (144.207,207.116) -- (144.208,206.969) -- (144.209,206.823) -- (144.210,206.676) -- (144.211,206.529) -- (144.212,206.383) -- (144.214,206.236) -- (144.215,206.089) -- (144.217,205.942) -- (144.219,205.796) -- (144.220,205.649) -- (144.222,205.502) -- (144.223,205.355) -- (144.224,205.209) -- (144.225,205.062) -- (144.225,204.915) -- (144.225,204.769) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (156.723,156.913) -- (156.715,157.077) -- (156.708,157.242) -- (156.700,157.406) -- (156.692,157.570) -- (156.684,157.735) -- (156.676,157.899) -- (156.667,158.064) -- (156.659,158.228) -- (156.650,158.393) -- (156.640,158.557) -- (156.631,158.722) -- (156.620,158.886) -- (156.610,159.050) -- (156.598,159.215) -- (156.586,159.379) -- (156.574,159.544) -- (156.560,159.708) -- (156.545,159.873) -- (156.530,160.037) -- (156.513,160.201) -- (156.496,160.366) -- (156.477,160.530) -- (156.458,160.695) -- (156.437,160.859) -- (156.415,161.024) -- (156.393,161.188) -- (156.368,161.352) -- (156.343,161.517) -- (156.317,161.681) -- (156.289,161.846) -- (156.260,162.010) -- (156.229,162.175) -- (156.197,162.339) -- (156.164,162.503) -- (156.128,162.668) -- (156.091,162.832) -- (156.053,162.997) -- (156.012,163.161) -- (155.969,163.326) -- (155.925,163.490) -- (155.878,163.655) -- (155.829,163.819) -- (155.779,163.983) -- (155.726,164.148) -- (155.672,164.312) -- (155.616,164.477) -- (155.559,164.641) -- (155.500,164.806) -- (155.441,164.970) -- (155.380,165.134) -- (155.319,165.299) -- (155.258,165.463) -- (155.197,165.628) -- (155.136,165.792) -- (155.075,165.957) -- (155.015,166.121) -- (154.956,166.285) -- (154.897,166.450) -- (154.839,166.614) -- (154.782,166.779) -- (154.725,166.943) -- (154.669,167.108) -- (154.613,167.272) -- (154.557,167.437) -- (154.500,167.601) -- (154.443,167.765) -- (154.385,167.930) -- (154.327,168.094) -- (154.267,168.259) -- (154.206,168.423) -- (154.143,168.588) -- (154.079,168.752) -- (154.014,168.916) -- (153.947,169.081) -- (153.878,169.245) -- (153.808,169.410) -- (153.737,169.574) -- (153.665,169.739) -- (153.592,169.903) -- (153.519,170.067) -- (153.445,170.232) -- (153.371,170.396) -- (153.297,170.561) -- (153.224,170.725) -- (153.151,170.890) -- (153.080,171.054) -- (153.010,171.218) -- (152.943,171.383) -- (152.878,171.547) -- (152.815,171.712) -- (152.756,171.876) -- (152.701,172.041) -- (152.650,172.205) -- (152.602,172.370) -- (152.560,172.534) -- (152.522,172.698) -- (152.488,172.863) -- (152.460,173.027) -- (152.436,173.192) -- (152.416,173.356) -- (152.399,173.521) -- (152.386,173.685) -- (152.376,173.849) -- (152.369,174.014) -- (152.362,174.178) -- (152.357,174.343) -- (152.352,174.507) -- (152.346,174.672) -- (152.340,174.836) -- (152.333,175.000) -- (152.324,175.165) -- (152.314,175.329) -- (152.302,175.494) -- (152.289,175.658) -- (152.275,175.823) -- (152.260,175.987) -- (152.246,176.151) -- (152.232,176.316) -- (152.219,176.480) -- (152.208,176.645) -- (152.200,176.809) -- (152.195,176.974) -- (152.194,177.138) -- (152.196,177.303) -- (152.203,177.467) -- (152.215,177.631) -- (152.230,177.796) -- (152.250,177.960) -- (152.273,178.125) -- (152.299,178.289) -- (152.327,178.454) -- (152.358,178.618) -- (152.389,178.782) -- (152.420,178.947) -- (152.451,179.111) -- (152.481,179.276) -- (152.508,179.440) -- (152.533,179.605) -- (152.556,179.769) -- (152.576,179.933) -- (152.593,180.098) -- (152.607,180.262) -- (152.618,180.427) -- (152.628,180.591) -- (152.636,180.756) -- (152.644,180.920) -- (152.651,181.084) -- (152.659,181.249) -- (152.668,181.413) -- (152.680,181.578) -- (152.694,181.742) -- (152.711,181.907) -- (152.732,182.071) -- (152.757,182.236) -- (152.786,182.400) -- (152.820,182.564) -- (152.859,182.729) -- (152.902,182.893) -- (152.950,183.058) -- (153.002,183.222) -- (153.059,183.387) -- (153.120,183.551) -- (153.184,183.715) -- (153.253,183.880) -- (153.324,184.044) -- (153.399,184.209) -- (153.476,184.373) -- (153.556,184.538) -- (153.637,184.702) -- (153.721,184.866) -- (153.806,185.031) -- (153.892,185.195) -- (153.979,185.360) -- (154.066,185.524) -- (154.153,185.689) -- (154.239,185.853) -- (154.325,186.017) -- (154.410,186.182) -- (154.494,186.346) -- (154.576,186.511) -- (154.656,186.675) -- (154.734,186.840) -- (154.810,187.004) -- (154.883,187.169) -- (154.954,187.333) -- (155.023,187.497) -- (155.089,187.662) -- (155.152,187.826) -- (155.213,187.991) -- (155.271,188.155) -- (155.327,188.320) -- (155.381,188.484) -- (155.433,188.648) -- (155.483,188.813) -- (155.531,188.977) -- (155.578,189.142) -- (155.623,189.306) -- (155.668,189.471) -- (155.711,189.635) -- (155.754,189.799) -- (155.796,189.964) -- (155.838,190.128) -- (155.880,190.293) -- (155.921,190.457) -- (155.961,190.622) -- (156.002,190.786) -- (156.041,190.951) -- (156.080,191.115) -- (156.118,191.279) -- (156.155,191.444) -- (156.191,191.608) -- (156.226,191.773) -- (156.259,191.937) -- (156.290,192.102) -- (156.320,192.266) -- (156.347,192.430) -- (156.374,192.595) -- (156.398,192.759) -- (156.421,192.924) -- (156.442,193.088) -- (156.461,193.253) -- (156.479,193.417) -- (156.496,193.581) -- (156.512,193.746) -- (156.527,193.910) -- (156.541,194.075) -- (156.554,194.239) -- (156.566,194.404) -- (156.578,194.568) -- (156.590,194.732) -- (156.601,194.897) -- (156.611,195.061) -- (156.622,195.226) -- (156.631,195.390) -- (156.641,195.555) -- (156.650,195.719) -- (156.659,195.884) -- (156.667,196.048) -- (156.675,196.212) -- (156.683,196.377) -- (156.690,196.541) -- (156.697,196.706) -- (156.703,196.870) -- (156.709,197.035) -- (156.715,197.199) -- (156.720,197.363) -- (156.726,197.528) -- (156.731,197.692) -- (156.735,197.857) -- (156.740,198.021) -- (156.745,198.186) -- (156.749,198.350) -- (156.754,198.514) -- (156.758,198.679) -- (156.762,198.843) -- (156.877,198.843) -- (156.881,198.679) -- (156.885,198.514) -- (156.890,198.350) -- (156.894,198.186) -- (156.899,198.021) -- (156.904,197.857) -- (156.908,197.692) -- (156.913,197.528) -- (156.919,197.363) -- (156.924,197.199) -- (156.930,197.035) -- (156.936,196.870) -- (156.942,196.706) -- (156.949,196.541) -- (156.956,196.377) -- (156.964,196.212) -- (156.972,196.048) -- (156.980,195.884) -- (156.989,195.719) -- (156.998,195.555) -- (157.008,195.390) -- (157.017,195.226) -- (157.028,195.061) -- (157.038,194.897) -- (157.049,194.732) -- (157.061,194.568) -- (157.073,194.404) -- (157.085,194.239) -- (157.098,194.075) -- (157.112,193.910) -- (157.127,193.746) -- (157.143,193.581) -- (157.160,193.417) -- (157.178,193.253) -- (157.197,193.088) -- (157.218,192.924) -- (157.241,192.759) -- (157.265,192.595) -- (157.292,192.430) -- (157.319,192.266) -- (157.349,192.102) -- (157.380,191.937) -- (157.413,191.773) -- (157.448,191.608) -- (157.484,191.444) -- (157.521,191.279) -- (157.559,191.115) -- (157.598,190.951) -- (157.637,190.786) -- (157.678,190.622) -- (157.718,190.457) -- (157.759,190.293) -- (157.801,190.128) -- (157.843,189.964) -- (157.885,189.799) -- (157.928,189.635) -- (157.971,189.471) -- (158.016,189.306) -- (158.061,189.142) -- (158.108,188.977) -- (158.156,188.813) -- (158.206,188.648) -- (158.258,188.484) -- (158.312,188.320) -- (158.368,188.155) -- (158.426,187.991) -- (158.487,187.826) -- (158.550,187.662) -- (158.616,187.497) -- (158.685,187.333) -- (158.756,187.169) -- (158.829,187.004) -- (158.905,186.840) -- (158.983,186.675) -- (159.063,186.511) -- (159.145,186.346) -- (159.229,186.182) -- (159.314,186.017) -- (159.400,185.853) -- (159.486,185.689) -- (159.573,185.524) -- (159.660,185.360) -- (159.747,185.195) -- (159.833,185.031) -- (159.918,184.866) -- (160.002,184.702) -- (160.083,184.538) -- (160.163,184.373) -- (160.240,184.209) -- (160.315,184.044) -- (160.386,183.880) -- (160.455,183.715) -- (160.519,183.551) -- (160.580,183.387) -- (160.637,183.222) -- (160.689,183.058) -- (160.737,182.893) -- (160.780,182.729) -- (160.819,182.564) -- (160.853,182.400) -- (160.882,182.236) -- (160.907,182.071) -- (160.928,181.907) -- (160.945,181.742) -- (160.959,181.578) -- (160.971,181.413) -- (160.980,181.249) -- (160.988,181.084) -- (160.995,180.920) -- (161.003,180.756) -- (161.011,180.591) -- (161.021,180.427) -- (161.032,180.262) -- (161.046,180.098) -- (161.063,179.933) -- (161.083,179.769) -- (161.106,179.605) -- (161.131,179.440) -- (161.158,179.276) -- (161.188,179.111) -- (161.219,178.947) -- (161.250,178.782) -- (161.281,178.618) -- (161.312,178.454) -- (161.340,178.289) -- (161.366,178.125) -- (161.389,177.960) -- (161.409,177.796) -- (161.424,177.631) -- (161.436,177.467) -- (161.443,177.303) -- (161.445,177.138) -- (161.444,176.974) -- (161.439,176.809) -- (161.431,176.645) -- (161.420,176.480) -- (161.407,176.316) -- (161.393,176.151) -- (161.379,175.987) -- (161.364,175.823) -- (161.350,175.658) -- (161.337,175.494) -- (161.325,175.329) -- (161.315,175.165) -- (161.306,175.000) -- (161.299,174.836) -- (161.293,174.672) -- (161.287,174.507) -- (161.282,174.343) -- (161.277,174.178) -- (161.270,174.014) -- (161.263,173.849) -- (161.253,173.685) -- (161.240,173.521) -- (161.223,173.356) -- (161.203,173.192) -- (161.179,173.027) -- (161.151,172.863) -- (161.117,172.698) -- (161.079,172.534) -- (161.037,172.370) -- (160.989,172.205) -- (160.938,172.041) -- (160.883,171.876) -- (160.824,171.712) -- (160.761,171.547) -- (160.696,171.383) -- (160.629,171.218) -- (160.559,171.054) -- (160.488,170.890) -- (160.415,170.725) -- (160.342,170.561) -- (160.268,170.396) -- (160.194,170.232) -- (160.120,170.067) -- (160.047,169.903) -- (159.974,169.739) -- (159.902,169.574) -- (159.831,169.410) -- (159.761,169.245) -- (159.692,169.081) -- (159.625,168.916) -- (159.560,168.752) -- (159.496,168.588) -- (159.433,168.423) -- (159.372,168.259) -- (159.312,168.094) -- (159.254,167.930) -- (159.196,167.765) -- (159.139,167.601) -- (159.082,167.437) -- (159.026,167.272) -- (158.970,167.108) -- (158.914,166.943) -- (158.857,166.779) -- (158.800,166.614) -- (158.742,166.450) -- (158.683,166.285) -- (158.624,166.121) -- (158.564,165.957) -- (158.503,165.792) -- (158.442,165.628) -- (158.381,165.463) -- (158.320,165.299) -- (158.259,165.134) -- (158.198,164.970) -- (158.139,164.806) -- (158.080,164.641) -- (158.023,164.477) -- (157.967,164.312) -- (157.913,164.148) -- (157.860,163.983) -- (157.810,163.819) -- (157.761,163.655) -- (157.714,163.490) -- (157.670,163.326) -- (157.627,163.161) -- (157.586,162.997) -- (157.548,162.832) -- (157.511,162.668) -- (157.475,162.503) -- (157.442,162.339) -- (157.410,162.175) -- (157.379,162.010) -- (157.350,161.846) -- (157.322,161.681) -- (157.296,161.517) -- (157.271,161.352) -- (157.246,161.188) -- (157.224,161.024) -- (157.202,160.859) -- (157.181,160.695) -- (157.162,160.530) -- (157.143,160.366) -- (157.126,160.201) -- (157.109,160.037) -- (157.094,159.873) -- (157.079,159.708) -- (157.065,159.544) -- (157.053,159.379) -- (157.041,159.215) -- (157.029,159.050) -- (157.019,158.886) -- (157.008,158.722) -- (156.999,158.557) -- (156.989,158.393) -- (156.980,158.228) -- (156.972,158.064) -- (156.963,157.899) -- (156.955,157.735) -- (156.947,157.570) -- (156.939,157.406) -- (156.931,157.242) -- (156.924,157.077) -- (156.916,156.913) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (169.415,122.631) -- (169.415,122.904) -- (169.415,123.177) -- (169.416,123.450) -- (169.418,123.723) -- (169.419,123.996) -- (169.421,124.269) -- (169.422,124.543) -- (169.424,124.816) -- (169.426,125.089) -- (169.427,125.362) -- (169.429,125.635) -- (169.430,125.908) -- (169.431,126.181) -- (169.432,126.454) -- (169.433,126.727) -- (169.433,127.000) -- (169.434,127.273) -- (169.434,127.546) -- (169.434,127.819) -- (169.434,128.092) -- (169.434,128.365) -- (169.434,128.638) -- (169.433,128.911) -- (169.433,129.184) -- (169.432,129.457) -- (169.431,129.730) -- (169.430,130.003) -- (169.428,130.276) -- (169.426,130.549) -- (169.424,130.822) -- (169.421,131.095) -- (169.418,131.368) -- (169.414,131.641) -- (169.410,131.914) -- (169.406,132.187) -- (169.401,132.460) -- (169.396,132.733) -- (169.390,133.006) -- (169.385,133.279) -- (169.379,133.552) -- (169.373,133.826) -- (169.367,134.099) -- (169.360,134.372) -- (169.353,134.645) -- (169.345,134.918) -- (169.337,135.191) -- (169.327,135.464) -- (169.317,135.737) -- (169.306,136.010) -- (169.294,136.283) -- (169.280,136.556) -- (169.266,136.829) -- (169.250,137.102) -- (169.234,137.375) -- (169.217,137.648) -- (169.199,137.921) -- (169.181,138.194) -- (169.163,138.467) -- (169.144,138.740) -- (169.126,139.013) -- (169.109,139.286) -- (169.091,139.559) -- (169.073,139.832) -- (169.056,140.105) -- (169.039,140.378) -- (169.021,140.651) -- (169.003,140.924) -- (168.985,141.197) -- (168.965,141.470) -- (168.943,141.743) -- (168.920,142.016) -- (168.895,142.289) -- (168.867,142.562) -- (168.837,142.836) -- (168.804,143.109) -- (168.769,143.382) -- (168.731,143.655) -- (168.692,143.928) -- (168.651,144.201) -- (168.610,144.474) -- (168.569,144.747) -- (168.529,145.020) -- (168.492,145.293) -- (168.456,145.566) -- (168.424,145.839) -- (168.394,146.112) -- (168.368,146.385) -- (168.344,146.658) -- (168.322,146.931) -- (168.301,147.204) -- (168.280,147.477) -- (168.258,147.750) -- (168.233,148.023) -- (168.203,148.296) -- (168.170,148.569) -- (168.130,148.842) -- (168.084,149.115) -- (168.031,149.388) -- (167.970,149.661) -- (167.903,149.934) -- (167.829,150.207) -- (167.747,150.480) -- (167.660,150.753) -- (167.567,151.026) -- (167.468,151.299) -- (167.365,151.572) -- (167.259,151.846) -- (167.151,152.119) -- (167.042,152.392) -- (166.932,152.665) -- (166.825,152.938) -- (166.719,153.211) -- (166.618,153.484) -- (166.521,153.757) -- (166.429,154.030) -- (166.344,154.303) -- (166.264,154.576) -- (166.190,154.849) -- (166.121,155.122) -- (166.058,155.395) -- (165.998,155.668) -- (165.942,155.941) -- (165.887,156.214) -- (165.835,156.487) -- (165.783,156.760) -- (165.732,157.033) -- (165.681,157.306) -- (165.629,157.579) -- (165.577,157.852) -- (165.525,158.125) -- (165.473,158.398) -- (165.421,158.671) -- (165.371,158.944) -- (165.321,159.217) -- (165.273,159.490) -- (165.227,159.763) -- (165.183,160.036) -- (165.141,160.309) -- (165.100,160.582) -- (165.061,160.855) -- (165.023,161.129) -- (164.987,161.402) -- (164.953,161.675) -- (164.921,161.948) -- (164.891,162.221) -- (164.865,162.494) -- (164.843,162.767) -- (164.826,163.040) -- (164.816,163.313) -- (164.814,163.586) -- (164.820,163.859) -- (164.836,164.132) -- (164.862,164.405) -- (164.898,164.678) -- (164.946,164.951) -- (165.004,165.224) -- (165.073,165.497) -- (165.152,165.770) -- (165.239,166.043) -- (165.336,166.316) -- (165.439,166.589) -- (165.547,166.862) -- (165.660,167.135) -- (165.775,167.408) -- (165.892,167.681) -- (166.008,167.954) -- (166.122,168.227) -- (166.232,168.500) -- (166.339,168.773) -- (166.440,169.046) -- (166.536,169.319) -- (166.626,169.592) -- (166.711,169.865) -- (166.790,170.139) -- (166.865,170.412) -- (166.936,170.685) -- (167.004,170.958) -- (167.070,171.231) -- (167.135,171.504) -- (167.199,171.777) -- (167.264,172.050) -- (167.328,172.323) -- (167.394,172.596) -- (167.460,172.869) -- (167.527,173.142) -- (167.595,173.415) -- (167.663,173.688) -- (167.731,173.961) -- (167.798,174.234) -- (167.864,174.507) -- (167.929,174.780) -- (167.992,175.053) -- (168.054,175.326) -- (168.113,175.599) -- (168.171,175.872) -- (168.226,176.145) -- (168.280,176.418) -- (168.331,176.691) -- (168.382,176.964) -- (168.430,177.237) -- (168.478,177.510) -- (168.524,177.783) -- (168.569,178.056) -- (168.614,178.329) -- (168.658,178.602) -- (168.701,178.875) -- (168.743,179.149) -- (168.785,179.422) -- (168.826,179.695) -- (168.865,179.968) -- (168.904,180.241) -- (168.942,180.514) -- (168.978,180.787) -- (169.013,181.060) -- (169.046,181.333) -- (169.077,181.606) -- (169.107,181.879) -- (169.136,182.152) -- (169.162,182.425) -- (169.187,182.698) -- (169.211,182.971) -- (169.233,183.244) -- (169.253,183.517) -- (169.272,183.790) -- (169.289,184.063) -- (169.305,184.336) -- (169.319,184.609) -- (169.332,184.882) -- (169.344,185.155) -- (169.355,185.428) -- (169.364,185.701) -- (169.372,185.974) -- (169.379,186.247) -- (169.386,186.520) -- (169.391,186.793) -- (169.396,187.066) -- (169.400,187.339) -- (169.404,187.612) -- (169.407,187.885) -- (169.410,188.158) -- (169.412,188.432) -- (169.414,188.705) -- (169.416,188.978) -- (169.417,189.251) -- (169.418,189.524) -- (169.418,189.797) -- (169.418,190.070) -- (169.418,190.343) -- (169.417,190.616) -- (169.416,190.889) -- (169.416,191.162) -- (169.415,191.435) -- (169.414,191.708) -- (169.414,191.981) -- (169.414,192.254) -- (169.456,192.254) -- (169.456,191.981) -- (169.456,191.708) -- (169.455,191.435) -- (169.454,191.162) -- (169.454,190.889) -- (169.453,190.616) -- (169.452,190.343) -- (169.452,190.070) -- (169.452,189.797) -- (169.452,189.524) -- (169.453,189.251) -- (169.454,188.978) -- (169.456,188.705) -- (169.458,188.432) -- (169.460,188.158) -- (169.463,187.885) -- (169.466,187.612) -- (169.470,187.339) -- (169.474,187.066) -- (169.479,186.793) -- (169.484,186.520) -- (169.491,186.247) -- (169.498,185.974) -- (169.506,185.701) -- (169.515,185.428) -- (169.526,185.155) -- (169.538,184.882) -- (169.551,184.609) -- (169.565,184.336) -- (169.581,184.063) -- (169.598,183.790) -- (169.617,183.517) -- (169.637,183.244) -- (169.659,182.971) -- (169.683,182.698) -- (169.708,182.425) -- (169.734,182.152) -- (169.763,181.879) -- (169.793,181.606) -- (169.824,181.333) -- (169.857,181.060) -- (169.892,180.787) -- (169.928,180.514) -- (169.966,180.241) -- (170.005,179.968) -- (170.044,179.695) -- (170.085,179.422) -- (170.127,179.149) -- (170.169,178.875) -- (170.212,178.602) -- (170.256,178.329) -- (170.301,178.056) -- (170.346,177.783) -- (170.392,177.510) -- (170.440,177.237) -- (170.488,176.964) -- (170.539,176.691) -- (170.590,176.418) -- (170.644,176.145) -- (170.699,175.872) -- (170.757,175.599) -- (170.816,175.326) -- (170.878,175.053) -- (170.941,174.780) -- (171.006,174.507) -- (171.072,174.234) -- (171.139,173.961) -- (171.207,173.688) -- (171.275,173.415) -- (171.343,173.142) -- (171.410,172.869) -- (171.476,172.596) -- (171.542,172.323) -- (171.606,172.050) -- (171.671,171.777) -- (171.735,171.504) -- (171.800,171.231) -- (171.866,170.958) -- (171.934,170.685) -- (172.005,170.412) -- (172.080,170.139) -- (172.159,169.865) -- (172.244,169.592) -- (172.334,169.319) -- (172.430,169.046) -- (172.531,168.773) -- (172.638,168.500) -- (172.748,168.227) -- (172.862,167.954) -- (172.978,167.681) -- (173.095,167.408) -- (173.210,167.135) -- (173.323,166.862) -- (173.431,166.589) -- (173.534,166.316) -- (173.631,166.043) -- (173.718,165.770) -- (173.797,165.497) -- (173.866,165.224) -- (173.924,164.951) -- (173.972,164.678) -- (174.008,164.405) -- (174.034,164.132) -- (174.050,163.859) -- (174.056,163.586) -- (174.054,163.313) -- (174.044,163.040) -- (174.027,162.767) -- (174.005,162.494) -- (173.979,162.221) -- (173.949,161.948) -- (173.917,161.675) -- (173.883,161.402) -- (173.847,161.129) -- (173.809,160.855) -- (173.770,160.582) -- (173.729,160.309) -- (173.687,160.036) -- (173.643,159.763) -- (173.597,159.490) -- (173.549,159.217) -- (173.499,158.944) -- (173.449,158.671) -- (173.397,158.398) -- (173.345,158.125) -- (173.293,157.852) -- (173.241,157.579) -- (173.189,157.306) -- (173.138,157.033) -- (173.087,156.760) -- (173.035,156.487) -- (172.983,156.214) -- (172.928,155.941) -- (172.872,155.668) -- (172.812,155.395) -- (172.749,155.122) -- (172.680,154.849) -- (172.606,154.576) -- (172.526,154.303) -- (172.441,154.030) -- (172.349,153.757) -- (172.252,153.484) -- (172.151,153.211) -- (172.045,152.938) -- (171.938,152.665) -- (171.828,152.392) -- (171.719,152.119) -- (171.611,151.846) -- (171.505,151.572) -- (171.402,151.299) -- (171.303,151.026) -- (171.210,150.753) -- (171.123,150.480) -- (171.041,150.207) -- (170.967,149.934) -- (170.900,149.661) -- (170.839,149.388) -- (170.786,149.115) -- (170.740,148.842) -- (170.700,148.569) -- (170.667,148.296) -- (170.637,148.023) -- (170.612,147.750) -- (170.590,147.477) -- (170.569,147.204) -- (170.548,146.931) -- (170.526,146.658) -- (170.502,146.385) -- (170.476,146.112) -- (170.446,145.839) -- (170.414,145.566) -- (170.378,145.293) -- (170.341,145.020) -- (170.301,144.747) -- (170.260,144.474) -- (170.219,144.201) -- (170.178,143.928) -- (170.139,143.655) -- (170.101,143.382) -- (170.066,143.109) -- (170.033,142.836) -- (170.003,142.562) -- (169.975,142.289) -- (169.950,142.016) -- (169.927,141.743) -- (169.905,141.470) -- (169.885,141.197) -- (169.867,140.924) -- (169.849,140.651) -- (169.831,140.378) -- (169.814,140.105) -- (169.797,139.832) -- (169.779,139.559) -- (169.761,139.286) -- (169.744,139.013) -- (169.726,138.740) -- (169.707,138.467) -- (169.689,138.194) -- (169.671,137.921) -- (169.653,137.648) -- (169.636,137.375) -- (169.620,137.102) -- (169.604,136.829) -- (169.590,136.556) -- (169.576,136.283) -- (169.564,136.010) -- (169.553,135.737) -- (169.543,135.464) -- (169.533,135.191) -- (169.525,134.918) -- (169.517,134.645) -- (169.510,134.372) -- (169.503,134.099) -- (169.497,133.826) -- (169.491,133.552) -- (169.485,133.279) -- (169.480,133.006) -- (169.474,132.733) -- (169.469,132.460) -- (169.464,132.187) -- (169.460,131.914) -- (169.456,131.641) -- (169.452,131.368) -- (169.449,131.095) -- (169.446,130.822) -- (169.444,130.549) -- (169.442,130.276) -- (169.440,130.003) -- (169.439,129.730) -- (169.438,129.457) -- (169.437,129.184) -- (169.437,128.911) -- (169.436,128.638) -- (169.436,128.365) -- (169.436,128.092) -- (169.436,127.819) -- (169.436,127.546) -- (169.436,127.273) -- (169.437,127.000) -- (169.437,126.727) -- (169.438,126.454) -- (169.439,126.181) -- (169.440,125.908) -- (169.441,125.635) -- (169.443,125.362) -- (169.444,125.089) -- (169.446,124.816) -- (169.448,124.543) -- (169.449,124.269) -- (169.451,123.996) -- (169.452,123.723) -- (169.454,123.450) -- (169.455,123.177) -- (169.455,122.904) -- (169.455,122.631) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.132pt,line join=round] (182.013,111.206) -- (182.013,111.503) -- (182.012,111.799) -- (182.012,112.096) -- (182.013,112.393) -- (182.013,112.689) -- (182.014,112.986) -- (182.015,113.283) -- (182.016,113.580) -- (182.017,113.876) -- (182.018,114.173) -- (182.019,114.470) -- (182.020,114.766) -- (182.021,115.063) -- (182.022,115.360) -- (182.022,115.657) -- (182.022,115.953) -- (182.021,116.250) -- (182.020,116.547) -- (182.019,116.843) -- (182.016,117.140) -- (182.014,117.437) -- (182.011,117.733) -- (182.007,118.030) -- (182.003,118.327) -- (181.998,118.624) -- (181.993,118.920) -- (181.987,119.217) -- (181.981,119.514) -- (181.975,119.810) -- (181.969,120.107) -- (181.963,120.404) -- (181.957,120.701) -- (181.951,120.997) -- (181.945,121.294) -- (181.939,121.591) -- (181.933,121.887) -- (181.928,122.184) -- (181.923,122.481) -- (181.919,122.777) -- (181.914,123.074) -- (181.910,123.371) -- (181.907,123.668) -- (181.903,123.964) -- (181.899,124.261) -- (181.896,124.558) -- (181.892,124.854) -- (181.888,125.151) -- (181.883,125.448) -- (181.878,125.745) -- (181.873,126.041) -- (181.866,126.338) -- (181.859,126.635) -- (181.851,126.931) -- (181.842,127.228) -- (181.832,127.525) -- (181.821,127.822) -- (181.809,128.118) -- (181.797,128.415) -- (181.783,128.712) -- (181.768,129.008) -- (181.752,129.305) -- (181.736,129.602) -- (181.719,129.898) -- (181.702,130.195) -- (181.684,130.492) -- (181.666,130.789) -- (181.648,131.085) -- (181.631,131.382) -- (181.613,131.679) -- (181.596,131.975) -- (181.579,132.272) -- (181.562,132.569) -- (181.546,132.866) -- (181.530,133.162) -- (181.515,133.459) -- (181.500,133.756) -- (181.485,134.052) -- (181.470,134.349) -- (181.456,134.646) -- (181.442,134.942) -- (181.427,135.239) -- (181.413,135.536) -- (181.398,135.833) -- (181.383,136.129) -- (181.367,136.426) -- (181.352,136.723) -- (181.336,137.019) -- (181.319,137.316) -- (181.303,137.613) -- (181.286,137.910) -- (181.269,138.206) -- (181.252,138.503) -- (181.236,138.800) -- (181.219,139.096) -- (181.203,139.393) -- (181.186,139.690) -- (181.170,139.987) -- (181.154,140.283) -- (181.138,140.580) -- (181.121,140.877) -- (181.104,141.173) -- (181.087,141.470) -- (181.069,141.767) -- (181.051,142.063) -- (181.031,142.360) -- (181.010,142.657) -- (180.987,142.954) -- (180.964,143.250) -- (180.938,143.547) -- (180.911,143.844) -- (180.882,144.140) -- (180.852,144.437) -- (180.820,144.734) -- (180.787,145.031) -- (180.752,145.327) -- (180.716,145.624) -- (180.678,145.921) -- (180.640,146.217) -- (180.601,146.514) -- (180.561,146.811) -- (180.521,147.108) -- (180.481,147.404) -- (180.441,147.701) -- (180.400,147.998) -- (180.360,148.294) -- (180.320,148.591) -- (180.280,148.888) -- (180.240,149.184) -- (180.200,149.481) -- (180.160,149.778) -- (180.121,150.075) -- (180.081,150.371) -- (180.041,150.668) -- (180.000,150.965) -- (179.959,151.261) -- (179.918,151.558) -- (179.876,151.855) -- (179.833,152.152) -- (179.790,152.448) -- (179.746,152.745) -- (179.702,153.042) -- (179.657,153.338) -- (179.612,153.635) -- (179.567,153.932) -- (179.523,154.228) -- (179.479,154.525) -- (179.436,154.822) -- (179.394,155.119) -- (179.354,155.415) -- (179.316,155.712) -- (179.280,156.009) -- (179.246,156.305) -- (179.215,156.602) -- (179.188,156.899) -- (179.162,157.196) -- (179.140,157.492) -- (179.121,157.789) -- (179.105,158.086) -- (179.092,158.382) -- (179.081,158.679) -- (179.073,158.976) -- (179.066,159.273) -- (179.062,159.569) -- (179.059,159.866) -- (179.057,160.163) -- (179.056,160.459) -- (179.055,160.756) -- (179.055,161.053) -- (179.054,161.349) -- (179.053,161.646) -- (179.052,161.943) -- (179.050,162.240) -- (179.047,162.536) -- (179.044,162.833) -- (179.040,163.130) -- (179.035,163.426) -- (179.030,163.723) -- (179.025,164.020) -- (179.020,164.317) -- (179.015,164.613) -- (179.011,164.910) -- (179.008,165.207) -- (179.007,165.503) -- (179.007,165.800) -- (179.010,166.097) -- (179.015,166.393) -- (179.023,166.690) -- (179.035,166.987) -- (179.050,167.284) -- (179.068,167.580) -- (179.090,167.877) -- (179.116,168.174) -- (179.147,168.470) -- (179.181,168.767) -- (179.219,169.064) -- (179.261,169.361) -- (179.307,169.657) -- (179.357,169.954) -- (179.410,170.251) -- (179.466,170.547) -- (179.525,170.844) -- (179.587,171.141) -- (179.651,171.438) -- (179.717,171.734) -- (179.785,172.031) -- (179.853,172.328) -- (179.923,172.624) -- (179.992,172.921) -- (180.062,173.218) -- (180.131,173.514) -- (180.199,173.811) -- (180.266,174.108) -- (180.332,174.405) -- (180.396,174.701) -- (180.458,174.998) -- (180.518,175.295) -- (180.576,175.591) -- (180.631,175.888) -- (180.684,176.185) -- (180.735,176.482) -- (180.783,176.778) -- (180.829,177.075) -- (180.873,177.372) -- (180.914,177.668) -- (180.954,177.965) -- (180.992,178.262) -- (181.028,178.558) -- (181.062,178.855) -- (181.096,179.152) -- (181.128,179.449) -- (181.159,179.745) -- (181.190,180.042) -- (181.219,180.339) -- (181.249,180.635) -- (181.278,180.932) -- (181.306,181.229) -- (181.335,181.526) -- (181.363,181.822) -- (181.392,182.119) -- (181.421,182.416) -- (181.450,182.712) -- (181.479,183.009) -- (181.508,183.306) -- (181.537,183.603) -- (181.566,183.899) -- (181.595,184.196) -- (181.624,184.493) -- (181.653,184.789) -- (181.681,185.086) -- (181.709,185.383) -- (181.736,185.679) -- (181.762,185.976) -- (181.787,186.273) -- (181.811,186.570) -- (181.834,186.866) -- (182.267,186.866) -- (182.290,186.570) -- (182.314,186.273) -- (182.339,185.976) -- (182.365,185.679) -- (182.392,185.383) -- (182.420,185.086) -- (182.448,184.789) -- (182.477,184.493) -- (182.506,184.196) -- (182.535,183.899) -- (182.564,183.603) -- (182.593,183.306) -- (182.622,183.009) -- (182.651,182.712) -- (182.680,182.416) -- (182.709,182.119) -- (182.738,181.822) -- (182.766,181.526) -- (182.795,181.229) -- (182.823,180.932) -- (182.852,180.635) -- (182.882,180.339) -- (182.911,180.042) -- (182.942,179.745) -- (182.973,179.449) -- (183.005,179.152) -- (183.039,178.855) -- (183.073,178.558) -- (183.109,178.262) -- (183.147,177.965) -- (183.187,177.668) -- (183.228,177.372) -- (183.272,177.075) -- (183.318,176.778) -- (183.366,176.482) -- (183.417,176.185) -- (183.470,175.888) -- (183.525,175.591) -- (183.583,175.295) -- (183.643,174.998) -- (183.705,174.701) -- (183.769,174.405) -- (183.835,174.108) -- (183.902,173.811) -- (183.970,173.514) -- (184.039,173.218) -- (184.109,172.921) -- (184.178,172.624) -- (184.248,172.328) -- (184.316,172.031) -- (184.384,171.734) -- (184.450,171.438) -- (184.514,171.141) -- (184.576,170.844) -- (184.635,170.547) -- (184.691,170.251) -- (184.744,169.954) -- (184.794,169.657) -- (184.840,169.361) -- (184.882,169.064) -- (184.920,168.767) -- (184.954,168.470) -- (184.985,168.174) -- (185.011,167.877) -- (185.033,167.580) -- (185.051,167.284) -- (185.066,166.987) -- (185.078,166.690) -- (185.086,166.393) -- (185.091,166.097) -- (185.094,165.800) -- (185.094,165.503) -- (185.093,165.207) -- (185.090,164.910) -- (185.086,164.613) -- (185.081,164.317) -- (185.076,164.020) -- (185.071,163.723) -- (185.066,163.426) -- (185.061,163.130) -- (185.057,162.833) -- (185.054,162.536) -- (185.051,162.240) -- (185.049,161.943) -- (185.048,161.646) -- (185.047,161.349) -- (185.046,161.053) -- (185.046,160.756) -- (185.045,160.459) -- (185.044,160.163) -- (185.042,159.866) -- (185.039,159.569) -- (185.035,159.273) -- (185.028,158.976) -- (185.020,158.679) -- (185.009,158.382) -- (184.996,158.086) -- (184.980,157.789) -- (184.961,157.492) -- (184.939,157.196) -- (184.913,156.899) -- (184.886,156.602) -- (184.855,156.305) -- (184.821,156.009) -- (184.785,155.712) -- (184.747,155.415) -- (184.707,155.119) -- (184.665,154.822) -- (184.622,154.525) -- (184.578,154.228) -- (184.534,153.932) -- (184.489,153.635) -- (184.444,153.338) -- (184.399,153.042) -- (184.355,152.745) -- (184.311,152.448) -- (184.268,152.152) -- (184.225,151.855) -- (184.183,151.558) -- (184.142,151.261) -- (184.101,150.965) -- (184.060,150.668) -- (184.020,150.371) -- (183.980,150.075) -- (183.941,149.778) -- (183.901,149.481) -- (183.861,149.184) -- (183.821,148.888) -- (183.781,148.591) -- (183.741,148.294) -- (183.701,147.998) -- (183.660,147.701) -- (183.620,147.404) -- (183.580,147.108) -- (183.540,146.811) -- (183.500,146.514) -- (183.461,146.217) -- (183.423,145.921) -- (183.385,145.624) -- (183.349,145.327) -- (183.314,145.031) -- (183.281,144.734) -- (183.249,144.437) -- (183.219,144.140) -- (183.190,143.844) -- (183.163,143.547) -- (183.137,143.250) -- (183.114,142.954) -- (183.091,142.657) -- (183.070,142.360) -- (183.050,142.063) -- (183.032,141.767) -- (183.014,141.470) -- (182.997,141.173) -- (182.980,140.877) -- (182.963,140.580) -- (182.947,140.283) -- (182.931,139.987) -- (182.915,139.690) -- (182.898,139.393) -- (182.882,139.096) -- (182.865,138.800) -- (182.849,138.503) -- (182.832,138.206) -- (182.815,137.910) -- (182.798,137.613) -- (182.782,137.316) -- (182.765,137.019) -- (182.749,136.723) -- (182.734,136.426) -- (182.718,136.129) -- (182.703,135.833) -- (182.688,135.536) -- (182.674,135.239) -- (182.659,134.942) -- (182.645,134.646) -- (182.631,134.349) -- (182.616,134.052) -- (182.601,133.756) -- (182.586,133.459) -- (182.571,133.162) -- (182.555,132.866) -- (182.539,132.569) -- (182.522,132.272) -- (182.505,131.975) -- (182.488,131.679) -- (182.470,131.382) -- (182.453,131.085) -- (182.435,130.789) -- (182.417,130.492) -- (182.399,130.195) -- (182.382,129.898) -- (182.365,129.602) -- (182.349,129.305) -- (182.333,129.008) -- (182.318,128.712) -- (182.304,128.415) -- (182.292,128.118) -- (182.280,127.822) -- (182.269,127.525) -- (182.259,127.228) -- (182.250,126.931) -- (182.242,126.635) -- (182.235,126.338) -- (182.228,126.041) -- (182.223,125.745) -- (182.218,125.448) -- (182.213,125.151) -- (182.209,124.854) -- (182.205,124.558) -- (182.202,124.261) -- (182.198,123.964) -- (182.194,123.668) -- (182.191,123.371) -- (182.187,123.074) -- (182.182,122.777) -- (182.178,122.481) -- (182.173,122.184) -- (182.168,121.887) -- (182.162,121.591) -- (182.156,121.294) -- (182.150,120.997) -- (182.144,120.701) -- (182.138,120.404) -- (182.132,120.107) -- (182.126,119.810) -- (182.120,119.514) -- (182.114,119.217) -- (182.108,118.920) -- (182.103,118.624) -- (182.098,118.327) -- (182.094,118.030) -- (182.090,117.733) -- (182.087,117.437) -- (182.085,117.140) -- (182.082,116.843) -- (182.081,116.547) -- (182.080,116.250) -- (182.079,115.953) -- (182.079,115.657) -- (182.079,115.360) -- (182.080,115.063) -- (182.081,114.766) -- (182.082,114.470) -- (182.083,114.173) -- (182.084,113.876) -- (182.085,113.580) -- (182.086,113.283) -- (182.087,112.986) -- (182.088,112.689) -- (182.088,112.393) -- (182.089,112.096) -- (182.089,111.799) -- (182.088,111.503) -- (182.088,111.206) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.185pt,line join=round] (194.645,118.365) -- (194.645,118.630) -- (194.644,118.895) -- (194.644,119.161) -- (194.644,119.426) -- (194.643,119.691) -- (194.643,119.956) -- (194.642,120.222) -- (194.642,120.487) -- (194.640,120.752) -- (194.639,121.017) -- (194.637,121.283) -- (194.635,121.548) -- (194.632,121.813) -- (194.629,122.078) -- (194.626,122.344) -- (194.622,122.609) -- (194.618,122.874) -- (194.613,123.139) -- (194.608,123.405) -- (194.603,123.670) -- (194.597,123.935) -- (194.591,124.200) -- (194.584,124.466) -- (194.577,124.731) -- (194.569,124.996) -- (194.561,125.261) -- (194.552,125.527) -- (194.543,125.792) -- (194.533,126.057) -- (194.523,126.322) -- (194.512,126.588) -- (194.501,126.853) -- (194.491,127.118) -- (194.480,127.383) -- (194.469,127.649) -- (194.458,127.914) -- (194.448,128.179) -- (194.438,128.444) -- (194.429,128.710) -- (194.420,128.975) -- (194.411,129.240) -- (194.402,129.505) -- (194.394,129.771) -- (194.385,130.036) -- (194.377,130.301) -- (194.368,130.566) -- (194.360,130.832) -- (194.350,131.097) -- (194.341,131.362) -- (194.331,131.627) -- (194.320,131.893) -- (194.309,132.158) -- (194.298,132.423) -- (194.286,132.688) -- (194.273,132.954) -- (194.261,133.219) -- (194.248,133.484) -- (194.234,133.749) -- (194.220,134.015) -- (194.206,134.280) -- (194.191,134.545) -- (194.175,134.810) -- (194.159,135.076) -- (194.142,135.341) -- (194.125,135.606) -- (194.106,135.871) -- (194.087,136.137) -- (194.066,136.402) -- (194.045,136.667) -- (194.023,136.932) -- (194.000,137.198) -- (193.977,137.463) -- (193.953,137.728) -- (193.928,137.993) -- (193.903,138.259) -- (193.877,138.524) -- (193.851,138.789) -- (193.824,139.054) -- (193.797,139.320) -- (193.769,139.585) -- (193.741,139.850) -- (193.711,140.115) -- (193.681,140.381) -- (193.651,140.646) -- (193.619,140.911) -- (193.587,141.176) -- (193.554,141.442) -- (193.520,141.707) -- (193.485,141.972) -- (193.450,142.237) -- (193.415,142.503) -- (193.379,142.768) -- (193.343,143.033) -- (193.307,143.298) -- (193.270,143.564) -- (193.234,143.829) -- (193.197,144.094) -- (193.159,144.359) -- (193.121,144.625) -- (193.082,144.890) -- (193.041,145.155) -- (192.999,145.420) -- (192.954,145.686) -- (192.906,145.951) -- (192.855,146.216) -- (192.801,146.481) -- (192.743,146.747) -- (192.681,147.012) -- (192.616,147.277) -- (192.547,147.542) -- (192.476,147.808) -- (192.402,148.073) -- (192.326,148.338) -- (192.250,148.603) -- (192.174,148.869) -- (192.099,149.134) -- (192.026,149.399) -- (191.955,149.664) -- (191.887,149.930) -- (191.822,150.195) -- (191.761,150.460) -- (191.704,150.725) -- (191.649,150.991) -- (191.598,151.256) -- (191.548,151.521) -- (191.500,151.786) -- (191.453,152.052) -- (191.405,152.317) -- (191.356,152.582) -- (191.305,152.847) -- (191.251,153.113) -- (191.195,153.378) -- (191.137,153.643) -- (191.075,153.908) -- (191.011,154.174) -- (190.946,154.439) -- (190.879,154.704) -- (190.813,154.969) -- (190.748,155.235) -- (190.685,155.500) -- (190.625,155.765) -- (190.571,156.030) -- (190.521,156.296) -- (190.479,156.561) -- (190.444,156.826) -- (190.418,157.091) -- (190.399,157.357) -- (190.389,157.622) -- (190.387,157.887) -- (190.393,158.152) -- (190.407,158.418) -- (190.428,158.683) -- (190.454,158.948) -- (190.487,159.213) -- (190.524,159.479) -- (190.565,159.744) -- (190.610,160.009) -- (190.657,160.274) -- (190.707,160.540) -- (190.759,160.805) -- (190.812,161.070) -- (190.867,161.335) -- (190.922,161.601) -- (190.979,161.866) -- (191.035,162.131) -- (191.092,162.396) -- (191.148,162.662) -- (191.204,162.927) -- (191.260,163.192) -- (191.315,163.457) -- (191.370,163.723) -- (191.425,163.988) -- (191.479,164.253) -- (191.533,164.518) -- (191.587,164.784) -- (191.642,165.049) -- (191.698,165.314) -- (191.756,165.579) -- (191.815,165.845) -- (191.877,166.110) -- (191.940,166.375) -- (192.005,166.640) -- (192.073,166.906) -- (192.142,167.171) -- (192.213,167.436) -- (192.285,167.701) -- (192.358,167.967) -- (192.432,168.232) -- (192.506,168.497) -- (192.580,168.762) -- (192.654,169.028) -- (192.727,169.293) -- (192.799,169.558) -- (192.871,169.823) -- (192.941,170.089) -- (193.010,170.354) -- (193.078,170.619) -- (193.144,170.884) -- (193.208,171.150) -- (193.269,171.415) -- (193.329,171.680) -- (193.385,171.945) -- (193.439,172.211) -- (193.490,172.476) -- (193.537,172.741) -- (193.581,173.006) -- (193.623,173.272) -- (193.661,173.537) -- (193.696,173.802) -- (193.729,174.067) -- (193.760,174.333) -- (193.789,174.598) -- (193.816,174.863) -- (193.842,175.128) -- (193.868,175.394) -- (193.893,175.659) -- (193.917,175.924) -- (193.942,176.189) -- (193.967,176.455) -- (193.993,176.720) -- (194.019,176.985) -- (194.045,177.250) -- (194.072,177.516) -- (194.099,177.781) -- (194.127,178.046) -- (194.155,178.311) -- (194.183,178.577) -- (194.211,178.842) -- (194.239,179.107) -- (194.267,179.372) -- (194.294,179.638) -- (194.321,179.903) -- (194.347,180.168) -- (194.373,180.433) -- (194.397,180.699) -- (194.421,180.964) -- (194.443,181.229) -- (194.464,181.494) -- (194.484,181.760) -- (194.502,182.025) -- (194.518,182.290) -- (194.533,182.555) -- (194.547,182.821) -- (194.558,183.086) -- (194.569,183.351) -- (194.578,183.616) -- (194.586,183.882) -- (194.593,184.147) -- (194.599,184.412) -- (194.604,184.677) -- (194.608,184.943) -- (194.612,185.208) -- (194.616,185.473) -- (194.620,185.738) -- (194.623,186.004) -- (194.709,186.004) -- (194.712,185.738) -- (194.716,185.473) -- (194.720,185.208) -- (194.724,184.943) -- (194.728,184.677) -- (194.733,184.412) -- (194.739,184.147) -- (194.746,183.882) -- (194.754,183.616) -- (194.763,183.351) -- (194.774,183.086) -- (194.785,182.821) -- (194.799,182.555) -- (194.814,182.290) -- (194.830,182.025) -- (194.848,181.760) -- (194.868,181.494) -- (194.889,181.229) -- (194.911,180.964) -- (194.935,180.699) -- (194.959,180.433) -- (194.985,180.168) -- (195.011,179.903) -- (195.038,179.638) -- (195.065,179.372) -- (195.093,179.107) -- (195.121,178.842) -- (195.149,178.577) -- (195.177,178.311) -- (195.205,178.046) -- (195.233,177.781) -- (195.260,177.516) -- (195.287,177.250) -- (195.313,176.985) -- (195.339,176.720) -- (195.365,176.455) -- (195.390,176.189) -- (195.415,175.924) -- (195.439,175.659) -- (195.464,175.394) -- (195.490,175.128) -- (195.516,174.863) -- (195.543,174.598) -- (195.572,174.333) -- (195.603,174.067) -- (195.636,173.802) -- (195.671,173.537) -- (195.709,173.272) -- (195.751,173.006) -- (195.795,172.741) -- (195.842,172.476) -- (195.893,172.211) -- (195.947,171.945) -- (196.003,171.680) -- (196.063,171.415) -- (196.124,171.150) -- (196.188,170.884) -- (196.254,170.619) -- (196.322,170.354) -- (196.391,170.089) -- (196.461,169.823) -- (196.533,169.558) -- (196.605,169.293) -- (196.678,169.028) -- (196.752,168.762) -- (196.826,168.497) -- (196.900,168.232) -- (196.974,167.967) -- (197.047,167.701) -- (197.119,167.436) -- (197.190,167.171) -- (197.259,166.906) -- (197.327,166.640) -- (197.392,166.375) -- (197.455,166.110) -- (197.517,165.845) -- (197.576,165.579) -- (197.634,165.314) -- (197.690,165.049) -- (197.745,164.784) -- (197.799,164.518) -- (197.853,164.253) -- (197.907,163.988) -- (197.962,163.723) -- (198.017,163.457) -- (198.072,163.192) -- (198.128,162.927) -- (198.184,162.662) -- (198.240,162.396) -- (198.297,162.131) -- (198.353,161.866) -- (198.410,161.601) -- (198.465,161.335) -- (198.520,161.070) -- (198.573,160.805) -- (198.625,160.540) -- (198.675,160.274) -- (198.722,160.009) -- (198.767,159.744) -- (198.808,159.479) -- (198.845,159.213) -- (198.878,158.948) -- (198.904,158.683) -- (198.925,158.418) -- (198.939,158.152) -- (198.945,157.887) -- (198.943,157.622) -- (198.933,157.357) -- (198.914,157.091) -- (198.888,156.826) -- (198.853,156.561) -- (198.811,156.296) -- (198.761,156.030) -- (198.707,155.765) -- (198.647,155.500) -- (198.584,155.235) -- (198.519,154.969) -- (198.453,154.704) -- (198.386,154.439) -- (198.321,154.174) -- (198.257,153.908) -- (198.195,153.643) -- (198.137,153.378) -- (198.081,153.113) -- (198.027,152.847) -- (197.976,152.582) -- (197.927,152.317) -- (197.879,152.052) -- (197.832,151.786) -- (197.784,151.521) -- (197.734,151.256) -- (197.683,150.991) -- (197.628,150.725) -- (197.571,150.460) -- (197.510,150.195) -- (197.445,149.930) -- (197.377,149.664) -- (197.306,149.399) -- (197.233,149.134) -- (197.158,148.869) -- (197.082,148.603) -- (197.006,148.338) -- (196.930,148.073) -- (196.856,147.808) -- (196.785,147.542) -- (196.716,147.277) -- (196.651,147.012) -- (196.589,146.747) -- (196.531,146.481) -- (196.477,146.216) -- (196.426,145.951) -- (196.378,145.686) -- (196.333,145.420) -- (196.291,145.155) -- (196.250,144.890) -- (196.211,144.625) -- (196.173,144.359) -- (196.135,144.094) -- (196.098,143.829) -- (196.062,143.564) -- (196.025,143.298) -- (195.989,143.033) -- (195.953,142.768) -- (195.917,142.503) -- (195.882,142.237) -- (195.847,141.972) -- (195.812,141.707) -- (195.778,141.442) -- (195.745,141.176) -- (195.713,140.911) -- (195.681,140.646) -- (195.651,140.381) -- (195.621,140.115) -- (195.591,139.850) -- (195.563,139.585) -- (195.535,139.320) -- (195.508,139.054) -- (195.481,138.789) -- (195.455,138.524) -- (195.429,138.259) -- (195.404,137.993) -- (195.379,137.728) -- (195.355,137.463) -- (195.332,137.198) -- (195.309,136.932) -- (195.287,136.667) -- (195.266,136.402) -- (195.245,136.137) -- (195.226,135.871) -- (195.207,135.606) -- (195.190,135.341) -- (195.173,135.076) -- (195.157,134.810) -- (195.141,134.545) -- (195.126,134.280) -- (195.112,134.015) -- (195.098,133.749) -- (195.084,133.484) -- (195.071,133.219) -- (195.059,132.954) -- (195.046,132.688) -- (195.034,132.423) -- (195.023,132.158) -- (195.012,131.893) -- (195.001,131.627) -- (194.991,131.362) -- (194.982,131.097) -- (194.972,130.832) -- (194.964,130.566) -- (194.955,130.301) -- (194.947,130.036) -- (194.938,129.771) -- (194.930,129.505) -- (194.921,129.240) -- (194.912,128.975) -- (194.903,128.710) -- (194.894,128.444) -- (194.884,128.179) -- (194.874,127.914) -- (194.863,127.649) -- (194.852,127.383) -- (194.841,127.118) -- (194.831,126.853) -- (194.820,126.588) -- (194.809,126.322) -- (194.799,126.057) -- (194.789,125.792) -- (194.780,125.527) -- (194.771,125.261) -- (194.763,124.996) -- (194.755,124.731) -- (194.748,124.466) -- (194.741,124.200) -- (194.735,123.935) -- (194.729,123.670) -- (194.724,123.405) -- (194.719,123.139) -- (194.714,122.874) -- (194.710,122.609) -- (194.706,122.344) -- (194.703,122.078) -- (194.700,121.813) -- (194.697,121.548) -- (194.695,121.283) -- (194.693,121.017) -- (194.692,120.752) -- (194.690,120.487) -- (194.690,120.222) -- (194.689,119.956) -- (194.689,119.691) -- (194.688,119.426) -- (194.688,119.161) -- (194.688,118.895) -- (194.687,118.630) -- (194.687,118.365) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (228.283,178.423) -- (228.282,178.549) -- (228.282,178.676) -- (228.281,178.802) -- (228.281,178.929) -- (228.280,179.056) -- (228.280,179.182) -- (228.279,179.309) -- (228.278,179.435) -- (228.278,179.562) -- (228.277,179.688) -- (228.276,179.815) -- (228.275,179.942) -- (228.274,180.068) -- (228.273,180.195) -- (228.271,180.321) -- (228.270,180.448) -- (228.268,180.574) -- (228.267,180.701) -- (228.265,180.827) -- (228.263,180.954) -- (228.260,181.081) -- (228.257,181.207) -- (228.254,181.334) -- (228.250,181.460) -- (228.245,181.587) -- (228.240,181.713) -- (228.233,181.840) -- (228.225,181.966) -- (228.216,182.093) -- (228.205,182.220) -- (228.193,182.346) -- (228.179,182.473) -- (228.164,182.599) -- (228.148,182.726) -- (228.130,182.852) -- (228.111,182.979) -- (228.091,183.105) -- (228.070,183.232) -- (228.050,183.359) -- (228.029,183.485) -- (228.008,183.612) -- (227.989,183.738) -- (227.969,183.865) -- (227.951,183.991) -- (227.934,184.118) -- (227.917,184.244) -- (227.902,184.371) -- (227.887,184.498) -- (227.873,184.624) -- (227.858,184.751) -- (227.844,184.877) -- (227.829,185.004) -- (227.812,185.130) -- (227.794,185.257) -- (227.773,185.384) -- (227.750,185.510) -- (227.723,185.637) -- (227.693,185.763) -- (227.659,185.890) -- (227.622,186.016) -- (227.579,186.143) -- (227.533,186.269) -- (227.483,186.396) -- (227.428,186.523) -- (227.370,186.649) -- (227.308,186.776) -- (227.243,186.902) -- (227.175,187.029) -- (227.105,187.155) -- (227.033,187.282) -- (226.960,187.408) -- (226.885,187.535) -- (226.809,187.662) -- (226.733,187.788) -- (226.657,187.915) -- (226.580,188.041) -- (226.503,188.168) -- (226.425,188.294) -- (226.348,188.421) -- (226.269,188.547) -- (226.190,188.674) -- (226.109,188.801) -- (226.027,188.927) -- (225.942,189.054) -- (225.856,189.180) -- (225.768,189.307) -- (225.677,189.433) -- (225.583,189.560) -- (225.488,189.686) -- (225.392,189.813) -- (225.294,189.940) -- (225.196,190.066) -- (225.098,190.193) -- (225.002,190.319) -- (224.909,190.446) -- (224.819,190.572) -- (224.733,190.699) -- (224.653,190.825) -- (224.579,190.952) -- (224.513,191.079) -- (224.454,191.205) -- (224.403,191.332) -- (224.360,191.458) -- (224.325,191.585) -- (224.299,191.711) -- (224.280,191.838) -- (224.268,191.965) -- (224.263,192.091) -- (224.263,192.218) -- (224.268,192.344) -- (224.277,192.471) -- (224.288,192.597) -- (224.301,192.724) -- (224.315,192.850) -- (224.328,192.977) -- (224.338,193.104) -- (224.347,193.230) -- (224.351,193.357) -- (224.352,193.483) -- (224.346,193.610) -- (224.336,193.736) -- (224.319,193.863) -- (224.296,193.989) -- (224.268,194.116) -- (224.233,194.243) -- (224.194,194.369) -- (224.150,194.496) -- (224.103,194.622) -- (224.053,194.749) -- (224.002,194.875) -- (223.951,195.002) -- (223.901,195.128) -- (223.854,195.255) -- (223.811,195.382) -- (223.772,195.508) -- (223.740,195.635) -- (223.714,195.761) -- (223.695,195.888) -- (223.684,196.014) -- (223.682,196.141) -- (223.687,196.267) -- (223.701,196.394) -- (223.723,196.521) -- (223.753,196.647) -- (223.790,196.774) -- (223.834,196.900) -- (223.884,197.027) -- (223.939,197.153) -- (224.000,197.280) -- (224.064,197.406) -- (224.131,197.533) -- (224.201,197.660) -- (224.272,197.786) -- (224.345,197.913) -- (224.418,198.039) -- (224.491,198.166) -- (224.564,198.292) -- (224.637,198.419) -- (224.709,198.546) -- (224.781,198.672) -- (224.853,198.799) -- (224.925,198.925) -- (224.997,199.052) -- (225.071,199.178) -- (225.146,199.305) -- (225.222,199.431) -- (225.300,199.558) -- (225.380,199.685) -- (225.462,199.811) -- (225.545,199.938) -- (225.630,200.064) -- (225.715,200.191) -- (225.801,200.317) -- (225.887,200.444) -- (225.971,200.570) -- (226.054,200.697) -- (226.134,200.824) -- (226.212,200.950) -- (226.286,201.077) -- (226.357,201.203) -- (226.423,201.330) -- (226.485,201.456) -- (226.544,201.583) -- (226.599,201.709) -- (226.650,201.836) -- (226.699,201.963) -- (226.745,202.089) -- (226.789,202.216) -- (226.832,202.342) -- (226.874,202.469) -- (226.915,202.595) -- (226.955,202.722) -- (226.996,202.848) -- (227.036,202.975) -- (227.077,203.102) -- (227.117,203.228) -- (227.157,203.355) -- (227.197,203.481) -- (227.236,203.608) -- (227.274,203.734) -- (227.312,203.861) -- (227.349,203.987) -- (227.385,204.114) -- (227.420,204.241) -- (227.454,204.367) -- (227.487,204.494) -- (227.519,204.620) -- (227.551,204.747) -- (227.582,204.873) -- (227.613,205.000) -- (227.643,205.127) -- (227.673,205.253) -- (227.702,205.380) -- (227.732,205.506) -- (227.761,205.633) -- (227.790,205.759) -- (227.818,205.886) -- (227.845,206.012) -- (227.871,206.139) -- (227.897,206.266) -- (227.921,206.392) -- (227.943,206.519) -- (227.964,206.645) -- (227.984,206.772) -- (228.001,206.898) -- (228.017,207.025) -- (228.032,207.151) -- (228.044,207.278) -- (228.056,207.405) -- (228.066,207.531) -- (228.075,207.658) -- (228.083,207.784) -- (228.091,207.911) -- (228.099,208.037) -- (228.106,208.164) -- (228.114,208.290) -- (228.121,208.417) -- (228.129,208.544) -- (228.137,208.670) -- (228.145,208.797) -- (228.153,208.923) -- (228.161,209.050) -- (228.170,209.176) -- (228.178,209.303) -- (228.186,209.429) -- (228.194,209.556) -- (228.202,209.683) -- (228.209,209.809) -- (228.217,209.936) -- (228.223,210.062) -- (228.230,210.189) -- (228.236,210.315) -- (228.242,210.442) -- (228.247,210.568) -- (228.252,210.695) -- (228.363,210.695) -- (228.368,210.568) -- (228.373,210.442) -- (228.379,210.315) -- (228.385,210.189) -- (228.391,210.062) -- (228.398,209.936) -- (228.405,209.809) -- (228.413,209.683) -- (228.420,209.556) -- (228.428,209.429) -- (228.437,209.303) -- (228.445,209.176) -- (228.453,209.050) -- (228.462,208.923) -- (228.470,208.797) -- (228.478,208.670) -- (228.486,208.544) -- (228.494,208.417) -- (228.501,208.290) -- (228.508,208.164) -- (228.516,208.037) -- (228.523,207.911) -- (228.531,207.784) -- (228.540,207.658) -- (228.549,207.531) -- (228.559,207.405) -- (228.570,207.278) -- (228.583,207.151) -- (228.597,207.025) -- (228.613,206.898) -- (228.631,206.772) -- (228.650,206.645) -- (228.671,206.519) -- (228.694,206.392) -- (228.718,206.266) -- (228.743,206.139) -- (228.770,206.012) -- (228.797,205.886) -- (228.825,205.759) -- (228.854,205.633) -- (228.883,205.506) -- (228.912,205.380) -- (228.942,205.253) -- (228.972,205.127) -- (229.002,205.000) -- (229.033,204.873) -- (229.064,204.747) -- (229.095,204.620) -- (229.128,204.494) -- (229.161,204.367) -- (229.195,204.241) -- (229.230,204.114) -- (229.266,203.987) -- (229.302,203.861) -- (229.340,203.734) -- (229.379,203.608) -- (229.418,203.481) -- (229.458,203.355) -- (229.498,203.228) -- (229.538,203.102) -- (229.578,202.975) -- (229.619,202.848) -- (229.659,202.722) -- (229.700,202.595) -- (229.741,202.469) -- (229.783,202.342) -- (229.825,202.216) -- (229.870,202.089) -- (229.916,201.963) -- (229.964,201.836) -- (230.016,201.709) -- (230.071,201.583) -- (230.129,201.456) -- (230.192,201.330) -- (230.258,201.203) -- (230.329,201.077) -- (230.403,200.950) -- (230.480,200.824) -- (230.561,200.697) -- (230.643,200.570) -- (230.728,200.444) -- (230.813,200.317) -- (230.899,200.191) -- (230.985,200.064) -- (231.069,199.938) -- (231.153,199.811) -- (231.235,199.685) -- (231.314,199.558) -- (231.393,199.431) -- (231.469,199.305) -- (231.544,199.178) -- (231.617,199.052) -- (231.690,198.925) -- (231.762,198.799) -- (231.834,198.672) -- (231.906,198.546) -- (231.978,198.419) -- (232.051,198.292) -- (232.124,198.166) -- (232.197,198.039) -- (232.270,197.913) -- (232.342,197.786) -- (232.414,197.660) -- (232.483,197.533) -- (232.551,197.406) -- (232.615,197.280) -- (232.675,197.153) -- (232.731,197.027) -- (232.781,196.900) -- (232.825,196.774) -- (232.862,196.647) -- (232.892,196.521) -- (232.913,196.394) -- (232.927,196.267) -- (232.933,196.141) -- (232.930,196.014) -- (232.920,195.888) -- (232.901,195.761) -- (232.875,195.635) -- (232.842,195.508) -- (232.804,195.382) -- (232.760,195.255) -- (232.713,195.128) -- (232.664,195.002) -- (232.613,194.875) -- (232.561,194.749) -- (232.512,194.622) -- (232.464,194.496) -- (232.420,194.369) -- (232.381,194.243) -- (232.347,194.116) -- (232.318,193.989) -- (232.295,193.863) -- (232.279,193.736) -- (232.268,193.610) -- (232.263,193.483) -- (232.263,193.357) -- (232.268,193.230) -- (232.276,193.104) -- (232.287,192.977) -- (232.300,192.850) -- (232.313,192.724) -- (232.326,192.597) -- (232.338,192.471) -- (232.346,192.344) -- (232.351,192.218) -- (232.352,192.091) -- (232.347,191.965) -- (232.335,191.838) -- (232.316,191.711) -- (232.289,191.585) -- (232.255,191.458) -- (232.212,191.332) -- (232.161,191.205) -- (232.102,191.079) -- (232.035,190.952) -- (231.962,190.825) -- (231.882,190.699) -- (231.796,190.572) -- (231.706,190.446) -- (231.612,190.319) -- (231.516,190.193) -- (231.419,190.066) -- (231.321,189.940) -- (231.223,189.813) -- (231.126,189.686) -- (231.031,189.560) -- (230.938,189.433) -- (230.847,189.307) -- (230.759,189.180) -- (230.672,189.054) -- (230.588,188.927) -- (230.506,188.801) -- (230.425,188.674) -- (230.346,188.547) -- (230.267,188.421) -- (230.189,188.294) -- (230.112,188.168) -- (230.035,188.041) -- (229.958,187.915) -- (229.881,187.788) -- (229.805,187.662) -- (229.730,187.535) -- (229.655,187.408) -- (229.581,187.282) -- (229.509,187.155) -- (229.439,187.029) -- (229.372,186.902) -- (229.307,186.776) -- (229.245,186.649) -- (229.187,186.523) -- (229.132,186.396) -- (229.082,186.269) -- (229.035,186.143) -- (228.993,186.016) -- (228.955,185.890) -- (228.921,185.763) -- (228.891,185.637) -- (228.865,185.510) -- (228.841,185.384) -- (228.821,185.257) -- (228.803,185.130) -- (228.786,185.004) -- (228.771,184.877) -- (228.756,184.751) -- (228.742,184.624) -- (228.728,184.498) -- (228.713,184.371) -- (228.697,184.244) -- (228.681,184.118) -- (228.664,183.991) -- (228.645,183.865) -- (228.626,183.738) -- (228.606,183.612) -- (228.586,183.485) -- (228.565,183.359) -- (228.544,183.232) -- (228.524,183.105) -- (228.504,182.979) -- (228.485,182.852) -- (228.467,182.726) -- (228.451,182.599) -- (228.435,182.473) -- (228.422,182.346) -- (228.409,182.220) -- (228.399,182.093) -- (228.390,181.966) -- (228.382,181.840) -- (228.375,181.713) -- (228.369,181.587) -- (228.365,181.460) -- (228.361,181.334) -- (228.357,181.207) -- (228.355,181.081) -- (228.352,180.954) -- (228.350,180.827) -- (228.348,180.701) -- (228.346,180.574) -- (228.345,180.448) -- (228.343,180.321) -- (228.342,180.195) -- (228.341,180.068) -- (228.340,179.942) -- (228.339,179.815) -- (228.338,179.688) -- (228.337,179.562) -- (228.336,179.435) -- (228.336,179.309) -- (228.335,179.182) -- (228.335,179.056) -- (228.334,178.929) -- (228.334,178.802) -- (228.333,178.676) -- (228.332,178.549) -- (228.332,178.423) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (240.834,158.459) -- (240.830,158.619) -- (240.827,158.778) -- (240.824,158.938) -- (240.822,159.097) -- (240.820,159.257) -- (240.818,159.416) -- (240.815,159.576) -- (240.812,159.735) -- (240.808,159.895) -- (240.803,160.054) -- (240.797,160.214) -- (240.789,160.374) -- (240.780,160.533) -- (240.768,160.693) -- (240.754,160.852) -- (240.738,161.012) -- (240.720,161.171) -- (240.700,161.331) -- (240.677,161.490) -- (240.652,161.650) -- (240.626,161.809) -- (240.598,161.969) -- (240.568,162.128) -- (240.538,162.288) -- (240.507,162.447) -- (240.476,162.607) -- (240.444,162.766) -- (240.413,162.926) -- (240.383,163.085) -- (240.353,163.245) -- (240.324,163.404) -- (240.297,163.564) -- (240.270,163.723) -- (240.244,163.883) -- (240.220,164.042) -- (240.196,164.202) -- (240.172,164.361) -- (240.149,164.521) -- (240.125,164.680) -- (240.101,164.840) -- (240.076,164.999) -- (240.049,165.159) -- (240.021,165.318) -- (239.991,165.478) -- (239.958,165.637) -- (239.922,165.797) -- (239.883,165.957) -- (239.842,166.116) -- (239.797,166.276) -- (239.749,166.435) -- (239.698,166.595) -- (239.644,166.754) -- (239.588,166.914) -- (239.529,167.073) -- (239.469,167.233) -- (239.406,167.392) -- (239.342,167.552) -- (239.278,167.711) -- (239.212,167.871) -- (239.146,168.030) -- (239.080,168.190) -- (239.013,168.349) -- (238.946,168.509) -- (238.880,168.668) -- (238.813,168.828) -- (238.746,168.987) -- (238.679,169.147) -- (238.612,169.306) -- (238.544,169.466) -- (238.475,169.625) -- (238.406,169.785) -- (238.336,169.944) -- (238.264,170.104) -- (238.191,170.263) -- (238.117,170.423) -- (238.041,170.582) -- (237.963,170.742) -- (237.884,170.901) -- (237.803,171.061) -- (237.720,171.221) -- (237.636,171.380) -- (237.551,171.540) -- (237.466,171.699) -- (237.380,171.859) -- (237.295,172.018) -- (237.210,172.178) -- (237.128,172.337) -- (237.048,172.497) -- (236.971,172.656) -- (236.898,172.816) -- (236.830,172.975) -- (236.767,173.135) -- (236.710,173.294) -- (236.658,173.454) -- (236.612,173.613) -- (236.572,173.773) -- (236.538,173.932) -- (236.508,174.092) -- (236.483,174.251) -- (236.462,174.411) -- (236.444,174.570) -- (236.429,174.730) -- (236.415,174.889) -- (236.404,175.049) -- (236.392,175.208) -- (236.382,175.368) -- (236.372,175.527) -- (236.361,175.687) -- (236.351,175.846) -- (236.341,176.006) -- (236.331,176.165) -- (236.322,176.325) -- (236.314,176.484) -- (236.307,176.644) -- (236.302,176.804) -- (236.299,176.963) -- (236.297,177.123) -- (236.298,177.282) -- (236.301,177.442) -- (236.307,177.601) -- (236.315,177.761) -- (236.325,177.920) -- (236.336,178.080) -- (236.350,178.239) -- (236.365,178.399) -- (236.381,178.558) -- (236.398,178.718) -- (236.417,178.877) -- (236.437,179.037) -- (236.459,179.196) -- (236.484,179.356) -- (236.510,179.515) -- (236.540,179.675) -- (236.573,179.834) -- (236.610,179.994) -- (236.650,180.153) -- (236.694,180.313) -- (236.742,180.472) -- (236.794,180.632) -- (236.849,180.791) -- (236.908,180.951) -- (236.968,181.110) -- (237.031,181.270) -- (237.096,181.429) -- (237.161,181.589) -- (237.228,181.748) -- (237.295,181.908) -- (237.363,182.067) -- (237.431,182.227) -- (237.501,182.387) -- (237.571,182.546) -- (237.643,182.706) -- (237.716,182.865) -- (237.791,183.025) -- (237.868,183.184) -- (237.946,183.344) -- (238.026,183.503) -- (238.107,183.663) -- (238.189,183.822) -- (238.271,183.982) -- (238.353,184.141) -- (238.432,184.301) -- (238.510,184.460) -- (238.585,184.620) -- (238.656,184.779) -- (238.723,184.939) -- (238.786,185.098) -- (238.844,185.258) -- (238.897,185.417) -- (238.947,185.577) -- (238.993,185.736) -- (239.035,185.896) -- (239.075,186.055) -- (239.114,186.215) -- (239.152,186.374) -- (239.191,186.534) -- (239.230,186.693) -- (239.271,186.853) -- (239.314,187.012) -- (239.360,187.172) -- (239.409,187.331) -- (239.461,187.491) -- (239.515,187.650) -- (239.571,187.810) -- (239.629,187.970) -- (239.688,188.129) -- (239.748,188.289) -- (239.808,188.448) -- (239.866,188.608) -- (239.924,188.767) -- (239.980,188.927) -- (240.033,189.086) -- (240.084,189.246) -- (240.133,189.405) -- (240.179,189.565) -- (240.222,189.724) -- (240.262,189.884) -- (240.301,190.043) -- (240.337,190.203) -- (240.371,190.362) -- (240.403,190.522) -- (240.433,190.681) -- (240.462,190.841) -- (240.490,191.000) -- (240.517,191.160) -- (240.542,191.319) -- (240.567,191.479) -- (240.590,191.638) -- (240.613,191.798) -- (240.635,191.957) -- (240.656,192.117) -- (240.676,192.276) -- (240.696,192.436) -- (240.714,192.595) -- (240.731,192.755) -- (240.746,192.914) -- (240.761,193.074) -- (240.774,193.234) -- (240.785,193.393) -- (240.796,193.553) -- (240.805,193.712) -- (240.812,193.872) -- (240.819,194.031) -- (240.824,194.191) -- (240.829,194.350) -- (240.832,194.510) -- (240.835,194.669) -- (240.838,194.829) -- (240.840,194.988) -- (240.842,195.148) -- (240.845,195.307) -- (240.847,195.467) -- (240.850,195.626) -- (240.853,195.786) -- (240.856,195.945) -- (240.859,196.105) -- (240.863,196.264) -- (240.867,196.424) -- (240.871,196.583) -- (240.875,196.743) -- (240.878,196.902) -- (240.882,197.062) -- (240.885,197.221) -- (240.888,197.381) -- (240.890,197.540) -- (240.892,197.700) -- (240.894,197.859) -- (240.895,198.019) -- (240.896,198.178) -- (240.896,198.338) -- (240.897,198.497) -- (240.897,198.657) -- (240.898,198.817) -- (240.898,198.976) -- (240.899,199.136) -- (240.947,199.136) -- (240.947,198.976) -- (240.948,198.817) -- (240.948,198.657) -- (240.949,198.497) -- (240.949,198.338) -- (240.950,198.178) -- (240.951,198.019) -- (240.952,197.859) -- (240.954,197.700) -- (240.956,197.540) -- (240.958,197.381) -- (240.961,197.221) -- (240.964,197.062) -- (240.967,196.902) -- (240.971,196.743) -- (240.975,196.583) -- (240.979,196.424) -- (240.983,196.264) -- (240.986,196.105) -- (240.990,195.945) -- (240.993,195.786) -- (240.996,195.626) -- (240.999,195.467) -- (241.001,195.307) -- (241.003,195.148) -- (241.006,194.988) -- (241.008,194.829) -- (241.010,194.669) -- (241.013,194.510) -- (241.017,194.350) -- (241.021,194.191) -- (241.027,194.031) -- (241.033,193.872) -- (241.041,193.712) -- (241.050,193.553) -- (241.060,193.393) -- (241.072,193.234) -- (241.085,193.074) -- (241.099,192.914) -- (241.115,192.755) -- (241.132,192.595) -- (241.150,192.436) -- (241.169,192.276) -- (241.189,192.117) -- (241.210,191.957) -- (241.232,191.798) -- (241.255,191.638) -- (241.279,191.479) -- (241.304,191.319) -- (241.329,191.160) -- (241.356,191.000) -- (241.383,190.841) -- (241.412,190.681) -- (241.443,190.522) -- (241.475,190.362) -- (241.509,190.203) -- (241.545,190.043) -- (241.583,189.884) -- (241.624,189.724) -- (241.667,189.565) -- (241.713,189.405) -- (241.761,189.246) -- (241.813,189.086) -- (241.866,188.927) -- (241.922,188.767) -- (241.979,188.608) -- (242.038,188.448) -- (242.098,188.289) -- (242.157,188.129) -- (242.216,187.970) -- (242.275,187.810) -- (242.331,187.650) -- (242.385,187.491) -- (242.436,187.331) -- (242.485,187.172) -- (242.531,187.012) -- (242.575,186.853) -- (242.616,186.693) -- (242.655,186.534) -- (242.694,186.374) -- (242.732,186.215) -- (242.770,186.055) -- (242.811,185.896) -- (242.853,185.736) -- (242.899,185.577) -- (242.948,185.417) -- (243.002,185.258) -- (243.060,185.098) -- (243.123,184.939) -- (243.190,184.779) -- (243.261,184.620) -- (243.336,184.460) -- (243.413,184.301) -- (243.493,184.141) -- (243.574,183.982) -- (243.656,183.822) -- (243.738,183.663) -- (243.819,183.503) -- (243.900,183.344) -- (243.978,183.184) -- (244.055,183.025) -- (244.130,182.865) -- (244.203,182.706) -- (244.275,182.546) -- (244.345,182.387) -- (244.414,182.227) -- (244.483,182.067) -- (244.551,181.908) -- (244.618,181.748) -- (244.684,181.589) -- (244.750,181.429) -- (244.814,181.270) -- (244.877,181.110) -- (244.938,180.951) -- (244.996,180.791) -- (245.051,180.632) -- (245.103,180.472) -- (245.151,180.313) -- (245.196,180.153) -- (245.236,179.994) -- (245.273,179.834) -- (245.306,179.675) -- (245.335,179.515) -- (245.362,179.356) -- (245.386,179.196) -- (245.408,179.037) -- (245.429,178.877) -- (245.447,178.718) -- (245.465,178.558) -- (245.481,178.399) -- (245.496,178.239) -- (245.509,178.080) -- (245.521,177.920) -- (245.531,177.761) -- (245.539,177.601) -- (245.544,177.442) -- (245.547,177.282) -- (245.549,177.123) -- (245.547,176.963) -- (245.544,176.804) -- (245.538,176.644) -- (245.531,176.484) -- (245.523,176.325) -- (245.514,176.165) -- (245.505,176.006) -- (245.495,175.846) -- (245.484,175.687) -- (245.474,175.527) -- (245.464,175.368) -- (245.453,175.208) -- (245.442,175.049) -- (245.430,174.889) -- (245.417,174.730) -- (245.402,174.570) -- (245.384,174.411) -- (245.363,174.251) -- (245.338,174.092) -- (245.308,173.932) -- (245.273,173.773) -- (245.233,173.613) -- (245.188,173.454) -- (245.136,173.294) -- (245.078,173.135) -- (245.015,172.975) -- (244.947,172.816) -- (244.875,172.656) -- (244.798,172.497) -- (244.718,172.337) -- (244.635,172.178) -- (244.551,172.018) -- (244.466,171.859) -- (244.380,171.699) -- (244.294,171.540) -- (244.209,171.380) -- (244.125,171.221) -- (244.043,171.061) -- (243.962,170.901) -- (243.882,170.742) -- (243.805,170.582) -- (243.729,170.423) -- (243.654,170.263) -- (243.581,170.104) -- (243.510,169.944) -- (243.440,169.785) -- (243.370,169.625) -- (243.302,169.466) -- (243.234,169.306) -- (243.167,169.147) -- (243.100,168.987) -- (243.033,168.828) -- (242.966,168.668) -- (242.899,168.509) -- (242.833,168.349) -- (242.766,168.190) -- (242.700,168.030) -- (242.634,167.871) -- (242.568,167.711) -- (242.503,167.552) -- (242.440,167.392) -- (242.377,167.233) -- (242.317,167.073) -- (242.258,166.914) -- (242.201,166.754) -- (242.148,166.595) -- (242.097,166.435) -- (242.049,166.276) -- (242.004,166.116) -- (241.962,165.957) -- (241.924,165.797) -- (241.888,165.637) -- (241.855,165.478) -- (241.825,165.318) -- (241.796,165.159) -- (241.770,164.999) -- (241.745,164.840) -- (241.721,164.680) -- (241.697,164.521) -- (241.674,164.361) -- (241.650,164.202) -- (241.626,164.042) -- (241.601,163.883) -- (241.576,163.723) -- (241.549,163.564) -- (241.521,163.404) -- (241.493,163.245) -- (241.463,163.085) -- (241.432,162.926) -- (241.401,162.766) -- (241.370,162.607) -- (241.339,162.447) -- (241.308,162.288) -- (241.277,162.128) -- (241.248,161.969) -- (241.220,161.809) -- (241.193,161.650) -- (241.169,161.490) -- (241.146,161.331) -- (241.126,161.171) -- (241.107,161.012) -- (241.091,160.852) -- (241.077,160.693) -- (241.066,160.533) -- (241.056,160.374) -- (241.048,160.214) -- (241.042,160.054) -- (241.037,159.895) -- (241.034,159.735) -- (241.031,159.576) -- (241.028,159.416) -- (241.026,159.257) -- (241.024,159.097) -- (241.021,158.938) -- (241.019,158.778) -- (241.016,158.619) -- (241.012,158.459) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (253.508,142.157) -- (253.506,142.329) -- (253.504,142.501) -- (253.501,142.673) -- (253.498,142.844) -- (253.495,143.016) -- (253.492,143.188) -- (253.487,143.360) -- (253.482,143.532) -- (253.477,143.704) -- (253.471,143.876) -- (253.463,144.048) -- (253.455,144.220) -- (253.447,144.392) -- (253.437,144.563) -- (253.426,144.735) -- (253.415,144.907) -- (253.402,145.079) -- (253.389,145.251) -- (253.374,145.423) -- (253.359,145.595) -- (253.343,145.767) -- (253.326,145.939) -- (253.308,146.111) -- (253.289,146.282) -- (253.269,146.454) -- (253.248,146.626) -- (253.227,146.798) -- (253.205,146.970) -- (253.181,147.142) -- (253.158,147.314) -- (253.133,147.486) -- (253.109,147.658) -- (253.083,147.829) -- (253.058,148.001) -- (253.032,148.173) -- (253.006,148.345) -- (252.980,148.517) -- (252.954,148.689) -- (252.927,148.861) -- (252.900,149.033) -- (252.872,149.205) -- (252.844,149.377) -- (252.815,149.548) -- (252.784,149.720) -- (252.752,149.892) -- (252.717,150.064) -- (252.681,150.236) -- (252.642,150.408) -- (252.601,150.580) -- (252.556,150.752) -- (252.509,150.924) -- (252.458,151.096) -- (252.405,151.267) -- (252.348,151.439) -- (252.290,151.611) -- (252.229,151.783) -- (252.166,151.955) -- (252.102,152.127) -- (252.037,152.299) -- (251.972,152.471) -- (251.906,152.643) -- (251.841,152.814) -- (251.777,152.986) -- (251.713,153.158) -- (251.650,153.330) -- (251.588,153.502) -- (251.527,153.674) -- (251.466,153.846) -- (251.407,154.018) -- (251.348,154.190) -- (251.289,154.362) -- (251.230,154.533) -- (251.170,154.705) -- (251.111,154.877) -- (251.051,155.049) -- (250.991,155.221) -- (250.930,155.393) -- (250.869,155.565) -- (250.808,155.737) -- (250.747,155.909) -- (250.686,156.081) -- (250.625,156.252) -- (250.565,156.424) -- (250.505,156.596) -- (250.447,156.768) -- (250.389,156.940) -- (250.332,157.112) -- (250.276,157.284) -- (250.222,157.456) -- (250.168,157.628) -- (250.116,157.799) -- (250.064,157.971) -- (250.013,158.143) -- (249.963,158.315) -- (249.914,158.487) -- (249.865,158.659) -- (249.817,158.831) -- (249.769,159.003) -- (249.722,159.175) -- (249.676,159.347) -- (249.630,159.518) -- (249.584,159.690) -- (249.540,159.862) -- (249.496,160.034) -- (249.453,160.206) -- (249.410,160.378) -- (249.369,160.550) -- (249.329,160.722) -- (249.290,160.894) -- (249.252,161.066) -- (249.216,161.237) -- (249.181,161.409) -- (249.148,161.581) -- (249.117,161.753) -- (249.088,161.925) -- (249.061,162.097) -- (249.035,162.269) -- (249.012,162.441) -- (248.991,162.613) -- (248.972,162.784) -- (248.956,162.956) -- (248.942,163.128) -- (248.930,163.300) -- (248.921,163.472) -- (248.916,163.644) -- (248.913,163.816) -- (248.913,163.988) -- (248.917,164.160) -- (248.924,164.332) -- (248.934,164.503) -- (248.948,164.675) -- (248.966,164.847) -- (248.986,165.019) -- (249.010,165.191) -- (249.037,165.363) -- (249.066,165.535) -- (249.098,165.707) -- (249.131,165.879) -- (249.165,166.051) -- (249.200,166.222) -- (249.236,166.394) -- (249.271,166.566) -- (249.307,166.738) -- (249.341,166.910) -- (249.376,167.082) -- (249.409,167.254) -- (249.443,167.426) -- (249.475,167.598) -- (249.508,167.769) -- (249.541,167.941) -- (249.574,168.113) -- (249.608,168.285) -- (249.643,168.457) -- (249.679,168.629) -- (249.716,168.801) -- (249.755,168.973) -- (249.795,169.145) -- (249.836,169.317) -- (249.879,169.488) -- (249.922,169.660) -- (249.967,169.832) -- (250.012,170.004) -- (250.059,170.176) -- (250.106,170.348) -- (250.154,170.520) -- (250.204,170.692) -- (250.254,170.864) -- (250.305,171.036) -- (250.357,171.207) -- (250.411,171.379) -- (250.467,171.551) -- (250.524,171.723) -- (250.583,171.895) -- (250.643,172.067) -- (250.705,172.239) -- (250.769,172.411) -- (250.834,172.583) -- (250.900,172.754) -- (250.966,172.926) -- (251.033,173.098) -- (251.100,173.270) -- (251.166,173.442) -- (251.232,173.614) -- (251.296,173.786) -- (251.360,173.958) -- (251.422,174.130) -- (251.482,174.302) -- (251.541,174.473) -- (251.598,174.645) -- (251.655,174.817) -- (251.710,174.989) -- (251.765,175.161) -- (251.820,175.333) -- (251.875,175.505) -- (251.930,175.677) -- (251.986,175.849) -- (252.042,176.021) -- (252.100,176.192) -- (252.158,176.364) -- (252.218,176.536) -- (252.279,176.708) -- (252.340,176.880) -- (252.402,177.052) -- (252.464,177.224) -- (252.526,177.396) -- (252.587,177.568) -- (252.648,177.739) -- (252.707,177.911) -- (252.765,178.083) -- (252.821,178.255) -- (252.874,178.427) -- (252.925,178.599) -- (252.974,178.771) -- (253.019,178.943) -- (253.062,179.115) -- (253.101,179.287) -- (253.137,179.458) -- (253.170,179.630) -- (253.200,179.802) -- (253.227,179.974) -- (253.252,180.146) -- (253.274,180.318) -- (253.293,180.490) -- (253.311,180.662) -- (253.326,180.834) -- (253.340,181.006) -- (253.352,181.177) -- (253.362,181.349) -- (253.372,181.521) -- (253.381,181.693) -- (253.389,181.865) -- (253.397,182.037) -- (253.404,182.209) -- (253.411,182.381) -- (253.417,182.553) -- (253.424,182.724) -- (253.430,182.896) -- (253.436,183.068) -- (253.442,183.240) -- (253.447,183.412) -- (253.453,183.584) -- (253.458,183.756) -- (253.463,183.928) -- (253.468,184.100) -- (253.472,184.272) -- (253.477,184.443) -- (253.481,184.615) -- (253.484,184.787) -- (253.488,184.959) -- (253.491,185.131) -- (253.494,185.303) -- (253.496,185.475) -- (253.499,185.647) -- (253.501,185.819) -- (253.504,185.991) -- (253.573,185.991) -- (253.575,185.819) -- (253.578,185.647) -- (253.580,185.475) -- (253.583,185.303) -- (253.586,185.131) -- (253.589,184.959) -- (253.593,184.787) -- (253.596,184.615) -- (253.600,184.443) -- (253.604,184.272) -- (253.609,184.100) -- (253.614,183.928) -- (253.619,183.756) -- (253.624,183.584) -- (253.629,183.412) -- (253.635,183.240) -- (253.641,183.068) -- (253.647,182.896) -- (253.653,182.724) -- (253.659,182.553) -- (253.666,182.381) -- (253.673,182.209) -- (253.680,182.037) -- (253.687,181.865) -- (253.696,181.693) -- (253.704,181.521) -- (253.714,181.349) -- (253.725,181.177) -- (253.737,181.006) -- (253.751,180.834) -- (253.766,180.662) -- (253.784,180.490) -- (253.803,180.318) -- (253.825,180.146) -- (253.849,179.974) -- (253.877,179.802) -- (253.907,179.630) -- (253.940,179.458) -- (253.976,179.287) -- (254.015,179.115) -- (254.058,178.943) -- (254.103,178.771) -- (254.151,178.599) -- (254.202,178.427) -- (254.256,178.255) -- (254.312,178.083) -- (254.369,177.911) -- (254.429,177.739) -- (254.489,177.568) -- (254.551,177.396) -- (254.613,177.224) -- (254.675,177.052) -- (254.737,176.880) -- (254.798,176.708) -- (254.859,176.536) -- (254.918,176.364) -- (254.977,176.192) -- (255.034,176.021) -- (255.091,175.849) -- (255.147,175.677) -- (255.202,175.505) -- (255.257,175.333) -- (255.311,175.161) -- (255.366,174.989) -- (255.422,174.817) -- (255.478,174.645) -- (255.536,174.473) -- (255.595,174.302) -- (255.655,174.130) -- (255.717,173.958) -- (255.780,173.786) -- (255.845,173.614) -- (255.910,173.442) -- (255.977,173.270) -- (256.044,173.098) -- (256.110,172.926) -- (256.177,172.754) -- (256.243,172.583) -- (256.308,172.411) -- (256.371,172.239) -- (256.433,172.067) -- (256.494,171.895) -- (256.553,171.723) -- (256.610,171.551) -- (256.665,171.379) -- (256.719,171.207) -- (256.772,171.036) -- (256.823,170.864) -- (256.873,170.692) -- (256.922,170.520) -- (256.970,170.348) -- (257.018,170.176) -- (257.064,170.004) -- (257.110,169.832) -- (257.155,169.660) -- (257.198,169.488) -- (257.241,169.317) -- (257.282,169.145) -- (257.322,168.973) -- (257.360,168.801) -- (257.398,168.629) -- (257.434,168.457) -- (257.468,168.285) -- (257.502,168.113) -- (257.536,167.941) -- (257.568,167.769) -- (257.601,167.598) -- (257.634,167.426) -- (257.667,167.254) -- (257.701,167.082) -- (257.735,166.910) -- (257.770,166.738) -- (257.805,166.566) -- (257.841,166.394) -- (257.877,166.222) -- (257.912,166.051) -- (257.946,165.879) -- (257.979,165.707) -- (258.010,165.535) -- (258.040,165.363) -- (258.066,165.191) -- (258.090,165.019) -- (258.111,164.847) -- (258.129,164.675) -- (258.143,164.503) -- (258.153,164.332) -- (258.160,164.160) -- (258.164,163.988) -- (258.164,163.816) -- (258.161,163.644) -- (258.155,163.472) -- (258.146,163.300) -- (258.135,163.128) -- (258.121,162.956) -- (258.105,162.784) -- (258.086,162.613) -- (258.065,162.441) -- (258.041,162.269) -- (258.016,162.097) -- (257.989,161.925) -- (257.959,161.753) -- (257.928,161.581) -- (257.895,161.409) -- (257.861,161.237) -- (257.825,161.066) -- (257.787,160.894) -- (257.748,160.722) -- (257.708,160.550) -- (257.666,160.378) -- (257.624,160.206) -- (257.581,160.034) -- (257.537,159.862) -- (257.492,159.690) -- (257.447,159.518) -- (257.401,159.347) -- (257.354,159.175) -- (257.307,159.003) -- (257.260,158.831) -- (257.212,158.659) -- (257.163,158.487) -- (257.114,158.315) -- (257.064,158.143) -- (257.013,157.971) -- (256.961,157.799) -- (256.909,157.628) -- (256.855,157.456) -- (256.800,157.284) -- (256.745,157.112) -- (256.688,156.940) -- (256.630,156.768) -- (256.571,156.596) -- (256.512,156.424) -- (256.452,156.252) -- (256.391,156.081) -- (256.330,155.909) -- (256.269,155.737) -- (256.208,155.565) -- (256.147,155.393) -- (256.086,155.221) -- (256.026,155.049) -- (255.966,154.877) -- (255.906,154.705) -- (255.847,154.533) -- (255.788,154.362) -- (255.729,154.190) -- (255.670,154.018) -- (255.610,153.846) -- (255.550,153.674) -- (255.489,153.502) -- (255.427,153.330) -- (255.364,153.158) -- (255.300,152.986) -- (255.236,152.814) -- (255.170,152.643) -- (255.105,152.471) -- (255.039,152.299) -- (254.974,152.127) -- (254.910,151.955) -- (254.848,151.783) -- (254.787,151.611) -- (254.728,151.439) -- (254.672,151.267) -- (254.619,151.096) -- (254.568,150.924) -- (254.521,150.752) -- (254.476,150.580) -- (254.435,150.408) -- (254.396,150.236) -- (254.359,150.064) -- (254.325,149.892) -- (254.293,149.720) -- (254.262,149.548) -- (254.233,149.377) -- (254.204,149.205) -- (254.177,149.033) -- (254.150,148.861) -- (254.123,148.689) -- (254.097,148.517) -- (254.071,148.345) -- (254.045,148.173) -- (254.019,148.001) -- (253.993,147.829) -- (253.968,147.658) -- (253.943,147.486) -- (253.919,147.314) -- (253.895,147.142) -- (253.872,146.970) -- (253.850,146.798) -- (253.828,146.626) -- (253.807,146.454) -- (253.788,146.282) -- (253.769,146.111) -- (253.751,145.939) -- (253.734,145.767) -- (253.717,145.595) -- (253.702,145.423) -- (253.688,145.251) -- (253.675,145.079) -- (253.662,144.907) -- (253.650,144.735) -- (253.640,144.563) -- (253.630,144.392) -- (253.621,144.220) -- (253.613,144.048) -- (253.606,143.876) -- (253.600,143.704) -- (253.594,143.532) -- (253.589,143.360) -- (253.585,143.188) -- (253.581,143.016) -- (253.578,142.844) -- (253.575,142.673) -- (253.573,142.501) -- (253.571,142.329) -- (253.569,142.157) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.189pt,line join=round] (266.133,103.670) -- (266.133,104.002) -- (266.133,104.333) -- (266.134,104.665) -- (266.135,104.997) -- (266.136,105.328) -- (266.137,105.660) -- (266.138,105.992) -- (266.138,106.324) -- (266.139,106.655) -- (266.139,106.987) -- (266.139,107.319) -- (266.138,107.650) -- (266.138,107.982) -- (266.137,108.314) -- (266.135,108.645) -- (266.134,108.977) -- (266.133,109.309) -- (266.132,109.640) -- (266.131,109.972) -- (266.130,110.304) -- (266.129,110.635) -- (266.128,110.967) -- (266.127,111.299) -- (266.126,111.631) -- (266.125,111.962) -- (266.123,112.294) -- (266.121,112.626) -- (266.119,112.957) -- (266.116,113.289) -- (266.113,113.621) -- (266.110,113.952) -- (266.107,114.284) -- (266.103,114.616) -- (266.100,114.947) -- (266.097,115.279) -- (266.094,115.611) -- (266.091,115.942) -- (266.089,116.274) -- (266.088,116.606) -- (266.086,116.938) -- (266.086,117.269) -- (266.085,117.601) -- (266.085,117.933) -- (266.084,118.264) -- (266.084,118.596) -- (266.084,118.928) -- (266.083,119.259) -- (266.083,119.591) -- (266.081,119.923) -- (266.080,120.254) -- (266.077,120.586) -- (266.074,120.918) -- (266.069,121.249) -- (266.063,121.581) -- (266.057,121.913) -- (266.049,122.245) -- (266.039,122.576) -- (266.029,122.908) -- (266.019,123.240) -- (266.008,123.571) -- (265.997,123.903) -- (265.987,124.235) -- (265.978,124.566) -- (265.970,124.898) -- (265.965,125.230) -- (265.961,125.561) -- (265.959,125.893) -- (265.959,126.225) -- (265.961,126.556) -- (265.964,126.888) -- (265.967,127.220) -- (265.971,127.552) -- (265.975,127.883) -- (265.978,128.215) -- (265.981,128.547) -- (265.982,128.878) -- (265.982,129.210) -- (265.981,129.542) -- (265.979,129.873) -- (265.976,130.205) -- (265.972,130.537) -- (265.967,130.868) -- (265.962,131.200) -- (265.957,131.532) -- (265.951,131.863) -- (265.944,132.195) -- (265.937,132.527) -- (265.928,132.859) -- (265.919,133.190) -- (265.908,133.522) -- (265.896,133.854) -- (265.884,134.185) -- (265.870,134.517) -- (265.855,134.849) -- (265.840,135.180) -- (265.824,135.512) -- (265.808,135.844) -- (265.791,136.175) -- (265.774,136.507) -- (265.756,136.839) -- (265.738,137.170) -- (265.720,137.502) -- (265.700,137.834) -- (265.679,138.166) -- (265.657,138.497) -- (265.634,138.829) -- (265.609,139.161) -- (265.582,139.492) -- (265.555,139.824) -- (265.525,140.156) -- (265.495,140.487) -- (265.465,140.819) -- (265.434,141.151) -- (265.403,141.482) -- (265.372,141.814) -- (265.342,142.146) -- (265.314,142.477) -- (265.286,142.809) -- (265.261,143.141) -- (265.237,143.473) -- (265.216,143.804) -- (265.196,144.136) -- (265.177,144.468) -- (265.159,144.799) -- (265.141,145.131) -- (265.123,145.463) -- (265.103,145.794) -- (265.081,146.126) -- (265.057,146.458) -- (265.029,146.789) -- (264.998,147.121) -- (264.963,147.453) -- (264.924,147.784) -- (264.882,148.116) -- (264.836,148.448) -- (264.788,148.780) -- (264.739,149.111) -- (264.689,149.443) -- (264.638,149.775) -- (264.588,150.106) -- (264.538,150.438) -- (264.488,150.770) -- (264.438,151.101) -- (264.387,151.433) -- (264.334,151.765) -- (264.278,152.096) -- (264.218,152.428) -- (264.151,152.760) -- (264.077,153.091) -- (263.994,153.423) -- (263.903,153.755) -- (263.801,154.087) -- (263.690,154.418) -- (263.571,154.750) -- (263.444,155.082) -- (263.312,155.413) -- (263.175,155.745) -- (263.038,156.077) -- (262.903,156.408) -- (262.771,156.740) -- (262.646,157.072) -- (262.530,157.403) -- (262.424,157.735) -- (262.330,158.067) -- (262.247,158.398) -- (262.176,158.730) -- (262.116,159.062) -- (262.066,159.394) -- (262.025,159.725) -- (261.991,160.057) -- (261.963,160.389) -- (261.939,160.720) -- (261.917,161.052) -- (261.897,161.384) -- (261.878,161.715) -- (261.859,162.047) -- (261.842,162.379) -- (261.825,162.710) -- (261.810,163.042) -- (261.798,163.374) -- (261.790,163.705) -- (261.787,164.037) -- (261.791,164.369) -- (261.800,164.701) -- (261.817,165.032) -- (261.842,165.364) -- (261.873,165.696) -- (261.909,166.027) -- (261.951,166.359) -- (261.995,166.691) -- (262.042,167.022) -- (262.088,167.354) -- (262.133,167.686) -- (262.175,168.017) -- (262.215,168.349) -- (262.251,168.681) -- (262.285,169.012) -- (262.317,169.344) -- (262.348,169.676) -- (262.380,170.008) -- (262.415,170.339) -- (262.454,170.671) -- (262.499,171.003) -- (262.551,171.334) -- (262.611,171.666) -- (262.680,171.998) -- (262.757,172.329) -- (262.843,172.661) -- (262.937,172.993) -- (263.036,173.324) -- (263.142,173.656) -- (263.250,173.988) -- (263.361,174.319) -- (263.473,174.651) -- (263.585,174.983) -- (263.696,175.315) -- (263.804,175.646) -- (263.910,175.978) -- (264.013,176.310) -- (264.113,176.641) -- (264.211,176.973) -- (264.306,177.305) -- (264.399,177.636) -- (264.491,177.968) -- (264.581,178.300) -- (264.670,178.631) -- (264.759,178.963) -- (264.847,179.295) -- (264.935,179.626) -- (265.022,179.958) -- (265.109,180.290) -- (265.196,180.622) -- (265.281,180.953) -- (265.364,181.285) -- (265.445,181.617) -- (265.522,181.948) -- (265.596,182.280) -- (265.665,182.612) -- (265.728,182.943) -- (265.786,183.275) -- (265.838,183.607) -- (265.884,183.938) -- (265.924,184.270) -- (265.958,184.602) -- (265.986,184.934) -- (266.010,185.265) -- (266.030,185.597) -- (266.045,185.929) -- (266.059,186.260) -- (266.069,186.592) -- (266.078,186.924) -- (266.086,187.255) -- (266.093,187.587) -- (266.099,187.919) -- (266.104,188.250) -- (266.204,188.250) -- (266.209,187.919) -- (266.215,187.587) -- (266.222,187.255) -- (266.229,186.924) -- (266.238,186.592) -- (266.249,186.260) -- (266.262,185.929) -- (266.278,185.597) -- (266.298,185.265) -- (266.322,184.934) -- (266.350,184.602) -- (266.384,184.270) -- (266.424,183.938) -- (266.469,183.607) -- (266.522,183.275) -- (266.579,182.943) -- (266.643,182.612) -- (266.712,182.280) -- (266.785,181.948) -- (266.863,181.617) -- (266.944,181.285) -- (267.027,180.953) -- (267.112,180.622) -- (267.198,180.290) -- (267.285,179.958) -- (267.373,179.626) -- (267.461,179.295) -- (267.549,178.963) -- (267.638,178.631) -- (267.727,178.300) -- (267.817,177.968) -- (267.909,177.636) -- (268.002,177.305) -- (268.097,176.973) -- (268.194,176.641) -- (268.295,176.310) -- (268.398,175.978) -- (268.504,175.646) -- (268.612,175.315) -- (268.723,174.983) -- (268.834,174.651) -- (268.946,174.319) -- (269.057,173.988) -- (269.166,173.656) -- (269.271,173.324) -- (269.371,172.993) -- (269.464,172.661) -- (269.550,172.329) -- (269.628,171.998) -- (269.697,171.666) -- (269.757,171.334) -- (269.809,171.003) -- (269.854,170.671) -- (269.893,170.339) -- (269.928,170.008) -- (269.960,169.676) -- (269.991,169.344) -- (270.023,169.012) -- (270.056,168.681) -- (270.093,168.349) -- (270.132,168.017) -- (270.175,167.686) -- (270.220,167.354) -- (270.266,167.022) -- (270.312,166.691) -- (270.357,166.359) -- (270.398,166.027) -- (270.435,165.696) -- (270.466,165.364) -- (270.490,165.032) -- (270.507,164.701) -- (270.517,164.369) -- (270.520,164.037) -- (270.517,163.705) -- (270.509,163.374) -- (270.498,163.042) -- (270.483,162.710) -- (270.466,162.379) -- (270.448,162.047) -- (270.430,161.715) -- (270.411,161.384) -- (270.391,161.052) -- (270.369,160.720) -- (270.345,160.389) -- (270.316,160.057) -- (270.282,159.725) -- (270.242,159.394) -- (270.191,159.062) -- (270.132,158.730) -- (270.061,158.398) -- (269.978,158.067) -- (269.884,157.735) -- (269.778,157.403) -- (269.661,157.072) -- (269.537,156.740) -- (269.405,156.408) -- (269.269,156.077) -- (269.132,155.745) -- (268.996,155.413) -- (268.864,155.082) -- (268.736,154.750) -- (268.617,154.418) -- (268.506,154.087) -- (268.405,153.755) -- (268.313,153.423) -- (268.231,153.091) -- (268.157,152.760) -- (268.090,152.428) -- (268.029,152.096) -- (267.973,151.765) -- (267.920,151.433) -- (267.869,151.101) -- (267.820,150.770) -- (267.770,150.438) -- (267.720,150.106) -- (267.669,149.775) -- (267.619,149.443) -- (267.569,149.111) -- (267.519,148.780) -- (267.472,148.448) -- (267.426,148.116) -- (267.384,147.784) -- (267.345,147.453) -- (267.310,147.121) -- (267.278,146.789) -- (267.251,146.458) -- (267.226,146.126) -- (267.205,145.794) -- (267.185,145.463) -- (267.167,145.131) -- (267.149,144.799) -- (267.131,144.468) -- (267.112,144.136) -- (267.092,143.804) -- (267.070,143.473) -- (267.047,143.141) -- (267.021,142.809) -- (266.994,142.477) -- (266.965,142.146) -- (266.936,141.814) -- (266.905,141.482) -- (266.874,141.151) -- (266.843,140.819) -- (266.812,140.487) -- (266.782,140.156) -- (266.753,139.824) -- (266.725,139.492) -- (266.699,139.161) -- (266.674,138.829) -- (266.650,138.497) -- (266.628,138.166) -- (266.608,137.834) -- (266.588,137.502) -- (266.569,137.170) -- (266.551,136.839) -- (266.534,136.507) -- (266.517,136.175) -- (266.500,135.844) -- (266.484,135.512) -- (266.468,135.180) -- (266.453,134.849) -- (266.438,134.517) -- (266.424,134.185) -- (266.411,133.854) -- (266.400,133.522) -- (266.389,133.190) -- (266.380,132.859) -- (266.371,132.527) -- (266.364,132.195) -- (266.357,131.863) -- (266.351,131.532) -- (266.345,131.200) -- (266.340,130.868) -- (266.336,130.537) -- (266.332,130.205) -- (266.329,129.873) -- (266.327,129.542) -- (266.326,129.210) -- (266.326,128.878) -- (266.327,128.547) -- (266.329,128.215) -- (266.333,127.883) -- (266.336,127.552) -- (266.340,127.220) -- (266.344,126.888) -- (266.347,126.556) -- (266.349,126.225) -- (266.349,125.893) -- (266.347,125.561) -- (266.343,125.230) -- (266.337,124.898) -- (266.330,124.566) -- (266.321,124.235) -- (266.311,123.903) -- (266.300,123.571) -- (266.289,123.240) -- (266.278,122.908) -- (266.268,122.576) -- (266.259,122.245) -- (266.251,121.913) -- (266.244,121.581) -- (266.239,121.249) -- (266.234,120.918) -- (266.231,120.586) -- (266.228,120.254) -- (266.226,119.923) -- (266.225,119.591) -- (266.224,119.259) -- (266.224,118.928) -- (266.223,118.596) -- (266.223,118.264) -- (266.223,117.933) -- (266.223,117.601) -- (266.222,117.269) -- (266.221,116.938) -- (266.220,116.606) -- (266.218,116.274) -- (266.216,115.942) -- (266.214,115.611) -- (266.211,115.279) -- (266.208,114.947) -- (266.205,114.616) -- (266.201,114.284) -- (266.198,113.952) -- (266.194,113.621) -- (266.191,113.289) -- (266.189,112.957) -- (266.186,112.626) -- (266.185,112.294) -- (266.183,111.962) -- (266.182,111.631) -- (266.181,111.299) -- (266.180,110.967) -- (266.179,110.635) -- (266.178,110.304) -- (266.177,109.972) -- (266.176,109.640) -- (266.175,109.309) -- (266.174,108.977) -- (266.172,108.645) -- (266.171,108.314) -- (266.170,107.982) -- (266.169,107.650) -- (266.169,107.319) -- (266.169,106.987) -- (266.169,106.655) -- (266.169,106.324) -- (266.170,105.992) -- (266.171,105.660) -- (266.172,105.328) -- (266.173,104.997) -- (266.174,104.665) -- (266.174,104.333) -- (266.175,104.002) -- (266.175,103.670) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (278.745,136.801) -- (278.745,136.985) -- (278.744,137.169) -- (278.743,137.353) -- (278.742,137.538) -- (278.741,137.722) -- (278.739,137.906) -- (278.737,138.090) -- (278.734,138.274) -- (278.731,138.458) -- (278.727,138.642) -- (278.722,138.826) -- (278.716,139.010) -- (278.709,139.194) -- (278.701,139.378) -- (278.692,139.563) -- (278.682,139.747) -- (278.671,139.931) -- (278.659,140.115) -- (278.646,140.299) -- (278.632,140.483) -- (278.617,140.667) -- (278.601,140.851) -- (278.584,141.035) -- (278.567,141.219) -- (278.549,141.403) -- (278.531,141.587) -- (278.512,141.772) -- (278.492,141.956) -- (278.472,142.140) -- (278.451,142.324) -- (278.430,142.508) -- (278.408,142.692) -- (278.386,142.876) -- (278.362,143.060) -- (278.338,143.244) -- (278.313,143.428) -- (278.288,143.612) -- (278.261,143.796) -- (278.234,143.981) -- (278.206,144.165) -- (278.177,144.349) -- (278.147,144.533) -- (278.116,144.717) -- (278.085,144.901) -- (278.053,145.085) -- (278.020,145.269) -- (277.986,145.453) -- (277.951,145.637) -- (277.916,145.821) -- (277.879,146.005) -- (277.842,146.190) -- (277.804,146.374) -- (277.765,146.558) -- (277.725,146.742) -- (277.683,146.926) -- (277.641,147.110) -- (277.597,147.294) -- (277.551,147.478) -- (277.504,147.662) -- (277.456,147.846) -- (277.405,148.030) -- (277.354,148.214) -- (277.300,148.399) -- (277.245,148.583) -- (277.188,148.767) -- (277.130,148.951) -- (277.070,149.135) -- (277.010,149.319) -- (276.949,149.503) -- (276.889,149.687) -- (276.828,149.871) -- (276.769,150.055) -- (276.710,150.239) -- (276.654,150.423) -- (276.600,150.608) -- (276.548,150.792) -- (276.499,150.976) -- (276.454,151.160) -- (276.412,151.344) -- (276.373,151.528) -- (276.338,151.712) -- (276.305,151.896) -- (276.276,152.080) -- (276.249,152.264) -- (276.223,152.448) -- (276.199,152.633) -- (276.175,152.817) -- (276.151,153.001) -- (276.126,153.185) -- (276.099,153.369) -- (276.070,153.553) -- (276.037,153.737) -- (276.001,153.921) -- (275.960,154.105) -- (275.914,154.289) -- (275.863,154.473) -- (275.808,154.657) -- (275.747,154.842) -- (275.682,155.026) -- (275.612,155.210) -- (275.538,155.394) -- (275.461,155.578) -- (275.381,155.762) -- (275.300,155.946) -- (275.217,156.130) -- (275.134,156.314) -- (275.051,156.498) -- (274.970,156.682) -- (274.891,156.866) -- (274.815,157.051) -- (274.742,157.235) -- (274.674,157.419) -- (274.609,157.603) -- (274.549,157.787) -- (274.494,157.971) -- (274.445,158.155) -- (274.399,158.339) -- (274.359,158.523) -- (274.323,158.707) -- (274.291,158.891) -- (274.263,159.075) -- (274.239,159.260) -- (274.218,159.444) -- (274.199,159.628) -- (274.183,159.812) -- (274.170,159.996) -- (274.159,160.180) -- (274.151,160.364) -- (274.146,160.548) -- (274.144,160.732) -- (274.144,160.916) -- (274.149,161.100) -- (274.157,161.284) -- (274.170,161.469) -- (274.186,161.653) -- (274.208,161.837) -- (274.234,162.021) -- (274.264,162.205) -- (274.298,162.389) -- (274.336,162.573) -- (274.377,162.757) -- (274.420,162.941) -- (274.465,163.125) -- (274.512,163.309) -- (274.558,163.493) -- (274.605,163.678) -- (274.650,163.862) -- (274.694,164.046) -- (274.736,164.230) -- (274.776,164.414) -- (274.814,164.598) -- (274.849,164.782) -- (274.882,164.966) -- (274.914,165.150) -- (274.943,165.334) -- (274.972,165.518) -- (274.999,165.702) -- (275.026,165.887) -- (275.054,166.071) -- (275.082,166.255) -- (275.110,166.439) -- (275.141,166.623) -- (275.173,166.807) -- (275.207,166.991) -- (275.244,167.175) -- (275.283,167.359) -- (275.326,167.543) -- (275.372,167.727) -- (275.422,167.912) -- (275.475,168.096) -- (275.532,168.280) -- (275.592,168.464) -- (275.655,168.648) -- (275.722,168.832) -- (275.792,169.016) -- (275.864,169.200) -- (275.938,169.384) -- (276.013,169.568) -- (276.090,169.752) -- (276.167,169.936) -- (276.244,170.121) -- (276.321,170.305) -- (276.397,170.489) -- (276.471,170.673) -- (276.544,170.857) -- (276.616,171.041) -- (276.685,171.225) -- (276.752,171.409) -- (276.818,171.593) -- (276.882,171.777) -- (276.944,171.961) -- (277.004,172.145) -- (277.064,172.330) -- (277.121,172.514) -- (277.178,172.698) -- (277.235,172.882) -- (277.290,173.066) -- (277.345,173.250) -- (277.400,173.434) -- (277.455,173.618) -- (277.509,173.802) -- (277.563,173.986) -- (277.617,174.170) -- (277.670,174.354) -- (277.724,174.539) -- (277.776,174.723) -- (277.828,174.907) -- (277.879,175.091) -- (277.929,175.275) -- (277.978,175.459) -- (278.026,175.643) -- (278.072,175.827) -- (278.116,176.011) -- (278.159,176.195) -- (278.199,176.379) -- (278.237,176.563) -- (278.273,176.748) -- (278.307,176.932) -- (278.338,177.116) -- (278.368,177.300) -- (278.395,177.484) -- (278.419,177.668) -- (278.442,177.852) -- (278.464,178.036) -- (278.483,178.220) -- (278.501,178.404) -- (278.517,178.588) -- (278.533,178.772) -- (278.547,178.957) -- (278.560,179.141) -- (278.572,179.325) -- (278.583,179.509) -- (278.594,179.693) -- (278.604,179.877) -- (278.613,180.061) -- (278.622,180.245) -- (278.630,180.429) -- (278.638,180.613) -- (278.645,180.797) -- (278.651,180.981) -- (278.657,181.166) -- (278.663,181.350) -- (278.668,181.534) -- (278.672,181.718) -- (278.677,181.902) -- (278.681,182.086) -- (278.684,182.270) -- (278.688,182.454) -- (278.691,182.638) -- (278.695,182.822) -- (278.698,183.006) -- (278.702,183.191) -- (278.705,183.375) -- (278.708,183.559) -- (278.712,183.743) -- (278.827,183.743) -- (278.830,183.559) -- (278.834,183.375) -- (278.837,183.191) -- (278.841,183.006) -- (278.844,182.822) -- (278.847,182.638) -- (278.851,182.454) -- (278.854,182.270) -- (278.858,182.086) -- (278.862,181.902) -- (278.866,181.718) -- (278.871,181.534) -- (278.876,181.350) -- (278.881,181.166) -- (278.887,180.981) -- (278.894,180.797) -- (278.901,180.613) -- (278.908,180.429) -- (278.916,180.245) -- (278.925,180.061) -- (278.935,179.877) -- (278.945,179.693) -- (278.955,179.509) -- (278.967,179.325) -- (278.979,179.141) -- (278.992,178.957) -- (279.006,178.772) -- (279.021,178.588) -- (279.038,178.404) -- (279.056,178.220) -- (279.075,178.036) -- (279.096,177.852) -- (279.119,177.668) -- (279.144,177.484) -- (279.171,177.300) -- (279.200,177.116) -- (279.232,176.932) -- (279.265,176.748) -- (279.301,176.563) -- (279.340,176.379) -- (279.380,176.195) -- (279.422,176.011) -- (279.467,175.827) -- (279.513,175.643) -- (279.560,175.459) -- (279.609,175.275) -- (279.659,175.091) -- (279.711,174.907) -- (279.763,174.723) -- (279.815,174.539) -- (279.868,174.354) -- (279.922,174.170) -- (279.976,173.986) -- (280.030,173.802) -- (280.084,173.618) -- (280.138,173.434) -- (280.193,173.250) -- (280.248,173.066) -- (280.304,172.882) -- (280.360,172.698) -- (280.417,172.514) -- (280.475,172.330) -- (280.534,172.145) -- (280.595,171.961) -- (280.657,171.777) -- (280.721,171.593) -- (280.786,171.409) -- (280.854,171.225) -- (280.923,171.041) -- (280.994,170.857) -- (281.067,170.673) -- (281.142,170.489) -- (281.218,170.305) -- (281.295,170.121) -- (281.372,169.936) -- (281.449,169.752) -- (281.525,169.568) -- (281.601,169.384) -- (281.675,169.200) -- (281.747,169.016) -- (281.816,168.832) -- (281.883,168.648) -- (281.947,168.464) -- (282.007,168.280) -- (282.064,168.096) -- (282.117,167.912) -- (282.167,167.727) -- (282.213,167.543) -- (282.255,167.359) -- (282.295,167.175) -- (282.332,166.991) -- (282.366,166.807) -- (282.398,166.623) -- (282.428,166.439) -- (282.457,166.255) -- (282.485,166.071) -- (282.512,165.887) -- (282.539,165.702) -- (282.567,165.518) -- (282.595,165.334) -- (282.625,165.150) -- (282.656,164.966) -- (282.690,164.782) -- (282.725,164.598) -- (282.763,164.414) -- (282.803,164.230) -- (282.845,164.046) -- (282.889,163.862) -- (282.934,163.678) -- (282.980,163.493) -- (283.027,163.309) -- (283.073,163.125) -- (283.119,162.941) -- (283.162,162.757) -- (283.203,162.573) -- (283.241,162.389) -- (283.275,162.205) -- (283.305,162.021) -- (283.331,161.837) -- (283.352,161.653) -- (283.369,161.469) -- (283.382,161.284) -- (283.390,161.100) -- (283.394,160.916) -- (283.395,160.732) -- (283.393,160.548) -- (283.387,160.364) -- (283.379,160.180) -- (283.369,159.996) -- (283.355,159.812) -- (283.340,159.628) -- (283.321,159.444) -- (283.300,159.260) -- (283.275,159.075) -- (283.247,158.891) -- (283.216,158.707) -- (283.180,158.523) -- (283.139,158.339) -- (283.094,158.155) -- (283.044,157.971) -- (282.989,157.787) -- (282.930,157.603) -- (282.865,157.419) -- (282.797,157.235) -- (282.724,157.051) -- (282.648,156.866) -- (282.568,156.682) -- (282.487,156.498) -- (282.405,156.314) -- (282.322,156.130) -- (282.239,155.946) -- (282.157,155.762) -- (282.078,155.578) -- (282.001,155.394) -- (281.927,155.210) -- (281.857,155.026) -- (281.792,154.842) -- (281.731,154.657) -- (281.675,154.473) -- (281.625,154.289) -- (281.579,154.105) -- (281.538,153.921) -- (281.502,153.737) -- (281.469,153.553) -- (281.439,153.369) -- (281.412,153.185) -- (281.387,153.001) -- (281.363,152.817) -- (281.340,152.633) -- (281.315,152.448) -- (281.290,152.264) -- (281.263,152.080) -- (281.233,151.896) -- (281.201,151.712) -- (281.166,151.528) -- (281.127,151.344) -- (281.085,151.160) -- (281.039,150.976) -- (280.991,150.792) -- (280.939,150.608) -- (280.885,150.423) -- (280.828,150.239) -- (280.770,150.055) -- (280.710,149.871) -- (280.650,149.687) -- (280.589,149.503) -- (280.529,149.319) -- (280.468,149.135) -- (280.409,148.951) -- (280.351,148.767) -- (280.294,148.583) -- (280.239,148.399) -- (280.185,148.214) -- (280.133,148.030) -- (280.083,147.846) -- (280.034,147.662) -- (279.987,147.478) -- (279.942,147.294) -- (279.898,147.110) -- (279.855,146.926) -- (279.814,146.742) -- (279.774,146.558) -- (279.735,146.374) -- (279.696,146.190) -- (279.659,146.005) -- (279.623,145.821) -- (279.587,145.637) -- (279.553,145.453) -- (279.519,145.269) -- (279.486,145.085) -- (279.454,144.901) -- (279.422,144.717) -- (279.392,144.533) -- (279.362,144.349) -- (279.333,144.165) -- (279.305,143.981) -- (279.278,143.796) -- (279.251,143.612) -- (279.225,143.428) -- (279.201,143.244) -- (279.176,143.060) -- (279.153,142.876) -- (279.131,142.692) -- (279.109,142.508) -- (279.087,142.324) -- (279.067,142.140) -- (279.047,141.956) -- (279.027,141.772) -- (279.008,141.587) -- (278.990,141.403) -- (278.972,141.219) -- (278.954,141.035) -- (278.938,140.851) -- (278.922,140.667) -- (278.907,140.483) -- (278.893,140.299) -- (278.880,140.115) -- (278.868,139.931) -- (278.857,139.747) -- (278.847,139.563) -- (278.838,139.378) -- (278.830,139.194) -- (278.823,139.010) -- (278.817,138.826) -- (278.812,138.642) -- (278.808,138.458) -- (278.805,138.274) -- (278.802,138.090) -- (278.800,137.906) -- (278.798,137.722) -- (278.797,137.538) -- (278.796,137.353) -- (278.795,137.169) -- (278.794,136.985) -- (278.793,136.801) -- cycle;
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (43.280,177.145) -- (295.590,177.145);
\path[draw=axis,line width=0.400pt] (60.101,214.730) -- (60.101,220.730);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (58.401,220.730) -- (60.101,223.430) -- (61.801,220.730) -- cycle;
\path[draw=axis,line width=0.300pt] (70.691,190.670) -- (74.741,190.670);
\path[draw=axis,fill=white,line width=0.2pt] (72.716,190.670) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (72.716,177.348) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (83.307,177.145) -- (87.357,177.145);
\path[draw=axis,fill=white,line width=0.2pt] (85.332,177.145) circle (1.440pt);
\path[draw=axis,line width=0.400pt] (85.332,139.560) -- (85.332,133.560);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (83.632,133.560) -- (85.332,130.860) -- (87.032,133.560) -- cycle;
\path[draw=axis,line width=0.300pt] (95.922,168.949) -- (99.972,168.949);
\path[draw=axis,fill=white,line width=0.2pt] (97.947,168.949) circle (1.440pt);
\path[draw=axis,line width=0.400pt] (97.947,139.560) -- (97.947,133.560);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (96.247,133.560) -- (97.947,130.860) -- (99.647,133.560) -- cycle;
\path[draw=axis,line width=0.400pt] (110.563,139.560) -- (110.563,133.560);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (108.863,133.560) -- (110.563,130.860) -- (112.263,133.560) -- cycle;
\path[draw=axis,line width=0.400pt] (144.204,214.730) -- (144.204,220.730);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (142.504,220.730) -- (144.204,223.430) -- (145.904,220.730) -- cycle;
\path[draw=axis,line width=0.300pt] (154.794,188.776) -- (158.845,188.776);
\path[draw=axis,fill=white,line width=0.2pt] (156.820,188.776) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (156.820,176.989) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (167.410,175.743) -- (171.460,175.743);
\path[draw=axis,fill=white,line width=0.2pt] (169.435,175.743) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (169.435,161.899) circle (1.020pt);
\path[draw=axis,line width=0.400pt] (169.435,139.560) -- (169.435,133.560);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (167.735,133.560) -- (169.435,130.860) -- (171.135,133.560) -- cycle;
\path[draw=axis,line width=0.300pt] (180.025,176.211) -- (184.076,176.211);
\path[draw=axis,fill=white,line width=0.2pt] (182.050,176.211) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (182.050,151.183) circle (1.020pt);
\path[draw=axis,line width=0.400pt] (182.050,139.560) -- (182.050,133.560);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (180.351,133.560) -- (182.050,130.860) -- (183.750,133.560) -- cycle;
\path[draw=axis,line width=0.300pt] (192.641,172.829) -- (196.691,172.829);
\path[draw=axis,fill=white,line width=0.2pt] (194.666,172.829) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (194.666,156.668) circle (1.020pt);
\path[draw=axis,line width=0.400pt] (194.666,139.560) -- (194.666,133.560);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (192.966,133.560) -- (194.666,130.860) -- (196.366,133.560) -- cycle;
\path[draw=axis,line width=0.300pt] (226.282,203.252) -- (230.332,203.252);
\path[draw=axis,fill=white,line width=0.2pt] (228.307,203.252) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (228.307,195.218) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (238.898,187.358) -- (242.948,187.358);
\path[draw=axis,fill=white,line width=0.2pt] (240.923,187.358) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (240.923,177.145) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (251.513,175.486) -- (255.563,175.486);
\path[draw=axis,fill=white,line width=0.2pt] (253.538,175.486) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (253.538,163.925) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (264.129,177.497) -- (268.179,177.497);
\path[draw=axis,fill=white,line width=0.2pt] (266.154,177.497) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (266.154,162.267) circle (1.020pt);
\path[draw=axis,line width=0.400pt] (266.154,139.560) -- (266.154,133.560);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (264.454,133.560) -- (266.154,130.860) -- (267.854,133.560) -- cycle;
\path[draw=axis,line width=0.300pt] (276.744,172.955) -- (280.794,172.955);
\path[draw=axis,fill=white,line width=0.2pt] (278.769,172.955) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (278.769,161.003) circle (1.020pt);
\end{scope}
\path[draw=axis,line width=0.300pt] (41.780,133.060) -- (43.280,133.060);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,130.210) {-0.15};
\path[draw=axis,line width=0.300pt] (41.780,147.755) -- (43.280,147.755);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,144.905) {-0.10};
\path[draw=axis,line width=0.300pt] (41.780,162.450) -- (43.280,162.450);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,159.600) {-0.05};
\path[draw=axis,line width=0.300pt] (41.780,177.145) -- (43.280,177.145);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,174.295) {0};
\path[draw=axis,line width=0.300pt] (41.780,191.840) -- (43.280,191.840);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,188.990) {0.05};
\path[draw=axis,line width=0.300pt] (41.780,206.535) -- (43.280,206.535);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,203.685) {0.10};
\path[draw=axis,line width=0.300pt] (41.780,221.230) -- (43.280,221.230);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,218.380) {0.15};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=90,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (17.060,177.145) {$R_2-\alpha$ (zoomed)};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=1,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (169.435,230.950) {\bfseries Type II error};
\path[draw=axis,line width=0.300pt] (43.280,119.060) -- (43.280,80.900) -- (295.590,80.900);
\path[draw=axis,line width=0.300pt] (85.332,79.400) -- (85.332,80.900);
\path[draw=axis,line width=0.300pt] (169.435,79.400) -- (169.435,80.900);
\path[draw=axis,line width=0.300pt] (253.538,79.400) -- (253.538,80.900);
\begin{scope}
\clip (43.280,80.900) rectangle (295.590,119.060);
\path[draw=grid,line width=0.200pt] (43.280,83.400) -- (295.590,83.400);
\path[draw=grid,line width=0.200pt] (43.280,116.560) -- (295.590,116.560);
\path[draw=separator,line width=0.300pt] (127.383,80.900) -- (127.383,119.060);
\path[draw=separator,line width=0.300pt] (211.487,80.900) -- (211.487,119.060);
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (60.079,107.825) -- (60.079,107.848) -- (60.079,107.871) -- (60.079,107.894) -- (60.079,107.917) -- (60.080,107.941) -- (60.080,107.964) -- (60.080,107.987) -- (60.080,108.010) -- (60.079,108.033) -- (60.078,108.057) -- (60.077,108.080) -- (60.075,108.103) -- (60.072,108.126) -- (60.069,108.149) -- (60.064,108.173) -- (60.059,108.196) -- (60.054,108.219) -- (60.048,108.242) -- (60.041,108.265) -- (60.034,108.288) -- (60.026,108.312) -- (60.019,108.335) -- (60.011,108.358) -- (60.004,108.381) -- (59.997,108.404) -- (59.991,108.428) -- (59.985,108.451) -- (59.979,108.474) -- (59.975,108.497) -- (59.971,108.520) -- (59.967,108.543) -- (59.964,108.567) -- (59.961,108.590) -- (59.958,108.613) -- (59.955,108.636) -- (59.952,108.659) -- (59.948,108.683) -- (59.942,108.706) -- (59.935,108.729) -- (59.926,108.752) -- (59.916,108.775) -- (59.903,108.798) -- (59.889,108.822) -- (59.871,108.845) -- (59.852,108.868) -- (59.830,108.891) -- (59.806,108.914) -- (59.779,108.938) -- (59.751,108.961) -- (59.720,108.984) -- (59.688,109.007) -- (59.654,109.030) -- (59.619,109.053) -- (59.581,109.077) -- (59.543,109.100) -- (59.503,109.123) -- (59.461,109.146) -- (59.418,109.169) -- (59.373,109.193) -- (59.326,109.216) -- (59.278,109.239) -- (59.229,109.262) -- (59.177,109.285) -- (59.124,109.308) -- (59.070,109.332) -- (59.014,109.355) -- (58.957,109.378) -- (58.898,109.401) -- (58.838,109.424) -- (58.778,109.448) -- (58.716,109.471) -- (58.654,109.494) -- (58.591,109.517) -- (58.528,109.540) -- (58.465,109.564) -- (58.401,109.587) -- (58.337,109.610) -- (58.272,109.633) -- (58.207,109.656) -- (58.142,109.679) -- (58.076,109.703) -- (58.009,109.726) -- (57.942,109.749) -- (57.874,109.772) -- (57.804,109.795) -- (57.734,109.819) -- (57.663,109.842) -- (57.590,109.865) -- (57.517,109.888) -- (57.443,109.911) -- (57.369,109.934) -- (57.295,109.958) -- (57.221,109.981) -- (57.148,110.004) -- (57.075,110.027) -- (57.004,110.050) -- (56.934,110.074) -- (56.865,110.097) -- (56.799,110.120) -- (56.734,110.143) -- (56.672,110.166) -- (56.612,110.189) -- (56.554,110.213) -- (56.499,110.236) -- (56.445,110.259) -- (56.395,110.282) -- (56.346,110.305) -- (56.300,110.329) -- (56.256,110.352) -- (56.215,110.375) -- (56.175,110.398) -- (56.138,110.421) -- (56.102,110.444) -- (56.067,110.468) -- (56.033,110.491) -- (55.999,110.514) -- (55.966,110.537) -- (55.932,110.560) -- (55.898,110.584) -- (55.863,110.607) -- (55.826,110.630) -- (55.789,110.653) -- (55.751,110.676) -- (55.712,110.700) -- (55.674,110.723) -- (55.636,110.746) -- (55.601,110.769) -- (55.568,110.792) -- (55.539,110.815) -- (55.514,110.839) -- (55.495,110.862) -- (55.482,110.885) -- (55.475,110.908) -- (55.475,110.931) -- (55.483,110.955) -- (55.497,110.978) -- (55.518,111.001) -- (55.544,111.024) -- (55.577,111.047) -- (55.613,111.070) -- (55.654,111.094) -- (55.697,111.117) -- (55.742,111.140) -- (55.787,111.163) -- (55.832,111.186) -- (55.876,111.210) -- (55.917,111.233) -- (55.955,111.256) -- (55.989,111.279) -- (56.020,111.302) -- (56.046,111.325) -- (56.068,111.349) -- (56.087,111.372) -- (56.102,111.395) -- (56.115,111.418) -- (56.127,111.441) -- (56.140,111.465) -- (56.154,111.488) -- (56.171,111.511) -- (56.193,111.534) -- (56.222,111.557) -- (56.257,111.580) -- (56.300,111.604) -- (56.352,111.627) -- (56.412,111.650) -- (56.481,111.673) -- (56.558,111.696) -- (56.641,111.720) -- (56.730,111.743) -- (56.824,111.766) -- (56.921,111.789) -- (57.020,111.812) -- (57.118,111.835) -- (57.216,111.859) -- (57.311,111.882) -- (57.403,111.905) -- (57.491,111.928) -- (57.575,111.951) -- (57.654,111.975) -- (57.729,111.998) -- (57.800,112.021) -- (57.867,112.044) -- (57.931,112.067) -- (57.991,112.091) -- (58.050,112.114) -- (58.108,112.137) -- (58.164,112.160) -- (58.220,112.183) -- (58.277,112.206) -- (58.334,112.230) -- (58.391,112.253) -- (58.450,112.276) -- (58.510,112.299) -- (58.571,112.322) -- (58.633,112.346) -- (58.696,112.369) -- (58.760,112.392) -- (58.823,112.415) -- (58.886,112.438) -- (58.949,112.461) -- (59.011,112.485) -- (59.071,112.508) -- (59.129,112.531) -- (59.185,112.554) -- (59.238,112.577) -- (59.289,112.601) -- (59.337,112.624) -- (59.382,112.647) -- (59.424,112.670) -- (59.464,112.693) -- (59.501,112.716) -- (59.535,112.740) -- (59.567,112.763) -- (59.597,112.786) -- (59.625,112.809) -- (59.651,112.832) -- (59.675,112.856) -- (59.698,112.879) -- (59.719,112.902) -- (59.739,112.925) -- (59.758,112.948) -- (59.775,112.971) -- (59.792,112.995) -- (59.809,113.018) -- (59.824,113.041) -- (59.840,113.064) -- (59.854,113.087) -- (59.868,113.111) -- (59.882,113.134) -- (59.895,113.157) -- (59.908,113.180) -- (59.921,113.203) -- (59.933,113.227) -- (59.944,113.250) -- (59.954,113.273) -- (59.964,113.296) -- (59.973,113.319) -- (59.981,113.342) -- (59.988,113.366) -- (59.995,113.389) -- (60.001,113.412) -- (60.006,113.435) -- (60.010,113.458) -- (60.014,113.482) -- (60.017,113.505) -- (60.020,113.528) -- (60.022,113.551) -- (60.025,113.574) -- (60.027,113.597) -- (60.029,113.621) -- (60.031,113.644) -- (60.034,113.667) -- (60.036,113.690) -- (60.039,113.713) -- (60.042,113.737) -- (60.159,113.737) -- (60.162,113.713) -- (60.165,113.690) -- (60.167,113.667) -- (60.170,113.644) -- (60.172,113.621) -- (60.174,113.597) -- (60.177,113.574) -- (60.179,113.551) -- (60.181,113.528) -- (60.184,113.505) -- (60.188,113.482) -- (60.191,113.458) -- (60.196,113.435) -- (60.201,113.412) -- (60.206,113.389) -- (60.213,113.366) -- (60.220,113.342) -- (60.228,113.319) -- (60.237,113.296) -- (60.247,113.273) -- (60.258,113.250) -- (60.269,113.227) -- (60.281,113.203) -- (60.293,113.180) -- (60.306,113.157) -- (60.319,113.134) -- (60.333,113.111) -- (60.347,113.087) -- (60.362,113.064) -- (60.377,113.041) -- (60.393,113.018) -- (60.409,112.995) -- (60.426,112.971) -- (60.444,112.948) -- (60.463,112.925) -- (60.482,112.902) -- (60.504,112.879) -- (60.526,112.856) -- (60.550,112.832) -- (60.576,112.809) -- (60.604,112.786) -- (60.634,112.763) -- (60.666,112.740) -- (60.700,112.716) -- (60.737,112.693) -- (60.777,112.670) -- (60.819,112.647) -- (60.864,112.624) -- (60.913,112.601) -- (60.963,112.577) -- (61.017,112.554) -- (61.073,112.531) -- (61.131,112.508) -- (61.191,112.485) -- (61.252,112.461) -- (61.315,112.438) -- (61.378,112.415) -- (61.442,112.392) -- (61.505,112.369) -- (61.568,112.346) -- (61.630,112.322) -- (61.691,112.299) -- (61.751,112.276) -- (61.810,112.253) -- (61.868,112.230) -- (61.925,112.206) -- (61.981,112.183) -- (62.037,112.160) -- (62.094,112.137) -- (62.151,112.114) -- (62.210,112.091) -- (62.271,112.067) -- (62.334,112.044) -- (62.401,112.021) -- (62.472,111.998) -- (62.547,111.975) -- (62.626,111.951) -- (62.710,111.928) -- (62.798,111.905) -- (62.891,111.882) -- (62.986,111.859) -- (63.083,111.835) -- (63.182,111.812) -- (63.280,111.789) -- (63.377,111.766) -- (63.471,111.743) -- (63.560,111.720) -- (63.644,111.696) -- (63.720,111.673) -- (63.789,111.650) -- (63.849,111.627) -- (63.901,111.604) -- (63.945,111.580) -- (63.980,111.557) -- (64.008,111.534) -- (64.030,111.511) -- (64.047,111.488) -- (64.062,111.465) -- (64.074,111.441) -- (64.086,111.418) -- (64.099,111.395) -- (64.115,111.372) -- (64.133,111.349) -- (64.155,111.325) -- (64.181,111.302) -- (64.212,111.279) -- (64.246,111.256) -- (64.285,111.233) -- (64.326,111.210) -- (64.369,111.186) -- (64.414,111.163) -- (64.460,111.140) -- (64.504,111.117) -- (64.548,111.094) -- (64.588,111.070) -- (64.625,111.047) -- (64.657,111.024) -- (64.684,111.001) -- (64.705,110.978) -- (64.719,110.955) -- (64.726,110.931) -- (64.726,110.908) -- (64.720,110.885) -- (64.707,110.862) -- (64.687,110.839) -- (64.663,110.815) -- (64.633,110.792) -- (64.601,110.769) -- (64.565,110.746) -- (64.528,110.723) -- (64.489,110.700) -- (64.451,110.676) -- (64.413,110.653) -- (64.375,110.630) -- (64.339,110.607) -- (64.303,110.584) -- (64.269,110.560) -- (64.235,110.537) -- (64.202,110.514) -- (64.169,110.491) -- (64.135,110.468) -- (64.100,110.444) -- (64.064,110.421) -- (64.026,110.398) -- (63.987,110.375) -- (63.945,110.352) -- (63.901,110.329) -- (63.855,110.305) -- (63.807,110.282) -- (63.756,110.259) -- (63.703,110.236) -- (63.647,110.213) -- (63.590,110.189) -- (63.529,110.166) -- (63.467,110.143) -- (63.403,110.120) -- (63.336,110.097) -- (63.268,110.074) -- (63.198,110.050) -- (63.126,110.027) -- (63.054,110.004) -- (62.980,109.981) -- (62.906,109.958) -- (62.832,109.934) -- (62.758,109.911) -- (62.684,109.888) -- (62.611,109.865) -- (62.539,109.842) -- (62.467,109.819) -- (62.397,109.795) -- (62.328,109.772) -- (62.259,109.749) -- (62.192,109.726) -- (62.125,109.703) -- (62.059,109.679) -- (61.994,109.656) -- (61.929,109.633) -- (61.865,109.610) -- (61.800,109.587) -- (61.737,109.564) -- (61.673,109.540) -- (61.610,109.517) -- (61.547,109.494) -- (61.485,109.471) -- (61.424,109.448) -- (61.363,109.424) -- (61.303,109.401) -- (61.245,109.378) -- (61.188,109.355) -- (61.131,109.332) -- (61.077,109.308) -- (61.024,109.285) -- (60.973,109.262) -- (60.923,109.239) -- (60.875,109.216) -- (60.829,109.193) -- (60.784,109.169) -- (60.740,109.146) -- (60.699,109.123) -- (60.659,109.100) -- (60.620,109.077) -- (60.583,109.053) -- (60.547,109.030) -- (60.513,109.007) -- (60.481,108.984) -- (60.450,108.961) -- (60.422,108.938) -- (60.396,108.914) -- (60.371,108.891) -- (60.350,108.868) -- (60.330,108.845) -- (60.313,108.822) -- (60.298,108.798) -- (60.285,108.775) -- (60.275,108.752) -- (60.266,108.729) -- (60.259,108.706) -- (60.254,108.683) -- (60.249,108.659) -- (60.246,108.636) -- (60.243,108.613) -- (60.240,108.590) -- (60.237,108.567) -- (60.234,108.543) -- (60.231,108.520) -- (60.227,108.497) -- (60.222,108.474) -- (60.217,108.451) -- (60.211,108.428) -- (60.204,108.404) -- (60.197,108.381) -- (60.190,108.358) -- (60.183,108.335) -- (60.175,108.312) -- (60.168,108.288) -- (60.160,108.265) -- (60.154,108.242) -- (60.148,108.219) -- (60.142,108.196) -- (60.137,108.173) -- (60.133,108.149) -- (60.129,108.126) -- (60.127,108.103) -- (60.124,108.080) -- (60.123,108.057) -- (60.122,108.033) -- (60.122,108.010) -- (60.121,107.987) -- (60.122,107.964) -- (60.122,107.941) -- (60.122,107.917) -- (60.122,107.894) -- (60.123,107.871) -- (60.123,107.848) -- (60.123,107.825) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (72.687,93.249) -- (72.685,93.283) -- (72.682,93.316) -- (72.680,93.349) -- (72.677,93.383) -- (72.674,93.416) -- (72.670,93.450) -- (72.666,93.483) -- (72.661,93.517) -- (72.656,93.550) -- (72.650,93.584) -- (72.644,93.617) -- (72.637,93.650) -- (72.630,93.684) -- (72.623,93.717) -- (72.616,93.751) -- (72.608,93.784) -- (72.601,93.818) -- (72.593,93.851) -- (72.586,93.885) -- (72.579,93.918) -- (72.573,93.951) -- (72.566,93.985) -- (72.560,94.018) -- (72.554,94.052) -- (72.548,94.085) -- (72.542,94.119) -- (72.536,94.152) -- (72.529,94.186) -- (72.521,94.219) -- (72.512,94.252) -- (72.501,94.286) -- (72.489,94.319) -- (72.476,94.353) -- (72.460,94.386) -- (72.442,94.420) -- (72.421,94.453) -- (72.399,94.486) -- (72.374,94.520) -- (72.347,94.553) -- (72.318,94.587) -- (72.287,94.620) -- (72.254,94.654) -- (72.221,94.687) -- (72.187,94.721) -- (72.153,94.754) -- (72.118,94.787) -- (72.084,94.821) -- (72.051,94.854) -- (72.018,94.888) -- (71.987,94.921) -- (71.956,94.955) -- (71.926,94.988) -- (71.896,95.022) -- (71.868,95.055) -- (71.839,95.088) -- (71.811,95.122) -- (71.782,95.155) -- (71.752,95.189) -- (71.722,95.222) -- (71.691,95.256) -- (71.659,95.289) -- (71.626,95.323) -- (71.592,95.356) -- (71.557,95.389) -- (71.521,95.423) -- (71.485,95.456) -- (71.448,95.490) -- (71.410,95.523) -- (71.371,95.557) -- (71.332,95.590) -- (71.292,95.623) -- (71.250,95.657) -- (71.207,95.690) -- (71.163,95.724) -- (71.116,95.757) -- (71.068,95.791) -- (71.016,95.824) -- (70.963,95.858) -- (70.906,95.891) -- (70.847,95.924) -- (70.786,95.958) -- (70.721,95.991) -- (70.655,96.025) -- (70.587,96.058) -- (70.518,96.092) -- (70.447,96.125) -- (70.375,96.159) -- (70.303,96.192) -- (70.231,96.225) -- (70.159,96.259) -- (70.087,96.292) -- (70.015,96.326) -- (69.943,96.359) -- (69.871,96.393) -- (69.800,96.426) -- (69.728,96.459) -- (69.657,96.493) -- (69.586,96.526) -- (69.515,96.560) -- (69.445,96.593) -- (69.376,96.627) -- (69.309,96.660) -- (69.243,96.694) -- (69.180,96.727) -- (69.119,96.760) -- (69.061,96.794) -- (69.007,96.827) -- (68.956,96.861) -- (68.910,96.894) -- (68.866,96.928) -- (68.826,96.961) -- (68.789,96.995) -- (68.755,97.028) -- (68.723,97.061) -- (68.692,97.095) -- (68.662,97.128) -- (68.633,97.162) -- (68.603,97.195) -- (68.572,97.229) -- (68.541,97.262) -- (68.508,97.296) -- (68.475,97.329) -- (68.440,97.362) -- (68.405,97.396) -- (68.369,97.429) -- (68.334,97.463) -- (68.299,97.496) -- (68.265,97.530) -- (68.234,97.563) -- (68.204,97.596) -- (68.177,97.630) -- (68.154,97.663) -- (68.134,97.697) -- (68.117,97.730) -- (68.105,97.764) -- (68.096,97.797) -- (68.091,97.831) -- (68.090,97.864) -- (68.094,97.897) -- (68.102,97.931) -- (68.115,97.964) -- (68.133,97.998) -- (68.156,98.031) -- (68.185,98.065) -- (68.220,98.098) -- (68.263,98.132) -- (68.313,98.165) -- (68.369,98.198) -- (68.434,98.232) -- (68.506,98.265) -- (68.585,98.299) -- (68.670,98.332) -- (68.762,98.366) -- (68.858,98.399) -- (68.957,98.433) -- (69.059,98.466) -- (69.162,98.499) -- (69.265,98.533) -- (69.367,98.566) -- (69.467,98.600) -- (69.564,98.633) -- (69.657,98.667) -- (69.747,98.700) -- (69.832,98.733) -- (69.913,98.767) -- (69.990,98.800) -- (70.064,98.834) -- (70.134,98.867) -- (70.200,98.901) -- (70.264,98.934) -- (70.326,98.968) -- (70.385,99.001) -- (70.442,99.034) -- (70.496,99.068) -- (70.549,99.101) -- (70.599,99.135) -- (70.648,99.168) -- (70.694,99.202) -- (70.738,99.235) -- (70.781,99.269) -- (70.822,99.302) -- (70.862,99.335) -- (70.900,99.369) -- (70.938,99.402) -- (70.976,99.436) -- (71.014,99.469) -- (71.052,99.503) -- (71.091,99.536) -- (71.131,99.569) -- (71.172,99.603) -- (71.215,99.636) -- (71.259,99.670) -- (71.304,99.703) -- (71.350,99.737) -- (71.397,99.770) -- (71.446,99.804) -- (71.495,99.837) -- (71.544,99.870) -- (71.594,99.904) -- (71.643,99.937) -- (71.692,99.971) -- (71.741,100.004) -- (71.789,100.038) -- (71.835,100.071) -- (71.880,100.105) -- (71.923,100.138) -- (71.965,100.171) -- (72.004,100.205) -- (72.041,100.238) -- (72.075,100.272) -- (72.107,100.305) -- (72.136,100.339) -- (72.163,100.372) -- (72.187,100.406) -- (72.209,100.439) -- (72.229,100.472) -- (72.248,100.506) -- (72.265,100.539) -- (72.281,100.573) -- (72.297,100.606) -- (72.313,100.640) -- (72.329,100.673) -- (72.346,100.706) -- (72.363,100.740) -- (72.381,100.773) -- (72.399,100.807) -- (72.419,100.840) -- (72.438,100.874) -- (72.458,100.907) -- (72.479,100.941) -- (72.498,100.974) -- (72.518,101.007) -- (72.536,101.041) -- (72.554,101.074) -- (72.570,101.108) -- (72.585,101.141) -- (72.599,101.175) -- (72.611,101.208) -- (72.622,101.242) -- (72.631,101.275) -- (72.639,101.308) -- (72.646,101.342) -- (72.652,101.375) -- (72.657,101.409) -- (72.660,101.442) -- (72.664,101.476) -- (72.666,101.509) -- (72.669,101.543) -- (72.671,101.576) -- (72.673,101.609) -- (72.675,101.643) -- (72.676,101.676) -- (72.678,101.710) -- (72.680,101.743) -- (72.682,101.777) -- (72.750,101.777) -- (72.752,101.743) -- (72.754,101.710) -- (72.756,101.676) -- (72.758,101.643) -- (72.760,101.609) -- (72.761,101.576) -- (72.764,101.543) -- (72.766,101.509) -- (72.769,101.476) -- (72.772,101.442) -- (72.776,101.409) -- (72.781,101.375) -- (72.786,101.342) -- (72.793,101.308) -- (72.801,101.275) -- (72.810,101.242) -- (72.821,101.208) -- (72.833,101.175) -- (72.847,101.141) -- (72.862,101.108) -- (72.879,101.074) -- (72.896,101.041) -- (72.915,101.007) -- (72.934,100.974) -- (72.954,100.941) -- (72.974,100.907) -- (72.994,100.874) -- (73.014,100.840) -- (73.033,100.807) -- (73.051,100.773) -- (73.069,100.740) -- (73.087,100.706) -- (73.103,100.673) -- (73.119,100.640) -- (73.135,100.606) -- (73.151,100.573) -- (73.167,100.539) -- (73.185,100.506) -- (73.203,100.472) -- (73.223,100.439) -- (73.245,100.406) -- (73.269,100.372) -- (73.296,100.339) -- (73.325,100.305) -- (73.357,100.272) -- (73.392,100.238) -- (73.428,100.205) -- (73.468,100.171) -- (73.509,100.138) -- (73.552,100.105) -- (73.597,100.071) -- (73.644,100.038) -- (73.691,100.004) -- (73.740,99.971) -- (73.789,99.937) -- (73.839,99.904) -- (73.888,99.870) -- (73.938,99.837) -- (73.987,99.804) -- (74.035,99.770) -- (74.082,99.737) -- (74.129,99.703) -- (74.174,99.670) -- (74.218,99.636) -- (74.260,99.603) -- (74.301,99.569) -- (74.341,99.536) -- (74.380,99.503) -- (74.418,99.469) -- (74.456,99.436) -- (74.494,99.402) -- (74.532,99.369) -- (74.571,99.335) -- (74.610,99.302) -- (74.651,99.269) -- (74.694,99.235) -- (74.738,99.202) -- (74.785,99.168) -- (74.833,99.135) -- (74.884,99.101) -- (74.936,99.068) -- (74.991,99.034) -- (75.047,99.001) -- (75.107,98.968) -- (75.168,98.934) -- (75.232,98.901) -- (75.299,98.867) -- (75.369,98.834) -- (75.442,98.800) -- (75.519,98.767) -- (75.601,98.733) -- (75.686,98.700) -- (75.775,98.667) -- (75.869,98.633) -- (75.965,98.600) -- (76.065,98.566) -- (76.167,98.533) -- (76.270,98.499) -- (76.373,98.466) -- (76.475,98.433) -- (76.575,98.399) -- (76.671,98.366) -- (76.762,98.332) -- (76.847,98.299) -- (76.927,98.265) -- (76.998,98.232) -- (77.063,98.198) -- (77.120,98.165) -- (77.169,98.132) -- (77.212,98.098) -- (77.247,98.065) -- (77.277,98.031) -- (77.300,97.998) -- (77.318,97.964) -- (77.330,97.931) -- (77.338,97.897) -- (77.342,97.864) -- (77.341,97.831) -- (77.336,97.797) -- (77.328,97.764) -- (77.315,97.730) -- (77.299,97.697) -- (77.278,97.663) -- (77.255,97.630) -- (77.228,97.596) -- (77.199,97.563) -- (77.167,97.530) -- (77.134,97.496) -- (77.099,97.463) -- (77.063,97.429) -- (77.028,97.396) -- (76.992,97.362) -- (76.958,97.329) -- (76.924,97.296) -- (76.892,97.262) -- (76.860,97.229) -- (76.830,97.195) -- (76.800,97.162) -- (76.770,97.128) -- (76.740,97.095) -- (76.709,97.061) -- (76.677,97.028) -- (76.643,96.995) -- (76.606,96.961) -- (76.566,96.928) -- (76.523,96.894) -- (76.476,96.861) -- (76.425,96.827) -- (76.371,96.794) -- (76.314,96.760) -- (76.253,96.727) -- (76.189,96.694) -- (76.124,96.660) -- (76.056,96.627) -- (75.987,96.593) -- (75.917,96.560) -- (75.846,96.526) -- (75.775,96.493) -- (75.704,96.459) -- (75.632,96.426) -- (75.561,96.393) -- (75.489,96.359) -- (75.417,96.326) -- (75.345,96.292) -- (75.273,96.259) -- (75.201,96.225) -- (75.129,96.192) -- (75.057,96.159) -- (74.985,96.125) -- (74.915,96.092) -- (74.845,96.058) -- (74.777,96.025) -- (74.711,95.991) -- (74.647,95.958) -- (74.585,95.924) -- (74.526,95.891) -- (74.470,95.858) -- (74.416,95.824) -- (74.365,95.791) -- (74.316,95.757) -- (74.270,95.724) -- (74.225,95.690) -- (74.182,95.657) -- (74.141,95.623) -- (74.100,95.590) -- (74.061,95.557) -- (74.022,95.523) -- (73.985,95.490) -- (73.947,95.456) -- (73.911,95.423) -- (73.875,95.389) -- (73.840,95.356) -- (73.806,95.323) -- (73.773,95.289) -- (73.741,95.256) -- (73.710,95.222) -- (73.680,95.189) -- (73.651,95.155) -- (73.622,95.122) -- (73.593,95.088) -- (73.565,95.055) -- (73.536,95.022) -- (73.507,94.988) -- (73.477,94.955) -- (73.446,94.921) -- (73.414,94.888) -- (73.381,94.854) -- (73.348,94.821) -- (73.314,94.787) -- (73.280,94.754) -- (73.245,94.721) -- (73.211,94.687) -- (73.178,94.654) -- (73.146,94.620) -- (73.115,94.587) -- (73.086,94.553) -- (73.059,94.520) -- (73.034,94.486) -- (73.011,94.453) -- (72.991,94.420) -- (72.973,94.386) -- (72.957,94.353) -- (72.943,94.319) -- (72.931,94.286) -- (72.921,94.252) -- (72.912,94.219) -- (72.904,94.186) -- (72.897,94.152) -- (72.890,94.119) -- (72.884,94.085) -- (72.878,94.052) -- (72.872,94.018) -- (72.866,93.985) -- (72.860,93.951) -- (72.853,93.918) -- (72.846,93.885) -- (72.839,93.851) -- (72.832,93.818) -- (72.824,93.784) -- (72.817,93.751) -- (72.809,93.717) -- (72.802,93.684) -- (72.795,93.650) -- (72.788,93.617) -- (72.782,93.584) -- (72.776,93.550) -- (72.771,93.517) -- (72.767,93.483) -- (72.762,93.450) -- (72.759,93.416) -- (72.755,93.383) -- (72.753,93.349) -- (72.750,93.316) -- (72.748,93.283) -- (72.746,93.249) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.086pt,line join=round] (85.275,89.453) -- (85.273,89.497) -- (85.272,89.541) -- (85.270,89.586) -- (85.268,89.630) -- (85.267,89.674) -- (85.266,89.718) -- (85.265,89.762) -- (85.264,89.806) -- (85.263,89.851) -- (85.262,89.895) -- (85.261,89.939) -- (85.259,89.983) -- (85.258,90.027) -- (85.256,90.072) -- (85.255,90.116) -- (85.252,90.160) -- (85.250,90.204) -- (85.246,90.248) -- (85.243,90.293) -- (85.238,90.337) -- (85.233,90.381) -- (85.227,90.425) -- (85.221,90.469) -- (85.213,90.513) -- (85.205,90.558) -- (85.196,90.602) -- (85.186,90.646) -- (85.175,90.690) -- (85.163,90.734) -- (85.150,90.779) -- (85.136,90.823) -- (85.121,90.867) -- (85.106,90.911) -- (85.089,90.955) -- (85.072,90.999) -- (85.054,91.044) -- (85.035,91.088) -- (85.016,91.132) -- (84.996,91.176) -- (84.975,91.220) -- (84.954,91.265) -- (84.932,91.309) -- (84.910,91.353) -- (84.888,91.397) -- (84.865,91.441) -- (84.842,91.486) -- (84.819,91.530) -- (84.796,91.574) -- (84.773,91.618) -- (84.750,91.662) -- (84.727,91.706) -- (84.704,91.751) -- (84.681,91.795) -- (84.659,91.839) -- (84.637,91.883) -- (84.616,91.927) -- (84.595,91.972) -- (84.574,92.016) -- (84.555,92.060) -- (84.536,92.104) -- (84.518,92.148) -- (84.500,92.192) -- (84.483,92.237) -- (84.467,92.281) -- (84.452,92.325) -- (84.438,92.369) -- (84.424,92.413) -- (84.410,92.458) -- (84.397,92.502) -- (84.385,92.546) -- (84.373,92.590) -- (84.361,92.634) -- (84.349,92.679) -- (84.338,92.723) -- (84.326,92.767) -- (84.314,92.811) -- (84.302,92.855) -- (84.289,92.899) -- (84.276,92.944) -- (84.263,92.988) -- (84.249,93.032) -- (84.235,93.076) -- (84.219,93.120) -- (84.203,93.165) -- (84.187,93.209) -- (84.169,93.253) -- (84.150,93.297) -- (84.131,93.341) -- (84.110,93.385) -- (84.089,93.430) -- (84.066,93.474) -- (84.042,93.518) -- (84.017,93.562) -- (83.991,93.606) -- (83.964,93.651) -- (83.936,93.695) -- (83.906,93.739) -- (83.876,93.783) -- (83.845,93.827) -- (83.813,93.872) -- (83.781,93.916) -- (83.749,93.960) -- (83.716,94.004) -- (83.684,94.048) -- (83.652,94.092) -- (83.620,94.137) -- (83.589,94.181) -- (83.560,94.225) -- (83.531,94.269) -- (83.504,94.313) -- (83.479,94.358) -- (83.456,94.402) -- (83.435,94.446) -- (83.416,94.490) -- (83.399,94.534) -- (83.385,94.578) -- (83.373,94.623) -- (83.364,94.667) -- (83.356,94.711) -- (83.351,94.755) -- (83.348,94.799) -- (83.347,94.844) -- (83.348,94.888) -- (83.351,94.932) -- (83.355,94.976) -- (83.361,95.020) -- (83.368,95.065) -- (83.376,95.109) -- (83.385,95.153) -- (83.396,95.197) -- (83.407,95.241) -- (83.419,95.285) -- (83.432,95.330) -- (83.445,95.374) -- (83.460,95.418) -- (83.475,95.462) -- (83.490,95.506) -- (83.507,95.551) -- (83.524,95.595) -- (83.541,95.639) -- (83.559,95.683) -- (83.578,95.727) -- (83.597,95.771) -- (83.616,95.816) -- (83.636,95.860) -- (83.656,95.904) -- (83.676,95.948) -- (83.697,95.992) -- (83.718,96.037) -- (83.739,96.081) -- (83.760,96.125) -- (83.781,96.169) -- (83.802,96.213) -- (83.823,96.257) -- (83.843,96.302) -- (83.864,96.346) -- (83.884,96.390) -- (83.904,96.434) -- (83.924,96.478) -- (83.943,96.523) -- (83.962,96.567) -- (83.981,96.611) -- (83.999,96.655) -- (84.017,96.699) -- (84.035,96.744) -- (84.052,96.788) -- (84.070,96.832) -- (84.087,96.876) -- (84.104,96.920) -- (84.121,96.964) -- (84.138,97.009) -- (84.155,97.053) -- (84.173,97.097) -- (84.190,97.141) -- (84.209,97.185) -- (84.227,97.230) -- (84.246,97.274) -- (84.266,97.318) -- (84.286,97.362) -- (84.307,97.406) -- (84.328,97.450) -- (84.350,97.495) -- (84.372,97.539) -- (84.395,97.583) -- (84.418,97.627) -- (84.441,97.671) -- (84.464,97.716) -- (84.487,97.760) -- (84.511,97.804) -- (84.533,97.848) -- (84.556,97.892) -- (84.578,97.937) -- (84.600,97.981) -- (84.621,98.025) -- (84.642,98.069) -- (84.662,98.113) -- (84.681,98.157) -- (84.700,98.202) -- (84.718,98.246) -- (84.735,98.290) -- (84.752,98.334) -- (84.768,98.378) -- (84.784,98.423) -- (84.799,98.467) -- (84.814,98.511) -- (84.829,98.555) -- (84.843,98.599) -- (84.857,98.643) -- (84.871,98.688) -- (84.884,98.732) -- (84.898,98.776) -- (84.911,98.820) -- (84.924,98.864) -- (84.936,98.909) -- (84.949,98.953) -- (84.961,98.997) -- (84.973,99.041) -- (84.985,99.085) -- (84.996,99.130) -- (85.007,99.174) -- (85.018,99.218) -- (85.029,99.262) -- (85.039,99.306) -- (85.049,99.350) -- (85.058,99.395) -- (85.067,99.439) -- (85.076,99.483) -- (85.085,99.527) -- (85.093,99.571) -- (85.101,99.616) -- (85.109,99.660) -- (85.117,99.704) -- (85.124,99.748) -- (85.132,99.792) -- (85.139,99.836) -- (85.146,99.881) -- (85.153,99.925) -- (85.160,99.969) -- (85.167,100.013) -- (85.173,100.057) -- (85.180,100.102) -- (85.187,100.146) -- (85.193,100.190) -- (85.200,100.234) -- (85.207,100.278) -- (85.213,100.323) -- (85.219,100.367) -- (85.226,100.411) -- (85.232,100.455) -- (85.238,100.499) -- (85.244,100.543) -- (85.250,100.588) -- (85.255,100.632) -- (85.261,100.676) -- (85.266,100.720) -- (85.397,100.720) -- (85.403,100.676) -- (85.408,100.632) -- (85.414,100.588) -- (85.419,100.543) -- (85.425,100.499) -- (85.431,100.455) -- (85.438,100.411) -- (85.444,100.367) -- (85.450,100.323) -- (85.457,100.278) -- (85.463,100.234) -- (85.470,100.190) -- (85.476,100.146) -- (85.483,100.102) -- (85.490,100.057) -- (85.497,100.013) -- (85.504,99.969) -- (85.510,99.925) -- (85.517,99.881) -- (85.524,99.836) -- (85.532,99.792) -- (85.539,99.748) -- (85.546,99.704) -- (85.554,99.660) -- (85.562,99.616) -- (85.570,99.571) -- (85.578,99.527) -- (85.587,99.483) -- (85.596,99.439) -- (85.605,99.395) -- (85.615,99.350) -- (85.625,99.306) -- (85.635,99.262) -- (85.645,99.218) -- (85.656,99.174) -- (85.667,99.130) -- (85.679,99.085) -- (85.690,99.041) -- (85.702,98.997) -- (85.714,98.953) -- (85.727,98.909) -- (85.740,98.864) -- (85.752,98.820) -- (85.766,98.776) -- (85.779,98.732) -- (85.792,98.688) -- (85.806,98.643) -- (85.820,98.599) -- (85.834,98.555) -- (85.849,98.511) -- (85.864,98.467) -- (85.879,98.423) -- (85.895,98.378) -- (85.912,98.334) -- (85.928,98.290) -- (85.946,98.246) -- (85.964,98.202) -- (85.982,98.157) -- (86.002,98.113) -- (86.022,98.069) -- (86.042,98.025) -- (86.063,97.981) -- (86.085,97.937) -- (86.107,97.892) -- (86.130,97.848) -- (86.153,97.804) -- (86.176,97.760) -- (86.199,97.716) -- (86.222,97.671) -- (86.246,97.627) -- (86.268,97.583) -- (86.291,97.539) -- (86.313,97.495) -- (86.335,97.450) -- (86.356,97.406) -- (86.377,97.362) -- (86.397,97.318) -- (86.417,97.274) -- (86.436,97.230) -- (86.455,97.185) -- (86.473,97.141) -- (86.491,97.097) -- (86.508,97.053) -- (86.525,97.009) -- (86.542,96.964) -- (86.560,96.920) -- (86.577,96.876) -- (86.594,96.832) -- (86.611,96.788) -- (86.628,96.744) -- (86.646,96.699) -- (86.664,96.655) -- (86.683,96.611) -- (86.701,96.567) -- (86.720,96.523) -- (86.740,96.478) -- (86.759,96.434) -- (86.779,96.390) -- (86.799,96.346) -- (86.820,96.302) -- (86.841,96.257) -- (86.861,96.213) -- (86.882,96.169) -- (86.903,96.125) -- (86.924,96.081) -- (86.945,96.037) -- (86.966,95.992) -- (86.987,95.948) -- (87.007,95.904) -- (87.028,95.860) -- (87.047,95.816) -- (87.067,95.771) -- (87.086,95.727) -- (87.104,95.683) -- (87.122,95.639) -- (87.140,95.595) -- (87.157,95.551) -- (87.173,95.506) -- (87.189,95.462) -- (87.204,95.418) -- (87.218,95.374) -- (87.231,95.330) -- (87.244,95.285) -- (87.256,95.241) -- (87.268,95.197) -- (87.278,95.153) -- (87.287,95.109) -- (87.296,95.065) -- (87.303,95.020) -- (87.308,94.976) -- (87.313,94.932) -- (87.315,94.888) -- (87.316,94.844) -- (87.315,94.799) -- (87.312,94.755) -- (87.307,94.711) -- (87.300,94.667) -- (87.290,94.623) -- (87.278,94.578) -- (87.264,94.534) -- (87.247,94.490) -- (87.228,94.446) -- (87.207,94.402) -- (87.184,94.358) -- (87.159,94.313) -- (87.132,94.269) -- (87.104,94.225) -- (87.074,94.181) -- (87.043,94.137) -- (87.012,94.092) -- (86.980,94.048) -- (86.947,94.004) -- (86.914,93.960) -- (86.882,93.916) -- (86.850,93.872) -- (86.818,93.827) -- (86.787,93.783) -- (86.757,93.739) -- (86.728,93.695) -- (86.700,93.651) -- (86.672,93.606) -- (86.646,93.562) -- (86.621,93.518) -- (86.597,93.474) -- (86.575,93.430) -- (86.553,93.385) -- (86.532,93.341) -- (86.513,93.297) -- (86.494,93.253) -- (86.477,93.209) -- (86.460,93.165) -- (86.444,93.120) -- (86.429,93.076) -- (86.414,93.032) -- (86.400,92.988) -- (86.387,92.944) -- (86.374,92.899) -- (86.362,92.855) -- (86.349,92.811) -- (86.338,92.767) -- (86.326,92.723) -- (86.314,92.679) -- (86.302,92.634) -- (86.291,92.590) -- (86.278,92.546) -- (86.266,92.502) -- (86.253,92.458) -- (86.240,92.413) -- (86.226,92.369) -- (86.211,92.325) -- (86.196,92.281) -- (86.180,92.237) -- (86.163,92.192) -- (86.146,92.148) -- (86.127,92.104) -- (86.109,92.060) -- (86.089,92.016) -- (86.069,91.972) -- (86.048,91.927) -- (86.026,91.883) -- (86.004,91.839) -- (85.982,91.795) -- (85.959,91.751) -- (85.937,91.706) -- (85.913,91.662) -- (85.890,91.618) -- (85.867,91.574) -- (85.844,91.530) -- (85.821,91.486) -- (85.798,91.441) -- (85.775,91.397) -- (85.753,91.353) -- (85.731,91.309) -- (85.709,91.265) -- (85.688,91.220) -- (85.668,91.176) -- (85.648,91.132) -- (85.628,91.088) -- (85.609,91.044) -- (85.591,90.999) -- (85.574,90.955) -- (85.558,90.911) -- (85.542,90.867) -- (85.527,90.823) -- (85.513,90.779) -- (85.501,90.734) -- (85.489,90.690) -- (85.478,90.646) -- (85.467,90.602) -- (85.458,90.558) -- (85.450,90.513) -- (85.443,90.469) -- (85.436,90.425) -- (85.430,90.381) -- (85.425,90.337) -- (85.421,90.293) -- (85.417,90.248) -- (85.414,90.204) -- (85.411,90.160) -- (85.409,90.116) -- (85.407,90.072) -- (85.405,90.027) -- (85.404,89.983) -- (85.403,89.939) -- (85.402,89.895) -- (85.401,89.851) -- (85.400,89.806) -- (85.399,89.762) -- (85.398,89.718) -- (85.396,89.674) -- (85.395,89.630) -- (85.394,89.586) -- (85.392,89.541) -- (85.390,89.497) -- (85.388,89.453) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.035pt,line join=round] (97.887,90.290) -- (97.883,90.334) -- (97.878,90.378) -- (97.874,90.422) -- (97.869,90.466) -- (97.863,90.509) -- (97.858,90.553) -- (97.852,90.597) -- (97.846,90.641) -- (97.840,90.685) -- (97.833,90.728) -- (97.826,90.772) -- (97.819,90.816) -- (97.811,90.860) -- (97.803,90.904) -- (97.795,90.947) -- (97.787,90.991) -- (97.779,91.035) -- (97.770,91.079) -- (97.761,91.123) -- (97.752,91.166) -- (97.743,91.210) -- (97.734,91.254) -- (97.725,91.298) -- (97.716,91.342) -- (97.707,91.385) -- (97.698,91.429) -- (97.690,91.473) -- (97.681,91.517) -- (97.673,91.561) -- (97.664,91.605) -- (97.657,91.648) -- (97.649,91.692) -- (97.641,91.736) -- (97.634,91.780) -- (97.627,91.824) -- (97.621,91.867) -- (97.615,91.911) -- (97.609,91.955) -- (97.603,91.999) -- (97.597,92.043) -- (97.592,92.086) -- (97.587,92.130) -- (97.582,92.174) -- (97.577,92.218) -- (97.572,92.262) -- (97.567,92.305) -- (97.563,92.349) -- (97.558,92.393) -- (97.553,92.437) -- (97.547,92.481) -- (97.542,92.524) -- (97.536,92.568) -- (97.531,92.612) -- (97.524,92.656) -- (97.518,92.700) -- (97.511,92.743) -- (97.503,92.787) -- (97.495,92.831) -- (97.487,92.875) -- (97.478,92.919) -- (97.469,92.962) -- (97.460,93.006) -- (97.450,93.050) -- (97.439,93.094) -- (97.428,93.138) -- (97.417,93.181) -- (97.406,93.225) -- (97.394,93.269) -- (97.382,93.313) -- (97.370,93.357) -- (97.358,93.400) -- (97.345,93.444) -- (97.333,93.488) -- (97.320,93.532) -- (97.308,93.576) -- (97.295,93.619) -- (97.283,93.663) -- (97.271,93.707) -- (97.260,93.751) -- (97.248,93.795) -- (97.237,93.838) -- (97.227,93.882) -- (97.217,93.926) -- (97.207,93.970) -- (97.198,94.014) -- (97.190,94.058) -- (97.182,94.101) -- (97.174,94.145) -- (97.168,94.189) -- (97.162,94.233) -- (97.156,94.277) -- (97.152,94.320) -- (97.148,94.364) -- (97.144,94.408) -- (97.142,94.452) -- (97.140,94.496) -- (97.138,94.539) -- (97.138,94.583) -- (97.138,94.627) -- (97.138,94.671) -- (97.140,94.715) -- (97.141,94.758) -- (97.144,94.802) -- (97.147,94.846) -- (97.150,94.890) -- (97.154,94.934) -- (97.158,94.977) -- (97.163,95.021) -- (97.168,95.065) -- (97.174,95.109) -- (97.180,95.153) -- (97.186,95.196) -- (97.192,95.240) -- (97.199,95.284) -- (97.206,95.328) -- (97.213,95.372) -- (97.220,95.415) -- (97.227,95.459) -- (97.235,95.503) -- (97.243,95.547) -- (97.250,95.591) -- (97.258,95.634) -- (97.266,95.678) -- (97.274,95.722) -- (97.282,95.766) -- (97.290,95.810) -- (97.298,95.853) -- (97.306,95.897) -- (97.313,95.941) -- (97.321,95.985) -- (97.329,96.029) -- (97.337,96.072) -- (97.345,96.116) -- (97.353,96.160) -- (97.360,96.204) -- (97.368,96.248) -- (97.375,96.292) -- (97.383,96.335) -- (97.390,96.379) -- (97.398,96.423) -- (97.405,96.467) -- (97.412,96.511) -- (97.419,96.554) -- (97.426,96.598) -- (97.433,96.642) -- (97.440,96.686) -- (97.447,96.730) -- (97.453,96.773) -- (97.460,96.817) -- (97.466,96.861) -- (97.473,96.905) -- (97.479,96.949) -- (97.485,96.992) -- (97.491,97.036) -- (97.497,97.080) -- (97.503,97.124) -- (97.508,97.168) -- (97.514,97.211) -- (97.519,97.255) -- (97.524,97.299) -- (97.529,97.343) -- (97.534,97.387) -- (97.538,97.430) -- (97.543,97.474) -- (97.547,97.518) -- (97.551,97.562) -- (97.555,97.606) -- (97.559,97.649) -- (97.562,97.693) -- (97.566,97.737) -- (97.569,97.781) -- (97.573,97.825) -- (97.576,97.868) -- (97.579,97.912) -- (97.582,97.956) -- (97.586,98.000) -- (97.589,98.044) -- (97.592,98.087) -- (97.596,98.131) -- (97.599,98.175) -- (97.603,98.219) -- (97.606,98.263) -- (97.610,98.306) -- (97.614,98.350) -- (97.619,98.394) -- (97.623,98.438) -- (97.628,98.482) -- (97.633,98.526) -- (97.638,98.569) -- (97.643,98.613) -- (97.648,98.657) -- (97.654,98.701) -- (97.660,98.745) -- (97.666,98.788) -- (97.672,98.832) -- (97.679,98.876) -- (97.685,98.920) -- (97.692,98.964) -- (97.699,99.007) -- (97.706,99.051) -- (97.712,99.095) -- (97.719,99.139) -- (97.726,99.183) -- (97.733,99.226) -- (97.740,99.270) -- (97.747,99.314) -- (97.754,99.358) -- (97.761,99.402) -- (97.767,99.445) -- (97.774,99.489) -- (97.780,99.533) -- (97.787,99.577) -- (97.793,99.621) -- (97.799,99.664) -- (97.804,99.708) -- (97.810,99.752) -- (97.815,99.796) -- (97.820,99.840) -- (97.825,99.883) -- (97.830,99.927) -- (97.835,99.971) -- (97.839,100.015) -- (97.843,100.059) -- (97.847,100.102) -- (97.851,100.146) -- (97.855,100.190) -- (97.858,100.234) -- (97.861,100.278) -- (97.865,100.321) -- (97.868,100.365) -- (97.871,100.409) -- (97.873,100.453) -- (97.876,100.497) -- (97.879,100.540) -- (97.881,100.584) -- (97.884,100.628) -- (97.886,100.672) -- (97.888,100.716) -- (97.890,100.759) -- (97.892,100.803) -- (97.894,100.847) -- (97.896,100.891) -- (97.898,100.935) -- (97.900,100.979) -- (97.902,101.022) -- (97.904,101.066) -- (97.905,101.110) -- (97.907,101.154) -- (97.909,101.198) -- (97.910,101.241) -- (97.912,101.285) -- (97.913,101.329) -- (97.915,101.373) -- (97.916,101.417) -- (97.918,101.460) -- (97.976,101.460) -- (97.978,101.417) -- (97.979,101.373) -- (97.981,101.329) -- (97.982,101.285) -- (97.984,101.241) -- (97.986,101.198) -- (97.987,101.154) -- (97.989,101.110) -- (97.991,101.066) -- (97.992,101.022) -- (97.994,100.979) -- (97.996,100.935) -- (97.998,100.891) -- (98.000,100.847) -- (98.002,100.803) -- (98.004,100.759) -- (98.006,100.716) -- (98.008,100.672) -- (98.011,100.628) -- (98.013,100.584) -- (98.016,100.540) -- (98.018,100.497) -- (98.021,100.453) -- (98.024,100.409) -- (98.027,100.365) -- (98.030,100.321) -- (98.033,100.278) -- (98.036,100.234) -- (98.040,100.190) -- (98.043,100.146) -- (98.047,100.102) -- (98.051,100.059) -- (98.055,100.015) -- (98.060,99.971) -- (98.064,99.927) -- (98.069,99.883) -- (98.074,99.840) -- (98.079,99.796) -- (98.085,99.752) -- (98.090,99.708) -- (98.096,99.664) -- (98.102,99.621) -- (98.108,99.577) -- (98.114,99.533) -- (98.120,99.489) -- (98.127,99.445) -- (98.134,99.402) -- (98.140,99.358) -- (98.147,99.314) -- (98.154,99.270) -- (98.161,99.226) -- (98.168,99.183) -- (98.175,99.139) -- (98.182,99.095) -- (98.189,99.051) -- (98.196,99.007) -- (98.202,98.964) -- (98.209,98.920) -- (98.216,98.876) -- (98.222,98.832) -- (98.228,98.788) -- (98.234,98.745) -- (98.240,98.701) -- (98.246,98.657) -- (98.251,98.613) -- (98.257,98.569) -- (98.262,98.526) -- (98.267,98.482) -- (98.271,98.438) -- (98.276,98.394) -- (98.280,98.350) -- (98.284,98.306) -- (98.288,98.263) -- (98.292,98.219) -- (98.295,98.175) -- (98.299,98.131) -- (98.302,98.087) -- (98.306,98.044) -- (98.309,98.000) -- (98.312,97.956) -- (98.315,97.912) -- (98.318,97.868) -- (98.322,97.825) -- (98.325,97.781) -- (98.329,97.737) -- (98.332,97.693) -- (98.336,97.649) -- (98.340,97.606) -- (98.343,97.562) -- (98.347,97.518) -- (98.352,97.474) -- (98.356,97.430) -- (98.361,97.387) -- (98.365,97.343) -- (98.370,97.299) -- (98.375,97.255) -- (98.381,97.211) -- (98.386,97.168) -- (98.392,97.124) -- (98.397,97.080) -- (98.403,97.036) -- (98.409,96.992) -- (98.415,96.949) -- (98.422,96.905) -- (98.428,96.861) -- (98.434,96.817) -- (98.441,96.773) -- (98.448,96.730) -- (98.454,96.686) -- (98.461,96.642) -- (98.468,96.598) -- (98.475,96.554) -- (98.482,96.511) -- (98.490,96.467) -- (98.497,96.423) -- (98.504,96.379) -- (98.512,96.335) -- (98.519,96.292) -- (98.527,96.248) -- (98.534,96.204) -- (98.542,96.160) -- (98.550,96.116) -- (98.557,96.072) -- (98.565,96.029) -- (98.573,95.985) -- (98.581,95.941) -- (98.589,95.897) -- (98.597,95.853) -- (98.605,95.810) -- (98.613,95.766) -- (98.621,95.722) -- (98.628,95.678) -- (98.636,95.634) -- (98.644,95.591) -- (98.652,95.547) -- (98.659,95.503) -- (98.667,95.459) -- (98.674,95.415) -- (98.682,95.372) -- (98.689,95.328) -- (98.696,95.284) -- (98.702,95.240) -- (98.709,95.196) -- (98.715,95.153) -- (98.721,95.109) -- (98.726,95.065) -- (98.731,95.021) -- (98.736,94.977) -- (98.740,94.934) -- (98.744,94.890) -- (98.748,94.846) -- (98.751,94.802) -- (98.753,94.758) -- (98.755,94.715) -- (98.756,94.671) -- (98.757,94.627) -- (98.757,94.583) -- (98.756,94.539) -- (98.755,94.496) -- (98.753,94.452) -- (98.750,94.408) -- (98.747,94.364) -- (98.743,94.320) -- (98.738,94.277) -- (98.733,94.233) -- (98.727,94.189) -- (98.720,94.145) -- (98.713,94.101) -- (98.705,94.058) -- (98.696,94.014) -- (98.687,93.970) -- (98.678,93.926) -- (98.667,93.882) -- (98.657,93.838) -- (98.646,93.795) -- (98.635,93.751) -- (98.623,93.707) -- (98.611,93.663) -- (98.599,93.619) -- (98.587,93.576) -- (98.574,93.532) -- (98.562,93.488) -- (98.549,93.444) -- (98.537,93.400) -- (98.524,93.357) -- (98.512,93.313) -- (98.500,93.269) -- (98.489,93.225) -- (98.477,93.181) -- (98.466,93.138) -- (98.455,93.094) -- (98.445,93.050) -- (98.435,93.006) -- (98.425,92.962) -- (98.416,92.919) -- (98.407,92.875) -- (98.399,92.831) -- (98.391,92.787) -- (98.384,92.743) -- (98.377,92.700) -- (98.370,92.656) -- (98.364,92.612) -- (98.358,92.568) -- (98.352,92.524) -- (98.347,92.481) -- (98.342,92.437) -- (98.337,92.393) -- (98.332,92.349) -- (98.327,92.305) -- (98.322,92.262) -- (98.317,92.218) -- (98.312,92.174) -- (98.307,92.130) -- (98.302,92.086) -- (98.297,92.043) -- (98.292,91.999) -- (98.286,91.955) -- (98.280,91.911) -- (98.273,91.867) -- (98.267,91.824) -- (98.260,91.780) -- (98.253,91.736) -- (98.246,91.692) -- (98.238,91.648) -- (98.230,91.605) -- (98.222,91.561) -- (98.213,91.517) -- (98.205,91.473) -- (98.196,91.429) -- (98.187,91.385) -- (98.178,91.342) -- (98.169,91.298) -- (98.160,91.254) -- (98.151,91.210) -- (98.142,91.166) -- (98.133,91.123) -- (98.124,91.079) -- (98.116,91.035) -- (98.107,90.991) -- (98.099,90.947) -- (98.091,90.904) -- (98.083,90.860) -- (98.076,90.816) -- (98.068,90.772) -- (98.062,90.728) -- (98.055,90.685) -- (98.048,90.641) -- (98.042,90.597) -- (98.036,90.553) -- (98.031,90.509) -- (98.026,90.466) -- (98.021,90.422) -- (98.016,90.378) -- (98.011,90.334) -- (98.007,90.290) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.010pt,line join=round] (110.512,92.152) -- (110.510,92.187) -- (110.508,92.222) -- (110.506,92.256) -- (110.503,92.291) -- (110.501,92.326) -- (110.499,92.361) -- (110.497,92.396) -- (110.494,92.431) -- (110.492,92.466) -- (110.490,92.501) -- (110.487,92.536) -- (110.485,92.571) -- (110.482,92.606) -- (110.480,92.641) -- (110.477,92.675) -- (110.474,92.710) -- (110.472,92.745) -- (110.469,92.780) -- (110.466,92.815) -- (110.464,92.850) -- (110.461,92.885) -- (110.458,92.920) -- (110.455,92.955) -- (110.452,92.990) -- (110.450,93.025) -- (110.447,93.060) -- (110.444,93.095) -- (110.441,93.129) -- (110.438,93.164) -- (110.435,93.199) -- (110.433,93.234) -- (110.430,93.269) -- (110.427,93.304) -- (110.424,93.339) -- (110.421,93.374) -- (110.419,93.409) -- (110.416,93.444) -- (110.413,93.479) -- (110.411,93.514) -- (110.408,93.549) -- (110.405,93.583) -- (110.403,93.618) -- (110.400,93.653) -- (110.398,93.688) -- (110.396,93.723) -- (110.393,93.758) -- (110.391,93.793) -- (110.389,93.828) -- (110.386,93.863) -- (110.384,93.898) -- (110.382,93.933) -- (110.380,93.968) -- (110.378,94.003) -- (110.376,94.037) -- (110.374,94.072) -- (110.372,94.107) -- (110.370,94.142) -- (110.368,94.177) -- (110.367,94.212) -- (110.365,94.247) -- (110.363,94.282) -- (110.362,94.317) -- (110.360,94.352) -- (110.358,94.387) -- (110.357,94.422) -- (110.355,94.456) -- (110.354,94.491) -- (110.352,94.526) -- (110.351,94.561) -- (110.350,94.596) -- (110.348,94.631) -- (110.347,94.666) -- (110.346,94.701) -- (110.345,94.736) -- (110.343,94.771) -- (110.342,94.806) -- (110.341,94.841) -- (110.340,94.876) -- (110.339,94.910) -- (110.338,94.945) -- (110.337,94.980) -- (110.336,95.015) -- (110.335,95.050) -- (110.334,95.085) -- (110.334,95.120) -- (110.333,95.155) -- (110.333,95.190) -- (110.332,95.225) -- (110.332,95.260) -- (110.332,95.295) -- (110.331,95.330) -- (110.331,95.364) -- (110.331,95.399) -- (110.332,95.434) -- (110.332,95.469) -- (110.332,95.504) -- (110.333,95.539) -- (110.334,95.574) -- (110.335,95.609) -- (110.336,95.644) -- (110.337,95.679) -- (110.338,95.714) -- (110.340,95.749) -- (110.341,95.783) -- (110.343,95.818) -- (110.345,95.853) -- (110.347,95.888) -- (110.349,95.923) -- (110.351,95.958) -- (110.353,95.993) -- (110.355,96.028) -- (110.358,96.063) -- (110.360,96.098) -- (110.363,96.133) -- (110.365,96.168) -- (110.368,96.203) -- (110.371,96.237) -- (110.373,96.272) -- (110.376,96.307) -- (110.379,96.342) -- (110.382,96.377) -- (110.384,96.412) -- (110.387,96.447) -- (110.390,96.482) -- (110.393,96.517) -- (110.395,96.552) -- (110.398,96.587) -- (110.401,96.622) -- (110.403,96.657) -- (110.406,96.691) -- (110.408,96.726) -- (110.411,96.761) -- (110.413,96.796) -- (110.416,96.831) -- (110.418,96.866) -- (110.420,96.901) -- (110.423,96.936) -- (110.425,96.971) -- (110.427,97.006) -- (110.429,97.041) -- (110.432,97.076) -- (110.434,97.111) -- (110.436,97.145) -- (110.438,97.180) -- (110.440,97.215) -- (110.443,97.250) -- (110.445,97.285) -- (110.447,97.320) -- (110.449,97.355) -- (110.452,97.390) -- (110.454,97.425) -- (110.456,97.460) -- (110.459,97.495) -- (110.461,97.530) -- (110.463,97.564) -- (110.466,97.599) -- (110.468,97.634) -- (110.470,97.669) -- (110.473,97.704) -- (110.475,97.739) -- (110.477,97.774) -- (110.480,97.809) -- (110.482,97.844) -- (110.484,97.879) -- (110.487,97.914) -- (110.489,97.949) -- (110.491,97.984) -- (110.493,98.018) -- (110.495,98.053) -- (110.497,98.088) -- (110.499,98.123) -- (110.501,98.158) -- (110.503,98.193) -- (110.505,98.228) -- (110.507,98.263) -- (110.509,98.298) -- (110.510,98.333) -- (110.512,98.368) -- (110.513,98.403) -- (110.515,98.438) -- (110.516,98.472) -- (110.517,98.507) -- (110.519,98.542) -- (110.520,98.577) -- (110.521,98.612) -- (110.522,98.647) -- (110.523,98.682) -- (110.524,98.717) -- (110.525,98.752) -- (110.526,98.787) -- (110.526,98.822) -- (110.527,98.857) -- (110.528,98.891) -- (110.529,98.926) -- (110.530,98.961) -- (110.530,98.996) -- (110.531,99.031) -- (110.532,99.066) -- (110.532,99.101) -- (110.533,99.136) -- (110.534,99.171) -- (110.534,99.206) -- (110.535,99.241) -- (110.536,99.276) -- (110.536,99.311) -- (110.537,99.345) -- (110.538,99.380) -- (110.538,99.415) -- (110.539,99.450) -- (110.540,99.485) -- (110.540,99.520) -- (110.541,99.555) -- (110.542,99.590) -- (110.542,99.625) -- (110.543,99.660) -- (110.544,99.695) -- (110.544,99.730) -- (110.545,99.765) -- (110.545,99.799) -- (110.546,99.834) -- (110.546,99.869) -- (110.547,99.904) -- (110.547,99.939) -- (110.548,99.974) -- (110.548,100.009) -- (110.549,100.044) -- (110.549,100.079) -- (110.549,100.114) -- (110.550,100.149) -- (110.550,100.184) -- (110.550,100.219) -- (110.550,100.253) -- (110.550,100.288) -- (110.550,100.323) -- (110.550,100.358) -- (110.551,100.393) -- (110.551,100.428) -- (110.551,100.463) -- (110.551,100.498) -- (110.551,100.533) -- (110.551,100.568) -- (110.550,100.603) -- (110.550,100.638) -- (110.550,100.672) -- (110.550,100.707) -- (110.550,100.742) -- (110.550,100.777) -- (110.550,100.812) -- (110.550,100.847) -- (110.550,100.882) -- (110.550,100.917) -- (110.550,100.952) -- (110.550,100.987) -- (110.550,101.022) -- (110.550,101.057) -- (110.575,101.057) -- (110.575,101.022) -- (110.575,100.987) -- (110.575,100.952) -- (110.575,100.917) -- (110.575,100.882) -- (110.575,100.847) -- (110.575,100.812) -- (110.575,100.777) -- (110.575,100.742) -- (110.575,100.707) -- (110.575,100.672) -- (110.575,100.638) -- (110.575,100.603) -- (110.575,100.568) -- (110.575,100.533) -- (110.575,100.498) -- (110.575,100.463) -- (110.575,100.428) -- (110.575,100.393) -- (110.575,100.358) -- (110.575,100.323) -- (110.575,100.288) -- (110.575,100.253) -- (110.575,100.219) -- (110.576,100.184) -- (110.576,100.149) -- (110.576,100.114) -- (110.576,100.079) -- (110.577,100.044) -- (110.577,100.009) -- (110.577,99.974) -- (110.578,99.939) -- (110.578,99.904) -- (110.579,99.869) -- (110.579,99.834) -- (110.580,99.799) -- (110.580,99.765) -- (110.581,99.730) -- (110.582,99.695) -- (110.582,99.660) -- (110.583,99.625) -- (110.584,99.590) -- (110.584,99.555) -- (110.585,99.520) -- (110.586,99.485) -- (110.586,99.450) -- (110.587,99.415) -- (110.588,99.380) -- (110.588,99.345) -- (110.589,99.311) -- (110.590,99.276) -- (110.590,99.241) -- (110.591,99.206) -- (110.592,99.171) -- (110.592,99.136) -- (110.593,99.101) -- (110.594,99.066) -- (110.594,99.031) -- (110.595,98.996) -- (110.596,98.961) -- (110.597,98.926) -- (110.597,98.891) -- (110.598,98.857) -- (110.599,98.822) -- (110.600,98.787) -- (110.601,98.752) -- (110.602,98.717) -- (110.602,98.682) -- (110.603,98.647) -- (110.605,98.612) -- (110.606,98.577) -- (110.607,98.542) -- (110.608,98.507) -- (110.609,98.472) -- (110.611,98.438) -- (110.612,98.403) -- (110.614,98.368) -- (110.615,98.333) -- (110.617,98.298) -- (110.619,98.263) -- (110.620,98.228) -- (110.622,98.193) -- (110.624,98.158) -- (110.626,98.123) -- (110.628,98.088) -- (110.630,98.053) -- (110.632,98.018) -- (110.634,97.984) -- (110.637,97.949) -- (110.639,97.914) -- (110.641,97.879) -- (110.643,97.844) -- (110.646,97.809) -- (110.648,97.774) -- (110.650,97.739) -- (110.653,97.704) -- (110.655,97.669) -- (110.657,97.634) -- (110.660,97.599) -- (110.662,97.564) -- (110.664,97.530) -- (110.667,97.495) -- (110.669,97.460) -- (110.671,97.425) -- (110.674,97.390) -- (110.676,97.355) -- (110.678,97.320) -- (110.680,97.285) -- (110.683,97.250) -- (110.685,97.215) -- (110.687,97.180) -- (110.689,97.145) -- (110.692,97.111) -- (110.694,97.076) -- (110.696,97.041) -- (110.698,97.006) -- (110.701,96.971) -- (110.703,96.936) -- (110.705,96.901) -- (110.707,96.866) -- (110.710,96.831) -- (110.712,96.796) -- (110.715,96.761) -- (110.717,96.726) -- (110.720,96.691) -- (110.722,96.657) -- (110.725,96.622) -- (110.727,96.587) -- (110.730,96.552) -- (110.733,96.517) -- (110.735,96.482) -- (110.738,96.447) -- (110.741,96.412) -- (110.744,96.377) -- (110.746,96.342) -- (110.749,96.307) -- (110.752,96.272) -- (110.755,96.237) -- (110.757,96.203) -- (110.760,96.168) -- (110.763,96.133) -- (110.765,96.098) -- (110.768,96.063) -- (110.770,96.028) -- (110.772,95.993) -- (110.775,95.958) -- (110.777,95.923) -- (110.779,95.888) -- (110.781,95.853) -- (110.783,95.818) -- (110.784,95.783) -- (110.786,95.749) -- (110.787,95.714) -- (110.788,95.679) -- (110.790,95.644) -- (110.791,95.609) -- (110.792,95.574) -- (110.792,95.539) -- (110.793,95.504) -- (110.793,95.469) -- (110.794,95.434) -- (110.794,95.399) -- (110.794,95.364) -- (110.794,95.330) -- (110.794,95.295) -- (110.794,95.260) -- (110.793,95.225) -- (110.793,95.190) -- (110.792,95.155) -- (110.792,95.120) -- (110.791,95.085) -- (110.790,95.050) -- (110.789,95.015) -- (110.788,94.980) -- (110.787,94.945) -- (110.786,94.910) -- (110.785,94.876) -- (110.784,94.841) -- (110.783,94.806) -- (110.782,94.771) -- (110.781,94.736) -- (110.780,94.701) -- (110.778,94.666) -- (110.777,94.631) -- (110.776,94.596) -- (110.774,94.561) -- (110.773,94.526) -- (110.771,94.491) -- (110.770,94.456) -- (110.769,94.422) -- (110.767,94.387) -- (110.765,94.352) -- (110.764,94.317) -- (110.762,94.282) -- (110.761,94.247) -- (110.759,94.212) -- (110.757,94.177) -- (110.755,94.142) -- (110.753,94.107) -- (110.751,94.072) -- (110.750,94.037) -- (110.748,94.003) -- (110.745,93.968) -- (110.743,93.933) -- (110.741,93.898) -- (110.739,93.863) -- (110.737,93.828) -- (110.735,93.793) -- (110.732,93.758) -- (110.730,93.723) -- (110.727,93.688) -- (110.725,93.653) -- (110.722,93.618) -- (110.720,93.583) -- (110.717,93.549) -- (110.715,93.514) -- (110.712,93.479) -- (110.709,93.444) -- (110.707,93.409) -- (110.704,93.374) -- (110.701,93.339) -- (110.698,93.304) -- (110.696,93.269) -- (110.693,93.234) -- (110.690,93.199) -- (110.687,93.164) -- (110.684,93.129) -- (110.681,93.095) -- (110.679,93.060) -- (110.676,93.025) -- (110.673,92.990) -- (110.670,92.955) -- (110.667,92.920) -- (110.665,92.885) -- (110.662,92.850) -- (110.659,92.815) -- (110.656,92.780) -- (110.654,92.745) -- (110.651,92.710) -- (110.648,92.675) -- (110.646,92.641) -- (110.643,92.606) -- (110.641,92.571) -- (110.638,92.536) -- (110.636,92.501) -- (110.633,92.466) -- (110.631,92.431) -- (110.629,92.396) -- (110.626,92.361) -- (110.624,92.326) -- (110.622,92.291) -- (110.620,92.256) -- (110.618,92.222) -- (110.616,92.187) -- (110.613,92.152) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (144.183,102.064) -- (144.183,102.088) -- (144.183,102.111) -- (144.184,102.135) -- (144.185,102.158) -- (144.186,102.182) -- (144.188,102.206) -- (144.189,102.229) -- (144.191,102.253) -- (144.193,102.277) -- (144.194,102.300) -- (144.196,102.324) -- (144.197,102.348) -- (144.198,102.371) -- (144.199,102.395) -- (144.200,102.419) -- (144.201,102.442) -- (144.201,102.466) -- (144.202,102.490) -- (144.202,102.513) -- (144.202,102.537) -- (144.202,102.560) -- (144.201,102.584) -- (144.201,102.608) -- (144.200,102.631) -- (144.199,102.655) -- (144.198,102.679) -- (144.196,102.702) -- (144.194,102.726) -- (144.192,102.750) -- (144.190,102.773) -- (144.187,102.797) -- (144.184,102.821) -- (144.181,102.844) -- (144.177,102.868) -- (144.173,102.892) -- (144.169,102.915) -- (144.164,102.939) -- (144.159,102.963) -- (144.154,102.986) -- (144.149,103.010) -- (144.143,103.033) -- (144.136,103.057) -- (144.129,103.081) -- (144.122,103.104) -- (144.114,103.128) -- (144.106,103.152) -- (144.097,103.175) -- (144.087,103.199) -- (144.076,103.223) -- (144.064,103.246) -- (144.051,103.270) -- (144.036,103.294) -- (144.020,103.317) -- (144.003,103.341) -- (143.984,103.365) -- (143.964,103.388) -- (143.942,103.412) -- (143.918,103.436) -- (143.892,103.459) -- (143.865,103.483) -- (143.837,103.506) -- (143.807,103.530) -- (143.775,103.554) -- (143.742,103.577) -- (143.708,103.601) -- (143.673,103.625) -- (143.637,103.648) -- (143.599,103.672) -- (143.561,103.696) -- (143.521,103.719) -- (143.480,103.743) -- (143.438,103.767) -- (143.394,103.790) -- (143.350,103.814) -- (143.304,103.838) -- (143.256,103.861) -- (143.207,103.885) -- (143.157,103.909) -- (143.106,103.932) -- (143.053,103.956) -- (142.998,103.979) -- (142.941,104.003) -- (142.882,104.027) -- (142.821,104.050) -- (142.757,104.074) -- (142.689,104.098) -- (142.618,104.121) -- (142.544,104.145) -- (142.465,104.169) -- (142.382,104.192) -- (142.295,104.216) -- (142.204,104.240) -- (142.110,104.263) -- (142.012,104.287) -- (141.912,104.311) -- (141.809,104.334) -- (141.704,104.358) -- (141.599,104.382) -- (141.492,104.405) -- (141.385,104.429) -- (141.277,104.452) -- (141.170,104.476) -- (141.064,104.500) -- (140.958,104.523) -- (140.854,104.547) -- (140.752,104.571) -- (140.652,104.594) -- (140.555,104.618) -- (140.460,104.642) -- (140.370,104.665) -- (140.284,104.689) -- (140.203,104.713) -- (140.127,104.736) -- (140.056,104.760) -- (139.991,104.784) -- (139.931,104.807) -- (139.877,104.831) -- (139.828,104.855) -- (139.783,104.878) -- (139.743,104.902) -- (139.707,104.925) -- (139.675,104.949) -- (139.647,104.973) -- (139.624,104.996) -- (139.605,105.020) -- (139.590,105.044) -- (139.581,105.067) -- (139.578,105.091) -- (139.582,105.115) -- (139.592,105.138) -- (139.609,105.162) -- (139.632,105.186) -- (139.661,105.209) -- (139.696,105.233) -- (139.734,105.257) -- (139.775,105.280) -- (139.817,105.304) -- (139.858,105.327) -- (139.897,105.351) -- (139.932,105.375) -- (139.962,105.398) -- (139.987,105.422) -- (140.005,105.446) -- (140.017,105.469) -- (140.022,105.493) -- (140.022,105.517) -- (140.017,105.540) -- (140.009,105.564) -- (139.999,105.588) -- (139.988,105.611) -- (139.978,105.635) -- (139.971,105.659) -- (139.967,105.682) -- (139.968,105.706) -- (139.974,105.730) -- (139.986,105.753) -- (140.004,105.777) -- (140.028,105.800) -- (140.058,105.824) -- (140.093,105.848) -- (140.134,105.871) -- (140.178,105.895) -- (140.227,105.919) -- (140.280,105.942) -- (140.337,105.966) -- (140.397,105.990) -- (140.461,106.013) -- (140.529,106.037) -- (140.601,106.061) -- (140.679,106.084) -- (140.760,106.108) -- (140.847,106.132) -- (140.938,106.155) -- (141.034,106.179) -- (141.134,106.203) -- (141.238,106.226) -- (141.346,106.250) -- (141.455,106.273) -- (141.566,106.297) -- (141.676,106.321) -- (141.786,106.344) -- (141.893,106.368) -- (141.998,106.392) -- (142.098,106.415) -- (142.192,106.439) -- (142.281,106.463) -- (142.363,106.486) -- (142.439,106.510) -- (142.508,106.534) -- (142.571,106.557) -- (142.628,106.581) -- (142.680,106.605) -- (142.727,106.628) -- (142.771,106.652) -- (142.812,106.676) -- (142.852,106.699) -- (142.891,106.723) -- (142.931,106.746) -- (142.972,106.770) -- (143.014,106.794) -- (143.058,106.817) -- (143.103,106.841) -- (143.150,106.865) -- (143.198,106.888) -- (143.246,106.912) -- (143.293,106.936) -- (143.340,106.959) -- (143.384,106.983) -- (143.426,107.007) -- (143.465,107.030) -- (143.501,107.054) -- (143.533,107.078) -- (143.561,107.101) -- (143.586,107.125) -- (143.608,107.149) -- (143.628,107.172) -- (143.646,107.196) -- (143.662,107.219) -- (143.678,107.243) -- (143.694,107.267) -- (143.710,107.290) -- (143.728,107.314) -- (143.746,107.338) -- (143.766,107.361) -- (143.787,107.385) -- (143.810,107.409) -- (143.833,107.432) -- (143.858,107.456) -- (143.882,107.480) -- (143.907,107.503) -- (143.931,107.527) -- (143.955,107.551) -- (143.977,107.574) -- (143.998,107.598) -- (144.016,107.622) -- (144.033,107.645) -- (144.048,107.669) -- (144.060,107.692) -- (144.070,107.716) -- (144.079,107.740) -- (144.085,107.763) -- (144.090,107.787) -- (144.094,107.811) -- (144.097,107.834) -- (144.099,107.858) -- (144.101,107.882) -- (144.103,107.905) -- (144.105,107.929) -- (144.107,107.953) -- (144.109,107.976) -- (144.112,108.000) -- (144.116,108.024) -- (144.121,108.047) -- (144.126,108.071) -- (144.131,108.094) -- (144.277,108.094) -- (144.282,108.071) -- (144.287,108.047) -- (144.292,108.024) -- (144.296,108.000) -- (144.299,107.976) -- (144.301,107.953) -- (144.303,107.929) -- (144.305,107.905) -- (144.307,107.882) -- (144.309,107.858) -- (144.311,107.834) -- (144.314,107.811) -- (144.318,107.787) -- (144.323,107.763) -- (144.329,107.740) -- (144.338,107.716) -- (144.348,107.692) -- (144.360,107.669) -- (144.375,107.645) -- (144.392,107.622) -- (144.410,107.598) -- (144.431,107.574) -- (144.453,107.551) -- (144.477,107.527) -- (144.501,107.503) -- (144.526,107.480) -- (144.550,107.456) -- (144.575,107.432) -- (144.598,107.409) -- (144.621,107.385) -- (144.642,107.361) -- (144.662,107.338) -- (144.680,107.314) -- (144.698,107.290) -- (144.714,107.267) -- (144.730,107.243) -- (144.746,107.219) -- (144.762,107.196) -- (144.780,107.172) -- (144.800,107.149) -- (144.822,107.125) -- (144.847,107.101) -- (144.875,107.078) -- (144.907,107.054) -- (144.943,107.030) -- (144.982,107.007) -- (145.024,106.983) -- (145.068,106.959) -- (145.115,106.936) -- (145.162,106.912) -- (145.210,106.888) -- (145.258,106.865) -- (145.305,106.841) -- (145.350,106.817) -- (145.394,106.794) -- (145.436,106.770) -- (145.477,106.746) -- (145.517,106.723) -- (145.556,106.699) -- (145.596,106.676) -- (145.637,106.652) -- (145.681,106.628) -- (145.728,106.605) -- (145.780,106.581) -- (145.837,106.557) -- (145.900,106.534) -- (145.969,106.510) -- (146.045,106.486) -- (146.127,106.463) -- (146.216,106.439) -- (146.310,106.415) -- (146.410,106.392) -- (146.515,106.368) -- (146.622,106.344) -- (146.732,106.321) -- (146.842,106.297) -- (146.953,106.273) -- (147.062,106.250) -- (147.170,106.226) -- (147.274,106.203) -- (147.374,106.179) -- (147.470,106.155) -- (147.561,106.132) -- (147.648,106.108) -- (147.729,106.084) -- (147.807,106.061) -- (147.879,106.037) -- (147.947,106.013) -- (148.011,105.990) -- (148.071,105.966) -- (148.128,105.942) -- (148.181,105.919) -- (148.230,105.895) -- (148.274,105.871) -- (148.315,105.848) -- (148.350,105.824) -- (148.380,105.800) -- (148.404,105.777) -- (148.422,105.753) -- (148.434,105.730) -- (148.440,105.706) -- (148.441,105.682) -- (148.437,105.659) -- (148.430,105.635) -- (148.420,105.611) -- (148.409,105.588) -- (148.399,105.564) -- (148.391,105.540) -- (148.386,105.517) -- (148.386,105.493) -- (148.391,105.469) -- (148.403,105.446) -- (148.421,105.422) -- (148.446,105.398) -- (148.476,105.375) -- (148.511,105.351) -- (148.550,105.327) -- (148.591,105.304) -- (148.633,105.280) -- (148.674,105.257) -- (148.712,105.233) -- (148.747,105.209) -- (148.776,105.186) -- (148.799,105.162) -- (148.816,105.138) -- (148.826,105.115) -- (148.830,105.091) -- (148.827,105.067) -- (148.818,105.044) -- (148.803,105.020) -- (148.784,104.996) -- (148.761,104.973) -- (148.733,104.949) -- (148.701,104.925) -- (148.665,104.902) -- (148.625,104.878) -- (148.580,104.855) -- (148.531,104.831) -- (148.477,104.807) -- (148.417,104.784) -- (148.352,104.760) -- (148.281,104.736) -- (148.205,104.713) -- (148.124,104.689) -- (148.038,104.665) -- (147.948,104.642) -- (147.853,104.618) -- (147.756,104.594) -- (147.656,104.571) -- (147.554,104.547) -- (147.450,104.523) -- (147.344,104.500) -- (147.238,104.476) -- (147.131,104.452) -- (147.023,104.429) -- (146.916,104.405) -- (146.809,104.382) -- (146.704,104.358) -- (146.599,104.334) -- (146.496,104.311) -- (146.396,104.287) -- (146.298,104.263) -- (146.204,104.240) -- (146.113,104.216) -- (146.026,104.192) -- (145.943,104.169) -- (145.864,104.145) -- (145.790,104.121) -- (145.719,104.098) -- (145.651,104.074) -- (145.587,104.050) -- (145.526,104.027) -- (145.467,104.003) -- (145.410,103.979) -- (145.355,103.956) -- (145.302,103.932) -- (145.251,103.909) -- (145.201,103.885) -- (145.152,103.861) -- (145.104,103.838) -- (145.058,103.814) -- (145.014,103.790) -- (144.970,103.767) -- (144.928,103.743) -- (144.887,103.719) -- (144.847,103.696) -- (144.809,103.672) -- (144.771,103.648) -- (144.735,103.625) -- (144.700,103.601) -- (144.666,103.577) -- (144.633,103.554) -- (144.601,103.530) -- (144.571,103.506) -- (144.543,103.483) -- (144.516,103.459) -- (144.490,103.436) -- (144.466,103.412) -- (144.444,103.388) -- (144.424,103.365) -- (144.405,103.341) -- (144.388,103.317) -- (144.372,103.294) -- (144.357,103.270) -- (144.344,103.246) -- (144.332,103.223) -- (144.321,103.199) -- (144.311,103.175) -- (144.302,103.152) -- (144.294,103.128) -- (144.286,103.104) -- (144.279,103.081) -- (144.272,103.057) -- (144.265,103.033) -- (144.259,103.010) -- (144.254,102.986) -- (144.249,102.963) -- (144.244,102.939) -- (144.239,102.915) -- (144.235,102.892) -- (144.231,102.868) -- (144.227,102.844) -- (144.224,102.821) -- (144.221,102.797) -- (144.218,102.773) -- (144.216,102.750) -- (144.214,102.726) -- (144.212,102.702) -- (144.210,102.679) -- (144.209,102.655) -- (144.208,102.631) -- (144.207,102.608) -- (144.207,102.584) -- (144.206,102.560) -- (144.206,102.537) -- (144.206,102.513) -- (144.206,102.490) -- (144.207,102.466) -- (144.207,102.442) -- (144.208,102.419) -- (144.209,102.395) -- (144.210,102.371) -- (144.211,102.348) -- (144.212,102.324) -- (144.214,102.300) -- (144.215,102.277) -- (144.217,102.253) -- (144.219,102.229) -- (144.220,102.206) -- (144.222,102.182) -- (144.223,102.158) -- (144.224,102.135) -- (144.225,102.111) -- (144.225,102.088) -- (144.225,102.064) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (156.723,94.350) -- (156.715,94.377) -- (156.708,94.403) -- (156.700,94.430) -- (156.692,94.456) -- (156.684,94.483) -- (156.676,94.509) -- (156.667,94.536) -- (156.659,94.562) -- (156.650,94.589) -- (156.640,94.615) -- (156.631,94.642) -- (156.620,94.668) -- (156.610,94.695) -- (156.598,94.721) -- (156.586,94.748) -- (156.574,94.774) -- (156.560,94.801) -- (156.545,94.827) -- (156.530,94.854) -- (156.513,94.880) -- (156.496,94.907) -- (156.477,94.933) -- (156.458,94.960) -- (156.437,94.986) -- (156.415,95.013) -- (156.393,95.039) -- (156.368,95.066) -- (156.343,95.092) -- (156.317,95.119) -- (156.289,95.145) -- (156.260,95.172) -- (156.229,95.198) -- (156.197,95.225) -- (156.164,95.251) -- (156.128,95.278) -- (156.091,95.304) -- (156.053,95.331) -- (156.012,95.357) -- (155.969,95.384) -- (155.925,95.411) -- (155.878,95.437) -- (155.829,95.464) -- (155.779,95.490) -- (155.726,95.517) -- (155.672,95.543) -- (155.616,95.570) -- (155.559,95.596) -- (155.500,95.623) -- (155.441,95.649) -- (155.380,95.676) -- (155.319,95.702) -- (155.258,95.729) -- (155.197,95.755) -- (155.136,95.782) -- (155.075,95.808) -- (155.015,95.835) -- (154.956,95.861) -- (154.897,95.888) -- (154.839,95.914) -- (154.782,95.941) -- (154.725,95.967) -- (154.669,95.994) -- (154.613,96.020) -- (154.557,96.047) -- (154.500,96.073) -- (154.443,96.100) -- (154.385,96.126) -- (154.327,96.153) -- (154.267,96.179) -- (154.206,96.206) -- (154.143,96.232) -- (154.079,96.259) -- (154.014,96.285) -- (153.947,96.312) -- (153.878,96.338) -- (153.808,96.365) -- (153.737,96.391) -- (153.665,96.418) -- (153.592,96.444) -- (153.519,96.471) -- (153.445,96.497) -- (153.371,96.524) -- (153.297,96.550) -- (153.224,96.577) -- (153.151,96.603) -- (153.080,96.630) -- (153.010,96.656) -- (152.943,96.683) -- (152.878,96.709) -- (152.815,96.736) -- (152.756,96.762) -- (152.701,96.789) -- (152.650,96.815) -- (152.602,96.842) -- (152.560,96.868) -- (152.522,96.895) -- (152.488,96.921) -- (152.460,96.948) -- (152.436,96.974) -- (152.416,97.001) -- (152.399,97.027) -- (152.386,97.054) -- (152.376,97.080) -- (152.369,97.107) -- (152.362,97.133) -- (152.357,97.160) -- (152.352,97.186) -- (152.346,97.213) -- (152.340,97.239) -- (152.333,97.266) -- (152.324,97.292) -- (152.314,97.319) -- (152.302,97.345) -- (152.289,97.372) -- (152.275,97.398) -- (152.260,97.425) -- (152.246,97.451) -- (152.232,97.478) -- (152.219,97.504) -- (152.208,97.531) -- (152.200,97.557) -- (152.195,97.584) -- (152.194,97.610) -- (152.196,97.637) -- (152.203,97.663) -- (152.215,97.690) -- (152.230,97.716) -- (152.250,97.743) -- (152.273,97.769) -- (152.299,97.796) -- (152.327,97.822) -- (152.358,97.849) -- (152.389,97.875) -- (152.420,97.902) -- (152.451,97.928) -- (152.481,97.955) -- (152.508,97.981) -- (152.533,98.008) -- (152.556,98.034) -- (152.576,98.061) -- (152.593,98.087) -- (152.607,98.114) -- (152.618,98.140) -- (152.628,98.167) -- (152.636,98.193) -- (152.644,98.220) -- (152.651,98.246) -- (152.659,98.273) -- (152.668,98.299) -- (152.680,98.326) -- (152.694,98.352) -- (152.711,98.379) -- (152.732,98.405) -- (152.757,98.432) -- (152.786,98.458) -- (152.820,98.485) -- (152.859,98.511) -- (152.902,98.538) -- (152.950,98.564) -- (153.002,98.591) -- (153.059,98.617) -- (153.120,98.644) -- (153.184,98.670) -- (153.253,98.697) -- (153.324,98.723) -- (153.399,98.750) -- (153.476,98.776) -- (153.556,98.803) -- (153.637,98.829) -- (153.721,98.856) -- (153.806,98.882) -- (153.892,98.909) -- (153.979,98.936) -- (154.066,98.962) -- (154.153,98.989) -- (154.239,99.015) -- (154.325,99.042) -- (154.410,99.068) -- (154.494,99.095) -- (154.576,99.121) -- (154.656,99.148) -- (154.734,99.174) -- (154.810,99.201) -- (154.883,99.227) -- (154.954,99.254) -- (155.023,99.280) -- (155.089,99.307) -- (155.152,99.333) -- (155.213,99.360) -- (155.271,99.386) -- (155.327,99.413) -- (155.381,99.439) -- (155.433,99.466) -- (155.483,99.492) -- (155.531,99.519) -- (155.578,99.545) -- (155.623,99.572) -- (155.668,99.598) -- (155.711,99.625) -- (155.754,99.651) -- (155.796,99.678) -- (155.838,99.704) -- (155.880,99.731) -- (155.921,99.757) -- (155.961,99.784) -- (156.002,99.810) -- (156.041,99.837) -- (156.080,99.863) -- (156.118,99.890) -- (156.155,99.916) -- (156.191,99.943) -- (156.226,99.969) -- (156.259,99.996) -- (156.290,100.022) -- (156.320,100.049) -- (156.347,100.075) -- (156.374,100.102) -- (156.398,100.128) -- (156.421,100.155) -- (156.442,100.181) -- (156.461,100.208) -- (156.479,100.234) -- (156.496,100.261) -- (156.512,100.287) -- (156.527,100.314) -- (156.541,100.340) -- (156.554,100.367) -- (156.566,100.393) -- (156.578,100.420) -- (156.590,100.446) -- (156.601,100.473) -- (156.611,100.499) -- (156.622,100.526) -- (156.631,100.552) -- (156.641,100.579) -- (156.650,100.605) -- (156.659,100.632) -- (156.667,100.658) -- (156.675,100.685) -- (156.683,100.711) -- (156.690,100.738) -- (156.697,100.764) -- (156.703,100.791) -- (156.709,100.817) -- (156.715,100.844) -- (156.720,100.870) -- (156.726,100.897) -- (156.731,100.923) -- (156.735,100.950) -- (156.740,100.976) -- (156.745,101.003) -- (156.749,101.029) -- (156.754,101.056) -- (156.758,101.082) -- (156.762,101.109) -- (156.877,101.109) -- (156.881,101.082) -- (156.885,101.056) -- (156.890,101.029) -- (156.894,101.003) -- (156.899,100.976) -- (156.904,100.950) -- (156.908,100.923) -- (156.913,100.897) -- (156.919,100.870) -- (156.924,100.844) -- (156.930,100.817) -- (156.936,100.791) -- (156.942,100.764) -- (156.949,100.738) -- (156.956,100.711) -- (156.964,100.685) -- (156.972,100.658) -- (156.980,100.632) -- (156.989,100.605) -- (156.998,100.579) -- (157.008,100.552) -- (157.017,100.526) -- (157.028,100.499) -- (157.038,100.473) -- (157.049,100.446) -- (157.061,100.420) -- (157.073,100.393) -- (157.085,100.367) -- (157.098,100.340) -- (157.112,100.314) -- (157.127,100.287) -- (157.143,100.261) -- (157.160,100.234) -- (157.178,100.208) -- (157.197,100.181) -- (157.218,100.155) -- (157.241,100.128) -- (157.265,100.102) -- (157.292,100.075) -- (157.319,100.049) -- (157.349,100.022) -- (157.380,99.996) -- (157.413,99.969) -- (157.448,99.943) -- (157.484,99.916) -- (157.521,99.890) -- (157.559,99.863) -- (157.598,99.837) -- (157.637,99.810) -- (157.678,99.784) -- (157.718,99.757) -- (157.759,99.731) -- (157.801,99.704) -- (157.843,99.678) -- (157.885,99.651) -- (157.928,99.625) -- (157.971,99.598) -- (158.016,99.572) -- (158.061,99.545) -- (158.108,99.519) -- (158.156,99.492) -- (158.206,99.466) -- (158.258,99.439) -- (158.312,99.413) -- (158.368,99.386) -- (158.426,99.360) -- (158.487,99.333) -- (158.550,99.307) -- (158.616,99.280) -- (158.685,99.254) -- (158.756,99.227) -- (158.829,99.201) -- (158.905,99.174) -- (158.983,99.148) -- (159.063,99.121) -- (159.145,99.095) -- (159.229,99.068) -- (159.314,99.042) -- (159.400,99.015) -- (159.486,98.989) -- (159.573,98.962) -- (159.660,98.936) -- (159.747,98.909) -- (159.833,98.882) -- (159.918,98.856) -- (160.002,98.829) -- (160.083,98.803) -- (160.163,98.776) -- (160.240,98.750) -- (160.315,98.723) -- (160.386,98.697) -- (160.455,98.670) -- (160.519,98.644) -- (160.580,98.617) -- (160.637,98.591) -- (160.689,98.564) -- (160.737,98.538) -- (160.780,98.511) -- (160.819,98.485) -- (160.853,98.458) -- (160.882,98.432) -- (160.907,98.405) -- (160.928,98.379) -- (160.945,98.352) -- (160.959,98.326) -- (160.971,98.299) -- (160.980,98.273) -- (160.988,98.246) -- (160.995,98.220) -- (161.003,98.193) -- (161.011,98.167) -- (161.021,98.140) -- (161.032,98.114) -- (161.046,98.087) -- (161.063,98.061) -- (161.083,98.034) -- (161.106,98.008) -- (161.131,97.981) -- (161.158,97.955) -- (161.188,97.928) -- (161.219,97.902) -- (161.250,97.875) -- (161.281,97.849) -- (161.312,97.822) -- (161.340,97.796) -- (161.366,97.769) -- (161.389,97.743) -- (161.409,97.716) -- (161.424,97.690) -- (161.436,97.663) -- (161.443,97.637) -- (161.445,97.610) -- (161.444,97.584) -- (161.439,97.557) -- (161.431,97.531) -- (161.420,97.504) -- (161.407,97.478) -- (161.393,97.451) -- (161.379,97.425) -- (161.364,97.398) -- (161.350,97.372) -- (161.337,97.345) -- (161.325,97.319) -- (161.315,97.292) -- (161.306,97.266) -- (161.299,97.239) -- (161.293,97.213) -- (161.287,97.186) -- (161.282,97.160) -- (161.277,97.133) -- (161.270,97.107) -- (161.263,97.080) -- (161.253,97.054) -- (161.240,97.027) -- (161.223,97.001) -- (161.203,96.974) -- (161.179,96.948) -- (161.151,96.921) -- (161.117,96.895) -- (161.079,96.868) -- (161.037,96.842) -- (160.989,96.815) -- (160.938,96.789) -- (160.883,96.762) -- (160.824,96.736) -- (160.761,96.709) -- (160.696,96.683) -- (160.629,96.656) -- (160.559,96.630) -- (160.488,96.603) -- (160.415,96.577) -- (160.342,96.550) -- (160.268,96.524) -- (160.194,96.497) -- (160.120,96.471) -- (160.047,96.444) -- (159.974,96.418) -- (159.902,96.391) -- (159.831,96.365) -- (159.761,96.338) -- (159.692,96.312) -- (159.625,96.285) -- (159.560,96.259) -- (159.496,96.232) -- (159.433,96.206) -- (159.372,96.179) -- (159.312,96.153) -- (159.254,96.126) -- (159.196,96.100) -- (159.139,96.073) -- (159.082,96.047) -- (159.026,96.020) -- (158.970,95.994) -- (158.914,95.967) -- (158.857,95.941) -- (158.800,95.914) -- (158.742,95.888) -- (158.683,95.861) -- (158.624,95.835) -- (158.564,95.808) -- (158.503,95.782) -- (158.442,95.755) -- (158.381,95.729) -- (158.320,95.702) -- (158.259,95.676) -- (158.198,95.649) -- (158.139,95.623) -- (158.080,95.596) -- (158.023,95.570) -- (157.967,95.543) -- (157.913,95.517) -- (157.860,95.490) -- (157.810,95.464) -- (157.761,95.437) -- (157.714,95.411) -- (157.670,95.384) -- (157.627,95.357) -- (157.586,95.331) -- (157.548,95.304) -- (157.511,95.278) -- (157.475,95.251) -- (157.442,95.225) -- (157.410,95.198) -- (157.379,95.172) -- (157.350,95.145) -- (157.322,95.119) -- (157.296,95.092) -- (157.271,95.066) -- (157.246,95.039) -- (157.224,95.013) -- (157.202,94.986) -- (157.181,94.960) -- (157.162,94.933) -- (157.143,94.907) -- (157.126,94.880) -- (157.109,94.854) -- (157.094,94.827) -- (157.079,94.801) -- (157.065,94.774) -- (157.053,94.748) -- (157.041,94.721) -- (157.029,94.695) -- (157.019,94.668) -- (157.008,94.642) -- (156.999,94.615) -- (156.989,94.589) -- (156.980,94.562) -- (156.972,94.536) -- (156.963,94.509) -- (156.955,94.483) -- (156.947,94.456) -- (156.939,94.430) -- (156.931,94.403) -- (156.924,94.377) -- (156.916,94.350) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (169.415,88.825) -- (169.415,88.869) -- (169.415,88.913) -- (169.416,88.957) -- (169.418,89.001) -- (169.419,89.045) -- (169.421,89.089) -- (169.422,89.133) -- (169.424,89.177) -- (169.426,89.221) -- (169.427,89.265) -- (169.429,89.309) -- (169.430,89.353) -- (169.431,89.397) -- (169.432,89.441) -- (169.433,89.485) -- (169.433,89.529) -- (169.434,89.573) -- (169.434,89.617) -- (169.434,89.661) -- (169.434,89.705) -- (169.434,89.749) -- (169.434,89.793) -- (169.433,89.837) -- (169.433,89.881) -- (169.432,89.925) -- (169.431,89.969) -- (169.430,90.013) -- (169.428,90.057) -- (169.426,90.101) -- (169.424,90.145) -- (169.421,90.189) -- (169.418,90.233) -- (169.414,90.277) -- (169.410,90.321) -- (169.406,90.365) -- (169.401,90.409) -- (169.396,90.453) -- (169.390,90.497) -- (169.385,90.541) -- (169.379,90.585) -- (169.373,90.629) -- (169.367,90.673) -- (169.360,90.717) -- (169.353,90.761) -- (169.345,90.805) -- (169.337,90.849) -- (169.327,90.893) -- (169.317,90.937) -- (169.306,90.981) -- (169.294,91.025) -- (169.280,91.069) -- (169.266,91.113) -- (169.250,91.157) -- (169.234,91.201) -- (169.217,91.245) -- (169.199,91.289) -- (169.181,91.333) -- (169.163,91.377) -- (169.144,91.421) -- (169.126,91.465) -- (169.109,91.509) -- (169.091,91.553) -- (169.073,91.597) -- (169.056,91.641) -- (169.039,91.685) -- (169.021,91.729) -- (169.003,91.773) -- (168.985,91.817) -- (168.965,91.861) -- (168.943,91.905) -- (168.920,91.949) -- (168.895,91.993) -- (168.867,92.037) -- (168.837,92.081) -- (168.804,92.125) -- (168.769,92.169) -- (168.731,92.213) -- (168.692,92.257) -- (168.651,92.301) -- (168.610,92.345) -- (168.569,92.389) -- (168.529,92.433) -- (168.492,92.477) -- (168.456,92.521) -- (168.424,92.565) -- (168.394,92.609) -- (168.368,92.653) -- (168.344,92.697) -- (168.322,92.741) -- (168.301,92.785) -- (168.280,92.829) -- (168.258,92.873) -- (168.233,92.917) -- (168.203,92.962) -- (168.170,93.006) -- (168.130,93.050) -- (168.084,93.094) -- (168.031,93.138) -- (167.970,93.182) -- (167.903,93.226) -- (167.829,93.270) -- (167.747,93.314) -- (167.660,93.358) -- (167.567,93.402) -- (167.468,93.446) -- (167.365,93.490) -- (167.259,93.534) -- (167.151,93.578) -- (167.042,93.622) -- (166.932,93.666) -- (166.825,93.710) -- (166.719,93.754) -- (166.618,93.798) -- (166.521,93.842) -- (166.429,93.886) -- (166.344,93.930) -- (166.264,93.974) -- (166.190,94.018) -- (166.121,94.062) -- (166.058,94.106) -- (165.998,94.150) -- (165.942,94.194) -- (165.887,94.238) -- (165.835,94.282) -- (165.783,94.326) -- (165.732,94.370) -- (165.681,94.414) -- (165.629,94.458) -- (165.577,94.502) -- (165.525,94.546) -- (165.473,94.590) -- (165.421,94.634) -- (165.371,94.678) -- (165.321,94.722) -- (165.273,94.766) -- (165.227,94.810) -- (165.183,94.854) -- (165.141,94.898) -- (165.100,94.942) -- (165.061,94.986) -- (165.023,95.030) -- (164.987,95.074) -- (164.953,95.118) -- (164.921,95.162) -- (164.891,95.206) -- (164.865,95.250) -- (164.843,95.294) -- (164.826,95.338) -- (164.816,95.382) -- (164.814,95.426) -- (164.820,95.470) -- (164.836,95.514) -- (164.862,95.558) -- (164.898,95.602) -- (164.946,95.646) -- (165.004,95.690) -- (165.073,95.734) -- (165.152,95.778) -- (165.239,95.822) -- (165.336,95.866) -- (165.439,95.910) -- (165.547,95.954) -- (165.660,95.998) -- (165.775,96.042) -- (165.892,96.086) -- (166.008,96.130) -- (166.122,96.174) -- (166.232,96.218) -- (166.339,96.262) -- (166.440,96.306) -- (166.536,96.350) -- (166.626,96.394) -- (166.711,96.438) -- (166.790,96.482) -- (166.865,96.526) -- (166.936,96.570) -- (167.004,96.614) -- (167.070,96.658) -- (167.135,96.702) -- (167.199,96.746) -- (167.264,96.790) -- (167.328,96.834) -- (167.394,96.878) -- (167.460,96.922) -- (167.527,96.966) -- (167.595,97.010) -- (167.663,97.054) -- (167.731,97.098) -- (167.798,97.142) -- (167.864,97.186) -- (167.929,97.230) -- (167.992,97.274) -- (168.054,97.318) -- (168.113,97.362) -- (168.171,97.406) -- (168.226,97.450) -- (168.280,97.494) -- (168.331,97.538) -- (168.382,97.582) -- (168.430,97.626) -- (168.478,97.670) -- (168.524,97.714) -- (168.569,97.758) -- (168.614,97.802) -- (168.658,97.846) -- (168.701,97.890) -- (168.743,97.934) -- (168.785,97.978) -- (168.826,98.022) -- (168.865,98.066) -- (168.904,98.110) -- (168.942,98.154) -- (168.978,98.198) -- (169.013,98.242) -- (169.046,98.286) -- (169.077,98.330) -- (169.107,98.374) -- (169.136,98.418) -- (169.162,98.462) -- (169.187,98.506) -- (169.211,98.550) -- (169.233,98.594) -- (169.253,98.638) -- (169.272,98.682) -- (169.289,98.726) -- (169.305,98.771) -- (169.319,98.815) -- (169.332,98.859) -- (169.344,98.903) -- (169.355,98.947) -- (169.364,98.991) -- (169.372,99.035) -- (169.379,99.079) -- (169.386,99.123) -- (169.391,99.167) -- (169.396,99.211) -- (169.400,99.255) -- (169.404,99.299) -- (169.407,99.343) -- (169.410,99.387) -- (169.412,99.431) -- (169.414,99.475) -- (169.416,99.519) -- (169.417,99.563) -- (169.418,99.607) -- (169.418,99.651) -- (169.418,99.695) -- (169.418,99.739) -- (169.417,99.783) -- (169.416,99.827) -- (169.416,99.871) -- (169.415,99.915) -- (169.414,99.959) -- (169.414,100.003) -- (169.414,100.047) -- (169.456,100.047) -- (169.456,100.003) -- (169.456,99.959) -- (169.455,99.915) -- (169.454,99.871) -- (169.454,99.827) -- (169.453,99.783) -- (169.452,99.739) -- (169.452,99.695) -- (169.452,99.651) -- (169.452,99.607) -- (169.453,99.563) -- (169.454,99.519) -- (169.456,99.475) -- (169.458,99.431) -- (169.460,99.387) -- (169.463,99.343) -- (169.466,99.299) -- (169.470,99.255) -- (169.474,99.211) -- (169.479,99.167) -- (169.484,99.123) -- (169.491,99.079) -- (169.498,99.035) -- (169.506,98.991) -- (169.515,98.947) -- (169.526,98.903) -- (169.538,98.859) -- (169.551,98.815) -- (169.565,98.771) -- (169.581,98.726) -- (169.598,98.682) -- (169.617,98.638) -- (169.637,98.594) -- (169.659,98.550) -- (169.683,98.506) -- (169.708,98.462) -- (169.734,98.418) -- (169.763,98.374) -- (169.793,98.330) -- (169.824,98.286) -- (169.857,98.242) -- (169.892,98.198) -- (169.928,98.154) -- (169.966,98.110) -- (170.005,98.066) -- (170.044,98.022) -- (170.085,97.978) -- (170.127,97.934) -- (170.169,97.890) -- (170.212,97.846) -- (170.256,97.802) -- (170.301,97.758) -- (170.346,97.714) -- (170.392,97.670) -- (170.440,97.626) -- (170.488,97.582) -- (170.539,97.538) -- (170.590,97.494) -- (170.644,97.450) -- (170.699,97.406) -- (170.757,97.362) -- (170.816,97.318) -- (170.878,97.274) -- (170.941,97.230) -- (171.006,97.186) -- (171.072,97.142) -- (171.139,97.098) -- (171.207,97.054) -- (171.275,97.010) -- (171.343,96.966) -- (171.410,96.922) -- (171.476,96.878) -- (171.542,96.834) -- (171.606,96.790) -- (171.671,96.746) -- (171.735,96.702) -- (171.800,96.658) -- (171.866,96.614) -- (171.934,96.570) -- (172.005,96.526) -- (172.080,96.482) -- (172.159,96.438) -- (172.244,96.394) -- (172.334,96.350) -- (172.430,96.306) -- (172.531,96.262) -- (172.638,96.218) -- (172.748,96.174) -- (172.862,96.130) -- (172.978,96.086) -- (173.095,96.042) -- (173.210,95.998) -- (173.323,95.954) -- (173.431,95.910) -- (173.534,95.866) -- (173.631,95.822) -- (173.718,95.778) -- (173.797,95.734) -- (173.866,95.690) -- (173.924,95.646) -- (173.972,95.602) -- (174.008,95.558) -- (174.034,95.514) -- (174.050,95.470) -- (174.056,95.426) -- (174.054,95.382) -- (174.044,95.338) -- (174.027,95.294) -- (174.005,95.250) -- (173.979,95.206) -- (173.949,95.162) -- (173.917,95.118) -- (173.883,95.074) -- (173.847,95.030) -- (173.809,94.986) -- (173.770,94.942) -- (173.729,94.898) -- (173.687,94.854) -- (173.643,94.810) -- (173.597,94.766) -- (173.549,94.722) -- (173.499,94.678) -- (173.449,94.634) -- (173.397,94.590) -- (173.345,94.546) -- (173.293,94.502) -- (173.241,94.458) -- (173.189,94.414) -- (173.138,94.370) -- (173.087,94.326) -- (173.035,94.282) -- (172.983,94.238) -- (172.928,94.194) -- (172.872,94.150) -- (172.812,94.106) -- (172.749,94.062) -- (172.680,94.018) -- (172.606,93.974) -- (172.526,93.930) -- (172.441,93.886) -- (172.349,93.842) -- (172.252,93.798) -- (172.151,93.754) -- (172.045,93.710) -- (171.938,93.666) -- (171.828,93.622) -- (171.719,93.578) -- (171.611,93.534) -- (171.505,93.490) -- (171.402,93.446) -- (171.303,93.402) -- (171.210,93.358) -- (171.123,93.314) -- (171.041,93.270) -- (170.967,93.226) -- (170.900,93.182) -- (170.839,93.138) -- (170.786,93.094) -- (170.740,93.050) -- (170.700,93.006) -- (170.667,92.962) -- (170.637,92.917) -- (170.612,92.873) -- (170.590,92.829) -- (170.569,92.785) -- (170.548,92.741) -- (170.526,92.697) -- (170.502,92.653) -- (170.476,92.609) -- (170.446,92.565) -- (170.414,92.521) -- (170.378,92.477) -- (170.341,92.433) -- (170.301,92.389) -- (170.260,92.345) -- (170.219,92.301) -- (170.178,92.257) -- (170.139,92.213) -- (170.101,92.169) -- (170.066,92.125) -- (170.033,92.081) -- (170.003,92.037) -- (169.975,91.993) -- (169.950,91.949) -- (169.927,91.905) -- (169.905,91.861) -- (169.885,91.817) -- (169.867,91.773) -- (169.849,91.729) -- (169.831,91.685) -- (169.814,91.641) -- (169.797,91.597) -- (169.779,91.553) -- (169.761,91.509) -- (169.744,91.465) -- (169.726,91.421) -- (169.707,91.377) -- (169.689,91.333) -- (169.671,91.289) -- (169.653,91.245) -- (169.636,91.201) -- (169.620,91.157) -- (169.604,91.113) -- (169.590,91.069) -- (169.576,91.025) -- (169.564,90.981) -- (169.553,90.937) -- (169.543,90.893) -- (169.533,90.849) -- (169.525,90.805) -- (169.517,90.761) -- (169.510,90.717) -- (169.503,90.673) -- (169.497,90.629) -- (169.491,90.585) -- (169.485,90.541) -- (169.480,90.497) -- (169.474,90.453) -- (169.469,90.409) -- (169.464,90.365) -- (169.460,90.321) -- (169.456,90.277) -- (169.452,90.233) -- (169.449,90.189) -- (169.446,90.145) -- (169.444,90.101) -- (169.442,90.057) -- (169.440,90.013) -- (169.439,89.969) -- (169.438,89.925) -- (169.437,89.881) -- (169.437,89.837) -- (169.436,89.793) -- (169.436,89.749) -- (169.436,89.705) -- (169.436,89.661) -- (169.436,89.617) -- (169.436,89.573) -- (169.437,89.529) -- (169.437,89.485) -- (169.438,89.441) -- (169.439,89.397) -- (169.440,89.353) -- (169.441,89.309) -- (169.443,89.265) -- (169.444,89.221) -- (169.446,89.177) -- (169.448,89.133) -- (169.449,89.089) -- (169.451,89.045) -- (169.452,89.001) -- (169.454,88.957) -- (169.455,88.913) -- (169.455,88.869) -- (169.455,88.825) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.132pt,line join=round] (182.013,86.983) -- (182.013,87.031) -- (182.012,87.079) -- (182.012,87.127) -- (182.013,87.175) -- (182.013,87.222) -- (182.014,87.270) -- (182.015,87.318) -- (182.016,87.366) -- (182.017,87.414) -- (182.018,87.461) -- (182.019,87.509) -- (182.020,87.557) -- (182.021,87.605) -- (182.022,87.653) -- (182.022,87.701) -- (182.022,87.748) -- (182.021,87.796) -- (182.020,87.844) -- (182.019,87.892) -- (182.016,87.940) -- (182.014,87.988) -- (182.011,88.035) -- (182.007,88.083) -- (182.003,88.131) -- (181.998,88.179) -- (181.993,88.227) -- (181.987,88.274) -- (181.981,88.322) -- (181.975,88.370) -- (181.969,88.418) -- (181.963,88.466) -- (181.957,88.514) -- (181.951,88.561) -- (181.945,88.609) -- (181.939,88.657) -- (181.933,88.705) -- (181.928,88.753) -- (181.923,88.801) -- (181.919,88.848) -- (181.914,88.896) -- (181.910,88.944) -- (181.907,88.992) -- (181.903,89.040) -- (181.899,89.087) -- (181.896,89.135) -- (181.892,89.183) -- (181.888,89.231) -- (181.883,89.279) -- (181.878,89.327) -- (181.873,89.374) -- (181.866,89.422) -- (181.859,89.470) -- (181.851,89.518) -- (181.842,89.566) -- (181.832,89.614) -- (181.821,89.661) -- (181.809,89.709) -- (181.797,89.757) -- (181.783,89.805) -- (181.768,89.853) -- (181.752,89.900) -- (181.736,89.948) -- (181.719,89.996) -- (181.702,90.044) -- (181.684,90.092) -- (181.666,90.140) -- (181.648,90.187) -- (181.631,90.235) -- (181.613,90.283) -- (181.596,90.331) -- (181.579,90.379) -- (181.562,90.427) -- (181.546,90.474) -- (181.530,90.522) -- (181.515,90.570) -- (181.500,90.618) -- (181.485,90.666) -- (181.470,90.713) -- (181.456,90.761) -- (181.442,90.809) -- (181.427,90.857) -- (181.413,90.905) -- (181.398,90.953) -- (181.383,91.000) -- (181.367,91.048) -- (181.352,91.096) -- (181.336,91.144) -- (181.319,91.192) -- (181.303,91.240) -- (181.286,91.287) -- (181.269,91.335) -- (181.252,91.383) -- (181.236,91.431) -- (181.219,91.479) -- (181.203,91.526) -- (181.186,91.574) -- (181.170,91.622) -- (181.154,91.670) -- (181.138,91.718) -- (181.121,91.766) -- (181.104,91.813) -- (181.087,91.861) -- (181.069,91.909) -- (181.051,91.957) -- (181.031,92.005) -- (181.010,92.053) -- (180.987,92.100) -- (180.964,92.148) -- (180.938,92.196) -- (180.911,92.244) -- (180.882,92.292) -- (180.852,92.340) -- (180.820,92.387) -- (180.787,92.435) -- (180.752,92.483) -- (180.716,92.531) -- (180.678,92.579) -- (180.640,92.626) -- (180.601,92.674) -- (180.561,92.722) -- (180.521,92.770) -- (180.481,92.818) -- (180.441,92.866) -- (180.400,92.913) -- (180.360,92.961) -- (180.320,93.009) -- (180.280,93.057) -- (180.240,93.105) -- (180.200,93.153) -- (180.160,93.200) -- (180.121,93.248) -- (180.081,93.296) -- (180.041,93.344) -- (180.000,93.392) -- (179.959,93.439) -- (179.918,93.487) -- (179.876,93.535) -- (179.833,93.583) -- (179.790,93.631) -- (179.746,93.679) -- (179.702,93.726) -- (179.657,93.774) -- (179.612,93.822) -- (179.567,93.870) -- (179.523,93.918) -- (179.479,93.966) -- (179.436,94.013) -- (179.394,94.061) -- (179.354,94.109) -- (179.316,94.157) -- (179.280,94.205) -- (179.246,94.252) -- (179.215,94.300) -- (179.188,94.348) -- (179.162,94.396) -- (179.140,94.444) -- (179.121,94.492) -- (179.105,94.539) -- (179.092,94.587) -- (179.081,94.635) -- (179.073,94.683) -- (179.066,94.731) -- (179.062,94.779) -- (179.059,94.826) -- (179.057,94.874) -- (179.056,94.922) -- (179.055,94.970) -- (179.055,95.018) -- (179.054,95.065) -- (179.053,95.113) -- (179.052,95.161) -- (179.050,95.209) -- (179.047,95.257) -- (179.044,95.305) -- (179.040,95.352) -- (179.035,95.400) -- (179.030,95.448) -- (179.025,95.496) -- (179.020,95.544) -- (179.015,95.592) -- (179.011,95.639) -- (179.008,95.687) -- (179.007,95.735) -- (179.007,95.783) -- (179.010,95.831) -- (179.015,95.878) -- (179.023,95.926) -- (179.035,95.974) -- (179.050,96.022) -- (179.068,96.070) -- (179.090,96.118) -- (179.116,96.165) -- (179.147,96.213) -- (179.181,96.261) -- (179.219,96.309) -- (179.261,96.357) -- (179.307,96.405) -- (179.357,96.452) -- (179.410,96.500) -- (179.466,96.548) -- (179.525,96.596) -- (179.587,96.644) -- (179.651,96.691) -- (179.717,96.739) -- (179.785,96.787) -- (179.853,96.835) -- (179.923,96.883) -- (179.992,96.931) -- (180.062,96.978) -- (180.131,97.026) -- (180.199,97.074) -- (180.266,97.122) -- (180.332,97.170) -- (180.396,97.218) -- (180.458,97.265) -- (180.518,97.313) -- (180.576,97.361) -- (180.631,97.409) -- (180.684,97.457) -- (180.735,97.504) -- (180.783,97.552) -- (180.829,97.600) -- (180.873,97.648) -- (180.914,97.696) -- (180.954,97.744) -- (180.992,97.791) -- (181.028,97.839) -- (181.062,97.887) -- (181.096,97.935) -- (181.128,97.983) -- (181.159,98.031) -- (181.190,98.078) -- (181.219,98.126) -- (181.249,98.174) -- (181.278,98.222) -- (181.306,98.270) -- (181.335,98.317) -- (181.363,98.365) -- (181.392,98.413) -- (181.421,98.461) -- (181.450,98.509) -- (181.479,98.557) -- (181.508,98.604) -- (181.537,98.652) -- (181.566,98.700) -- (181.595,98.748) -- (181.624,98.796) -- (181.653,98.844) -- (181.681,98.891) -- (181.709,98.939) -- (181.736,98.987) -- (181.762,99.035) -- (181.787,99.083) -- (181.811,99.131) -- (181.834,99.178) -- (182.267,99.178) -- (182.290,99.131) -- (182.314,99.083) -- (182.339,99.035) -- (182.365,98.987) -- (182.392,98.939) -- (182.420,98.891) -- (182.448,98.844) -- (182.477,98.796) -- (182.506,98.748) -- (182.535,98.700) -- (182.564,98.652) -- (182.593,98.604) -- (182.622,98.557) -- (182.651,98.509) -- (182.680,98.461) -- (182.709,98.413) -- (182.738,98.365) -- (182.766,98.317) -- (182.795,98.270) -- (182.823,98.222) -- (182.852,98.174) -- (182.882,98.126) -- (182.911,98.078) -- (182.942,98.031) -- (182.973,97.983) -- (183.005,97.935) -- (183.039,97.887) -- (183.073,97.839) -- (183.109,97.791) -- (183.147,97.744) -- (183.187,97.696) -- (183.228,97.648) -- (183.272,97.600) -- (183.318,97.552) -- (183.366,97.504) -- (183.417,97.457) -- (183.470,97.409) -- (183.525,97.361) -- (183.583,97.313) -- (183.643,97.265) -- (183.705,97.218) -- (183.769,97.170) -- (183.835,97.122) -- (183.902,97.074) -- (183.970,97.026) -- (184.039,96.978) -- (184.109,96.931) -- (184.178,96.883) -- (184.248,96.835) -- (184.316,96.787) -- (184.384,96.739) -- (184.450,96.691) -- (184.514,96.644) -- (184.576,96.596) -- (184.635,96.548) -- (184.691,96.500) -- (184.744,96.452) -- (184.794,96.405) -- (184.840,96.357) -- (184.882,96.309) -- (184.920,96.261) -- (184.954,96.213) -- (184.985,96.165) -- (185.011,96.118) -- (185.033,96.070) -- (185.051,96.022) -- (185.066,95.974) -- (185.078,95.926) -- (185.086,95.878) -- (185.091,95.831) -- (185.094,95.783) -- (185.094,95.735) -- (185.093,95.687) -- (185.090,95.639) -- (185.086,95.592) -- (185.081,95.544) -- (185.076,95.496) -- (185.071,95.448) -- (185.066,95.400) -- (185.061,95.352) -- (185.057,95.305) -- (185.054,95.257) -- (185.051,95.209) -- (185.049,95.161) -- (185.048,95.113) -- (185.047,95.065) -- (185.046,95.018) -- (185.046,94.970) -- (185.045,94.922) -- (185.044,94.874) -- (185.042,94.826) -- (185.039,94.779) -- (185.035,94.731) -- (185.028,94.683) -- (185.020,94.635) -- (185.009,94.587) -- (184.996,94.539) -- (184.980,94.492) -- (184.961,94.444) -- (184.939,94.396) -- (184.913,94.348) -- (184.886,94.300) -- (184.855,94.252) -- (184.821,94.205) -- (184.785,94.157) -- (184.747,94.109) -- (184.707,94.061) -- (184.665,94.013) -- (184.622,93.966) -- (184.578,93.918) -- (184.534,93.870) -- (184.489,93.822) -- (184.444,93.774) -- (184.399,93.726) -- (184.355,93.679) -- (184.311,93.631) -- (184.268,93.583) -- (184.225,93.535) -- (184.183,93.487) -- (184.142,93.439) -- (184.101,93.392) -- (184.060,93.344) -- (184.020,93.296) -- (183.980,93.248) -- (183.941,93.200) -- (183.901,93.153) -- (183.861,93.105) -- (183.821,93.057) -- (183.781,93.009) -- (183.741,92.961) -- (183.701,92.913) -- (183.660,92.866) -- (183.620,92.818) -- (183.580,92.770) -- (183.540,92.722) -- (183.500,92.674) -- (183.461,92.626) -- (183.423,92.579) -- (183.385,92.531) -- (183.349,92.483) -- (183.314,92.435) -- (183.281,92.387) -- (183.249,92.340) -- (183.219,92.292) -- (183.190,92.244) -- (183.163,92.196) -- (183.137,92.148) -- (183.114,92.100) -- (183.091,92.053) -- (183.070,92.005) -- (183.050,91.957) -- (183.032,91.909) -- (183.014,91.861) -- (182.997,91.813) -- (182.980,91.766) -- (182.963,91.718) -- (182.947,91.670) -- (182.931,91.622) -- (182.915,91.574) -- (182.898,91.526) -- (182.882,91.479) -- (182.865,91.431) -- (182.849,91.383) -- (182.832,91.335) -- (182.815,91.287) -- (182.798,91.240) -- (182.782,91.192) -- (182.765,91.144) -- (182.749,91.096) -- (182.734,91.048) -- (182.718,91.000) -- (182.703,90.953) -- (182.688,90.905) -- (182.674,90.857) -- (182.659,90.809) -- (182.645,90.761) -- (182.631,90.713) -- (182.616,90.666) -- (182.601,90.618) -- (182.586,90.570) -- (182.571,90.522) -- (182.555,90.474) -- (182.539,90.427) -- (182.522,90.379) -- (182.505,90.331) -- (182.488,90.283) -- (182.470,90.235) -- (182.453,90.187) -- (182.435,90.140) -- (182.417,90.092) -- (182.399,90.044) -- (182.382,89.996) -- (182.365,89.948) -- (182.349,89.900) -- (182.333,89.853) -- (182.318,89.805) -- (182.304,89.757) -- (182.292,89.709) -- (182.280,89.661) -- (182.269,89.614) -- (182.259,89.566) -- (182.250,89.518) -- (182.242,89.470) -- (182.235,89.422) -- (182.228,89.374) -- (182.223,89.327) -- (182.218,89.279) -- (182.213,89.231) -- (182.209,89.183) -- (182.205,89.135) -- (182.202,89.087) -- (182.198,89.040) -- (182.194,88.992) -- (182.191,88.944) -- (182.187,88.896) -- (182.182,88.848) -- (182.178,88.801) -- (182.173,88.753) -- (182.168,88.705) -- (182.162,88.657) -- (182.156,88.609) -- (182.150,88.561) -- (182.144,88.514) -- (182.138,88.466) -- (182.132,88.418) -- (182.126,88.370) -- (182.120,88.322) -- (182.114,88.274) -- (182.108,88.227) -- (182.103,88.179) -- (182.098,88.131) -- (182.094,88.083) -- (182.090,88.035) -- (182.087,87.988) -- (182.085,87.940) -- (182.082,87.892) -- (182.081,87.844) -- (182.080,87.796) -- (182.079,87.748) -- (182.079,87.701) -- (182.079,87.653) -- (182.080,87.605) -- (182.081,87.557) -- (182.082,87.509) -- (182.083,87.461) -- (182.084,87.414) -- (182.085,87.366) -- (182.086,87.318) -- (182.087,87.270) -- (182.088,87.222) -- (182.088,87.175) -- (182.089,87.127) -- (182.089,87.079) -- (182.088,87.031) -- (182.088,86.983) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.185pt,line join=round] (194.645,88.137) -- (194.645,88.180) -- (194.644,88.223) -- (194.644,88.265) -- (194.644,88.308) -- (194.643,88.351) -- (194.643,88.394) -- (194.642,88.436) -- (194.642,88.479) -- (194.640,88.522) -- (194.639,88.565) -- (194.637,88.607) -- (194.635,88.650) -- (194.632,88.693) -- (194.629,88.736) -- (194.626,88.778) -- (194.622,88.821) -- (194.618,88.864) -- (194.613,88.907) -- (194.608,88.949) -- (194.603,88.992) -- (194.597,89.035) -- (194.591,89.078) -- (194.584,89.120) -- (194.577,89.163) -- (194.569,89.206) -- (194.561,89.249) -- (194.552,89.291) -- (194.543,89.334) -- (194.533,89.377) -- (194.523,89.420) -- (194.512,89.463) -- (194.501,89.505) -- (194.491,89.548) -- (194.480,89.591) -- (194.469,89.634) -- (194.458,89.676) -- (194.448,89.719) -- (194.438,89.762) -- (194.429,89.805) -- (194.420,89.847) -- (194.411,89.890) -- (194.402,89.933) -- (194.394,89.976) -- (194.385,90.018) -- (194.377,90.061) -- (194.368,90.104) -- (194.360,90.147) -- (194.350,90.189) -- (194.341,90.232) -- (194.331,90.275) -- (194.320,90.318) -- (194.309,90.360) -- (194.298,90.403) -- (194.286,90.446) -- (194.273,90.489) -- (194.261,90.531) -- (194.248,90.574) -- (194.234,90.617) -- (194.220,90.660) -- (194.206,90.702) -- (194.191,90.745) -- (194.175,90.788) -- (194.159,90.831) -- (194.142,90.873) -- (194.125,90.916) -- (194.106,90.959) -- (194.087,91.002) -- (194.066,91.044) -- (194.045,91.087) -- (194.023,91.130) -- (194.000,91.173) -- (193.977,91.215) -- (193.953,91.258) -- (193.928,91.301) -- (193.903,91.344) -- (193.877,91.386) -- (193.851,91.429) -- (193.824,91.472) -- (193.797,91.515) -- (193.769,91.557) -- (193.741,91.600) -- (193.711,91.643) -- (193.681,91.686) -- (193.651,91.728) -- (193.619,91.771) -- (193.587,91.814) -- (193.554,91.857) -- (193.520,91.899) -- (193.485,91.942) -- (193.450,91.985) -- (193.415,92.028) -- (193.379,92.070) -- (193.343,92.113) -- (193.307,92.156) -- (193.270,92.199) -- (193.234,92.241) -- (193.197,92.284) -- (193.159,92.327) -- (193.121,92.370) -- (193.082,92.412) -- (193.041,92.455) -- (192.999,92.498) -- (192.954,92.541) -- (192.906,92.584) -- (192.855,92.626) -- (192.801,92.669) -- (192.743,92.712) -- (192.681,92.755) -- (192.616,92.797) -- (192.547,92.840) -- (192.476,92.883) -- (192.402,92.926) -- (192.326,92.968) -- (192.250,93.011) -- (192.174,93.054) -- (192.099,93.097) -- (192.026,93.139) -- (191.955,93.182) -- (191.887,93.225) -- (191.822,93.268) -- (191.761,93.310) -- (191.704,93.353) -- (191.649,93.396) -- (191.598,93.439) -- (191.548,93.481) -- (191.500,93.524) -- (191.453,93.567) -- (191.405,93.610) -- (191.356,93.652) -- (191.305,93.695) -- (191.251,93.738) -- (191.195,93.781) -- (191.137,93.823) -- (191.075,93.866) -- (191.011,93.909) -- (190.946,93.952) -- (190.879,93.994) -- (190.813,94.037) -- (190.748,94.080) -- (190.685,94.123) -- (190.625,94.165) -- (190.571,94.208) -- (190.521,94.251) -- (190.479,94.294) -- (190.444,94.336) -- (190.418,94.379) -- (190.399,94.422) -- (190.389,94.465) -- (190.387,94.507) -- (190.393,94.550) -- (190.407,94.593) -- (190.428,94.636) -- (190.454,94.678) -- (190.487,94.721) -- (190.524,94.764) -- (190.565,94.807) -- (190.610,94.849) -- (190.657,94.892) -- (190.707,94.935) -- (190.759,94.978) -- (190.812,95.020) -- (190.867,95.063) -- (190.922,95.106) -- (190.979,95.149) -- (191.035,95.191) -- (191.092,95.234) -- (191.148,95.277) -- (191.204,95.320) -- (191.260,95.362) -- (191.315,95.405) -- (191.370,95.448) -- (191.425,95.491) -- (191.479,95.534) -- (191.533,95.576) -- (191.587,95.619) -- (191.642,95.662) -- (191.698,95.705) -- (191.756,95.747) -- (191.815,95.790) -- (191.877,95.833) -- (191.940,95.876) -- (192.005,95.918) -- (192.073,95.961) -- (192.142,96.004) -- (192.213,96.047) -- (192.285,96.089) -- (192.358,96.132) -- (192.432,96.175) -- (192.506,96.218) -- (192.580,96.260) -- (192.654,96.303) -- (192.727,96.346) -- (192.799,96.389) -- (192.871,96.431) -- (192.941,96.474) -- (193.010,96.517) -- (193.078,96.560) -- (193.144,96.602) -- (193.208,96.645) -- (193.269,96.688) -- (193.329,96.731) -- (193.385,96.773) -- (193.439,96.816) -- (193.490,96.859) -- (193.537,96.902) -- (193.581,96.944) -- (193.623,96.987) -- (193.661,97.030) -- (193.696,97.073) -- (193.729,97.115) -- (193.760,97.158) -- (193.789,97.201) -- (193.816,97.244) -- (193.842,97.286) -- (193.868,97.329) -- (193.893,97.372) -- (193.917,97.415) -- (193.942,97.457) -- (193.967,97.500) -- (193.993,97.543) -- (194.019,97.586) -- (194.045,97.628) -- (194.072,97.671) -- (194.099,97.714) -- (194.127,97.757) -- (194.155,97.799) -- (194.183,97.842) -- (194.211,97.885) -- (194.239,97.928) -- (194.267,97.970) -- (194.294,98.013) -- (194.321,98.056) -- (194.347,98.099) -- (194.373,98.141) -- (194.397,98.184) -- (194.421,98.227) -- (194.443,98.270) -- (194.464,98.312) -- (194.484,98.355) -- (194.502,98.398) -- (194.518,98.441) -- (194.533,98.483) -- (194.547,98.526) -- (194.558,98.569) -- (194.569,98.612) -- (194.578,98.655) -- (194.586,98.697) -- (194.593,98.740) -- (194.599,98.783) -- (194.604,98.826) -- (194.608,98.868) -- (194.612,98.911) -- (194.616,98.954) -- (194.620,98.997) -- (194.623,99.039) -- (194.709,99.039) -- (194.712,98.997) -- (194.716,98.954) -- (194.720,98.911) -- (194.724,98.868) -- (194.728,98.826) -- (194.733,98.783) -- (194.739,98.740) -- (194.746,98.697) -- (194.754,98.655) -- (194.763,98.612) -- (194.774,98.569) -- (194.785,98.526) -- (194.799,98.483) -- (194.814,98.441) -- (194.830,98.398) -- (194.848,98.355) -- (194.868,98.312) -- (194.889,98.270) -- (194.911,98.227) -- (194.935,98.184) -- (194.959,98.141) -- (194.985,98.099) -- (195.011,98.056) -- (195.038,98.013) -- (195.065,97.970) -- (195.093,97.928) -- (195.121,97.885) -- (195.149,97.842) -- (195.177,97.799) -- (195.205,97.757) -- (195.233,97.714) -- (195.260,97.671) -- (195.287,97.628) -- (195.313,97.586) -- (195.339,97.543) -- (195.365,97.500) -- (195.390,97.457) -- (195.415,97.415) -- (195.439,97.372) -- (195.464,97.329) -- (195.490,97.286) -- (195.516,97.244) -- (195.543,97.201) -- (195.572,97.158) -- (195.603,97.115) -- (195.636,97.073) -- (195.671,97.030) -- (195.709,96.987) -- (195.751,96.944) -- (195.795,96.902) -- (195.842,96.859) -- (195.893,96.816) -- (195.947,96.773) -- (196.003,96.731) -- (196.063,96.688) -- (196.124,96.645) -- (196.188,96.602) -- (196.254,96.560) -- (196.322,96.517) -- (196.391,96.474) -- (196.461,96.431) -- (196.533,96.389) -- (196.605,96.346) -- (196.678,96.303) -- (196.752,96.260) -- (196.826,96.218) -- (196.900,96.175) -- (196.974,96.132) -- (197.047,96.089) -- (197.119,96.047) -- (197.190,96.004) -- (197.259,95.961) -- (197.327,95.918) -- (197.392,95.876) -- (197.455,95.833) -- (197.517,95.790) -- (197.576,95.747) -- (197.634,95.705) -- (197.690,95.662) -- (197.745,95.619) -- (197.799,95.576) -- (197.853,95.534) -- (197.907,95.491) -- (197.962,95.448) -- (198.017,95.405) -- (198.072,95.362) -- (198.128,95.320) -- (198.184,95.277) -- (198.240,95.234) -- (198.297,95.191) -- (198.353,95.149) -- (198.410,95.106) -- (198.465,95.063) -- (198.520,95.020) -- (198.573,94.978) -- (198.625,94.935) -- (198.675,94.892) -- (198.722,94.849) -- (198.767,94.807) -- (198.808,94.764) -- (198.845,94.721) -- (198.878,94.678) -- (198.904,94.636) -- (198.925,94.593) -- (198.939,94.550) -- (198.945,94.507) -- (198.943,94.465) -- (198.933,94.422) -- (198.914,94.379) -- (198.888,94.336) -- (198.853,94.294) -- (198.811,94.251) -- (198.761,94.208) -- (198.707,94.165) -- (198.647,94.123) -- (198.584,94.080) -- (198.519,94.037) -- (198.453,93.994) -- (198.386,93.952) -- (198.321,93.909) -- (198.257,93.866) -- (198.195,93.823) -- (198.137,93.781) -- (198.081,93.738) -- (198.027,93.695) -- (197.976,93.652) -- (197.927,93.610) -- (197.879,93.567) -- (197.832,93.524) -- (197.784,93.481) -- (197.734,93.439) -- (197.683,93.396) -- (197.628,93.353) -- (197.571,93.310) -- (197.510,93.268) -- (197.445,93.225) -- (197.377,93.182) -- (197.306,93.139) -- (197.233,93.097) -- (197.158,93.054) -- (197.082,93.011) -- (197.006,92.968) -- (196.930,92.926) -- (196.856,92.883) -- (196.785,92.840) -- (196.716,92.797) -- (196.651,92.755) -- (196.589,92.712) -- (196.531,92.669) -- (196.477,92.626) -- (196.426,92.584) -- (196.378,92.541) -- (196.333,92.498) -- (196.291,92.455) -- (196.250,92.412) -- (196.211,92.370) -- (196.173,92.327) -- (196.135,92.284) -- (196.098,92.241) -- (196.062,92.199) -- (196.025,92.156) -- (195.989,92.113) -- (195.953,92.070) -- (195.917,92.028) -- (195.882,91.985) -- (195.847,91.942) -- (195.812,91.899) -- (195.778,91.857) -- (195.745,91.814) -- (195.713,91.771) -- (195.681,91.728) -- (195.651,91.686) -- (195.621,91.643) -- (195.591,91.600) -- (195.563,91.557) -- (195.535,91.515) -- (195.508,91.472) -- (195.481,91.429) -- (195.455,91.386) -- (195.429,91.344) -- (195.404,91.301) -- (195.379,91.258) -- (195.355,91.215) -- (195.332,91.173) -- (195.309,91.130) -- (195.287,91.087) -- (195.266,91.044) -- (195.245,91.002) -- (195.226,90.959) -- (195.207,90.916) -- (195.190,90.873) -- (195.173,90.831) -- (195.157,90.788) -- (195.141,90.745) -- (195.126,90.702) -- (195.112,90.660) -- (195.098,90.617) -- (195.084,90.574) -- (195.071,90.531) -- (195.059,90.489) -- (195.046,90.446) -- (195.034,90.403) -- (195.023,90.360) -- (195.012,90.318) -- (195.001,90.275) -- (194.991,90.232) -- (194.982,90.189) -- (194.972,90.147) -- (194.964,90.104) -- (194.955,90.061) -- (194.947,90.018) -- (194.938,89.976) -- (194.930,89.933) -- (194.921,89.890) -- (194.912,89.847) -- (194.903,89.805) -- (194.894,89.762) -- (194.884,89.719) -- (194.874,89.676) -- (194.863,89.634) -- (194.852,89.591) -- (194.841,89.548) -- (194.831,89.505) -- (194.820,89.463) -- (194.809,89.420) -- (194.799,89.377) -- (194.789,89.334) -- (194.780,89.291) -- (194.771,89.249) -- (194.763,89.206) -- (194.755,89.163) -- (194.748,89.120) -- (194.741,89.078) -- (194.735,89.035) -- (194.729,88.992) -- (194.724,88.949) -- (194.719,88.907) -- (194.714,88.864) -- (194.710,88.821) -- (194.706,88.778) -- (194.703,88.736) -- (194.700,88.693) -- (194.697,88.650) -- (194.695,88.607) -- (194.693,88.565) -- (194.692,88.522) -- (194.690,88.479) -- (194.690,88.436) -- (194.689,88.394) -- (194.689,88.351) -- (194.688,88.308) -- (194.688,88.265) -- (194.688,88.223) -- (194.687,88.180) -- (194.687,88.137) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (228.283,97.817) -- (228.282,97.838) -- (228.282,97.858) -- (228.281,97.879) -- (228.281,97.899) -- (228.280,97.919) -- (228.280,97.940) -- (228.279,97.960) -- (228.278,97.981) -- (228.278,98.001) -- (228.277,98.021) -- (228.276,98.042) -- (228.275,98.062) -- (228.274,98.083) -- (228.273,98.103) -- (228.271,98.123) -- (228.270,98.144) -- (228.268,98.164) -- (228.267,98.185) -- (228.265,98.205) -- (228.263,98.225) -- (228.260,98.246) -- (228.257,98.266) -- (228.254,98.287) -- (228.250,98.307) -- (228.245,98.327) -- (228.240,98.348) -- (228.233,98.368) -- (228.225,98.389) -- (228.216,98.409) -- (228.205,98.429) -- (228.193,98.450) -- (228.179,98.470) -- (228.164,98.491) -- (228.148,98.511) -- (228.130,98.531) -- (228.111,98.552) -- (228.091,98.572) -- (228.070,98.593) -- (228.050,98.613) -- (228.029,98.633) -- (228.008,98.654) -- (227.989,98.674) -- (227.969,98.695) -- (227.951,98.715) -- (227.934,98.735) -- (227.917,98.756) -- (227.902,98.776) -- (227.887,98.797) -- (227.873,98.817) -- (227.858,98.837) -- (227.844,98.858) -- (227.829,98.878) -- (227.812,98.899) -- (227.794,98.919) -- (227.773,98.939) -- (227.750,98.960) -- (227.723,98.980) -- (227.693,99.001) -- (227.659,99.021) -- (227.622,99.041) -- (227.579,99.062) -- (227.533,99.082) -- (227.483,99.103) -- (227.428,99.123) -- (227.370,99.143) -- (227.308,99.164) -- (227.243,99.184) -- (227.175,99.205) -- (227.105,99.225) -- (227.033,99.245) -- (226.960,99.266) -- (226.885,99.286) -- (226.809,99.307) -- (226.733,99.327) -- (226.657,99.347) -- (226.580,99.368) -- (226.503,99.388) -- (226.425,99.409) -- (226.348,99.429) -- (226.269,99.449) -- (226.190,99.470) -- (226.109,99.490) -- (226.027,99.510) -- (225.942,99.531) -- (225.856,99.551) -- (225.768,99.572) -- (225.677,99.592) -- (225.583,99.612) -- (225.488,99.633) -- (225.392,99.653) -- (225.294,99.674) -- (225.196,99.694) -- (225.098,99.714) -- (225.002,99.735) -- (224.909,99.755) -- (224.819,99.776) -- (224.733,99.796) -- (224.653,99.816) -- (224.579,99.837) -- (224.513,99.857) -- (224.454,99.878) -- (224.403,99.898) -- (224.360,99.918) -- (224.325,99.939) -- (224.299,99.959) -- (224.280,99.980) -- (224.268,100.000) -- (224.263,100.020) -- (224.263,100.041) -- (224.268,100.061) -- (224.277,100.082) -- (224.288,100.102) -- (224.301,100.122) -- (224.315,100.143) -- (224.328,100.163) -- (224.338,100.184) -- (224.347,100.204) -- (224.351,100.224) -- (224.352,100.245) -- (224.346,100.265) -- (224.336,100.286) -- (224.319,100.306) -- (224.296,100.326) -- (224.268,100.347) -- (224.233,100.367) -- (224.194,100.388) -- (224.150,100.408) -- (224.103,100.428) -- (224.053,100.449) -- (224.002,100.469) -- (223.951,100.490) -- (223.901,100.510) -- (223.854,100.530) -- (223.811,100.551) -- (223.772,100.571) -- (223.740,100.592) -- (223.714,100.612) -- (223.695,100.632) -- (223.684,100.653) -- (223.682,100.673) -- (223.687,100.694) -- (223.701,100.714) -- (223.723,100.734) -- (223.753,100.755) -- (223.790,100.775) -- (223.834,100.796) -- (223.884,100.816) -- (223.939,100.836) -- (224.000,100.857) -- (224.064,100.877) -- (224.131,100.898) -- (224.201,100.918) -- (224.272,100.938) -- (224.345,100.959) -- (224.418,100.979) -- (224.491,101.000) -- (224.564,101.020) -- (224.637,101.040) -- (224.709,101.061) -- (224.781,101.081) -- (224.853,101.102) -- (224.925,101.122) -- (224.997,101.142) -- (225.071,101.163) -- (225.146,101.183) -- (225.222,101.204) -- (225.300,101.224) -- (225.380,101.244) -- (225.462,101.265) -- (225.545,101.285) -- (225.630,101.306) -- (225.715,101.326) -- (225.801,101.346) -- (225.887,101.367) -- (225.971,101.387) -- (226.054,101.408) -- (226.134,101.428) -- (226.212,101.448) -- (226.286,101.469) -- (226.357,101.489) -- (226.423,101.510) -- (226.485,101.530) -- (226.544,101.550) -- (226.599,101.571) -- (226.650,101.591) -- (226.699,101.612) -- (226.745,101.632) -- (226.789,101.652) -- (226.832,101.673) -- (226.874,101.693) -- (226.915,101.714) -- (226.955,101.734) -- (226.996,101.754) -- (227.036,101.775) -- (227.077,101.795) -- (227.117,101.816) -- (227.157,101.836) -- (227.197,101.856) -- (227.236,101.877) -- (227.274,101.897) -- (227.312,101.918) -- (227.349,101.938) -- (227.385,101.958) -- (227.420,101.979) -- (227.454,101.999) -- (227.487,102.020) -- (227.519,102.040) -- (227.551,102.060) -- (227.582,102.081) -- (227.613,102.101) -- (227.643,102.122) -- (227.673,102.142) -- (227.702,102.162) -- (227.732,102.183) -- (227.761,102.203) -- (227.790,102.224) -- (227.818,102.244) -- (227.845,102.264) -- (227.871,102.285) -- (227.897,102.305) -- (227.921,102.326) -- (227.943,102.346) -- (227.964,102.366) -- (227.984,102.387) -- (228.001,102.407) -- (228.017,102.428) -- (228.032,102.448) -- (228.044,102.468) -- (228.056,102.489) -- (228.066,102.509) -- (228.075,102.530) -- (228.083,102.550) -- (228.091,102.570) -- (228.099,102.591) -- (228.106,102.611) -- (228.114,102.632) -- (228.121,102.652) -- (228.129,102.672) -- (228.137,102.693) -- (228.145,102.713) -- (228.153,102.734) -- (228.161,102.754) -- (228.170,102.774) -- (228.178,102.795) -- (228.186,102.815) -- (228.194,102.836) -- (228.202,102.856) -- (228.209,102.876) -- (228.217,102.897) -- (228.223,102.917) -- (228.230,102.938) -- (228.236,102.958) -- (228.242,102.978) -- (228.247,102.999) -- (228.252,103.019) -- (228.363,103.019) -- (228.368,102.999) -- (228.373,102.978) -- (228.379,102.958) -- (228.385,102.938) -- (228.391,102.917) -- (228.398,102.897) -- (228.405,102.876) -- (228.413,102.856) -- (228.420,102.836) -- (228.428,102.815) -- (228.437,102.795) -- (228.445,102.774) -- (228.453,102.754) -- (228.462,102.734) -- (228.470,102.713) -- (228.478,102.693) -- (228.486,102.672) -- (228.494,102.652) -- (228.501,102.632) -- (228.508,102.611) -- (228.516,102.591) -- (228.523,102.570) -- (228.531,102.550) -- (228.540,102.530) -- (228.549,102.509) -- (228.559,102.489) -- (228.570,102.468) -- (228.583,102.448) -- (228.597,102.428) -- (228.613,102.407) -- (228.631,102.387) -- (228.650,102.366) -- (228.671,102.346) -- (228.694,102.326) -- (228.718,102.305) -- (228.743,102.285) -- (228.770,102.264) -- (228.797,102.244) -- (228.825,102.224) -- (228.854,102.203) -- (228.883,102.183) -- (228.912,102.162) -- (228.942,102.142) -- (228.972,102.122) -- (229.002,102.101) -- (229.033,102.081) -- (229.064,102.060) -- (229.095,102.040) -- (229.128,102.020) -- (229.161,101.999) -- (229.195,101.979) -- (229.230,101.958) -- (229.266,101.938) -- (229.302,101.918) -- (229.340,101.897) -- (229.379,101.877) -- (229.418,101.856) -- (229.458,101.836) -- (229.498,101.816) -- (229.538,101.795) -- (229.578,101.775) -- (229.619,101.754) -- (229.659,101.734) -- (229.700,101.714) -- (229.741,101.693) -- (229.783,101.673) -- (229.825,101.652) -- (229.870,101.632) -- (229.916,101.612) -- (229.964,101.591) -- (230.016,101.571) -- (230.071,101.550) -- (230.129,101.530) -- (230.192,101.510) -- (230.258,101.489) -- (230.329,101.469) -- (230.403,101.448) -- (230.480,101.428) -- (230.561,101.408) -- (230.643,101.387) -- (230.728,101.367) -- (230.813,101.346) -- (230.899,101.326) -- (230.985,101.306) -- (231.069,101.285) -- (231.153,101.265) -- (231.235,101.244) -- (231.314,101.224) -- (231.393,101.204) -- (231.469,101.183) -- (231.544,101.163) -- (231.617,101.142) -- (231.690,101.122) -- (231.762,101.102) -- (231.834,101.081) -- (231.906,101.061) -- (231.978,101.040) -- (232.051,101.020) -- (232.124,101.000) -- (232.197,100.979) -- (232.270,100.959) -- (232.342,100.938) -- (232.414,100.918) -- (232.483,100.898) -- (232.551,100.877) -- (232.615,100.857) -- (232.675,100.836) -- (232.731,100.816) -- (232.781,100.796) -- (232.825,100.775) -- (232.862,100.755) -- (232.892,100.734) -- (232.913,100.714) -- (232.927,100.694) -- (232.933,100.673) -- (232.930,100.653) -- (232.920,100.632) -- (232.901,100.612) -- (232.875,100.592) -- (232.842,100.571) -- (232.804,100.551) -- (232.760,100.530) -- (232.713,100.510) -- (232.664,100.490) -- (232.613,100.469) -- (232.561,100.449) -- (232.512,100.428) -- (232.464,100.408) -- (232.420,100.388) -- (232.381,100.367) -- (232.347,100.347) -- (232.318,100.326) -- (232.295,100.306) -- (232.279,100.286) -- (232.268,100.265) -- (232.263,100.245) -- (232.263,100.224) -- (232.268,100.204) -- (232.276,100.184) -- (232.287,100.163) -- (232.300,100.143) -- (232.313,100.122) -- (232.326,100.102) -- (232.338,100.082) -- (232.346,100.061) -- (232.351,100.041) -- (232.352,100.020) -- (232.347,100.000) -- (232.335,99.980) -- (232.316,99.959) -- (232.289,99.939) -- (232.255,99.918) -- (232.212,99.898) -- (232.161,99.878) -- (232.102,99.857) -- (232.035,99.837) -- (231.962,99.816) -- (231.882,99.796) -- (231.796,99.776) -- (231.706,99.755) -- (231.612,99.735) -- (231.516,99.714) -- (231.419,99.694) -- (231.321,99.674) -- (231.223,99.653) -- (231.126,99.633) -- (231.031,99.612) -- (230.938,99.592) -- (230.847,99.572) -- (230.759,99.551) -- (230.672,99.531) -- (230.588,99.510) -- (230.506,99.490) -- (230.425,99.470) -- (230.346,99.449) -- (230.267,99.429) -- (230.189,99.409) -- (230.112,99.388) -- (230.035,99.368) -- (229.958,99.347) -- (229.881,99.327) -- (229.805,99.307) -- (229.730,99.286) -- (229.655,99.266) -- (229.581,99.245) -- (229.509,99.225) -- (229.439,99.205) -- (229.372,99.184) -- (229.307,99.164) -- (229.245,99.143) -- (229.187,99.123) -- (229.132,99.103) -- (229.082,99.082) -- (229.035,99.062) -- (228.993,99.041) -- (228.955,99.021) -- (228.921,99.001) -- (228.891,98.980) -- (228.865,98.960) -- (228.841,98.939) -- (228.821,98.919) -- (228.803,98.899) -- (228.786,98.878) -- (228.771,98.858) -- (228.756,98.837) -- (228.742,98.817) -- (228.728,98.797) -- (228.713,98.776) -- (228.697,98.756) -- (228.681,98.735) -- (228.664,98.715) -- (228.645,98.695) -- (228.626,98.674) -- (228.606,98.654) -- (228.586,98.633) -- (228.565,98.613) -- (228.544,98.593) -- (228.524,98.572) -- (228.504,98.552) -- (228.485,98.531) -- (228.467,98.511) -- (228.451,98.491) -- (228.435,98.470) -- (228.422,98.450) -- (228.409,98.429) -- (228.399,98.409) -- (228.390,98.389) -- (228.382,98.368) -- (228.375,98.348) -- (228.369,98.327) -- (228.365,98.307) -- (228.361,98.287) -- (228.357,98.266) -- (228.355,98.246) -- (228.352,98.225) -- (228.350,98.205) -- (228.348,98.185) -- (228.346,98.164) -- (228.345,98.144) -- (228.343,98.123) -- (228.342,98.103) -- (228.341,98.083) -- (228.340,98.062) -- (228.339,98.042) -- (228.338,98.021) -- (228.337,98.001) -- (228.336,97.981) -- (228.336,97.960) -- (228.335,97.940) -- (228.335,97.919) -- (228.334,97.899) -- (228.334,97.879) -- (228.333,97.858) -- (228.332,97.838) -- (228.332,97.817) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (240.834,94.600) -- (240.830,94.625) -- (240.827,94.651) -- (240.824,94.677) -- (240.822,94.702) -- (240.820,94.728) -- (240.818,94.754) -- (240.815,94.780) -- (240.812,94.805) -- (240.808,94.831) -- (240.803,94.857) -- (240.797,94.882) -- (240.789,94.908) -- (240.780,94.934) -- (240.768,94.960) -- (240.754,94.985) -- (240.738,95.011) -- (240.720,95.037) -- (240.700,95.062) -- (240.677,95.088) -- (240.652,95.114) -- (240.626,95.140) -- (240.598,95.165) -- (240.568,95.191) -- (240.538,95.217) -- (240.507,95.242) -- (240.476,95.268) -- (240.444,95.294) -- (240.413,95.320) -- (240.383,95.345) -- (240.353,95.371) -- (240.324,95.397) -- (240.297,95.422) -- (240.270,95.448) -- (240.244,95.474) -- (240.220,95.500) -- (240.196,95.525) -- (240.172,95.551) -- (240.149,95.577) -- (240.125,95.602) -- (240.101,95.628) -- (240.076,95.654) -- (240.049,95.679) -- (240.021,95.705) -- (239.991,95.731) -- (239.958,95.757) -- (239.922,95.782) -- (239.883,95.808) -- (239.842,95.834) -- (239.797,95.859) -- (239.749,95.885) -- (239.698,95.911) -- (239.644,95.937) -- (239.588,95.962) -- (239.529,95.988) -- (239.469,96.014) -- (239.406,96.039) -- (239.342,96.065) -- (239.278,96.091) -- (239.212,96.117) -- (239.146,96.142) -- (239.080,96.168) -- (239.013,96.194) -- (238.946,96.219) -- (238.880,96.245) -- (238.813,96.271) -- (238.746,96.297) -- (238.679,96.322) -- (238.612,96.348) -- (238.544,96.374) -- (238.475,96.399) -- (238.406,96.425) -- (238.336,96.451) -- (238.264,96.477) -- (238.191,96.502) -- (238.117,96.528) -- (238.041,96.554) -- (237.963,96.579) -- (237.884,96.605) -- (237.803,96.631) -- (237.720,96.657) -- (237.636,96.682) -- (237.551,96.708) -- (237.466,96.734) -- (237.380,96.759) -- (237.295,96.785) -- (237.210,96.811) -- (237.128,96.836) -- (237.048,96.862) -- (236.971,96.888) -- (236.898,96.914) -- (236.830,96.939) -- (236.767,96.965) -- (236.710,96.991) -- (236.658,97.016) -- (236.612,97.042) -- (236.572,97.068) -- (236.538,97.094) -- (236.508,97.119) -- (236.483,97.145) -- (236.462,97.171) -- (236.444,97.196) -- (236.429,97.222) -- (236.415,97.248) -- (236.404,97.274) -- (236.392,97.299) -- (236.382,97.325) -- (236.372,97.351) -- (236.361,97.376) -- (236.351,97.402) -- (236.341,97.428) -- (236.331,97.454) -- (236.322,97.479) -- (236.314,97.505) -- (236.307,97.531) -- (236.302,97.556) -- (236.299,97.582) -- (236.297,97.608) -- (236.298,97.634) -- (236.301,97.659) -- (236.307,97.685) -- (236.315,97.711) -- (236.325,97.736) -- (236.336,97.762) -- (236.350,97.788) -- (236.365,97.813) -- (236.381,97.839) -- (236.398,97.865) -- (236.417,97.891) -- (236.437,97.916) -- (236.459,97.942) -- (236.484,97.968) -- (236.510,97.993) -- (236.540,98.019) -- (236.573,98.045) -- (236.610,98.071) -- (236.650,98.096) -- (236.694,98.122) -- (236.742,98.148) -- (236.794,98.173) -- (236.849,98.199) -- (236.908,98.225) -- (236.968,98.251) -- (237.031,98.276) -- (237.096,98.302) -- (237.161,98.328) -- (237.228,98.353) -- (237.295,98.379) -- (237.363,98.405) -- (237.431,98.431) -- (237.501,98.456) -- (237.571,98.482) -- (237.643,98.508) -- (237.716,98.533) -- (237.791,98.559) -- (237.868,98.585) -- (237.946,98.611) -- (238.026,98.636) -- (238.107,98.662) -- (238.189,98.688) -- (238.271,98.713) -- (238.353,98.739) -- (238.432,98.765) -- (238.510,98.791) -- (238.585,98.816) -- (238.656,98.842) -- (238.723,98.868) -- (238.786,98.893) -- (238.844,98.919) -- (238.897,98.945) -- (238.947,98.970) -- (238.993,98.996) -- (239.035,99.022) -- (239.075,99.048) -- (239.114,99.073) -- (239.152,99.099) -- (239.191,99.125) -- (239.230,99.150) -- (239.271,99.176) -- (239.314,99.202) -- (239.360,99.228) -- (239.409,99.253) -- (239.461,99.279) -- (239.515,99.305) -- (239.571,99.330) -- (239.629,99.356) -- (239.688,99.382) -- (239.748,99.408) -- (239.808,99.433) -- (239.866,99.459) -- (239.924,99.485) -- (239.980,99.510) -- (240.033,99.536) -- (240.084,99.562) -- (240.133,99.588) -- (240.179,99.613) -- (240.222,99.639) -- (240.262,99.665) -- (240.301,99.690) -- (240.337,99.716) -- (240.371,99.742) -- (240.403,99.768) -- (240.433,99.793) -- (240.462,99.819) -- (240.490,99.845) -- (240.517,99.870) -- (240.542,99.896) -- (240.567,99.922) -- (240.590,99.947) -- (240.613,99.973) -- (240.635,99.999) -- (240.656,100.025) -- (240.676,100.050) -- (240.696,100.076) -- (240.714,100.102) -- (240.731,100.127) -- (240.746,100.153) -- (240.761,100.179) -- (240.774,100.205) -- (240.785,100.230) -- (240.796,100.256) -- (240.805,100.282) -- (240.812,100.307) -- (240.819,100.333) -- (240.824,100.359) -- (240.829,100.385) -- (240.832,100.410) -- (240.835,100.436) -- (240.838,100.462) -- (240.840,100.487) -- (240.842,100.513) -- (240.845,100.539) -- (240.847,100.565) -- (240.850,100.590) -- (240.853,100.616) -- (240.856,100.642) -- (240.859,100.667) -- (240.863,100.693) -- (240.867,100.719) -- (240.871,100.745) -- (240.875,100.770) -- (240.878,100.796) -- (240.882,100.822) -- (240.885,100.847) -- (240.888,100.873) -- (240.890,100.899) -- (240.892,100.925) -- (240.894,100.950) -- (240.895,100.976) -- (240.896,101.002) -- (240.896,101.027) -- (240.897,101.053) -- (240.897,101.079) -- (240.898,101.104) -- (240.898,101.130) -- (240.899,101.156) -- (240.947,101.156) -- (240.947,101.130) -- (240.948,101.104) -- (240.948,101.079) -- (240.949,101.053) -- (240.949,101.027) -- (240.950,101.002) -- (240.951,100.976) -- (240.952,100.950) -- (240.954,100.925) -- (240.956,100.899) -- (240.958,100.873) -- (240.961,100.847) -- (240.964,100.822) -- (240.967,100.796) -- (240.971,100.770) -- (240.975,100.745) -- (240.979,100.719) -- (240.983,100.693) -- (240.986,100.667) -- (240.990,100.642) -- (240.993,100.616) -- (240.996,100.590) -- (240.999,100.565) -- (241.001,100.539) -- (241.003,100.513) -- (241.006,100.487) -- (241.008,100.462) -- (241.010,100.436) -- (241.013,100.410) -- (241.017,100.385) -- (241.021,100.359) -- (241.027,100.333) -- (241.033,100.307) -- (241.041,100.282) -- (241.050,100.256) -- (241.060,100.230) -- (241.072,100.205) -- (241.085,100.179) -- (241.099,100.153) -- (241.115,100.127) -- (241.132,100.102) -- (241.150,100.076) -- (241.169,100.050) -- (241.189,100.025) -- (241.210,99.999) -- (241.232,99.973) -- (241.255,99.947) -- (241.279,99.922) -- (241.304,99.896) -- (241.329,99.870) -- (241.356,99.845) -- (241.383,99.819) -- (241.412,99.793) -- (241.443,99.768) -- (241.475,99.742) -- (241.509,99.716) -- (241.545,99.690) -- (241.583,99.665) -- (241.624,99.639) -- (241.667,99.613) -- (241.713,99.588) -- (241.761,99.562) -- (241.813,99.536) -- (241.866,99.510) -- (241.922,99.485) -- (241.979,99.459) -- (242.038,99.433) -- (242.098,99.408) -- (242.157,99.382) -- (242.216,99.356) -- (242.275,99.330) -- (242.331,99.305) -- (242.385,99.279) -- (242.436,99.253) -- (242.485,99.228) -- (242.531,99.202) -- (242.575,99.176) -- (242.616,99.150) -- (242.655,99.125) -- (242.694,99.099) -- (242.732,99.073) -- (242.770,99.048) -- (242.811,99.022) -- (242.853,98.996) -- (242.899,98.970) -- (242.948,98.945) -- (243.002,98.919) -- (243.060,98.893) -- (243.123,98.868) -- (243.190,98.842) -- (243.261,98.816) -- (243.336,98.791) -- (243.413,98.765) -- (243.493,98.739) -- (243.574,98.713) -- (243.656,98.688) -- (243.738,98.662) -- (243.819,98.636) -- (243.900,98.611) -- (243.978,98.585) -- (244.055,98.559) -- (244.130,98.533) -- (244.203,98.508) -- (244.275,98.482) -- (244.345,98.456) -- (244.414,98.431) -- (244.483,98.405) -- (244.551,98.379) -- (244.618,98.353) -- (244.684,98.328) -- (244.750,98.302) -- (244.814,98.276) -- (244.877,98.251) -- (244.938,98.225) -- (244.996,98.199) -- (245.051,98.173) -- (245.103,98.148) -- (245.151,98.122) -- (245.196,98.096) -- (245.236,98.071) -- (245.273,98.045) -- (245.306,98.019) -- (245.335,97.993) -- (245.362,97.968) -- (245.386,97.942) -- (245.408,97.916) -- (245.429,97.891) -- (245.447,97.865) -- (245.465,97.839) -- (245.481,97.813) -- (245.496,97.788) -- (245.509,97.762) -- (245.521,97.736) -- (245.531,97.711) -- (245.539,97.685) -- (245.544,97.659) -- (245.547,97.634) -- (245.549,97.608) -- (245.547,97.582) -- (245.544,97.556) -- (245.538,97.531) -- (245.531,97.505) -- (245.523,97.479) -- (245.514,97.454) -- (245.505,97.428) -- (245.495,97.402) -- (245.484,97.376) -- (245.474,97.351) -- (245.464,97.325) -- (245.453,97.299) -- (245.442,97.274) -- (245.430,97.248) -- (245.417,97.222) -- (245.402,97.196) -- (245.384,97.171) -- (245.363,97.145) -- (245.338,97.119) -- (245.308,97.094) -- (245.273,97.068) -- (245.233,97.042) -- (245.188,97.016) -- (245.136,96.991) -- (245.078,96.965) -- (245.015,96.939) -- (244.947,96.914) -- (244.875,96.888) -- (244.798,96.862) -- (244.718,96.836) -- (244.635,96.811) -- (244.551,96.785) -- (244.466,96.759) -- (244.380,96.734) -- (244.294,96.708) -- (244.209,96.682) -- (244.125,96.657) -- (244.043,96.631) -- (243.962,96.605) -- (243.882,96.579) -- (243.805,96.554) -- (243.729,96.528) -- (243.654,96.502) -- (243.581,96.477) -- (243.510,96.451) -- (243.440,96.425) -- (243.370,96.399) -- (243.302,96.374) -- (243.234,96.348) -- (243.167,96.322) -- (243.100,96.297) -- (243.033,96.271) -- (242.966,96.245) -- (242.899,96.219) -- (242.833,96.194) -- (242.766,96.168) -- (242.700,96.142) -- (242.634,96.117) -- (242.568,96.091) -- (242.503,96.065) -- (242.440,96.039) -- (242.377,96.014) -- (242.317,95.988) -- (242.258,95.962) -- (242.201,95.937) -- (242.148,95.911) -- (242.097,95.885) -- (242.049,95.859) -- (242.004,95.834) -- (241.962,95.808) -- (241.924,95.782) -- (241.888,95.757) -- (241.855,95.731) -- (241.825,95.705) -- (241.796,95.679) -- (241.770,95.654) -- (241.745,95.628) -- (241.721,95.602) -- (241.697,95.577) -- (241.674,95.551) -- (241.650,95.525) -- (241.626,95.500) -- (241.601,95.474) -- (241.576,95.448) -- (241.549,95.422) -- (241.521,95.397) -- (241.493,95.371) -- (241.463,95.345) -- (241.432,95.320) -- (241.401,95.294) -- (241.370,95.268) -- (241.339,95.242) -- (241.308,95.217) -- (241.277,95.191) -- (241.248,95.165) -- (241.220,95.140) -- (241.193,95.114) -- (241.169,95.088) -- (241.146,95.062) -- (241.126,95.037) -- (241.107,95.011) -- (241.091,94.985) -- (241.077,94.960) -- (241.066,94.934) -- (241.056,94.908) -- (241.048,94.882) -- (241.042,94.857) -- (241.037,94.831) -- (241.034,94.805) -- (241.031,94.780) -- (241.028,94.754) -- (241.026,94.728) -- (241.024,94.702) -- (241.021,94.677) -- (241.019,94.651) -- (241.016,94.625) -- (241.012,94.600) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (253.508,91.972) -- (253.506,92.000) -- (253.504,92.027) -- (253.501,92.055) -- (253.498,92.083) -- (253.495,92.111) -- (253.492,92.138) -- (253.487,92.166) -- (253.482,92.194) -- (253.477,92.221) -- (253.471,92.249) -- (253.463,92.277) -- (253.455,92.304) -- (253.447,92.332) -- (253.437,92.360) -- (253.426,92.388) -- (253.415,92.415) -- (253.402,92.443) -- (253.389,92.471) -- (253.374,92.498) -- (253.359,92.526) -- (253.343,92.554) -- (253.326,92.582) -- (253.308,92.609) -- (253.289,92.637) -- (253.269,92.665) -- (253.248,92.692) -- (253.227,92.720) -- (253.205,92.748) -- (253.181,92.775) -- (253.158,92.803) -- (253.133,92.831) -- (253.109,92.859) -- (253.083,92.886) -- (253.058,92.914) -- (253.032,92.942) -- (253.006,92.969) -- (252.980,92.997) -- (252.954,93.025) -- (252.927,93.053) -- (252.900,93.080) -- (252.872,93.108) -- (252.844,93.136) -- (252.815,93.163) -- (252.784,93.191) -- (252.752,93.219) -- (252.717,93.246) -- (252.681,93.274) -- (252.642,93.302) -- (252.601,93.330) -- (252.556,93.357) -- (252.509,93.385) -- (252.458,93.413) -- (252.405,93.440) -- (252.348,93.468) -- (252.290,93.496) -- (252.229,93.524) -- (252.166,93.551) -- (252.102,93.579) -- (252.037,93.607) -- (251.972,93.634) -- (251.906,93.662) -- (251.841,93.690) -- (251.777,93.717) -- (251.713,93.745) -- (251.650,93.773) -- (251.588,93.801) -- (251.527,93.828) -- (251.466,93.856) -- (251.407,93.884) -- (251.348,93.911) -- (251.289,93.939) -- (251.230,93.967) -- (251.170,93.995) -- (251.111,94.022) -- (251.051,94.050) -- (250.991,94.078) -- (250.930,94.105) -- (250.869,94.133) -- (250.808,94.161) -- (250.747,94.189) -- (250.686,94.216) -- (250.625,94.244) -- (250.565,94.272) -- (250.505,94.299) -- (250.447,94.327) -- (250.389,94.355) -- (250.332,94.382) -- (250.276,94.410) -- (250.222,94.438) -- (250.168,94.466) -- (250.116,94.493) -- (250.064,94.521) -- (250.013,94.549) -- (249.963,94.576) -- (249.914,94.604) -- (249.865,94.632) -- (249.817,94.660) -- (249.769,94.687) -- (249.722,94.715) -- (249.676,94.743) -- (249.630,94.770) -- (249.584,94.798) -- (249.540,94.826) -- (249.496,94.853) -- (249.453,94.881) -- (249.410,94.909) -- (249.369,94.937) -- (249.329,94.964) -- (249.290,94.992) -- (249.252,95.020) -- (249.216,95.047) -- (249.181,95.075) -- (249.148,95.103) -- (249.117,95.131) -- (249.088,95.158) -- (249.061,95.186) -- (249.035,95.214) -- (249.012,95.241) -- (248.991,95.269) -- (248.972,95.297) -- (248.956,95.324) -- (248.942,95.352) -- (248.930,95.380) -- (248.921,95.408) -- (248.916,95.435) -- (248.913,95.463) -- (248.913,95.491) -- (248.917,95.518) -- (248.924,95.546) -- (248.934,95.574) -- (248.948,95.602) -- (248.966,95.629) -- (248.986,95.657) -- (249.010,95.685) -- (249.037,95.712) -- (249.066,95.740) -- (249.098,95.768) -- (249.131,95.795) -- (249.165,95.823) -- (249.200,95.851) -- (249.236,95.879) -- (249.271,95.906) -- (249.307,95.934) -- (249.341,95.962) -- (249.376,95.989) -- (249.409,96.017) -- (249.443,96.045) -- (249.475,96.073) -- (249.508,96.100) -- (249.541,96.128) -- (249.574,96.156) -- (249.608,96.183) -- (249.643,96.211) -- (249.679,96.239) -- (249.716,96.267) -- (249.755,96.294) -- (249.795,96.322) -- (249.836,96.350) -- (249.879,96.377) -- (249.922,96.405) -- (249.967,96.433) -- (250.012,96.460) -- (250.059,96.488) -- (250.106,96.516) -- (250.154,96.544) -- (250.204,96.571) -- (250.254,96.599) -- (250.305,96.627) -- (250.357,96.654) -- (250.411,96.682) -- (250.467,96.710) -- (250.524,96.738) -- (250.583,96.765) -- (250.643,96.793) -- (250.705,96.821) -- (250.769,96.848) -- (250.834,96.876) -- (250.900,96.904) -- (250.966,96.931) -- (251.033,96.959) -- (251.100,96.987) -- (251.166,97.015) -- (251.232,97.042) -- (251.296,97.070) -- (251.360,97.098) -- (251.422,97.125) -- (251.482,97.153) -- (251.541,97.181) -- (251.598,97.209) -- (251.655,97.236) -- (251.710,97.264) -- (251.765,97.292) -- (251.820,97.319) -- (251.875,97.347) -- (251.930,97.375) -- (251.986,97.402) -- (252.042,97.430) -- (252.100,97.458) -- (252.158,97.486) -- (252.218,97.513) -- (252.279,97.541) -- (252.340,97.569) -- (252.402,97.596) -- (252.464,97.624) -- (252.526,97.652) -- (252.587,97.680) -- (252.648,97.707) -- (252.707,97.735) -- (252.765,97.763) -- (252.821,97.790) -- (252.874,97.818) -- (252.925,97.846) -- (252.974,97.873) -- (253.019,97.901) -- (253.062,97.929) -- (253.101,97.957) -- (253.137,97.984) -- (253.170,98.012) -- (253.200,98.040) -- (253.227,98.067) -- (253.252,98.095) -- (253.274,98.123) -- (253.293,98.151) -- (253.311,98.178) -- (253.326,98.206) -- (253.340,98.234) -- (253.352,98.261) -- (253.362,98.289) -- (253.372,98.317) -- (253.381,98.345) -- (253.389,98.372) -- (253.397,98.400) -- (253.404,98.428) -- (253.411,98.455) -- (253.417,98.483) -- (253.424,98.511) -- (253.430,98.538) -- (253.436,98.566) -- (253.442,98.594) -- (253.447,98.622) -- (253.453,98.649) -- (253.458,98.677) -- (253.463,98.705) -- (253.468,98.732) -- (253.472,98.760) -- (253.477,98.788) -- (253.481,98.816) -- (253.484,98.843) -- (253.488,98.871) -- (253.491,98.899) -- (253.494,98.926) -- (253.496,98.954) -- (253.499,98.982) -- (253.501,99.009) -- (253.504,99.037) -- (253.573,99.037) -- (253.575,99.009) -- (253.578,98.982) -- (253.580,98.954) -- (253.583,98.926) -- (253.586,98.899) -- (253.589,98.871) -- (253.593,98.843) -- (253.596,98.816) -- (253.600,98.788) -- (253.604,98.760) -- (253.609,98.732) -- (253.614,98.705) -- (253.619,98.677) -- (253.624,98.649) -- (253.629,98.622) -- (253.635,98.594) -- (253.641,98.566) -- (253.647,98.538) -- (253.653,98.511) -- (253.659,98.483) -- (253.666,98.455) -- (253.673,98.428) -- (253.680,98.400) -- (253.687,98.372) -- (253.696,98.345) -- (253.704,98.317) -- (253.714,98.289) -- (253.725,98.261) -- (253.737,98.234) -- (253.751,98.206) -- (253.766,98.178) -- (253.784,98.151) -- (253.803,98.123) -- (253.825,98.095) -- (253.849,98.067) -- (253.877,98.040) -- (253.907,98.012) -- (253.940,97.984) -- (253.976,97.957) -- (254.015,97.929) -- (254.058,97.901) -- (254.103,97.873) -- (254.151,97.846) -- (254.202,97.818) -- (254.256,97.790) -- (254.312,97.763) -- (254.369,97.735) -- (254.429,97.707) -- (254.489,97.680) -- (254.551,97.652) -- (254.613,97.624) -- (254.675,97.596) -- (254.737,97.569) -- (254.798,97.541) -- (254.859,97.513) -- (254.918,97.486) -- (254.977,97.458) -- (255.034,97.430) -- (255.091,97.402) -- (255.147,97.375) -- (255.202,97.347) -- (255.257,97.319) -- (255.311,97.292) -- (255.366,97.264) -- (255.422,97.236) -- (255.478,97.209) -- (255.536,97.181) -- (255.595,97.153) -- (255.655,97.125) -- (255.717,97.098) -- (255.780,97.070) -- (255.845,97.042) -- (255.910,97.015) -- (255.977,96.987) -- (256.044,96.959) -- (256.110,96.931) -- (256.177,96.904) -- (256.243,96.876) -- (256.308,96.848) -- (256.371,96.821) -- (256.433,96.793) -- (256.494,96.765) -- (256.553,96.738) -- (256.610,96.710) -- (256.665,96.682) -- (256.719,96.654) -- (256.772,96.627) -- (256.823,96.599) -- (256.873,96.571) -- (256.922,96.544) -- (256.970,96.516) -- (257.018,96.488) -- (257.064,96.460) -- (257.110,96.433) -- (257.155,96.405) -- (257.198,96.377) -- (257.241,96.350) -- (257.282,96.322) -- (257.322,96.294) -- (257.360,96.267) -- (257.398,96.239) -- (257.434,96.211) -- (257.468,96.183) -- (257.502,96.156) -- (257.536,96.128) -- (257.568,96.100) -- (257.601,96.073) -- (257.634,96.045) -- (257.667,96.017) -- (257.701,95.989) -- (257.735,95.962) -- (257.770,95.934) -- (257.805,95.906) -- (257.841,95.879) -- (257.877,95.851) -- (257.912,95.823) -- (257.946,95.795) -- (257.979,95.768) -- (258.010,95.740) -- (258.040,95.712) -- (258.066,95.685) -- (258.090,95.657) -- (258.111,95.629) -- (258.129,95.602) -- (258.143,95.574) -- (258.153,95.546) -- (258.160,95.518) -- (258.164,95.491) -- (258.164,95.463) -- (258.161,95.435) -- (258.155,95.408) -- (258.146,95.380) -- (258.135,95.352) -- (258.121,95.324) -- (258.105,95.297) -- (258.086,95.269) -- (258.065,95.241) -- (258.041,95.214) -- (258.016,95.186) -- (257.989,95.158) -- (257.959,95.131) -- (257.928,95.103) -- (257.895,95.075) -- (257.861,95.047) -- (257.825,95.020) -- (257.787,94.992) -- (257.748,94.964) -- (257.708,94.937) -- (257.666,94.909) -- (257.624,94.881) -- (257.581,94.853) -- (257.537,94.826) -- (257.492,94.798) -- (257.447,94.770) -- (257.401,94.743) -- (257.354,94.715) -- (257.307,94.687) -- (257.260,94.660) -- (257.212,94.632) -- (257.163,94.604) -- (257.114,94.576) -- (257.064,94.549) -- (257.013,94.521) -- (256.961,94.493) -- (256.909,94.466) -- (256.855,94.438) -- (256.800,94.410) -- (256.745,94.382) -- (256.688,94.355) -- (256.630,94.327) -- (256.571,94.299) -- (256.512,94.272) -- (256.452,94.244) -- (256.391,94.216) -- (256.330,94.189) -- (256.269,94.161) -- (256.208,94.133) -- (256.147,94.105) -- (256.086,94.078) -- (256.026,94.050) -- (255.966,94.022) -- (255.906,93.995) -- (255.847,93.967) -- (255.788,93.939) -- (255.729,93.911) -- (255.670,93.884) -- (255.610,93.856) -- (255.550,93.828) -- (255.489,93.801) -- (255.427,93.773) -- (255.364,93.745) -- (255.300,93.717) -- (255.236,93.690) -- (255.170,93.662) -- (255.105,93.634) -- (255.039,93.607) -- (254.974,93.579) -- (254.910,93.551) -- (254.848,93.524) -- (254.787,93.496) -- (254.728,93.468) -- (254.672,93.440) -- (254.619,93.413) -- (254.568,93.385) -- (254.521,93.357) -- (254.476,93.330) -- (254.435,93.302) -- (254.396,93.274) -- (254.359,93.246) -- (254.325,93.219) -- (254.293,93.191) -- (254.262,93.163) -- (254.233,93.136) -- (254.204,93.108) -- (254.177,93.080) -- (254.150,93.053) -- (254.123,93.025) -- (254.097,92.997) -- (254.071,92.969) -- (254.045,92.942) -- (254.019,92.914) -- (253.993,92.886) -- (253.968,92.859) -- (253.943,92.831) -- (253.919,92.803) -- (253.895,92.775) -- (253.872,92.748) -- (253.850,92.720) -- (253.828,92.692) -- (253.807,92.665) -- (253.788,92.637) -- (253.769,92.609) -- (253.751,92.582) -- (253.734,92.554) -- (253.717,92.526) -- (253.702,92.498) -- (253.688,92.471) -- (253.675,92.443) -- (253.662,92.415) -- (253.650,92.388) -- (253.640,92.360) -- (253.630,92.332) -- (253.621,92.304) -- (253.613,92.277) -- (253.606,92.249) -- (253.600,92.221) -- (253.594,92.194) -- (253.589,92.166) -- (253.585,92.138) -- (253.581,92.111) -- (253.578,92.083) -- (253.575,92.055) -- (253.573,92.027) -- (253.571,92.000) -- (253.569,91.972) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.189pt,line join=round] (266.133,85.769) -- (266.133,85.822) -- (266.133,85.875) -- (266.134,85.929) -- (266.135,85.982) -- (266.136,86.036) -- (266.137,86.089) -- (266.138,86.143) -- (266.138,86.196) -- (266.139,86.250) -- (266.139,86.303) -- (266.139,86.357) -- (266.138,86.410) -- (266.138,86.464) -- (266.137,86.517) -- (266.135,86.571) -- (266.134,86.624) -- (266.133,86.677) -- (266.132,86.731) -- (266.131,86.784) -- (266.130,86.838) -- (266.129,86.891) -- (266.128,86.945) -- (266.127,86.998) -- (266.126,87.052) -- (266.125,87.105) -- (266.123,87.159) -- (266.121,87.212) -- (266.119,87.266) -- (266.116,87.319) -- (266.113,87.372) -- (266.110,87.426) -- (266.107,87.479) -- (266.103,87.533) -- (266.100,87.586) -- (266.097,87.640) -- (266.094,87.693) -- (266.091,87.747) -- (266.089,87.800) -- (266.088,87.854) -- (266.086,87.907) -- (266.086,87.961) -- (266.085,88.014) -- (266.085,88.067) -- (266.084,88.121) -- (266.084,88.174) -- (266.084,88.228) -- (266.083,88.281) -- (266.083,88.335) -- (266.081,88.388) -- (266.080,88.442) -- (266.077,88.495) -- (266.074,88.549) -- (266.069,88.602) -- (266.063,88.656) -- (266.057,88.709) -- (266.049,88.762) -- (266.039,88.816) -- (266.029,88.869) -- (266.019,88.923) -- (266.008,88.976) -- (265.997,89.030) -- (265.987,89.083) -- (265.978,89.137) -- (265.970,89.190) -- (265.965,89.244) -- (265.961,89.297) -- (265.959,89.351) -- (265.959,89.404) -- (265.961,89.457) -- (265.964,89.511) -- (265.967,89.564) -- (265.971,89.618) -- (265.975,89.671) -- (265.978,89.725) -- (265.981,89.778) -- (265.982,89.832) -- (265.982,89.885) -- (265.981,89.939) -- (265.979,89.992) -- (265.976,90.046) -- (265.972,90.099) -- (265.967,90.152) -- (265.962,90.206) -- (265.957,90.259) -- (265.951,90.313) -- (265.944,90.366) -- (265.937,90.420) -- (265.928,90.473) -- (265.919,90.527) -- (265.908,90.580) -- (265.896,90.634) -- (265.884,90.687) -- (265.870,90.741) -- (265.855,90.794) -- (265.840,90.847) -- (265.824,90.901) -- (265.808,90.954) -- (265.791,91.008) -- (265.774,91.061) -- (265.756,91.115) -- (265.738,91.168) -- (265.720,91.222) -- (265.700,91.275) -- (265.679,91.329) -- (265.657,91.382) -- (265.634,91.436) -- (265.609,91.489) -- (265.582,91.542) -- (265.555,91.596) -- (265.525,91.649) -- (265.495,91.703) -- (265.465,91.756) -- (265.434,91.810) -- (265.403,91.863) -- (265.372,91.917) -- (265.342,91.970) -- (265.314,92.024) -- (265.286,92.077) -- (265.261,92.131) -- (265.237,92.184) -- (265.216,92.237) -- (265.196,92.291) -- (265.177,92.344) -- (265.159,92.398) -- (265.141,92.451) -- (265.123,92.505) -- (265.103,92.558) -- (265.081,92.612) -- (265.057,92.665) -- (265.029,92.719) -- (264.998,92.772) -- (264.963,92.826) -- (264.924,92.879) -- (264.882,92.932) -- (264.836,92.986) -- (264.788,93.039) -- (264.739,93.093) -- (264.689,93.146) -- (264.638,93.200) -- (264.588,93.253) -- (264.538,93.307) -- (264.488,93.360) -- (264.438,93.414) -- (264.387,93.467) -- (264.334,93.521) -- (264.278,93.574) -- (264.218,93.628) -- (264.151,93.681) -- (264.077,93.734) -- (263.994,93.788) -- (263.903,93.841) -- (263.801,93.895) -- (263.690,93.948) -- (263.571,94.002) -- (263.444,94.055) -- (263.312,94.109) -- (263.175,94.162) -- (263.038,94.216) -- (262.903,94.269) -- (262.771,94.323) -- (262.646,94.376) -- (262.530,94.429) -- (262.424,94.483) -- (262.330,94.536) -- (262.247,94.590) -- (262.176,94.643) -- (262.116,94.697) -- (262.066,94.750) -- (262.025,94.804) -- (261.991,94.857) -- (261.963,94.911) -- (261.939,94.964) -- (261.917,95.018) -- (261.897,95.071) -- (261.878,95.124) -- (261.859,95.178) -- (261.842,95.231) -- (261.825,95.285) -- (261.810,95.338) -- (261.798,95.392) -- (261.790,95.445) -- (261.787,95.499) -- (261.791,95.552) -- (261.800,95.606) -- (261.817,95.659) -- (261.842,95.713) -- (261.873,95.766) -- (261.909,95.819) -- (261.951,95.873) -- (261.995,95.926) -- (262.042,95.980) -- (262.088,96.033) -- (262.133,96.087) -- (262.175,96.140) -- (262.215,96.194) -- (262.251,96.247) -- (262.285,96.301) -- (262.317,96.354) -- (262.348,96.408) -- (262.380,96.461) -- (262.415,96.514) -- (262.454,96.568) -- (262.499,96.621) -- (262.551,96.675) -- (262.611,96.728) -- (262.680,96.782) -- (262.757,96.835) -- (262.843,96.889) -- (262.937,96.942) -- (263.036,96.996) -- (263.142,97.049) -- (263.250,97.103) -- (263.361,97.156) -- (263.473,97.209) -- (263.585,97.263) -- (263.696,97.316) -- (263.804,97.370) -- (263.910,97.423) -- (264.013,97.477) -- (264.113,97.530) -- (264.211,97.584) -- (264.306,97.637) -- (264.399,97.691) -- (264.491,97.744) -- (264.581,97.798) -- (264.670,97.851) -- (264.759,97.904) -- (264.847,97.958) -- (264.935,98.011) -- (265.022,98.065) -- (265.109,98.118) -- (265.196,98.172) -- (265.281,98.225) -- (265.364,98.279) -- (265.445,98.332) -- (265.522,98.386) -- (265.596,98.439) -- (265.665,98.493) -- (265.728,98.546) -- (265.786,98.599) -- (265.838,98.653) -- (265.884,98.706) -- (265.924,98.760) -- (265.958,98.813) -- (265.986,98.867) -- (266.010,98.920) -- (266.030,98.974) -- (266.045,99.027) -- (266.059,99.081) -- (266.069,99.134) -- (266.078,99.188) -- (266.086,99.241) -- (266.093,99.294) -- (266.099,99.348) -- (266.104,99.401) -- (266.204,99.401) -- (266.209,99.348) -- (266.215,99.294) -- (266.222,99.241) -- (266.229,99.188) -- (266.238,99.134) -- (266.249,99.081) -- (266.262,99.027) -- (266.278,98.974) -- (266.298,98.920) -- (266.322,98.867) -- (266.350,98.813) -- (266.384,98.760) -- (266.424,98.706) -- (266.469,98.653) -- (266.522,98.599) -- (266.579,98.546) -- (266.643,98.493) -- (266.712,98.439) -- (266.785,98.386) -- (266.863,98.332) -- (266.944,98.279) -- (267.027,98.225) -- (267.112,98.172) -- (267.198,98.118) -- (267.285,98.065) -- (267.373,98.011) -- (267.461,97.958) -- (267.549,97.904) -- (267.638,97.851) -- (267.727,97.798) -- (267.817,97.744) -- (267.909,97.691) -- (268.002,97.637) -- (268.097,97.584) -- (268.194,97.530) -- (268.295,97.477) -- (268.398,97.423) -- (268.504,97.370) -- (268.612,97.316) -- (268.723,97.263) -- (268.834,97.209) -- (268.946,97.156) -- (269.057,97.103) -- (269.166,97.049) -- (269.271,96.996) -- (269.371,96.942) -- (269.464,96.889) -- (269.550,96.835) -- (269.628,96.782) -- (269.697,96.728) -- (269.757,96.675) -- (269.809,96.621) -- (269.854,96.568) -- (269.893,96.514) -- (269.928,96.461) -- (269.960,96.408) -- (269.991,96.354) -- (270.023,96.301) -- (270.056,96.247) -- (270.093,96.194) -- (270.132,96.140) -- (270.175,96.087) -- (270.220,96.033) -- (270.266,95.980) -- (270.312,95.926) -- (270.357,95.873) -- (270.398,95.819) -- (270.435,95.766) -- (270.466,95.713) -- (270.490,95.659) -- (270.507,95.606) -- (270.517,95.552) -- (270.520,95.499) -- (270.517,95.445) -- (270.509,95.392) -- (270.498,95.338) -- (270.483,95.285) -- (270.466,95.231) -- (270.448,95.178) -- (270.430,95.124) -- (270.411,95.071) -- (270.391,95.018) -- (270.369,94.964) -- (270.345,94.911) -- (270.316,94.857) -- (270.282,94.804) -- (270.242,94.750) -- (270.191,94.697) -- (270.132,94.643) -- (270.061,94.590) -- (269.978,94.536) -- (269.884,94.483) -- (269.778,94.429) -- (269.661,94.376) -- (269.537,94.323) -- (269.405,94.269) -- (269.269,94.216) -- (269.132,94.162) -- (268.996,94.109) -- (268.864,94.055) -- (268.736,94.002) -- (268.617,93.948) -- (268.506,93.895) -- (268.405,93.841) -- (268.313,93.788) -- (268.231,93.734) -- (268.157,93.681) -- (268.090,93.628) -- (268.029,93.574) -- (267.973,93.521) -- (267.920,93.467) -- (267.869,93.414) -- (267.820,93.360) -- (267.770,93.307) -- (267.720,93.253) -- (267.669,93.200) -- (267.619,93.146) -- (267.569,93.093) -- (267.519,93.039) -- (267.472,92.986) -- (267.426,92.932) -- (267.384,92.879) -- (267.345,92.826) -- (267.310,92.772) -- (267.278,92.719) -- (267.251,92.665) -- (267.226,92.612) -- (267.205,92.558) -- (267.185,92.505) -- (267.167,92.451) -- (267.149,92.398) -- (267.131,92.344) -- (267.112,92.291) -- (267.092,92.237) -- (267.070,92.184) -- (267.047,92.131) -- (267.021,92.077) -- (266.994,92.024) -- (266.965,91.970) -- (266.936,91.917) -- (266.905,91.863) -- (266.874,91.810) -- (266.843,91.756) -- (266.812,91.703) -- (266.782,91.649) -- (266.753,91.596) -- (266.725,91.542) -- (266.699,91.489) -- (266.674,91.436) -- (266.650,91.382) -- (266.628,91.329) -- (266.608,91.275) -- (266.588,91.222) -- (266.569,91.168) -- (266.551,91.115) -- (266.534,91.061) -- (266.517,91.008) -- (266.500,90.954) -- (266.484,90.901) -- (266.468,90.847) -- (266.453,90.794) -- (266.438,90.741) -- (266.424,90.687) -- (266.411,90.634) -- (266.400,90.580) -- (266.389,90.527) -- (266.380,90.473) -- (266.371,90.420) -- (266.364,90.366) -- (266.357,90.313) -- (266.351,90.259) -- (266.345,90.206) -- (266.340,90.152) -- (266.336,90.099) -- (266.332,90.046) -- (266.329,89.992) -- (266.327,89.939) -- (266.326,89.885) -- (266.326,89.832) -- (266.327,89.778) -- (266.329,89.725) -- (266.333,89.671) -- (266.336,89.618) -- (266.340,89.564) -- (266.344,89.511) -- (266.347,89.457) -- (266.349,89.404) -- (266.349,89.351) -- (266.347,89.297) -- (266.343,89.244) -- (266.337,89.190) -- (266.330,89.137) -- (266.321,89.083) -- (266.311,89.030) -- (266.300,88.976) -- (266.289,88.923) -- (266.278,88.869) -- (266.268,88.816) -- (266.259,88.762) -- (266.251,88.709) -- (266.244,88.656) -- (266.239,88.602) -- (266.234,88.549) -- (266.231,88.495) -- (266.228,88.442) -- (266.226,88.388) -- (266.225,88.335) -- (266.224,88.281) -- (266.224,88.228) -- (266.223,88.174) -- (266.223,88.121) -- (266.223,88.067) -- (266.223,88.014) -- (266.222,87.961) -- (266.221,87.907) -- (266.220,87.854) -- (266.218,87.800) -- (266.216,87.747) -- (266.214,87.693) -- (266.211,87.640) -- (266.208,87.586) -- (266.205,87.533) -- (266.201,87.479) -- (266.198,87.426) -- (266.194,87.372) -- (266.191,87.319) -- (266.189,87.266) -- (266.186,87.212) -- (266.185,87.159) -- (266.183,87.105) -- (266.182,87.052) -- (266.181,86.998) -- (266.180,86.945) -- (266.179,86.891) -- (266.178,86.838) -- (266.177,86.784) -- (266.176,86.731) -- (266.175,86.677) -- (266.174,86.624) -- (266.172,86.571) -- (266.171,86.517) -- (266.170,86.464) -- (266.169,86.410) -- (266.169,86.357) -- (266.169,86.303) -- (266.169,86.250) -- (266.169,86.196) -- (266.170,86.143) -- (266.171,86.089) -- (266.172,86.036) -- (266.173,85.982) -- (266.174,85.929) -- (266.174,85.875) -- (266.175,85.822) -- (266.175,85.769) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (278.745,91.109) -- (278.745,91.138) -- (278.744,91.168) -- (278.743,91.198) -- (278.742,91.227) -- (278.741,91.257) -- (278.739,91.287) -- (278.737,91.316) -- (278.734,91.346) -- (278.731,91.376) -- (278.727,91.405) -- (278.722,91.435) -- (278.716,91.465) -- (278.709,91.494) -- (278.701,91.524) -- (278.692,91.554) -- (278.682,91.583) -- (278.671,91.613) -- (278.659,91.643) -- (278.646,91.672) -- (278.632,91.702) -- (278.617,91.732) -- (278.601,91.762) -- (278.584,91.791) -- (278.567,91.821) -- (278.549,91.851) -- (278.531,91.880) -- (278.512,91.910) -- (278.492,91.940) -- (278.472,91.969) -- (278.451,91.999) -- (278.430,92.029) -- (278.408,92.058) -- (278.386,92.088) -- (278.362,92.118) -- (278.338,92.147) -- (278.313,92.177) -- (278.288,92.207) -- (278.261,92.236) -- (278.234,92.266) -- (278.206,92.296) -- (278.177,92.325) -- (278.147,92.355) -- (278.116,92.385) -- (278.085,92.414) -- (278.053,92.444) -- (278.020,92.474) -- (277.986,92.503) -- (277.951,92.533) -- (277.916,92.563) -- (277.879,92.592) -- (277.842,92.622) -- (277.804,92.652) -- (277.765,92.681) -- (277.725,92.711) -- (277.683,92.741) -- (277.641,92.770) -- (277.597,92.800) -- (277.551,92.830) -- (277.504,92.859) -- (277.456,92.889) -- (277.405,92.919) -- (277.354,92.948) -- (277.300,92.978) -- (277.245,93.008) -- (277.188,93.037) -- (277.130,93.067) -- (277.070,93.097) -- (277.010,93.126) -- (276.949,93.156) -- (276.889,93.186) -- (276.828,93.215) -- (276.769,93.245) -- (276.710,93.275) -- (276.654,93.304) -- (276.600,93.334) -- (276.548,93.364) -- (276.499,93.393) -- (276.454,93.423) -- (276.412,93.453) -- (276.373,93.482) -- (276.338,93.512) -- (276.305,93.542) -- (276.276,93.571) -- (276.249,93.601) -- (276.223,93.631) -- (276.199,93.660) -- (276.175,93.690) -- (276.151,93.720) -- (276.126,93.749) -- (276.099,93.779) -- (276.070,93.809) -- (276.037,93.838) -- (276.001,93.868) -- (275.960,93.898) -- (275.914,93.927) -- (275.863,93.957) -- (275.808,93.987) -- (275.747,94.017) -- (275.682,94.046) -- (275.612,94.076) -- (275.538,94.106) -- (275.461,94.135) -- (275.381,94.165) -- (275.300,94.195) -- (275.217,94.224) -- (275.134,94.254) -- (275.051,94.284) -- (274.970,94.313) -- (274.891,94.343) -- (274.815,94.373) -- (274.742,94.402) -- (274.674,94.432) -- (274.609,94.462) -- (274.549,94.491) -- (274.494,94.521) -- (274.445,94.551) -- (274.399,94.580) -- (274.359,94.610) -- (274.323,94.640) -- (274.291,94.669) -- (274.263,94.699) -- (274.239,94.729) -- (274.218,94.758) -- (274.199,94.788) -- (274.183,94.818) -- (274.170,94.847) -- (274.159,94.877) -- (274.151,94.907) -- (274.146,94.936) -- (274.144,94.966) -- (274.144,94.996) -- (274.149,95.025) -- (274.157,95.055) -- (274.170,95.085) -- (274.186,95.114) -- (274.208,95.144) -- (274.234,95.174) -- (274.264,95.203) -- (274.298,95.233) -- (274.336,95.263) -- (274.377,95.292) -- (274.420,95.322) -- (274.465,95.352) -- (274.512,95.381) -- (274.558,95.411) -- (274.605,95.441) -- (274.650,95.470) -- (274.694,95.500) -- (274.736,95.530) -- (274.776,95.559) -- (274.814,95.589) -- (274.849,95.619) -- (274.882,95.648) -- (274.914,95.678) -- (274.943,95.708) -- (274.972,95.737) -- (274.999,95.767) -- (275.026,95.797) -- (275.054,95.826) -- (275.082,95.856) -- (275.110,95.886) -- (275.141,95.915) -- (275.173,95.945) -- (275.207,95.975) -- (275.244,96.004) -- (275.283,96.034) -- (275.326,96.064) -- (275.372,96.093) -- (275.422,96.123) -- (275.475,96.153) -- (275.532,96.182) -- (275.592,96.212) -- (275.655,96.242) -- (275.722,96.272) -- (275.792,96.301) -- (275.864,96.331) -- (275.938,96.361) -- (276.013,96.390) -- (276.090,96.420) -- (276.167,96.450) -- (276.244,96.479) -- (276.321,96.509) -- (276.397,96.539) -- (276.471,96.568) -- (276.544,96.598) -- (276.616,96.628) -- (276.685,96.657) -- (276.752,96.687) -- (276.818,96.717) -- (276.882,96.746) -- (276.944,96.776) -- (277.004,96.806) -- (277.064,96.835) -- (277.121,96.865) -- (277.178,96.895) -- (277.235,96.924) -- (277.290,96.954) -- (277.345,96.984) -- (277.400,97.013) -- (277.455,97.043) -- (277.509,97.073) -- (277.563,97.102) -- (277.617,97.132) -- (277.670,97.162) -- (277.724,97.191) -- (277.776,97.221) -- (277.828,97.251) -- (277.879,97.280) -- (277.929,97.310) -- (277.978,97.340) -- (278.026,97.369) -- (278.072,97.399) -- (278.116,97.429) -- (278.159,97.458) -- (278.199,97.488) -- (278.237,97.518) -- (278.273,97.547) -- (278.307,97.577) -- (278.338,97.607) -- (278.368,97.636) -- (278.395,97.666) -- (278.419,97.696) -- (278.442,97.725) -- (278.464,97.755) -- (278.483,97.785) -- (278.501,97.814) -- (278.517,97.844) -- (278.533,97.874) -- (278.547,97.903) -- (278.560,97.933) -- (278.572,97.963) -- (278.583,97.992) -- (278.594,98.022) -- (278.604,98.052) -- (278.613,98.081) -- (278.622,98.111) -- (278.630,98.141) -- (278.638,98.170) -- (278.645,98.200) -- (278.651,98.230) -- (278.657,98.259) -- (278.663,98.289) -- (278.668,98.319) -- (278.672,98.348) -- (278.677,98.378) -- (278.681,98.408) -- (278.684,98.437) -- (278.688,98.467) -- (278.691,98.497) -- (278.695,98.527) -- (278.698,98.556) -- (278.702,98.586) -- (278.705,98.616) -- (278.708,98.645) -- (278.712,98.675) -- (278.827,98.675) -- (278.830,98.645) -- (278.834,98.616) -- (278.837,98.586) -- (278.841,98.556) -- (278.844,98.527) -- (278.847,98.497) -- (278.851,98.467) -- (278.854,98.437) -- (278.858,98.408) -- (278.862,98.378) -- (278.866,98.348) -- (278.871,98.319) -- (278.876,98.289) -- (278.881,98.259) -- (278.887,98.230) -- (278.894,98.200) -- (278.901,98.170) -- (278.908,98.141) -- (278.916,98.111) -- (278.925,98.081) -- (278.935,98.052) -- (278.945,98.022) -- (278.955,97.992) -- (278.967,97.963) -- (278.979,97.933) -- (278.992,97.903) -- (279.006,97.874) -- (279.021,97.844) -- (279.038,97.814) -- (279.056,97.785) -- (279.075,97.755) -- (279.096,97.725) -- (279.119,97.696) -- (279.144,97.666) -- (279.171,97.636) -- (279.200,97.607) -- (279.232,97.577) -- (279.265,97.547) -- (279.301,97.518) -- (279.340,97.488) -- (279.380,97.458) -- (279.422,97.429) -- (279.467,97.399) -- (279.513,97.369) -- (279.560,97.340) -- (279.609,97.310) -- (279.659,97.280) -- (279.711,97.251) -- (279.763,97.221) -- (279.815,97.191) -- (279.868,97.162) -- (279.922,97.132) -- (279.976,97.102) -- (280.030,97.073) -- (280.084,97.043) -- (280.138,97.013) -- (280.193,96.984) -- (280.248,96.954) -- (280.304,96.924) -- (280.360,96.895) -- (280.417,96.865) -- (280.475,96.835) -- (280.534,96.806) -- (280.595,96.776) -- (280.657,96.746) -- (280.721,96.717) -- (280.786,96.687) -- (280.854,96.657) -- (280.923,96.628) -- (280.994,96.598) -- (281.067,96.568) -- (281.142,96.539) -- (281.218,96.509) -- (281.295,96.479) -- (281.372,96.450) -- (281.449,96.420) -- (281.525,96.390) -- (281.601,96.361) -- (281.675,96.331) -- (281.747,96.301) -- (281.816,96.272) -- (281.883,96.242) -- (281.947,96.212) -- (282.007,96.182) -- (282.064,96.153) -- (282.117,96.123) -- (282.167,96.093) -- (282.213,96.064) -- (282.255,96.034) -- (282.295,96.004) -- (282.332,95.975) -- (282.366,95.945) -- (282.398,95.915) -- (282.428,95.886) -- (282.457,95.856) -- (282.485,95.826) -- (282.512,95.797) -- (282.539,95.767) -- (282.567,95.737) -- (282.595,95.708) -- (282.625,95.678) -- (282.656,95.648) -- (282.690,95.619) -- (282.725,95.589) -- (282.763,95.559) -- (282.803,95.530) -- (282.845,95.500) -- (282.889,95.470) -- (282.934,95.441) -- (282.980,95.411) -- (283.027,95.381) -- (283.073,95.352) -- (283.119,95.322) -- (283.162,95.292) -- (283.203,95.263) -- (283.241,95.233) -- (283.275,95.203) -- (283.305,95.174) -- (283.331,95.144) -- (283.352,95.114) -- (283.369,95.085) -- (283.382,95.055) -- (283.390,95.025) -- (283.394,94.996) -- (283.395,94.966) -- (283.393,94.936) -- (283.387,94.907) -- (283.379,94.877) -- (283.369,94.847) -- (283.355,94.818) -- (283.340,94.788) -- (283.321,94.758) -- (283.300,94.729) -- (283.275,94.699) -- (283.247,94.669) -- (283.216,94.640) -- (283.180,94.610) -- (283.139,94.580) -- (283.094,94.551) -- (283.044,94.521) -- (282.989,94.491) -- (282.930,94.462) -- (282.865,94.432) -- (282.797,94.402) -- (282.724,94.373) -- (282.648,94.343) -- (282.568,94.313) -- (282.487,94.284) -- (282.405,94.254) -- (282.322,94.224) -- (282.239,94.195) -- (282.157,94.165) -- (282.078,94.135) -- (282.001,94.106) -- (281.927,94.076) -- (281.857,94.046) -- (281.792,94.017) -- (281.731,93.987) -- (281.675,93.957) -- (281.625,93.927) -- (281.579,93.898) -- (281.538,93.868) -- (281.502,93.838) -- (281.469,93.809) -- (281.439,93.779) -- (281.412,93.749) -- (281.387,93.720) -- (281.363,93.690) -- (281.340,93.660) -- (281.315,93.631) -- (281.290,93.601) -- (281.263,93.571) -- (281.233,93.542) -- (281.201,93.512) -- (281.166,93.482) -- (281.127,93.453) -- (281.085,93.423) -- (281.039,93.393) -- (280.991,93.364) -- (280.939,93.334) -- (280.885,93.304) -- (280.828,93.275) -- (280.770,93.245) -- (280.710,93.215) -- (280.650,93.186) -- (280.589,93.156) -- (280.529,93.126) -- (280.468,93.097) -- (280.409,93.067) -- (280.351,93.037) -- (280.294,93.008) -- (280.239,92.978) -- (280.185,92.948) -- (280.133,92.919) -- (280.083,92.889) -- (280.034,92.859) -- (279.987,92.830) -- (279.942,92.800) -- (279.898,92.770) -- (279.855,92.741) -- (279.814,92.711) -- (279.774,92.681) -- (279.735,92.652) -- (279.696,92.622) -- (279.659,92.592) -- (279.623,92.563) -- (279.587,92.533) -- (279.553,92.503) -- (279.519,92.474) -- (279.486,92.444) -- (279.454,92.414) -- (279.422,92.385) -- (279.392,92.355) -- (279.362,92.325) -- (279.333,92.296) -- (279.305,92.266) -- (279.278,92.236) -- (279.251,92.207) -- (279.225,92.177) -- (279.201,92.147) -- (279.176,92.118) -- (279.153,92.088) -- (279.131,92.058) -- (279.109,92.029) -- (279.087,91.999) -- (279.067,91.969) -- (279.047,91.940) -- (279.027,91.910) -- (279.008,91.880) -- (278.990,91.851) -- (278.972,91.821) -- (278.954,91.791) -- (278.938,91.762) -- (278.922,91.732) -- (278.907,91.702) -- (278.893,91.672) -- (278.880,91.643) -- (278.868,91.613) -- (278.857,91.583) -- (278.847,91.554) -- (278.838,91.524) -- (278.830,91.494) -- (278.823,91.465) -- (278.817,91.435) -- (278.812,91.405) -- (278.808,91.376) -- (278.805,91.346) -- (278.802,91.316) -- (278.800,91.287) -- (278.798,91.257) -- (278.797,91.227) -- (278.796,91.198) -- (278.795,91.168) -- (278.794,91.138) -- (278.793,91.109) -- cycle;
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (43.280,97.611) -- (295.590,97.611);
\path[draw=axis,line width=0.300pt] (58.076,112.358) -- (62.126,112.358);
\path[draw=axis,fill=white,line width=0.2pt] (60.101,112.358) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (60.101,110.915) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (70.691,99.791) -- (74.741,99.791);
\path[draw=axis,fill=white,line width=0.2pt] (72.716,99.791) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (72.716,97.644) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (82.690,88.137) -- (87.973,88.137);
\path[draw=axis,line width=0.300pt] (83.307,97.611) -- (87.357,97.611);
\path[draw=axis,fill=white,line width=0.2pt] (85.332,97.611) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (85.332,88.137) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (94.131,88.137) -- (101.763,88.137);
\path[draw=axis,line width=0.300pt] (95.922,96.290) -- (99.972,96.290);
\path[draw=axis,fill=white,line width=0.2pt] (97.947,96.290) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (97.947,88.137) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (106.168,88.137) -- (114.957,88.137);
\path[draw=axis,line width=0.300pt] (108.538,88.338) -- (112.588,88.338);
\path[draw=axis,fill=white,line width=0.2pt] (110.563,88.338) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (110.563,88.137) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (142.179,106.797) -- (146.229,106.797);
\path[draw=axis,fill=white,line width=0.2pt] (144.204,106.797) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (144.204,105.339) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (154.794,99.486) -- (158.845,99.486);
\path[draw=axis,fill=white,line width=0.2pt] (156.820,99.486) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (156.820,97.586) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (169.430,85.769) -- (169.440,85.769);
\path[draw=axis,line width=0.300pt] (167.410,97.385) -- (171.460,97.385);
\path[draw=axis,fill=white,line width=0.2pt] (169.435,97.385) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (169.435,95.154) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (180.469,85.769) -- (183.632,85.769);
\path[draw=axis,line width=0.300pt] (180.025,97.461) -- (184.076,97.461);
\path[draw=axis,fill=white,line width=0.2pt] (182.050,97.461) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (182.050,93.427) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (194.319,85.769) -- (195.013,85.769);
\path[draw=axis,line width=0.300pt] (192.641,96.916) -- (196.691,96.916);
\path[draw=axis,fill=white,line width=0.2pt] (194.666,96.916) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (194.666,94.311) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (226.282,101.819) -- (230.332,101.819);
\path[draw=axis,fill=white,line width=0.2pt] (228.307,101.819) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (228.307,100.524) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (238.898,99.258) -- (242.948,99.258);
\path[draw=axis,fill=white,line width=0.2pt] (240.923,99.258) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (240.923,97.611) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (251.513,97.344) -- (255.563,97.344);
\path[draw=axis,fill=white,line width=0.2pt] (253.538,97.344) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (253.538,95.481) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (265.895,83.400) -- (266.413,83.400);
\path[draw=axis,line width=0.300pt] (264.129,97.668) -- (268.179,97.668);
\path[draw=axis,fill=white,line width=0.2pt] (266.154,97.668) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (266.154,95.213) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (276.744,96.936) -- (280.794,96.936);
\path[draw=axis,fill=white,line width=0.2pt] (278.769,96.936) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (278.769,95.010) circle (1.020pt);
\end{scope}
\path[draw=axis,line width=0.300pt] (41.780,83.400) -- (43.280,83.400);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,80.550) {-0.30};
\path[draw=axis,line width=0.300pt] (41.780,97.611) -- (43.280,97.611);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,94.761) {0};
\path[draw=axis,line width=0.300pt] (41.780,116.560) -- (43.280,116.560);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,113.710) {0.40};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (85.332,72.100) {0.20};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (169.435,72.100) {0.25};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (253.538,72.100) {0.30};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=90,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (17.060,99.980) {$R_2-\alpha$};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (169.435,61.260) {Target};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=1,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (377.680,278.360) {\bfseries Indecisions (\%)};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (406.800,260.520) {Target};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (376.150,251.060) {\bfseries 0.20};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (406.800,251.060) {\bfseries 0.25};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (437.450,251.060) {\bfseries 0.30};
\path[draw=separator,line width=0.300pt] (305.650,248.500) -- (452.770,248.500);
\node[text=method2,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (305.650,238.110) {Ndaoud};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (376.150,238.110) {63.0};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (406.800,238.110) {39.1};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (437.450,238.110) {12.5};
\node[text=method3,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (305.650,224.315) {NPI};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (376.150,224.315) {95.8};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (406.800,224.315) {64.0};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (437.450,224.315) {35.5};
\node[text=method4,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (305.650,210.520) {Seq.};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (376.150,210.520) {98.0};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (406.800,210.520) {79.0};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (437.450,210.520) {42.8};
\node[text=method5,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (305.650,196.725) {Holm};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (376.150,196.725) {99.5};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (406.800,196.725) {74.2};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (437.450,196.725) {40.9};
\path[draw=axis,fill=method1,fill opacity=1,line width=0.300pt,line join=round] (13.720,37.400) -- (20.620,37.400) -- (20.620,43.200) -- (13.720,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (22.880,38.760) {NP umbrella};
\path[draw=axis,fill=method2,fill opacity=1,line width=0.300pt,line join=round] (103.230,37.400) -- (110.130,37.400) -- (110.130,43.200) -- (103.230,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (112.390,38.760) {Ndaoud et al.};
\path[draw=axis,fill=method3,fill opacity=1,line width=0.300pt,line join=round] (196.930,37.400) -- (203.830,37.400) -- (203.830,43.200) -- (196.930,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (206.090,38.760) {NPI};
\path[draw=axis,fill=method4,fill opacity=1,line width=0.300pt,line join=round] (258.460,37.400) -- (265.360,37.400) -- (265.360,43.200) -- (258.460,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (267.620,38.760) {LTT sequence};
\path[draw=axis,fill=method5,fill opacity=1,line width=0.300pt,line join=round] (361.950,37.400) -- (368.850,37.400) -- (368.850,43.200) -- (361.950,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (371.110,38.760) {LTT Holm};
\path[draw=axis,fill=axis,line width=0.2pt] (83.330,16.940) circle (1.020pt);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (90.010,14.260) {Median};
\path[draw=axis,fill=white,line width=0.2pt] (167.240,16.940) circle (1.440pt);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (173.920,14.260) {95th percentile};
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (287.200,16.940) -- (301.880,16.940);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (308.180,14.260) {Target (zero)};
\end{tikzpicture}


==> arxiv_figures/np_credit_ltt.tex <==
% Generated by JASA/credit_data/plot_results.R; Credit default only.
% 1000 paired partitions; 10000/10000/10000 training/calibration/test.
% Shared equal-weight RF/XGBoost nondefault score; displayed targets 0.15, 0.20, 0.25, 0.30.
% Held-out errors minus alpha; no population-risk or oracle claim.
% All partitions enter both error distributions, medians, and 95th percentiles; 0/0=0.
% Zero errors form an explicit atom at -alpha; zero-bar length is proportional to Pr(R_i=0).
% Positive-error KDE is normalized to unit peak then scaled by Pr(R_i>0).
% Arrows mark off-scale summary quantiles or zero atoms; no ND labels, jitter, or pseudocounts.
% Indecision table averages all partitions; NP's zero-indecision row is omitted.
% Native vector TikZ; packages: tikz, graphicx, T1 fontenc, helvet.
% Plotted counts: alpha=0.15, LTT-Holm; error1=1000; error2=1000; zero errors=925/925; positive decisions=75/75.
% Plotted counts: alpha=0.2, LTT-Holm; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.25, LTT-Holm; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.3, LTT-Holm; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.15, LTT-seq; error1=1000; error2=1000; zero errors=1000/1000; positive decisions=0/0.
% Plotted counts: alpha=0.2, LTT-seq; error1=1000; error2=1000; zero errors=1000/1000; positive decisions=0/0.
% Plotted counts: alpha=0.25, LTT-seq; error1=1000; error2=1000; zero errors=1000/1000; positive decisions=0/0.
% Plotted counts: alpha=0.3, LTT-seq; error1=1000; error2=1000; zero errors=1000/1000; positive decisions=0/0.
% Plotted counts: alpha=0.15, Ndaoud; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.2, Ndaoud; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.25, Ndaoud; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.3, Ndaoud; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.15, NP; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.2, NP; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.25, NP; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.3, NP; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.15, NPI; error1=1000; error2=1000; zero errors=115/116; positive decisions=885/885.
% Plotted counts: alpha=0.2, NPI; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.25, NPI; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
% Plotted counts: alpha=0.3, NPI; error1=1000; error2=1000; zero errors=0/0; positive decisions=1000/1000.
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontfamily{phv}\fontsize{10}{12}\selectfont]
\path[use as bounding box,fill=white] (0,0) rectangle (462.27,383.03);
\definecolor{method1}{HTML}{0072B2}
\definecolor{method2}{HTML}{D98200}
\definecolor{method3}{HTML}{009E73}
\definecolor{method4}{HTML}{CC79A7}
\definecolor{method5}{HTML}{56B4E9}
\definecolor{axis}{HTML}{111111}
\definecolor{separator}{HTML}{B8BDC3}
\definecolor{grid}{HTML}{DDDDDD}
\path[draw=axis,line width=0.300pt] (43.280,357.730) -- (43.280,264.560) -- (295.590,264.560);
\path[draw=axis,line width=0.300pt] (74.819,263.060) -- (74.819,264.560);
\path[draw=axis,line width=0.300pt] (137.896,263.060) -- (137.896,264.560);
\path[draw=axis,line width=0.300pt] (200.974,263.060) -- (200.974,264.560);
\path[draw=axis,line width=0.300pt] (264.051,263.060) -- (264.051,264.560);
\begin{scope}
\clip (43.280,264.560) rectangle (295.590,357.730);
\path[draw=grid,line width=0.200pt] (43.280,267.060) -- (295.590,267.060);
\path[draw=grid,line width=0.200pt] (43.280,355.230) -- (295.590,355.230);
\path[draw=separator,line width=0.300pt] (106.357,264.560) -- (106.357,357.730);
\path[draw=separator,line width=0.300pt] (169.435,264.560) -- (169.435,357.730);
\path[draw=separator,line width=0.300pt] (232.512,264.560) -- (232.512,357.730);
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (55.814,321.163) -- (55.808,321.194) -- (55.802,321.225) -- (55.796,321.256) -- (55.791,321.286) -- (55.785,321.317) -- (55.781,321.348) -- (55.776,321.378) -- (55.772,321.409) -- (55.767,321.440) -- (55.763,321.471) -- (55.759,321.501) -- (55.754,321.532) -- (55.749,321.563) -- (55.744,321.593) -- (55.738,321.624) -- (55.732,321.655) -- (55.725,321.686) -- (55.717,321.716) -- (55.708,321.747) -- (55.698,321.778) -- (55.687,321.808) -- (55.674,321.839) -- (55.661,321.870) -- (55.646,321.901) -- (55.630,321.931) -- (55.613,321.962) -- (55.594,321.993) -- (55.574,322.023) -- (55.553,322.054) -- (55.530,322.085) -- (55.506,322.116) -- (55.481,322.146) -- (55.455,322.177) -- (55.428,322.208) -- (55.400,322.239) -- (55.372,322.269) -- (55.343,322.300) -- (55.314,322.331) -- (55.285,322.361) -- (55.256,322.392) -- (55.228,322.423) -- (55.200,322.454) -- (55.172,322.484) -- (55.146,322.515) -- (55.120,322.546) -- (55.095,322.576) -- (55.071,322.607) -- (55.047,322.638) -- (55.023,322.669) -- (54.998,322.699) -- (54.974,322.730) -- (54.948,322.761) -- (54.921,322.791) -- (54.893,322.822) -- (54.862,322.853) -- (54.829,322.884) -- (54.793,322.914) -- (54.754,322.945) -- (54.711,322.976) -- (54.666,323.006) -- (54.616,323.037) -- (54.564,323.068) -- (54.508,323.099) -- (54.449,323.129) -- (54.388,323.160) -- (54.324,323.191) -- (54.259,323.221) -- (54.192,323.252) -- (54.125,323.283) -- (54.057,323.314) -- (53.990,323.344) -- (53.923,323.375) -- (53.858,323.406) -- (53.794,323.436) -- (53.733,323.467) -- (53.673,323.498) -- (53.616,323.529) -- (53.561,323.559) -- (53.508,323.590) -- (53.457,323.621) -- (53.408,323.651) -- (53.361,323.682) -- (53.315,323.713) -- (53.271,323.744) -- (53.227,323.774) -- (53.185,323.805) -- (53.143,323.836) -- (53.101,323.866) -- (53.060,323.897) -- (53.019,323.928) -- (52.979,323.959) -- (52.939,323.989) -- (52.900,324.020) -- (52.862,324.051) -- (52.824,324.081) -- (52.788,324.112) -- (52.753,324.143) -- (52.718,324.174) -- (52.685,324.204) -- (52.654,324.235) -- (52.623,324.266) -- (52.594,324.296) -- (52.566,324.327) -- (52.540,324.358) -- (52.516,324.389) -- (52.494,324.419) -- (52.474,324.450) -- (52.457,324.481) -- (52.444,324.511) -- (52.434,324.542) -- (52.428,324.573) -- (52.426,324.604) -- (52.429,324.634) -- (52.437,324.665) -- (52.449,324.696) -- (52.466,324.726) -- (52.486,324.757) -- (52.511,324.788) -- (52.539,324.819) -- (52.569,324.849) -- (52.601,324.880) -- (52.634,324.911) -- (52.668,324.941) -- (52.701,324.972) -- (52.734,325.003) -- (52.765,325.034) -- (52.795,325.064) -- (52.823,325.095) -- (52.849,325.126) -- (52.875,325.157) -- (52.900,325.187) -- (52.924,325.218) -- (52.949,325.249) -- (52.975,325.279) -- (53.002,325.310) -- (53.032,325.341) -- (53.064,325.372) -- (53.099,325.402) -- (53.137,325.433) -- (53.179,325.464) -- (53.222,325.494) -- (53.269,325.525) -- (53.318,325.556) -- (53.370,325.587) -- (53.424,325.617) -- (53.479,325.648) -- (53.536,325.679) -- (53.595,325.709) -- (53.656,325.740) -- (53.718,325.771) -- (53.781,325.802) -- (53.847,325.832) -- (53.913,325.863) -- (53.981,325.894) -- (54.050,325.924) -- (54.120,325.955) -- (54.190,325.986) -- (54.260,326.017) -- (54.330,326.047) -- (54.399,326.078) -- (54.467,326.109) -- (54.533,326.139) -- (54.597,326.170) -- (54.658,326.201) -- (54.717,326.232) -- (54.774,326.262) -- (54.827,326.293) -- (54.878,326.324) -- (54.927,326.354) -- (54.973,326.385) -- (55.016,326.416) -- (55.058,326.447) -- (55.098,326.477) -- (55.136,326.508) -- (55.173,326.539) -- (55.209,326.569) -- (55.244,326.600) -- (55.278,326.631) -- (55.310,326.662) -- (55.342,326.692) -- (55.373,326.723) -- (55.403,326.754) -- (55.431,326.784) -- (55.459,326.815) -- (55.485,326.846) -- (55.510,326.877) -- (55.535,326.907) -- (55.558,326.938) -- (55.579,326.969) -- (55.600,326.999) -- (55.620,327.030) -- (55.638,327.061) -- (55.656,327.092) -- (55.673,327.122) -- (55.689,327.153) -- (55.704,327.184) -- (55.719,327.214) -- (55.732,327.245) -- (55.745,327.276) -- (55.756,327.307) -- (55.767,327.337) -- (55.776,327.368) -- (55.785,327.399) -- (55.792,327.429) -- (55.799,327.460) -- (55.805,327.491) -- (55.810,327.522) -- (55.814,327.552) -- (55.818,327.583) -- (55.821,327.614) -- (55.825,327.644) -- (55.827,327.675) -- (55.830,327.706) -- (55.833,327.737) -- (55.836,327.767) -- (55.839,327.798) -- (55.843,327.829) -- (55.846,327.859) -- (55.850,327.890) -- (55.854,327.921) -- (55.858,327.952) -- (55.862,327.982) -- (55.866,328.013) -- (55.869,328.044) -- (55.873,328.075) -- (55.876,328.105) -- (55.879,328.136) -- (55.882,328.167) -- (55.884,328.197) -- (55.886,328.228) -- (55.888,328.259) -- (55.890,328.290) -- (55.891,328.320) -- (55.892,328.351) -- (55.892,328.382) -- (55.893,328.412) -- (55.893,328.443) -- (55.893,328.474) -- (55.892,328.505) -- (55.892,328.535) -- (55.891,328.566) -- (55.891,328.597) -- (55.890,328.627) -- (55.889,328.658) -- (55.888,328.689) -- (55.887,328.720) -- (55.886,328.750) -- (55.885,328.781) -- (55.884,328.812) -- (55.883,328.842) -- (55.882,328.873) -- (55.881,328.904) -- (55.880,328.935) -- (55.880,328.965) -- (55.880,328.996) -- (55.911,328.996) -- (55.911,328.965) -- (55.911,328.935) -- (55.910,328.904) -- (55.909,328.873) -- (55.908,328.842) -- (55.907,328.812) -- (55.906,328.781) -- (55.905,328.750) -- (55.904,328.720) -- (55.903,328.689) -- (55.902,328.658) -- (55.901,328.627) -- (55.900,328.597) -- (55.900,328.566) -- (55.899,328.535) -- (55.899,328.505) -- (55.898,328.474) -- (55.898,328.443) -- (55.898,328.412) -- (55.899,328.382) -- (55.899,328.351) -- (55.900,328.320) -- (55.901,328.290) -- (55.903,328.259) -- (55.905,328.228) -- (55.907,328.197) -- (55.909,328.167) -- (55.912,328.136) -- (55.915,328.105) -- (55.918,328.075) -- (55.922,328.044) -- (55.925,328.013) -- (55.929,327.982) -- (55.933,327.952) -- (55.937,327.921) -- (55.941,327.890) -- (55.945,327.859) -- (55.948,327.829) -- (55.952,327.798) -- (55.955,327.767) -- (55.958,327.737) -- (55.961,327.706) -- (55.964,327.675) -- (55.966,327.644) -- (55.970,327.614) -- (55.973,327.583) -- (55.977,327.552) -- (55.981,327.522) -- (55.986,327.491) -- (55.992,327.460) -- (55.999,327.429) -- (56.006,327.399) -- (56.015,327.368) -- (56.024,327.337) -- (56.035,327.307) -- (56.046,327.276) -- (56.059,327.245) -- (56.072,327.214) -- (56.087,327.184) -- (56.102,327.153) -- (56.118,327.122) -- (56.135,327.092) -- (56.153,327.061) -- (56.171,327.030) -- (56.191,326.999) -- (56.212,326.969) -- (56.233,326.938) -- (56.256,326.907) -- (56.281,326.877) -- (56.306,326.846) -- (56.332,326.815) -- (56.360,326.784) -- (56.388,326.754) -- (56.418,326.723) -- (56.449,326.692) -- (56.481,326.662) -- (56.513,326.631) -- (56.547,326.600) -- (56.582,326.569) -- (56.618,326.539) -- (56.655,326.508) -- (56.693,326.477) -- (56.733,326.447) -- (56.775,326.416) -- (56.818,326.385) -- (56.864,326.354) -- (56.913,326.324) -- (56.964,326.293) -- (57.017,326.262) -- (57.074,326.232) -- (57.133,326.201) -- (57.194,326.170) -- (57.258,326.139) -- (57.324,326.109) -- (57.392,326.078) -- (57.461,326.047) -- (57.531,326.017) -- (57.601,325.986) -- (57.671,325.955) -- (57.741,325.924) -- (57.810,325.894) -- (57.878,325.863) -- (57.944,325.832) -- (58.010,325.802) -- (58.073,325.771) -- (58.135,325.740) -- (58.196,325.709) -- (58.255,325.679) -- (58.312,325.648) -- (58.367,325.617) -- (58.421,325.587) -- (58.473,325.556) -- (58.522,325.525) -- (58.569,325.494) -- (58.612,325.464) -- (58.654,325.433) -- (58.692,325.402) -- (58.727,325.372) -- (58.759,325.341) -- (58.789,325.310) -- (58.816,325.279) -- (58.842,325.249) -- (58.867,325.218) -- (58.891,325.187) -- (58.916,325.157) -- (58.942,325.126) -- (58.968,325.095) -- (58.996,325.064) -- (59.026,325.034) -- (59.057,325.003) -- (59.090,324.972) -- (59.123,324.941) -- (59.157,324.911) -- (59.190,324.880) -- (59.222,324.849) -- (59.252,324.819) -- (59.280,324.788) -- (59.305,324.757) -- (59.325,324.726) -- (59.342,324.696) -- (59.354,324.665) -- (59.362,324.634) -- (59.365,324.604) -- (59.363,324.573) -- (59.357,324.542) -- (59.347,324.511) -- (59.334,324.481) -- (59.317,324.450) -- (59.297,324.419) -- (59.275,324.389) -- (59.251,324.358) -- (59.225,324.327) -- (59.197,324.296) -- (59.168,324.266) -- (59.137,324.235) -- (59.106,324.204) -- (59.073,324.174) -- (59.038,324.143) -- (59.003,324.112) -- (58.967,324.081) -- (58.929,324.051) -- (58.891,324.020) -- (58.852,323.989) -- (58.812,323.959) -- (58.772,323.928) -- (58.731,323.897) -- (58.690,323.866) -- (58.648,323.836) -- (58.606,323.805) -- (58.564,323.774) -- (58.520,323.744) -- (58.476,323.713) -- (58.430,323.682) -- (58.383,323.651) -- (58.334,323.621) -- (58.283,323.590) -- (58.230,323.559) -- (58.175,323.529) -- (58.118,323.498) -- (58.058,323.467) -- (57.997,323.436) -- (57.933,323.406) -- (57.868,323.375) -- (57.801,323.344) -- (57.734,323.314) -- (57.666,323.283) -- (57.599,323.252) -- (57.532,323.221) -- (57.467,323.191) -- (57.403,323.160) -- (57.342,323.129) -- (57.283,323.099) -- (57.227,323.068) -- (57.175,323.037) -- (57.125,323.006) -- (57.080,322.976) -- (57.037,322.945) -- (56.998,322.914) -- (56.962,322.884) -- (56.929,322.853) -- (56.898,322.822) -- (56.870,322.791) -- (56.843,322.761) -- (56.817,322.730) -- (56.793,322.699) -- (56.768,322.669) -- (56.744,322.638) -- (56.720,322.607) -- (56.696,322.576) -- (56.671,322.546) -- (56.645,322.515) -- (56.619,322.484) -- (56.591,322.454) -- (56.563,322.423) -- (56.535,322.392) -- (56.506,322.361) -- (56.477,322.331) -- (56.448,322.300) -- (56.419,322.269) -- (56.391,322.239) -- (56.363,322.208) -- (56.336,322.177) -- (56.310,322.146) -- (56.285,322.116) -- (56.261,322.085) -- (56.238,322.054) -- (56.217,322.023) -- (56.197,321.993) -- (56.178,321.962) -- (56.161,321.931) -- (56.145,321.901) -- (56.130,321.870) -- (56.117,321.839) -- (56.104,321.808) -- (56.093,321.778) -- (56.083,321.747) -- (56.074,321.716) -- (56.066,321.686) -- (56.059,321.655) -- (56.053,321.624) -- (56.047,321.593) -- (56.042,321.563) -- (56.037,321.532) -- (56.032,321.501) -- (56.028,321.471) -- (56.024,321.440) -- (56.019,321.409) -- (56.015,321.378) -- (56.010,321.348) -- (56.006,321.317) -- (56.000,321.286) -- (55.995,321.256) -- (55.989,321.225) -- (55.983,321.194) -- (55.977,321.163) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (65.311,319.231) -- (65.307,319.285) -- (65.304,319.340) -- (65.301,319.394) -- (65.298,319.449) -- (65.295,319.503) -- (65.292,319.558) -- (65.290,319.613) -- (65.288,319.667) -- (65.286,319.722) -- (65.283,319.776) -- (65.281,319.831) -- (65.279,319.885) -- (65.277,319.940) -- (65.275,319.994) -- (65.272,320.049) -- (65.270,320.104) -- (65.267,320.158) -- (65.264,320.213) -- (65.261,320.267) -- (65.257,320.322) -- (65.253,320.376) -- (65.249,320.431) -- (65.243,320.485) -- (65.238,320.540) -- (65.231,320.595) -- (65.224,320.649) -- (65.216,320.704) -- (65.207,320.758) -- (65.197,320.813) -- (65.186,320.867) -- (65.175,320.922) -- (65.163,320.976) -- (65.150,321.031) -- (65.137,321.086) -- (65.123,321.140) -- (65.110,321.195) -- (65.096,321.249) -- (65.082,321.304) -- (65.068,321.358) -- (65.054,321.413) -- (65.040,321.467) -- (65.026,321.522) -- (65.011,321.577) -- (64.997,321.631) -- (64.982,321.686) -- (64.966,321.740) -- (64.949,321.795) -- (64.931,321.849) -- (64.912,321.904) -- (64.891,321.958) -- (64.868,322.013) -- (64.843,322.068) -- (64.817,322.122) -- (64.788,322.177) -- (64.757,322.231) -- (64.723,322.286) -- (64.688,322.340) -- (64.650,322.395) -- (64.610,322.449) -- (64.568,322.504) -- (64.524,322.559) -- (64.479,322.613) -- (64.432,322.668) -- (64.384,322.722) -- (64.334,322.777) -- (64.284,322.831) -- (64.232,322.886) -- (64.179,322.940) -- (64.126,322.995) -- (64.072,323.050) -- (64.017,323.104) -- (63.962,323.159) -- (63.906,323.213) -- (63.849,323.268) -- (63.792,323.322) -- (63.736,323.377) -- (63.679,323.431) -- (63.622,323.486) -- (63.566,323.541) -- (63.510,323.595) -- (63.456,323.650) -- (63.402,323.704) -- (63.349,323.759) -- (63.297,323.813) -- (63.247,323.868) -- (63.197,323.922) -- (63.149,323.977) -- (63.102,324.032) -- (63.056,324.086) -- (63.011,324.141) -- (62.966,324.195) -- (62.923,324.250) -- (62.880,324.304) -- (62.837,324.359) -- (62.795,324.413) -- (62.753,324.468) -- (62.711,324.523) -- (62.669,324.577) -- (62.627,324.632) -- (62.584,324.686) -- (62.541,324.741) -- (62.498,324.795) -- (62.455,324.850) -- (62.411,324.904) -- (62.367,324.959) -- (62.324,325.013) -- (62.281,325.068) -- (62.240,325.123) -- (62.199,325.177) -- (62.160,325.232) -- (62.123,325.286) -- (62.088,325.341) -- (62.056,325.395) -- (62.026,325.450) -- (61.999,325.504) -- (61.975,325.559) -- (61.954,325.614) -- (61.936,325.668) -- (61.921,325.723) -- (61.909,325.777) -- (61.899,325.832) -- (61.893,325.886) -- (61.889,325.941) -- (61.888,325.995) -- (61.890,326.050) -- (61.895,326.105) -- (61.903,326.159) -- (61.915,326.214) -- (61.930,326.268) -- (61.949,326.323) -- (61.971,326.377) -- (61.998,326.432) -- (62.029,326.486) -- (62.063,326.541) -- (62.102,326.596) -- (62.144,326.650) -- (62.189,326.705) -- (62.237,326.759) -- (62.287,326.814) -- (62.339,326.868) -- (62.392,326.923) -- (62.446,326.977) -- (62.501,327.032) -- (62.556,327.087) -- (62.612,327.141) -- (62.668,327.196) -- (62.724,327.250) -- (62.780,327.305) -- (62.836,327.359) -- (62.893,327.414) -- (62.949,327.468) -- (63.006,327.523) -- (63.063,327.578) -- (63.120,327.632) -- (63.178,327.687) -- (63.234,327.741) -- (63.291,327.796) -- (63.347,327.850) -- (63.403,327.905) -- (63.457,327.959) -- (63.511,328.014) -- (63.564,328.069) -- (63.616,328.123) -- (63.666,328.178) -- (63.715,328.232) -- (63.763,328.287) -- (63.809,328.341) -- (63.854,328.396) -- (63.897,328.450) -- (63.938,328.505) -- (63.978,328.560) -- (64.017,328.614) -- (64.054,328.669) -- (64.089,328.723) -- (64.124,328.778) -- (64.158,328.832) -- (64.191,328.887) -- (64.223,328.941) -- (64.256,328.996) -- (64.288,329.051) -- (64.320,329.105) -- (64.353,329.160) -- (64.386,329.214) -- (64.420,329.269) -- (64.455,329.323) -- (64.490,329.378) -- (64.525,329.432) -- (64.562,329.487) -- (64.598,329.542) -- (64.635,329.596) -- (64.673,329.651) -- (64.710,329.705) -- (64.746,329.760) -- (64.782,329.814) -- (64.818,329.869) -- (64.852,329.923) -- (64.885,329.978) -- (64.917,330.033) -- (64.947,330.087) -- (64.976,330.142) -- (65.003,330.196) -- (65.028,330.251) -- (65.052,330.305) -- (65.074,330.360) -- (65.094,330.414) -- (65.113,330.469) -- (65.131,330.524) -- (65.147,330.578) -- (65.162,330.633) -- (65.176,330.687) -- (65.188,330.742) -- (65.199,330.796) -- (65.210,330.851) -- (65.219,330.905) -- (65.228,330.960) -- (65.236,331.015) -- (65.243,331.069) -- (65.249,331.124) -- (65.255,331.178) -- (65.260,331.233) -- (65.265,331.287) -- (65.270,331.342) -- (65.274,331.396) -- (65.279,331.451) -- (65.283,331.506) -- (65.286,331.560) -- (65.290,331.615) -- (65.294,331.669) -- (65.297,331.724) -- (65.301,331.778) -- (65.304,331.833) -- (65.307,331.887) -- (65.310,331.942) -- (65.313,331.997) -- (65.316,332.051) -- (65.319,332.106) -- (65.322,332.160) -- (65.325,332.215) -- (65.327,332.269) -- (65.329,332.324) -- (65.332,332.378) -- (65.333,332.433) -- (65.335,332.488) -- (65.336,332.542) -- (65.337,332.597) -- (65.338,332.651) -- (65.339,332.706) -- (65.339,332.760) -- (65.340,332.815) -- (65.340,332.869) -- (65.340,332.924) -- (65.340,332.979) -- (65.340,333.033) -- (65.340,333.088) -- (65.341,333.142) -- (65.374,333.142) -- (65.374,333.088) -- (65.374,333.033) -- (65.374,332.979) -- (65.374,332.924) -- (65.375,332.869) -- (65.375,332.815) -- (65.375,332.760) -- (65.375,332.706) -- (65.376,332.651) -- (65.377,332.597) -- (65.378,332.542) -- (65.379,332.488) -- (65.381,332.433) -- (65.383,332.378) -- (65.385,332.324) -- (65.387,332.269) -- (65.389,332.215) -- (65.392,332.160) -- (65.395,332.106) -- (65.398,332.051) -- (65.401,331.997) -- (65.404,331.942) -- (65.407,331.887) -- (65.410,331.833) -- (65.414,331.778) -- (65.417,331.724) -- (65.421,331.669) -- (65.424,331.615) -- (65.428,331.560) -- (65.432,331.506) -- (65.436,331.451) -- (65.440,331.396) -- (65.444,331.342) -- (65.449,331.287) -- (65.454,331.233) -- (65.459,331.178) -- (65.465,331.124) -- (65.472,331.069) -- (65.479,331.015) -- (65.486,330.960) -- (65.495,330.905) -- (65.504,330.851) -- (65.515,330.796) -- (65.526,330.742) -- (65.539,330.687) -- (65.552,330.633) -- (65.567,330.578) -- (65.583,330.524) -- (65.601,330.469) -- (65.620,330.414) -- (65.640,330.360) -- (65.662,330.305) -- (65.686,330.251) -- (65.712,330.196) -- (65.739,330.142) -- (65.767,330.087) -- (65.798,330.033) -- (65.829,329.978) -- (65.862,329.923) -- (65.897,329.869) -- (65.932,329.814) -- (65.968,329.760) -- (66.005,329.705) -- (66.042,329.651) -- (66.079,329.596) -- (66.116,329.542) -- (66.153,329.487) -- (66.189,329.432) -- (66.225,329.378) -- (66.260,329.323) -- (66.294,329.269) -- (66.328,329.214) -- (66.361,329.160) -- (66.394,329.105) -- (66.426,329.051) -- (66.459,328.996) -- (66.491,328.941) -- (66.524,328.887) -- (66.557,328.832) -- (66.590,328.778) -- (66.625,328.723) -- (66.661,328.669) -- (66.698,328.614) -- (66.736,328.560) -- (66.776,328.505) -- (66.818,328.450) -- (66.861,328.396) -- (66.905,328.341) -- (66.951,328.287) -- (66.999,328.232) -- (67.048,328.178) -- (67.099,328.123) -- (67.150,328.069) -- (67.203,328.014) -- (67.257,327.959) -- (67.312,327.905) -- (67.367,327.850) -- (67.423,327.796) -- (67.480,327.741) -- (67.537,327.687) -- (67.594,327.632) -- (67.651,327.578) -- (67.708,327.523) -- (67.765,327.468) -- (67.821,327.414) -- (67.878,327.359) -- (67.934,327.305) -- (67.990,327.250) -- (68.046,327.196) -- (68.102,327.141) -- (68.158,327.087) -- (68.213,327.032) -- (68.268,326.977) -- (68.322,326.923) -- (68.376,326.868) -- (68.428,326.814) -- (68.478,326.759) -- (68.525,326.705) -- (68.571,326.650) -- (68.612,326.596) -- (68.651,326.541) -- (68.686,326.486) -- (68.716,326.432) -- (68.743,326.377) -- (68.766,326.323) -- (68.785,326.268) -- (68.800,326.214) -- (68.811,326.159) -- (68.819,326.105) -- (68.824,326.050) -- (68.826,325.995) -- (68.825,325.941) -- (68.822,325.886) -- (68.815,325.832) -- (68.806,325.777) -- (68.794,325.723) -- (68.778,325.668) -- (68.760,325.614) -- (68.739,325.559) -- (68.715,325.504) -- (68.689,325.450) -- (68.659,325.395) -- (68.626,325.341) -- (68.591,325.286) -- (68.554,325.232) -- (68.515,325.177) -- (68.475,325.123) -- (68.433,325.068) -- (68.390,325.013) -- (68.347,324.959) -- (68.303,324.904) -- (68.260,324.850) -- (68.216,324.795) -- (68.173,324.741) -- (68.130,324.686) -- (68.087,324.632) -- (68.045,324.577) -- (68.003,324.523) -- (67.961,324.468) -- (67.919,324.413) -- (67.877,324.359) -- (67.834,324.304) -- (67.791,324.250) -- (67.748,324.195) -- (67.704,324.141) -- (67.658,324.086) -- (67.612,324.032) -- (67.565,323.977) -- (67.517,323.922) -- (67.467,323.868) -- (67.417,323.813) -- (67.365,323.759) -- (67.312,323.704) -- (67.259,323.650) -- (67.204,323.595) -- (67.148,323.541) -- (67.092,323.486) -- (67.036,323.431) -- (66.979,323.377) -- (66.922,323.322) -- (66.865,323.268) -- (66.809,323.213) -- (66.753,323.159) -- (66.697,323.104) -- (66.642,323.050) -- (66.588,322.995) -- (66.535,322.940) -- (66.482,322.886) -- (66.431,322.831) -- (66.380,322.777) -- (66.331,322.722) -- (66.282,322.668) -- (66.235,322.613) -- (66.190,322.559) -- (66.146,322.504) -- (66.104,322.449) -- (66.064,322.395) -- (66.027,322.340) -- (65.991,322.286) -- (65.958,322.231) -- (65.927,322.177) -- (65.898,322.122) -- (65.871,322.068) -- (65.846,322.013) -- (65.824,321.958) -- (65.803,321.904) -- (65.783,321.849) -- (65.765,321.795) -- (65.748,321.740) -- (65.733,321.686) -- (65.717,321.631) -- (65.703,321.577) -- (65.688,321.522) -- (65.674,321.467) -- (65.660,321.413) -- (65.646,321.358) -- (65.632,321.304) -- (65.618,321.249) -- (65.605,321.195) -- (65.591,321.140) -- (65.577,321.086) -- (65.564,321.031) -- (65.551,320.976) -- (65.539,320.922) -- (65.528,320.867) -- (65.517,320.813) -- (65.507,320.758) -- (65.498,320.704) -- (65.490,320.649) -- (65.483,320.595) -- (65.477,320.540) -- (65.471,320.485) -- (65.466,320.431) -- (65.461,320.376) -- (65.457,320.322) -- (65.453,320.267) -- (65.450,320.213) -- (65.447,320.158) -- (65.444,320.104) -- (65.442,320.049) -- (65.439,319.994) -- (65.437,319.940) -- (65.435,319.885) -- (65.433,319.831) -- (65.431,319.776) -- (65.429,319.722) -- (65.427,319.667) -- (65.424,319.613) -- (65.422,319.558) -- (65.419,319.503) -- (65.417,319.449) -- (65.414,319.394) -- (65.411,319.340) -- (65.407,319.285) -- (65.404,319.231) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.177pt,line join=round] (74.802,302.343) -- (74.802,302.441) -- (74.802,302.540) -- (74.802,302.639) -- (74.802,302.738) -- (74.802,302.836) -- (74.802,302.935) -- (74.802,303.034) -- (74.802,303.133) -- (74.802,303.231) -- (74.802,303.330) -- (74.802,303.429) -- (74.802,303.528) -- (74.801,303.626) -- (74.801,303.725) -- (74.801,303.824) -- (74.801,303.923) -- (74.800,304.021) -- (74.800,304.120) -- (74.800,304.219) -- (74.799,304.318) -- (74.799,304.416) -- (74.798,304.515) -- (74.797,304.614) -- (74.796,304.713) -- (74.794,304.811) -- (74.793,304.910) -- (74.790,305.009) -- (74.788,305.108) -- (74.785,305.206) -- (74.781,305.305) -- (74.777,305.404) -- (74.773,305.503) -- (74.769,305.601) -- (74.765,305.700) -- (74.760,305.799) -- (74.756,305.898) -- (74.752,305.996) -- (74.748,306.095) -- (74.744,306.194) -- (74.740,306.292) -- (74.737,306.391) -- (74.733,306.490) -- (74.730,306.589) -- (74.727,306.687) -- (74.724,306.786) -- (74.722,306.885) -- (74.719,306.984) -- (74.717,307.082) -- (74.715,307.181) -- (74.713,307.280) -- (74.712,307.379) -- (74.710,307.477) -- (74.709,307.576) -- (74.709,307.675) -- (74.708,307.774) -- (74.708,307.872) -- (74.708,307.971) -- (74.708,308.070) -- (74.707,308.169) -- (74.707,308.267) -- (74.706,308.366) -- (74.705,308.465) -- (74.704,308.564) -- (74.702,308.662) -- (74.699,308.761) -- (74.696,308.860) -- (74.693,308.959) -- (74.688,309.057) -- (74.683,309.156) -- (74.678,309.255) -- (74.672,309.354) -- (74.665,309.452) -- (74.658,309.551) -- (74.651,309.650) -- (74.643,309.749) -- (74.635,309.847) -- (74.627,309.946) -- (74.618,310.045) -- (74.608,310.143) -- (74.599,310.242) -- (74.588,310.341) -- (74.578,310.440) -- (74.567,310.538) -- (74.556,310.637) -- (74.544,310.736) -- (74.532,310.835) -- (74.521,310.933) -- (74.510,311.032) -- (74.499,311.131) -- (74.488,311.230) -- (74.478,311.328) -- (74.469,311.427) -- (74.461,311.526) -- (74.453,311.625) -- (74.445,311.723) -- (74.438,311.822) -- (74.430,311.921) -- (74.422,312.020) -- (74.413,312.118) -- (74.404,312.217) -- (74.393,312.316) -- (74.381,312.415) -- (74.367,312.513) -- (74.351,312.612) -- (74.334,312.711) -- (74.315,312.810) -- (74.294,312.908) -- (74.272,313.007) -- (74.249,313.106) -- (74.224,313.205) -- (74.198,313.303) -- (74.171,313.402) -- (74.144,313.501) -- (74.115,313.600) -- (74.085,313.698) -- (74.055,313.797) -- (74.023,313.896) -- (73.991,313.995) -- (73.957,314.093) -- (73.922,314.192) -- (73.886,314.291) -- (73.848,314.389) -- (73.810,314.488) -- (73.769,314.587) -- (73.728,314.686) -- (73.685,314.784) -- (73.641,314.883) -- (73.596,314.982) -- (73.550,315.081) -- (73.503,315.179) -- (73.455,315.278) -- (73.405,315.377) -- (73.355,315.476) -- (73.304,315.574) -- (73.251,315.673) -- (73.198,315.772) -- (73.145,315.871) -- (73.091,315.969) -- (73.037,316.068) -- (72.983,316.167) -- (72.930,316.266) -- (72.877,316.364) -- (72.825,316.463) -- (72.775,316.562) -- (72.725,316.661) -- (72.677,316.759) -- (72.630,316.858) -- (72.584,316.957) -- (72.538,317.056) -- (72.493,317.154) -- (72.448,317.253) -- (72.403,317.352) -- (72.358,317.451) -- (72.312,317.549) -- (72.266,317.648) -- (72.219,317.747) -- (72.173,317.846) -- (72.126,317.944) -- (72.080,318.043) -- (72.035,318.142) -- (71.992,318.240) -- (71.951,318.339) -- (71.912,318.438) -- (71.877,318.537) -- (71.846,318.635) -- (71.819,318.734) -- (71.797,318.833) -- (71.778,318.932) -- (71.765,319.030) -- (71.755,319.129) -- (71.750,319.228) -- (71.748,319.327) -- (71.750,319.425) -- (71.754,319.524) -- (71.761,319.623) -- (71.770,319.722) -- (71.780,319.820) -- (71.792,319.919) -- (71.805,320.018) -- (71.819,320.117) -- (71.833,320.215) -- (71.849,320.314) -- (71.865,320.413) -- (71.882,320.512) -- (71.900,320.610) -- (71.918,320.709) -- (71.938,320.808) -- (71.958,320.907) -- (71.980,321.005) -- (72.004,321.104) -- (72.028,321.203) -- (72.055,321.302) -- (72.083,321.400) -- (72.114,321.499) -- (72.146,321.598) -- (72.181,321.697) -- (72.219,321.795) -- (72.258,321.894) -- (72.300,321.993) -- (72.345,322.092) -- (72.391,322.190) -- (72.440,322.289) -- (72.490,322.388) -- (72.542,322.486) -- (72.596,322.585) -- (72.651,322.684) -- (72.707,322.783) -- (72.763,322.881) -- (72.821,322.980) -- (72.878,323.079) -- (72.936,323.178) -- (72.994,323.276) -- (73.053,323.375) -- (73.112,323.474) -- (73.171,323.573) -- (73.231,323.671) -- (73.291,323.770) -- (73.352,323.869) -- (73.414,323.968) -- (73.476,324.066) -- (73.539,324.165) -- (73.602,324.264) -- (73.665,324.363) -- (73.727,324.461) -- (73.789,324.560) -- (73.850,324.659) -- (73.910,324.758) -- (73.967,324.856) -- (74.023,324.955) -- (74.075,325.054) -- (74.126,325.153) -- (74.174,325.251) -- (74.219,325.350) -- (74.261,325.449) -- (74.301,325.548) -- (74.339,325.646) -- (74.374,325.745) -- (74.408,325.844) -- (74.440,325.943) -- (74.470,326.041) -- (74.498,326.140) -- (74.525,326.239) -- (74.551,326.337) -- (74.575,326.436) -- (74.598,326.535) -- (74.620,326.634) -- (74.641,326.732) -- (74.660,326.831) -- (74.678,326.930) -- (74.694,327.029) -- (74.709,327.127) -- (74.723,327.226) -- (74.735,327.325) -- (74.746,327.424) -- (74.756,327.522) -- (74.882,327.522) -- (74.891,327.424) -- (74.903,327.325) -- (74.915,327.226) -- (74.929,327.127) -- (74.944,327.029) -- (74.960,326.930) -- (74.978,326.831) -- (74.997,326.732) -- (75.017,326.634) -- (75.039,326.535) -- (75.062,326.436) -- (75.087,326.337) -- (75.112,326.239) -- (75.139,326.140) -- (75.168,326.041) -- (75.198,325.943) -- (75.230,325.844) -- (75.263,325.745) -- (75.299,325.646) -- (75.336,325.548) -- (75.376,325.449) -- (75.419,325.350) -- (75.464,325.251) -- (75.512,325.153) -- (75.562,325.054) -- (75.615,324.955) -- (75.670,324.856) -- (75.728,324.758) -- (75.787,324.659) -- (75.848,324.560) -- (75.910,324.461) -- (75.973,324.363) -- (76.036,324.264) -- (76.099,324.165) -- (76.161,324.066) -- (76.224,323.968) -- (76.285,323.869) -- (76.346,323.770) -- (76.407,323.671) -- (76.466,323.573) -- (76.526,323.474) -- (76.585,323.375) -- (76.643,323.276) -- (76.701,323.178) -- (76.759,323.079) -- (76.817,322.980) -- (76.874,322.881) -- (76.931,322.783) -- (76.987,322.684) -- (77.041,322.585) -- (77.095,322.486) -- (77.147,322.388) -- (77.198,322.289) -- (77.246,322.190) -- (77.293,322.092) -- (77.337,321.993) -- (77.379,321.894) -- (77.419,321.795) -- (77.456,321.697) -- (77.491,321.598) -- (77.524,321.499) -- (77.554,321.400) -- (77.582,321.302) -- (77.609,321.203) -- (77.634,321.104) -- (77.657,321.005) -- (77.679,320.907) -- (77.700,320.808) -- (77.719,320.709) -- (77.738,320.610) -- (77.756,320.512) -- (77.773,320.413) -- (77.789,320.314) -- (77.804,320.215) -- (77.819,320.117) -- (77.833,320.018) -- (77.845,319.919) -- (77.857,319.820) -- (77.868,319.722) -- (77.876,319.623) -- (77.883,319.524) -- (77.888,319.425) -- (77.889,319.327) -- (77.888,319.228) -- (77.882,319.129) -- (77.873,319.030) -- (77.859,318.932) -- (77.841,318.833) -- (77.818,318.734) -- (77.791,318.635) -- (77.760,318.537) -- (77.725,318.438) -- (77.687,318.339) -- (77.646,318.240) -- (77.603,318.142) -- (77.558,318.043) -- (77.511,317.944) -- (77.465,317.846) -- (77.418,317.747) -- (77.371,317.648) -- (77.325,317.549) -- (77.280,317.451) -- (77.234,317.352) -- (77.189,317.253) -- (77.144,317.154) -- (77.099,317.056) -- (77.054,316.957) -- (77.008,316.858) -- (76.960,316.759) -- (76.912,316.661) -- (76.863,316.562) -- (76.812,316.463) -- (76.760,316.364) -- (76.708,316.266) -- (76.654,316.167) -- (76.600,316.068) -- (76.546,315.969) -- (76.493,315.871) -- (76.439,315.772) -- (76.386,315.673) -- (76.334,315.574) -- (76.283,315.476) -- (76.232,315.377) -- (76.183,315.278) -- (76.135,315.179) -- (76.087,315.081) -- (76.041,314.982) -- (75.996,314.883) -- (75.952,314.784) -- (75.910,314.686) -- (75.868,314.587) -- (75.828,314.488) -- (75.789,314.389) -- (75.752,314.291) -- (75.715,314.192) -- (75.680,314.093) -- (75.647,313.995) -- (75.614,313.896) -- (75.583,313.797) -- (75.552,313.698) -- (75.522,313.600) -- (75.494,313.501) -- (75.466,313.402) -- (75.439,313.303) -- (75.413,313.205) -- (75.389,313.106) -- (75.365,313.007) -- (75.343,312.908) -- (75.322,312.810) -- (75.303,312.711) -- (75.286,312.612) -- (75.271,312.513) -- (75.257,312.415) -- (75.244,312.316) -- (75.234,312.217) -- (75.224,312.118) -- (75.215,312.020) -- (75.208,311.921) -- (75.200,311.822) -- (75.193,311.723) -- (75.185,311.625) -- (75.177,311.526) -- (75.168,311.427) -- (75.159,311.328) -- (75.149,311.230) -- (75.139,311.131) -- (75.128,311.032) -- (75.117,310.933) -- (75.105,310.835) -- (75.093,310.736) -- (75.082,310.637) -- (75.071,310.538) -- (75.060,310.440) -- (75.049,310.341) -- (75.039,310.242) -- (75.029,310.143) -- (75.020,310.045) -- (75.011,309.946) -- (75.002,309.847) -- (74.994,309.749) -- (74.987,309.650) -- (74.979,309.551) -- (74.972,309.452) -- (74.966,309.354) -- (74.960,309.255) -- (74.954,309.156) -- (74.949,309.057) -- (74.945,308.959) -- (74.941,308.860) -- (74.938,308.761) -- (74.935,308.662) -- (74.934,308.564) -- (74.932,308.465) -- (74.931,308.366) -- (74.931,308.267) -- (74.930,308.169) -- (74.930,308.070) -- (74.930,307.971) -- (74.930,307.872) -- (74.929,307.774) -- (74.929,307.675) -- (74.928,307.576) -- (74.927,307.477) -- (74.926,307.379) -- (74.924,307.280) -- (74.922,307.181) -- (74.920,307.082) -- (74.918,306.984) -- (74.916,306.885) -- (74.913,306.786) -- (74.910,306.687) -- (74.907,306.589) -- (74.904,306.490) -- (74.901,306.391) -- (74.897,306.292) -- (74.894,306.194) -- (74.890,306.095) -- (74.886,305.996) -- (74.881,305.898) -- (74.877,305.799) -- (74.873,305.700) -- (74.868,305.601) -- (74.864,305.503) -- (74.860,305.404) -- (74.856,305.305) -- (74.853,305.206) -- (74.850,305.108) -- (74.847,305.009) -- (74.845,304.910) -- (74.843,304.811) -- (74.842,304.713) -- (74.840,304.614) -- (74.840,304.515) -- (74.839,304.416) -- (74.838,304.318) -- (74.838,304.219) -- (74.838,304.120) -- (74.837,304.021) -- (74.837,303.923) -- (74.837,303.824) -- (74.836,303.725) -- (74.836,303.626) -- (74.836,303.528) -- (74.836,303.429) -- (74.835,303.330) -- (74.835,303.231) -- (74.835,303.133) -- (74.835,303.034) -- (74.835,302.935) -- (74.836,302.836) -- (74.836,302.738) -- (74.836,302.639) -- (74.836,302.540) -- (74.835,302.441) -- (74.835,302.343) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.015pt,line join=round] (93.708,310.807) -- (93.706,310.864) -- (93.704,310.920) -- (93.702,310.977) -- (93.700,311.033) -- (93.698,311.090) -- (93.696,311.146) -- (93.694,311.203) -- (93.692,311.259) -- (93.690,311.316) -- (93.687,311.373) -- (93.685,311.429) -- (93.682,311.486) -- (93.680,311.542) -- (93.677,311.599) -- (93.675,311.655) -- (93.672,311.712) -- (93.669,311.768) -- (93.666,311.825) -- (93.663,311.881) -- (93.660,311.938) -- (93.657,311.994) -- (93.654,312.051) -- (93.651,312.107) -- (93.648,312.164) -- (93.645,312.221) -- (93.641,312.277) -- (93.638,312.334) -- (93.635,312.390) -- (93.631,312.447) -- (93.628,312.503) -- (93.625,312.560) -- (93.621,312.616) -- (93.618,312.673) -- (93.614,312.729) -- (93.611,312.786) -- (93.607,312.842) -- (93.604,312.899) -- (93.600,312.955) -- (93.597,313.012) -- (93.594,313.069) -- (93.590,313.125) -- (93.587,313.182) -- (93.584,313.238) -- (93.580,313.295) -- (93.577,313.351) -- (93.574,313.408) -- (93.571,313.464) -- (93.568,313.521) -- (93.564,313.577) -- (93.562,313.634) -- (93.559,313.690) -- (93.556,313.747) -- (93.553,313.804) -- (93.550,313.860) -- (93.548,313.917) -- (93.545,313.973) -- (93.543,314.030) -- (93.540,314.086) -- (93.538,314.143) -- (93.536,314.199) -- (93.534,314.256) -- (93.532,314.312) -- (93.530,314.369) -- (93.529,314.425) -- (93.527,314.482) -- (93.525,314.538) -- (93.524,314.595) -- (93.523,314.652) -- (93.522,314.708) -- (93.521,314.765) -- (93.520,314.821) -- (93.519,314.878) -- (93.518,314.934) -- (93.517,314.991) -- (93.517,315.047) -- (93.517,315.104) -- (93.516,315.160) -- (93.516,315.217) -- (93.516,315.273) -- (93.516,315.330) -- (93.516,315.386) -- (93.516,315.443) -- (93.516,315.500) -- (93.516,315.556) -- (93.517,315.613) -- (93.517,315.669) -- (93.518,315.726) -- (93.518,315.782) -- (93.519,315.839) -- (93.519,315.895) -- (93.520,315.952) -- (93.520,316.008) -- (93.521,316.065) -- (93.521,316.121) -- (93.522,316.178) -- (93.522,316.234) -- (93.523,316.291) -- (93.523,316.348) -- (93.524,316.404) -- (93.524,316.461) -- (93.525,316.517) -- (93.525,316.574) -- (93.525,316.630) -- (93.526,316.687) -- (93.526,316.743) -- (93.526,316.800) -- (93.526,316.856) -- (93.526,316.913) -- (93.526,316.969) -- (93.526,317.026) -- (93.525,317.082) -- (93.525,317.139) -- (93.525,317.196) -- (93.524,317.252) -- (93.524,317.309) -- (93.523,317.365) -- (93.523,317.422) -- (93.522,317.478) -- (93.521,317.535) -- (93.520,317.591) -- (93.519,317.648) -- (93.518,317.704) -- (93.517,317.761) -- (93.516,317.817) -- (93.515,317.874) -- (93.513,317.931) -- (93.512,317.987) -- (93.511,318.044) -- (93.509,318.100) -- (93.508,318.157) -- (93.506,318.213) -- (93.505,318.270) -- (93.504,318.326) -- (93.502,318.383) -- (93.501,318.439) -- (93.499,318.496) -- (93.498,318.552) -- (93.496,318.609) -- (93.495,318.665) -- (93.493,318.722) -- (93.492,318.779) -- (93.491,318.835) -- (93.489,318.892) -- (93.488,318.948) -- (93.487,319.005) -- (93.486,319.061) -- (93.485,319.118) -- (93.484,319.174) -- (93.484,319.231) -- (93.483,319.287) -- (93.483,319.344) -- (93.482,319.400) -- (93.482,319.457) -- (93.482,319.513) -- (93.482,319.570) -- (93.482,319.627) -- (93.482,319.683) -- (93.483,319.740) -- (93.483,319.796) -- (93.484,319.853) -- (93.485,319.909) -- (93.486,319.966) -- (93.487,320.022) -- (93.489,320.079) -- (93.490,320.135) -- (93.492,320.192) -- (93.494,320.248) -- (93.496,320.305) -- (93.498,320.361) -- (93.500,320.418) -- (93.503,320.475) -- (93.505,320.531) -- (93.508,320.588) -- (93.511,320.644) -- (93.514,320.701) -- (93.517,320.757) -- (93.520,320.814) -- (93.523,320.870) -- (93.526,320.927) -- (93.530,320.983) -- (93.533,321.040) -- (93.536,321.096) -- (93.540,321.153) -- (93.543,321.209) -- (93.547,321.266) -- (93.550,321.323) -- (93.554,321.379) -- (93.557,321.436) -- (93.561,321.492) -- (93.564,321.549) -- (93.568,321.605) -- (93.571,321.662) -- (93.575,321.718) -- (93.578,321.775) -- (93.582,321.831) -- (93.585,321.888) -- (93.588,321.944) -- (93.591,322.001) -- (93.595,322.058) -- (93.598,322.114) -- (93.601,322.171) -- (93.604,322.227) -- (93.607,322.284) -- (93.610,322.340) -- (93.613,322.397) -- (93.616,322.453) -- (93.618,322.510) -- (93.621,322.566) -- (93.624,322.623) -- (93.626,322.679) -- (93.629,322.736) -- (93.632,322.792) -- (93.634,322.849) -- (93.637,322.906) -- (93.639,322.962) -- (93.641,323.019) -- (93.644,323.075) -- (93.646,323.132) -- (93.648,323.188) -- (93.651,323.245) -- (93.653,323.301) -- (93.655,323.358) -- (93.657,323.414) -- (93.659,323.471) -- (93.661,323.527) -- (93.663,323.584) -- (93.665,323.640) -- (93.667,323.697) -- (93.669,323.754) -- (93.671,323.810) -- (93.673,323.867) -- (93.675,323.923) -- (93.677,323.980) -- (93.679,324.036) -- (93.681,324.093) -- (93.683,324.149) -- (93.684,324.206) -- (93.686,324.262) -- (93.688,324.319) -- (93.689,324.375) -- (93.691,324.432) -- (93.693,324.488) -- (93.694,324.545) -- (93.696,324.602) -- (93.697,324.658) -- (93.699,324.715) -- (93.700,324.771) -- (93.702,324.828) -- (93.703,324.884) -- (93.705,324.941) -- (93.706,324.997) -- (93.707,325.054) -- (93.709,325.110) -- (93.710,325.167) -- (93.711,325.223) -- (93.773,325.223) -- (93.774,325.167) -- (93.775,325.110) -- (93.777,325.054) -- (93.778,324.997) -- (93.779,324.941) -- (93.781,324.884) -- (93.782,324.828) -- (93.784,324.771) -- (93.785,324.715) -- (93.787,324.658) -- (93.788,324.602) -- (93.790,324.545) -- (93.791,324.488) -- (93.793,324.432) -- (93.795,324.375) -- (93.796,324.319) -- (93.798,324.262) -- (93.800,324.206) -- (93.801,324.149) -- (93.803,324.093) -- (93.805,324.036) -- (93.807,323.980) -- (93.809,323.923) -- (93.811,323.867) -- (93.813,323.810) -- (93.815,323.754) -- (93.817,323.697) -- (93.819,323.640) -- (93.821,323.584) -- (93.823,323.527) -- (93.825,323.471) -- (93.827,323.414) -- (93.829,323.358) -- (93.831,323.301) -- (93.833,323.245) -- (93.836,323.188) -- (93.838,323.132) -- (93.840,323.075) -- (93.843,323.019) -- (93.845,322.962) -- (93.847,322.906) -- (93.850,322.849) -- (93.852,322.792) -- (93.855,322.736) -- (93.858,322.679) -- (93.860,322.623) -- (93.863,322.566) -- (93.866,322.510) -- (93.868,322.453) -- (93.871,322.397) -- (93.874,322.340) -- (93.877,322.284) -- (93.880,322.227) -- (93.883,322.171) -- (93.886,322.114) -- (93.889,322.058) -- (93.893,322.001) -- (93.896,321.944) -- (93.899,321.888) -- (93.902,321.831) -- (93.906,321.775) -- (93.909,321.718) -- (93.913,321.662) -- (93.916,321.605) -- (93.920,321.549) -- (93.923,321.492) -- (93.927,321.436) -- (93.930,321.379) -- (93.934,321.323) -- (93.937,321.266) -- (93.941,321.209) -- (93.944,321.153) -- (93.948,321.096) -- (93.951,321.040) -- (93.954,320.983) -- (93.958,320.927) -- (93.961,320.870) -- (93.964,320.814) -- (93.967,320.757) -- (93.970,320.701) -- (93.973,320.644) -- (93.976,320.588) -- (93.979,320.531) -- (93.981,320.475) -- (93.984,320.418) -- (93.986,320.361) -- (93.988,320.305) -- (93.990,320.248) -- (93.992,320.192) -- (93.994,320.135) -- (93.995,320.079) -- (93.997,320.022) -- (93.998,319.966) -- (93.999,319.909) -- (94.000,319.853) -- (94.001,319.796) -- (94.001,319.740) -- (94.002,319.683) -- (94.002,319.627) -- (94.002,319.570) -- (94.002,319.513) -- (94.002,319.457) -- (94.002,319.400) -- (94.001,319.344) -- (94.001,319.287) -- (94.000,319.231) -- (94.000,319.174) -- (93.999,319.118) -- (93.998,319.061) -- (93.997,319.005) -- (93.996,318.948) -- (93.995,318.892) -- (93.993,318.835) -- (93.992,318.779) -- (93.991,318.722) -- (93.989,318.665) -- (93.988,318.609) -- (93.986,318.552) -- (93.985,318.496) -- (93.983,318.439) -- (93.982,318.383) -- (93.980,318.326) -- (93.979,318.270) -- (93.978,318.213) -- (93.976,318.157) -- (93.975,318.100) -- (93.973,318.044) -- (93.972,317.987) -- (93.971,317.931) -- (93.969,317.874) -- (93.968,317.817) -- (93.967,317.761) -- (93.966,317.704) -- (93.965,317.648) -- (93.964,317.591) -- (93.963,317.535) -- (93.962,317.478) -- (93.961,317.422) -- (93.961,317.365) -- (93.960,317.309) -- (93.960,317.252) -- (93.959,317.196) -- (93.959,317.139) -- (93.959,317.082) -- (93.958,317.026) -- (93.958,316.969) -- (93.958,316.913) -- (93.958,316.856) -- (93.958,316.800) -- (93.958,316.743) -- (93.958,316.687) -- (93.959,316.630) -- (93.959,316.574) -- (93.959,316.517) -- (93.960,316.461) -- (93.960,316.404) -- (93.961,316.348) -- (93.961,316.291) -- (93.962,316.234) -- (93.962,316.178) -- (93.963,316.121) -- (93.963,316.065) -- (93.964,316.008) -- (93.964,315.952) -- (93.965,315.895) -- (93.965,315.839) -- (93.966,315.782) -- (93.966,315.726) -- (93.967,315.669) -- (93.967,315.613) -- (93.968,315.556) -- (93.968,315.500) -- (93.968,315.443) -- (93.968,315.386) -- (93.968,315.330) -- (93.968,315.273) -- (93.968,315.217) -- (93.968,315.160) -- (93.967,315.104) -- (93.967,315.047) -- (93.967,314.991) -- (93.966,314.934) -- (93.965,314.878) -- (93.964,314.821) -- (93.963,314.765) -- (93.962,314.708) -- (93.961,314.652) -- (93.960,314.595) -- (93.959,314.538) -- (93.957,314.482) -- (93.955,314.425) -- (93.954,314.369) -- (93.952,314.312) -- (93.950,314.256) -- (93.948,314.199) -- (93.946,314.143) -- (93.944,314.086) -- (93.941,314.030) -- (93.939,313.973) -- (93.936,313.917) -- (93.934,313.860) -- (93.931,313.804) -- (93.928,313.747) -- (93.925,313.690) -- (93.922,313.634) -- (93.920,313.577) -- (93.916,313.521) -- (93.913,313.464) -- (93.910,313.408) -- (93.907,313.351) -- (93.904,313.295) -- (93.900,313.238) -- (93.897,313.182) -- (93.894,313.125) -- (93.890,313.069) -- (93.887,313.012) -- (93.884,312.955) -- (93.880,312.899) -- (93.877,312.842) -- (93.873,312.786) -- (93.870,312.729) -- (93.866,312.673) -- (93.863,312.616) -- (93.859,312.560) -- (93.856,312.503) -- (93.853,312.447) -- (93.849,312.390) -- (93.846,312.334) -- (93.843,312.277) -- (93.839,312.221) -- (93.836,312.164) -- (93.833,312.107) -- (93.830,312.051) -- (93.827,311.994) -- (93.824,311.938) -- (93.821,311.881) -- (93.818,311.825) -- (93.815,311.768) -- (93.812,311.712) -- (93.809,311.655) -- (93.807,311.599) -- (93.804,311.542) -- (93.802,311.486) -- (93.799,311.429) -- (93.797,311.373) -- (93.794,311.316) -- (93.792,311.259) -- (93.790,311.203) -- (93.788,311.146) -- (93.786,311.090) -- (93.784,311.033) -- (93.782,310.977) -- (93.780,310.920) -- (93.778,310.864) -- (93.776,310.807) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (118.884,320.989) -- (118.876,321.019) -- (118.866,321.048) -- (118.857,321.078) -- (118.847,321.108) -- (118.837,321.138) -- (118.826,321.167) -- (118.815,321.197) -- (118.804,321.227) -- (118.792,321.257) -- (118.780,321.286) -- (118.767,321.316) -- (118.754,321.346) -- (118.741,321.375) -- (118.727,321.405) -- (118.713,321.435) -- (118.697,321.465) -- (118.682,321.494) -- (118.665,321.524) -- (118.648,321.554) -- (118.630,321.584) -- (118.612,321.613) -- (118.592,321.643) -- (118.572,321.673) -- (118.551,321.702) -- (118.529,321.732) -- (118.507,321.762) -- (118.484,321.792) -- (118.460,321.821) -- (118.436,321.851) -- (118.412,321.881) -- (118.387,321.911) -- (118.362,321.940) -- (118.336,321.970) -- (118.310,322.000) -- (118.284,322.029) -- (118.257,322.059) -- (118.231,322.089) -- (118.204,322.119) -- (118.178,322.148) -- (118.152,322.178) -- (118.126,322.208) -- (118.100,322.238) -- (118.075,322.267) -- (118.050,322.297) -- (118.026,322.327) -- (118.003,322.356) -- (117.979,322.386) -- (117.957,322.416) -- (117.934,322.446) -- (117.911,322.475) -- (117.889,322.505) -- (117.865,322.535) -- (117.841,322.565) -- (117.815,322.594) -- (117.789,322.624) -- (117.760,322.654) -- (117.730,322.683) -- (117.699,322.713) -- (117.665,322.743) -- (117.629,322.773) -- (117.591,322.802) -- (117.552,322.832) -- (117.511,322.862) -- (117.468,322.892) -- (117.424,322.921) -- (117.379,322.951) -- (117.334,322.981) -- (117.288,323.010) -- (117.242,323.040) -- (117.196,323.070) -- (117.150,323.100) -- (117.105,323.129) -- (117.060,323.159) -- (117.017,323.189) -- (116.974,323.219) -- (116.933,323.248) -- (116.892,323.278) -- (116.854,323.308) -- (116.816,323.337) -- (116.780,323.367) -- (116.745,323.397) -- (116.712,323.427) -- (116.680,323.456) -- (116.648,323.486) -- (116.618,323.516) -- (116.589,323.546) -- (116.560,323.575) -- (116.531,323.605) -- (116.503,323.635) -- (116.474,323.664) -- (116.446,323.694) -- (116.416,323.724) -- (116.386,323.754) -- (116.356,323.783) -- (116.324,323.813) -- (116.290,323.843) -- (116.256,323.873) -- (116.220,323.902) -- (116.183,323.932) -- (116.144,323.962) -- (116.103,323.991) -- (116.062,324.021) -- (116.019,324.051) -- (115.975,324.081) -- (115.930,324.110) -- (115.885,324.140) -- (115.841,324.170) -- (115.797,324.200) -- (115.753,324.229) -- (115.712,324.259) -- (115.672,324.289) -- (115.636,324.318) -- (115.603,324.348) -- (115.574,324.378) -- (115.549,324.408) -- (115.529,324.437) -- (115.515,324.467) -- (115.506,324.497) -- (115.504,324.526) -- (115.507,324.556) -- (115.518,324.586) -- (115.534,324.616) -- (115.557,324.645) -- (115.586,324.675) -- (115.620,324.705) -- (115.659,324.735) -- (115.703,324.764) -- (115.751,324.794) -- (115.802,324.824) -- (115.856,324.853) -- (115.911,324.883) -- (115.967,324.913) -- (116.024,324.943) -- (116.081,324.972) -- (116.138,325.002) -- (116.193,325.032) -- (116.247,325.062) -- (116.299,325.091) -- (116.349,325.121) -- (116.398,325.151) -- (116.445,325.180) -- (116.490,325.210) -- (116.534,325.240) -- (116.577,325.270) -- (116.619,325.299) -- (116.660,325.329) -- (116.701,325.359) -- (116.741,325.389) -- (116.782,325.418) -- (116.823,325.448) -- (116.863,325.478) -- (116.904,325.507) -- (116.946,325.537) -- (116.987,325.567) -- (117.028,325.597) -- (117.069,325.626) -- (117.110,325.656) -- (117.151,325.686) -- (117.190,325.716) -- (117.229,325.745) -- (117.267,325.775) -- (117.304,325.805) -- (117.340,325.834) -- (117.375,325.864) -- (117.408,325.894) -- (117.441,325.924) -- (117.473,325.953) -- (117.504,325.983) -- (117.535,326.013) -- (117.565,326.043) -- (117.596,326.072) -- (117.627,326.102) -- (117.659,326.132) -- (117.692,326.161) -- (117.726,326.191) -- (117.761,326.221) -- (117.797,326.251) -- (117.835,326.280) -- (117.873,326.310) -- (117.913,326.340) -- (117.954,326.370) -- (117.996,326.399) -- (118.038,326.429) -- (118.080,326.459) -- (118.122,326.488) -- (118.163,326.518) -- (118.204,326.548) -- (118.243,326.578) -- (118.281,326.607) -- (118.318,326.637) -- (118.354,326.667) -- (118.387,326.697) -- (118.420,326.726) -- (118.450,326.756) -- (118.480,326.786) -- (118.507,326.815) -- (118.534,326.845) -- (118.559,326.875) -- (118.583,326.905) -- (118.606,326.934) -- (118.628,326.964) -- (118.650,326.994) -- (118.670,327.024) -- (118.689,327.053) -- (118.708,327.083) -- (118.726,327.113) -- (118.742,327.142) -- (118.758,327.172) -- (118.772,327.202) -- (118.786,327.232) -- (118.798,327.261) -- (118.810,327.291) -- (118.820,327.321) -- (118.828,327.351) -- (118.836,327.380) -- (118.843,327.410) -- (118.849,327.440) -- (118.853,327.469) -- (118.858,327.499) -- (118.861,327.529) -- (118.864,327.559) -- (118.867,327.588) -- (118.869,327.618) -- (118.872,327.648) -- (118.875,327.678) -- (118.878,327.707) -- (118.881,327.737) -- (118.885,327.767) -- (118.889,327.796) -- (118.893,327.826) -- (118.897,327.856) -- (118.902,327.886) -- (118.907,327.915) -- (118.912,327.945) -- (118.918,327.975) -- (118.923,328.004) -- (118.928,328.034) -- (118.932,328.064) -- (118.936,328.094) -- (118.940,328.123) -- (118.944,328.153) -- (118.947,328.183) -- (118.949,328.213) -- (118.951,328.242) -- (118.953,328.272) -- (118.954,328.302) -- (118.955,328.331) -- (118.956,328.361) -- (118.956,328.391) -- (118.957,328.421) -- (118.957,328.450) -- (118.957,328.480) -- (118.957,328.510) -- (118.957,328.540) -- (118.958,328.569) -- (118.988,328.569) -- (118.989,328.540) -- (118.989,328.510) -- (118.989,328.480) -- (118.989,328.450) -- (118.989,328.421) -- (118.990,328.391) -- (118.990,328.361) -- (118.991,328.331) -- (118.992,328.302) -- (118.993,328.272) -- (118.995,328.242) -- (118.997,328.213) -- (118.999,328.183) -- (119.002,328.153) -- (119.006,328.123) -- (119.010,328.094) -- (119.014,328.064) -- (119.018,328.034) -- (119.023,328.004) -- (119.028,327.975) -- (119.034,327.945) -- (119.039,327.915) -- (119.044,327.886) -- (119.049,327.856) -- (119.053,327.826) -- (119.057,327.796) -- (119.061,327.767) -- (119.065,327.737) -- (119.068,327.707) -- (119.071,327.678) -- (119.074,327.648) -- (119.077,327.618) -- (119.079,327.588) -- (119.082,327.559) -- (119.085,327.529) -- (119.088,327.499) -- (119.093,327.469) -- (119.097,327.440) -- (119.103,327.410) -- (119.110,327.380) -- (119.118,327.351) -- (119.126,327.321) -- (119.136,327.291) -- (119.148,327.261) -- (119.160,327.232) -- (119.174,327.202) -- (119.188,327.172) -- (119.204,327.142) -- (119.220,327.113) -- (119.238,327.083) -- (119.257,327.053) -- (119.276,327.024) -- (119.296,326.994) -- (119.318,326.964) -- (119.340,326.934) -- (119.363,326.905) -- (119.387,326.875) -- (119.412,326.845) -- (119.439,326.815) -- (119.466,326.786) -- (119.496,326.756) -- (119.526,326.726) -- (119.559,326.697) -- (119.592,326.667) -- (119.628,326.637) -- (119.665,326.607) -- (119.703,326.578) -- (119.742,326.548) -- (119.783,326.518) -- (119.824,326.488) -- (119.866,326.459) -- (119.908,326.429) -- (119.950,326.399) -- (119.992,326.370) -- (120.033,326.340) -- (120.073,326.310) -- (120.111,326.280) -- (120.149,326.251) -- (120.185,326.221) -- (120.220,326.191) -- (120.254,326.161) -- (120.287,326.132) -- (120.319,326.102) -- (120.350,326.072) -- (120.381,326.043) -- (120.411,326.013) -- (120.442,325.983) -- (120.473,325.953) -- (120.505,325.924) -- (120.538,325.894) -- (120.571,325.864) -- (120.606,325.834) -- (120.642,325.805) -- (120.679,325.775) -- (120.717,325.745) -- (120.756,325.716) -- (120.795,325.686) -- (120.836,325.656) -- (120.877,325.626) -- (120.918,325.597) -- (120.959,325.567) -- (121.000,325.537) -- (121.042,325.507) -- (121.083,325.478) -- (121.123,325.448) -- (121.164,325.418) -- (121.205,325.389) -- (121.245,325.359) -- (121.286,325.329) -- (121.327,325.299) -- (121.369,325.270) -- (121.412,325.240) -- (121.456,325.210) -- (121.501,325.180) -- (121.548,325.151) -- (121.597,325.121) -- (121.647,325.091) -- (121.699,325.062) -- (121.753,325.032) -- (121.808,325.002) -- (121.865,324.972) -- (121.922,324.943) -- (121.979,324.913) -- (122.035,324.883) -- (122.090,324.853) -- (122.144,324.824) -- (122.195,324.794) -- (122.243,324.764) -- (122.287,324.735) -- (122.326,324.705) -- (122.360,324.675) -- (122.389,324.645) -- (122.412,324.616) -- (122.428,324.586) -- (122.439,324.556) -- (122.442,324.526) -- (122.440,324.497) -- (122.431,324.467) -- (122.417,324.437) -- (122.397,324.408) -- (122.372,324.378) -- (122.343,324.348) -- (122.310,324.318) -- (122.274,324.289) -- (122.234,324.259) -- (122.193,324.229) -- (122.149,324.200) -- (122.105,324.170) -- (122.061,324.140) -- (122.016,324.110) -- (121.971,324.081) -- (121.927,324.051) -- (121.884,324.021) -- (121.843,323.991) -- (121.802,323.962) -- (121.763,323.932) -- (121.726,323.902) -- (121.690,323.873) -- (121.656,323.843) -- (121.622,323.813) -- (121.590,323.783) -- (121.560,323.754) -- (121.530,323.724) -- (121.500,323.694) -- (121.472,323.664) -- (121.443,323.635) -- (121.415,323.605) -- (121.386,323.575) -- (121.357,323.546) -- (121.328,323.516) -- (121.298,323.486) -- (121.266,323.456) -- (121.234,323.427) -- (121.201,323.397) -- (121.166,323.367) -- (121.130,323.337) -- (121.092,323.308) -- (121.054,323.278) -- (121.013,323.248) -- (120.972,323.219) -- (120.929,323.189) -- (120.886,323.159) -- (120.841,323.129) -- (120.796,323.100) -- (120.750,323.070) -- (120.704,323.040) -- (120.658,323.010) -- (120.612,322.981) -- (120.567,322.951) -- (120.522,322.921) -- (120.478,322.892) -- (120.435,322.862) -- (120.394,322.832) -- (120.355,322.802) -- (120.317,322.773) -- (120.281,322.743) -- (120.247,322.713) -- (120.216,322.683) -- (120.186,322.654) -- (120.157,322.624) -- (120.131,322.594) -- (120.105,322.565) -- (120.081,322.535) -- (120.057,322.505) -- (120.035,322.475) -- (120.012,322.446) -- (119.989,322.416) -- (119.967,322.386) -- (119.943,322.356) -- (119.920,322.327) -- (119.896,322.297) -- (119.871,322.267) -- (119.846,322.238) -- (119.820,322.208) -- (119.794,322.178) -- (119.768,322.148) -- (119.742,322.119) -- (119.715,322.089) -- (119.689,322.059) -- (119.662,322.029) -- (119.636,322.000) -- (119.610,321.970) -- (119.584,321.940) -- (119.559,321.911) -- (119.534,321.881) -- (119.510,321.851) -- (119.486,321.821) -- (119.462,321.792) -- (119.439,321.762) -- (119.417,321.732) -- (119.395,321.702) -- (119.374,321.673) -- (119.354,321.643) -- (119.334,321.613) -- (119.316,321.584) -- (119.298,321.554) -- (119.281,321.524) -- (119.264,321.494) -- (119.249,321.465) -- (119.233,321.435) -- (119.219,321.405) -- (119.205,321.375) -- (119.192,321.346) -- (119.179,321.316) -- (119.166,321.286) -- (119.154,321.257) -- (119.142,321.227) -- (119.131,321.197) -- (119.120,321.167) -- (119.109,321.138) -- (119.099,321.108) -- (119.089,321.078) -- (119.080,321.048) -- (119.070,321.019) -- (119.062,320.989) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (128.363,320.743) -- (128.356,320.789) -- (128.350,320.835) -- (128.343,320.881) -- (128.335,320.927) -- (128.327,320.974) -- (128.319,321.020) -- (128.311,321.066) -- (128.302,321.112) -- (128.293,321.158) -- (128.283,321.204) -- (128.274,321.250) -- (128.265,321.296) -- (128.256,321.343) -- (128.248,321.389) -- (128.239,321.435) -- (128.232,321.481) -- (128.224,321.527) -- (128.217,321.573) -- (128.211,321.619) -- (128.204,321.665) -- (128.197,321.712) -- (128.190,321.758) -- (128.183,321.804) -- (128.174,321.850) -- (128.165,321.896) -- (128.154,321.942) -- (128.142,321.988) -- (128.128,322.034) -- (128.111,322.081) -- (128.093,322.127) -- (128.072,322.173) -- (128.049,322.219) -- (128.023,322.265) -- (127.995,322.311) -- (127.964,322.357) -- (127.931,322.404) -- (127.896,322.450) -- (127.858,322.496) -- (127.818,322.542) -- (127.777,322.588) -- (127.734,322.634) -- (127.689,322.680) -- (127.644,322.726) -- (127.598,322.773) -- (127.551,322.819) -- (127.505,322.865) -- (127.458,322.911) -- (127.412,322.957) -- (127.367,323.003) -- (127.323,323.049) -- (127.281,323.095) -- (127.239,323.142) -- (127.200,323.188) -- (127.161,323.234) -- (127.124,323.280) -- (127.087,323.326) -- (127.052,323.372) -- (127.016,323.418) -- (126.981,323.464) -- (126.945,323.511) -- (126.907,323.557) -- (126.869,323.603) -- (126.828,323.649) -- (126.786,323.695) -- (126.741,323.741) -- (126.693,323.787) -- (126.644,323.833) -- (126.593,323.880) -- (126.540,323.926) -- (126.486,323.972) -- (126.432,324.018) -- (126.378,324.064) -- (126.325,324.110) -- (126.274,324.156) -- (126.224,324.202) -- (126.177,324.249) -- (126.134,324.295) -- (126.094,324.341) -- (126.058,324.387) -- (126.026,324.433) -- (125.997,324.479) -- (125.971,324.525) -- (125.948,324.572) -- (125.928,324.618) -- (125.908,324.664) -- (125.889,324.710) -- (125.871,324.756) -- (125.851,324.802) -- (125.830,324.848) -- (125.807,324.894) -- (125.781,324.941) -- (125.753,324.987) -- (125.721,325.033) -- (125.687,325.079) -- (125.649,325.125) -- (125.609,325.171) -- (125.566,325.217) -- (125.522,325.263) -- (125.476,325.310) -- (125.429,325.356) -- (125.382,325.402) -- (125.335,325.448) -- (125.290,325.494) -- (125.245,325.540) -- (125.203,325.586) -- (125.163,325.632) -- (125.125,325.679) -- (125.091,325.725) -- (125.061,325.771) -- (125.034,325.817) -- (125.011,325.863) -- (124.992,325.909) -- (124.979,325.955) -- (124.969,326.001) -- (124.965,326.048) -- (124.967,326.094) -- (124.973,326.140) -- (124.986,326.186) -- (125.004,326.232) -- (125.028,326.278) -- (125.057,326.324) -- (125.092,326.370) -- (125.132,326.417) -- (125.176,326.463) -- (125.225,326.509) -- (125.275,326.555) -- (125.329,326.601) -- (125.383,326.647) -- (125.437,326.693) -- (125.491,326.740) -- (125.544,326.786) -- (125.594,326.832) -- (125.641,326.878) -- (125.686,326.924) -- (125.727,326.970) -- (125.765,327.016) -- (125.800,327.062) -- (125.833,327.109) -- (125.864,327.155) -- (125.893,327.201) -- (125.923,327.247) -- (125.953,327.293) -- (125.983,327.339) -- (126.016,327.385) -- (126.050,327.431) -- (126.088,327.478) -- (126.129,327.524) -- (126.172,327.570) -- (126.219,327.616) -- (126.269,327.662) -- (126.321,327.708) -- (126.377,327.754) -- (126.434,327.800) -- (126.493,327.847) -- (126.553,327.893) -- (126.615,327.939) -- (126.677,327.985) -- (126.738,328.031) -- (126.800,328.077) -- (126.862,328.123) -- (126.922,328.169) -- (126.982,328.216) -- (127.041,328.262) -- (127.098,328.308) -- (127.154,328.354) -- (127.209,328.400) -- (127.263,328.446) -- (127.315,328.492) -- (127.365,328.538) -- (127.414,328.585) -- (127.462,328.631) -- (127.508,328.677) -- (127.552,328.723) -- (127.596,328.769) -- (127.638,328.815) -- (127.679,328.861) -- (127.719,328.908) -- (127.758,328.954) -- (127.796,329.000) -- (127.832,329.046) -- (127.868,329.092) -- (127.902,329.138) -- (127.936,329.184) -- (127.968,329.230) -- (127.998,329.277) -- (128.027,329.323) -- (128.054,329.369) -- (128.079,329.415) -- (128.103,329.461) -- (128.124,329.507) -- (128.144,329.553) -- (128.162,329.599) -- (128.178,329.646) -- (128.193,329.692) -- (128.206,329.738) -- (128.218,329.784) -- (128.229,329.830) -- (128.239,329.876) -- (128.248,329.922) -- (128.256,329.968) -- (128.265,330.015) -- (128.273,330.061) -- (128.281,330.107) -- (128.288,330.153) -- (128.296,330.199) -- (128.304,330.245) -- (128.312,330.291) -- (128.320,330.337) -- (128.328,330.384) -- (128.337,330.430) -- (128.345,330.476) -- (128.353,330.522) -- (128.360,330.568) -- (128.368,330.614) -- (128.375,330.660) -- (128.382,330.706) -- (128.388,330.753) -- (128.394,330.799) -- (128.400,330.845) -- (128.405,330.891) -- (128.409,330.937) -- (128.413,330.983) -- (128.417,331.029) -- (128.420,331.076) -- (128.423,331.122) -- (128.425,331.168) -- (128.427,331.214) -- (128.429,331.260) -- (128.430,331.306) -- (128.431,331.352) -- (128.432,331.398) -- (128.432,331.445) -- (128.433,331.491) -- (128.433,331.537) -- (128.433,331.583) -- (128.433,331.629) -- (128.433,331.675) -- (128.432,331.721) -- (128.432,331.767) -- (128.431,331.814) -- (128.431,331.860) -- (128.430,331.906) -- (128.429,331.952) -- (128.428,331.998) -- (128.427,332.044) -- (128.426,332.090) -- (128.425,332.136) -- (128.424,332.183) -- (128.423,332.229) -- (128.422,332.275) -- (128.421,332.321) -- (128.420,332.367) -- (128.420,332.413) -- (128.419,332.459) -- (128.419,332.505) -- (128.450,332.505) -- (128.450,332.459) -- (128.449,332.413) -- (128.449,332.367) -- (128.448,332.321) -- (128.447,332.275) -- (128.446,332.229) -- (128.445,332.183) -- (128.444,332.136) -- (128.443,332.090) -- (128.442,332.044) -- (128.441,331.998) -- (128.440,331.952) -- (128.439,331.906) -- (128.439,331.860) -- (128.438,331.814) -- (128.437,331.767) -- (128.437,331.721) -- (128.437,331.675) -- (128.436,331.629) -- (128.436,331.583) -- (128.436,331.537) -- (128.437,331.491) -- (128.437,331.445) -- (128.438,331.398) -- (128.438,331.352) -- (128.439,331.306) -- (128.441,331.260) -- (128.442,331.214) -- (128.444,331.168) -- (128.446,331.122) -- (128.449,331.076) -- (128.452,331.029) -- (128.456,330.983) -- (128.460,330.937) -- (128.464,330.891) -- (128.470,330.845) -- (128.475,330.799) -- (128.481,330.753) -- (128.487,330.706) -- (128.494,330.660) -- (128.501,330.614) -- (128.509,330.568) -- (128.517,330.522) -- (128.525,330.476) -- (128.533,330.430) -- (128.541,330.384) -- (128.549,330.337) -- (128.557,330.291) -- (128.565,330.245) -- (128.573,330.199) -- (128.581,330.153) -- (128.589,330.107) -- (128.597,330.061) -- (128.605,330.015) -- (128.613,329.968) -- (128.621,329.922) -- (128.631,329.876) -- (128.640,329.830) -- (128.651,329.784) -- (128.663,329.738) -- (128.676,329.692) -- (128.691,329.646) -- (128.707,329.599) -- (128.725,329.553) -- (128.745,329.507) -- (128.767,329.461) -- (128.790,329.415) -- (128.816,329.369) -- (128.843,329.323) -- (128.871,329.277) -- (128.902,329.230) -- (128.934,329.184) -- (128.967,329.138) -- (129.001,329.092) -- (129.037,329.046) -- (129.074,329.000) -- (129.111,328.954) -- (129.150,328.908) -- (129.190,328.861) -- (129.231,328.815) -- (129.273,328.769) -- (129.317,328.723) -- (129.362,328.677) -- (129.408,328.631) -- (129.455,328.585) -- (129.504,328.538) -- (129.555,328.492) -- (129.607,328.446) -- (129.660,328.400) -- (129.715,328.354) -- (129.771,328.308) -- (129.829,328.262) -- (129.887,328.216) -- (129.947,328.169) -- (130.008,328.123) -- (130.069,328.077) -- (130.131,328.031) -- (130.193,327.985) -- (130.255,327.939) -- (130.316,327.893) -- (130.376,327.847) -- (130.435,327.800) -- (130.493,327.754) -- (130.548,327.708) -- (130.600,327.662) -- (130.650,327.616) -- (130.697,327.570) -- (130.741,327.524) -- (130.781,327.478) -- (130.819,327.431) -- (130.853,327.385) -- (130.886,327.339) -- (130.917,327.293) -- (130.946,327.247) -- (130.976,327.201) -- (131.006,327.155) -- (131.036,327.109) -- (131.069,327.062) -- (131.104,327.016) -- (131.143,326.970) -- (131.184,326.924) -- (131.228,326.878) -- (131.276,326.832) -- (131.326,326.786) -- (131.378,326.740) -- (131.432,326.693) -- (131.486,326.647) -- (131.541,326.601) -- (131.594,326.555) -- (131.645,326.509) -- (131.693,326.463) -- (131.737,326.417) -- (131.777,326.370) -- (131.812,326.324) -- (131.841,326.278) -- (131.866,326.232) -- (131.884,326.186) -- (131.896,326.140) -- (131.903,326.094) -- (131.904,326.048) -- (131.900,326.001) -- (131.891,325.955) -- (131.877,325.909) -- (131.858,325.863) -- (131.835,325.817) -- (131.808,325.771) -- (131.778,325.725) -- (131.744,325.679) -- (131.706,325.632) -- (131.667,325.586) -- (131.624,325.540) -- (131.580,325.494) -- (131.534,325.448) -- (131.487,325.402) -- (131.440,325.356) -- (131.393,325.310) -- (131.347,325.263) -- (131.303,325.217) -- (131.260,325.171) -- (131.220,325.125) -- (131.183,325.079) -- (131.148,325.033) -- (131.117,324.987) -- (131.088,324.941) -- (131.062,324.894) -- (131.039,324.848) -- (131.018,324.802) -- (130.999,324.756) -- (130.980,324.710) -- (130.961,324.664) -- (130.942,324.618) -- (130.921,324.572) -- (130.898,324.525) -- (130.872,324.479) -- (130.843,324.433) -- (130.811,324.387) -- (130.775,324.341) -- (130.735,324.295) -- (130.692,324.249) -- (130.645,324.202) -- (130.596,324.156) -- (130.544,324.110) -- (130.491,324.064) -- (130.437,324.018) -- (130.383,323.972) -- (130.329,323.926) -- (130.276,323.880) -- (130.225,323.833) -- (130.176,323.787) -- (130.129,323.741) -- (130.084,323.695) -- (130.041,323.649) -- (130.001,323.603) -- (129.962,323.557) -- (129.925,323.511) -- (129.889,323.464) -- (129.853,323.418) -- (129.818,323.372) -- (129.782,323.326) -- (129.745,323.280) -- (129.708,323.234) -- (129.670,323.188) -- (129.630,323.142) -- (129.588,323.095) -- (129.546,323.049) -- (129.502,323.003) -- (129.457,322.957) -- (129.411,322.911) -- (129.365,322.865) -- (129.318,322.819) -- (129.271,322.773) -- (129.225,322.726) -- (129.180,322.680) -- (129.135,322.634) -- (129.092,322.588) -- (129.051,322.542) -- (129.011,322.496) -- (128.973,322.450) -- (128.938,322.404) -- (128.905,322.357) -- (128.874,322.311) -- (128.846,322.265) -- (128.820,322.219) -- (128.797,322.173) -- (128.776,322.127) -- (128.758,322.081) -- (128.742,322.034) -- (128.728,321.988) -- (128.715,321.942) -- (128.704,321.896) -- (128.695,321.850) -- (128.687,321.804) -- (128.679,321.758) -- (128.672,321.712) -- (128.665,321.665) -- (128.659,321.619) -- (128.652,321.573) -- (128.645,321.527) -- (128.638,321.481) -- (128.630,321.435) -- (128.622,321.389) -- (128.613,321.343) -- (128.604,321.296) -- (128.595,321.250) -- (128.586,321.204) -- (128.577,321.158) -- (128.568,321.112) -- (128.559,321.066) -- (128.550,321.020) -- (128.542,320.974) -- (128.534,320.927) -- (128.527,320.881) -- (128.520,320.835) -- (128.513,320.789) -- (128.507,320.743) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (137.877,313.791) -- (137.876,313.845) -- (137.876,313.899) -- (137.875,313.953) -- (137.875,314.007) -- (137.874,314.061) -- (137.874,314.114) -- (137.873,314.168) -- (137.873,314.222) -- (137.872,314.276) -- (137.872,314.330) -- (137.871,314.384) -- (137.870,314.438) -- (137.870,314.492) -- (137.868,314.545) -- (137.867,314.599) -- (137.865,314.653) -- (137.863,314.707) -- (137.861,314.761) -- (137.858,314.815) -- (137.855,314.869) -- (137.852,314.923) -- (137.847,314.976) -- (137.843,315.030) -- (137.838,315.084) -- (137.832,315.138) -- (137.826,315.192) -- (137.820,315.246) -- (137.813,315.300) -- (137.806,315.354) -- (137.798,315.407) -- (137.791,315.461) -- (137.783,315.515) -- (137.775,315.569) -- (137.768,315.623) -- (137.761,315.677) -- (137.754,315.731) -- (137.747,315.785) -- (137.741,315.838) -- (137.735,315.892) -- (137.729,315.946) -- (137.723,316.000) -- (137.718,316.054) -- (137.712,316.108) -- (137.705,316.162) -- (137.698,316.216) -- (137.690,316.269) -- (137.680,316.323) -- (137.669,316.377) -- (137.656,316.431) -- (137.641,316.485) -- (137.623,316.539) -- (137.604,316.593) -- (137.582,316.647) -- (137.558,316.700) -- (137.532,316.754) -- (137.504,316.808) -- (137.475,316.862) -- (137.444,316.916) -- (137.412,316.970) -- (137.380,317.024) -- (137.347,317.078) -- (137.315,317.132) -- (137.282,317.185) -- (137.250,317.239) -- (137.218,317.293) -- (137.186,317.347) -- (137.156,317.401) -- (137.125,317.455) -- (137.096,317.509) -- (137.066,317.563) -- (137.036,317.616) -- (137.007,317.670) -- (136.976,317.724) -- (136.944,317.778) -- (136.911,317.832) -- (136.875,317.886) -- (136.838,317.940) -- (136.797,317.994) -- (136.754,318.047) -- (136.707,318.101) -- (136.658,318.155) -- (136.605,318.209) -- (136.550,318.263) -- (136.493,318.317) -- (136.434,318.371) -- (136.373,318.425) -- (136.312,318.478) -- (136.251,318.532) -- (136.190,318.586) -- (136.129,318.640) -- (136.069,318.694) -- (136.010,318.748) -- (135.952,318.802) -- (135.894,318.856) -- (135.837,318.909) -- (135.781,318.963) -- (135.725,319.017) -- (135.669,319.071) -- (135.613,319.125) -- (135.557,319.179) -- (135.502,319.233) -- (135.446,319.287) -- (135.390,319.340) -- (135.335,319.394) -- (135.280,319.448) -- (135.227,319.502) -- (135.174,319.556) -- (135.124,319.610) -- (135.075,319.664) -- (135.028,319.718) -- (134.983,319.771) -- (134.940,319.825) -- (134.900,319.879) -- (134.862,319.933) -- (134.827,319.987) -- (134.794,320.041) -- (134.764,320.095) -- (134.736,320.149) -- (134.709,320.203) -- (134.685,320.256) -- (134.662,320.310) -- (134.641,320.364) -- (134.622,320.418) -- (134.603,320.472) -- (134.585,320.526) -- (134.569,320.580) -- (134.552,320.634) -- (134.537,320.687) -- (134.521,320.741) -- (134.506,320.795) -- (134.492,320.849) -- (134.478,320.903) -- (134.465,320.957) -- (134.453,321.011) -- (134.443,321.065) -- (134.435,321.118) -- (134.430,321.172) -- (134.427,321.226) -- (134.428,321.280) -- (134.433,321.334) -- (134.442,321.388) -- (134.455,321.442) -- (134.473,321.496) -- (134.495,321.549) -- (134.521,321.603) -- (134.550,321.657) -- (134.582,321.711) -- (134.616,321.765) -- (134.652,321.819) -- (134.688,321.873) -- (134.725,321.927) -- (134.761,321.980) -- (134.797,322.034) -- (134.833,322.088) -- (134.869,322.142) -- (134.904,322.196) -- (134.941,322.250) -- (134.978,322.304) -- (135.018,322.358) -- (135.060,322.411) -- (135.106,322.465) -- (135.156,322.519) -- (135.210,322.573) -- (135.268,322.627) -- (135.331,322.681) -- (135.398,322.735) -- (135.469,322.789) -- (135.542,322.842) -- (135.617,322.896) -- (135.693,322.950) -- (135.768,323.004) -- (135.842,323.058) -- (135.914,323.112) -- (135.983,323.166) -- (136.049,323.220) -- (136.110,323.274) -- (136.168,323.327) -- (136.221,323.381) -- (136.271,323.435) -- (136.317,323.489) -- (136.360,323.543) -- (136.402,323.597) -- (136.441,323.651) -- (136.480,323.705) -- (136.519,323.758) -- (136.559,323.812) -- (136.599,323.866) -- (136.640,323.920) -- (136.683,323.974) -- (136.728,324.028) -- (136.774,324.082) -- (136.822,324.136) -- (136.870,324.189) -- (136.919,324.243) -- (136.969,324.297) -- (137.019,324.351) -- (137.068,324.405) -- (137.115,324.459) -- (137.162,324.513) -- (137.207,324.567) -- (137.249,324.620) -- (137.290,324.674) -- (137.328,324.728) -- (137.363,324.782) -- (137.396,324.836) -- (137.427,324.890) -- (137.456,324.944) -- (137.483,324.998) -- (137.508,325.051) -- (137.531,325.105) -- (137.553,325.159) -- (137.573,325.213) -- (137.592,325.267) -- (137.610,325.321) -- (137.627,325.375) -- (137.643,325.429) -- (137.658,325.482) -- (137.672,325.536) -- (137.685,325.590) -- (137.697,325.644) -- (137.707,325.698) -- (137.717,325.752) -- (137.726,325.806) -- (137.734,325.860) -- (137.741,325.913) -- (137.747,325.967) -- (137.753,326.021) -- (137.758,326.075) -- (137.762,326.129) -- (137.766,326.183) -- (137.770,326.237) -- (137.774,326.291) -- (137.778,326.345) -- (137.782,326.398) -- (137.787,326.452) -- (137.791,326.506) -- (137.796,326.560) -- (137.801,326.614) -- (137.807,326.668) -- (137.813,326.722) -- (137.818,326.776) -- (137.824,326.829) -- (137.830,326.883) -- (137.836,326.937) -- (137.841,326.991) -- (137.846,327.045) -- (137.851,327.099) -- (137.855,327.153) -- (137.859,327.207) -- (137.862,327.260) -- (137.865,327.314) -- (137.868,327.368) -- (137.870,327.422) -- (137.872,327.476) -- (137.874,327.530) -- (137.919,327.530) -- (137.921,327.476) -- (137.923,327.422) -- (137.925,327.368) -- (137.927,327.314) -- (137.930,327.260) -- (137.934,327.207) -- (137.938,327.153) -- (137.942,327.099) -- (137.946,327.045) -- (137.951,326.991) -- (137.957,326.937) -- (137.962,326.883) -- (137.968,326.829) -- (137.974,326.776) -- (137.980,326.722) -- (137.986,326.668) -- (137.991,326.614) -- (137.996,326.560) -- (138.001,326.506) -- (138.006,326.452) -- (138.010,326.398) -- (138.014,326.345) -- (138.018,326.291) -- (138.022,326.237) -- (138.026,326.183) -- (138.030,326.129) -- (138.035,326.075) -- (138.040,326.021) -- (138.045,325.967) -- (138.052,325.913) -- (138.059,325.860) -- (138.066,325.806) -- (138.075,325.752) -- (138.085,325.698) -- (138.096,325.644) -- (138.108,325.590) -- (138.121,325.536) -- (138.134,325.482) -- (138.149,325.429) -- (138.165,325.375) -- (138.182,325.321) -- (138.200,325.267) -- (138.219,325.213) -- (138.240,325.159) -- (138.262,325.105) -- (138.285,325.051) -- (138.310,324.998) -- (138.337,324.944) -- (138.365,324.890) -- (138.396,324.836) -- (138.429,324.782) -- (138.465,324.728) -- (138.503,324.674) -- (138.543,324.620) -- (138.586,324.567) -- (138.631,324.513) -- (138.677,324.459) -- (138.725,324.405) -- (138.774,324.351) -- (138.823,324.297) -- (138.873,324.243) -- (138.922,324.189) -- (138.971,324.136) -- (139.018,324.082) -- (139.065,324.028) -- (139.109,323.974) -- (139.152,323.920) -- (139.194,323.866) -- (139.234,323.812) -- (139.273,323.758) -- (139.312,323.705) -- (139.351,323.651) -- (139.391,323.597) -- (139.432,323.543) -- (139.475,323.489) -- (139.522,323.435) -- (139.571,323.381) -- (139.625,323.327) -- (139.682,323.274) -- (139.743,323.220) -- (139.809,323.166) -- (139.878,323.112) -- (139.950,323.058) -- (140.024,323.004) -- (140.100,322.950) -- (140.176,322.896) -- (140.251,322.842) -- (140.324,322.789) -- (140.394,322.735) -- (140.461,322.681) -- (140.524,322.627) -- (140.583,322.573) -- (140.637,322.519) -- (140.687,322.465) -- (140.732,322.411) -- (140.775,322.358) -- (140.814,322.304) -- (140.852,322.250) -- (140.888,322.196) -- (140.924,322.142) -- (140.959,322.088) -- (140.995,322.034) -- (141.031,321.980) -- (141.068,321.927) -- (141.105,321.873) -- (141.141,321.819) -- (141.177,321.765) -- (141.211,321.711) -- (141.243,321.657) -- (141.272,321.603) -- (141.298,321.549) -- (141.320,321.496) -- (141.337,321.442) -- (141.351,321.388) -- (141.360,321.334) -- (141.365,321.280) -- (141.366,321.226) -- (141.363,321.172) -- (141.357,321.118) -- (141.349,321.065) -- (141.339,321.011) -- (141.327,320.957) -- (141.314,320.903) -- (141.301,320.849) -- (141.286,320.795) -- (141.271,320.741) -- (141.256,320.687) -- (141.240,320.634) -- (141.224,320.580) -- (141.207,320.526) -- (141.190,320.472) -- (141.171,320.418) -- (141.151,320.364) -- (141.130,320.310) -- (141.108,320.256) -- (141.083,320.203) -- (141.057,320.149) -- (141.029,320.095) -- (140.998,320.041) -- (140.965,319.987) -- (140.930,319.933) -- (140.893,319.879) -- (140.852,319.825) -- (140.810,319.771) -- (140.765,319.718) -- (140.718,319.664) -- (140.669,319.610) -- (140.618,319.556) -- (140.566,319.502) -- (140.512,319.448) -- (140.458,319.394) -- (140.402,319.340) -- (140.347,319.287) -- (140.291,319.233) -- (140.235,319.179) -- (140.179,319.125) -- (140.123,319.071) -- (140.068,319.017) -- (140.012,318.963) -- (139.955,318.909) -- (139.898,318.856) -- (139.841,318.802) -- (139.783,318.748) -- (139.723,318.694) -- (139.663,318.640) -- (139.603,318.586) -- (139.541,318.532) -- (139.480,318.478) -- (139.419,318.425) -- (139.359,318.371) -- (139.300,318.317) -- (139.242,318.263) -- (139.187,318.209) -- (139.135,318.155) -- (139.085,318.101) -- (139.039,318.047) -- (138.995,317.994) -- (138.955,317.940) -- (138.917,317.886) -- (138.882,317.832) -- (138.848,317.778) -- (138.817,317.724) -- (138.786,317.670) -- (138.756,317.616) -- (138.726,317.563) -- (138.697,317.509) -- (138.667,317.455) -- (138.637,317.401) -- (138.606,317.347) -- (138.575,317.293) -- (138.543,317.239) -- (138.510,317.185) -- (138.478,317.132) -- (138.445,317.078) -- (138.412,317.024) -- (138.380,316.970) -- (138.349,316.916) -- (138.318,316.862) -- (138.289,316.808) -- (138.261,316.754) -- (138.235,316.700) -- (138.211,316.647) -- (138.189,316.593) -- (138.169,316.539) -- (138.152,316.485) -- (138.136,316.431) -- (138.123,316.377) -- (138.112,316.323) -- (138.102,316.269) -- (138.094,316.216) -- (138.087,316.162) -- (138.081,316.108) -- (138.075,316.054) -- (138.069,316.000) -- (138.064,315.946) -- (138.058,315.892) -- (138.052,315.838) -- (138.045,315.785) -- (138.039,315.731) -- (138.032,315.677) -- (138.025,315.623) -- (138.017,315.569) -- (138.009,315.515) -- (138.002,315.461) -- (137.994,315.407) -- (137.987,315.354) -- (137.980,315.300) -- (137.973,315.246) -- (137.966,315.192) -- (137.960,315.138) -- (137.955,315.084) -- (137.950,315.030) -- (137.945,314.976) -- (137.941,314.923) -- (137.937,314.869) -- (137.934,314.815) -- (137.931,314.761) -- (137.929,314.707) -- (137.927,314.653) -- (137.926,314.599) -- (137.924,314.545) -- (137.923,314.492) -- (137.922,314.438) -- (137.921,314.384) -- (137.921,314.330) -- (137.920,314.276) -- (137.920,314.222) -- (137.919,314.168) -- (137.919,314.114) -- (137.918,314.061) -- (137.918,314.007) -- (137.917,313.953) -- (137.917,313.899) -- (137.916,313.845) -- (137.916,313.791) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (156.803,309.704) -- (156.803,309.769) -- (156.803,309.834) -- (156.803,309.898) -- (156.803,309.963) -- (156.804,310.027) -- (156.804,310.092) -- (156.804,310.157) -- (156.804,310.221) -- (156.804,310.286) -- (156.803,310.351) -- (156.802,310.415) -- (156.801,310.480) -- (156.799,310.544) -- (156.797,310.609) -- (156.795,310.674) -- (156.793,310.738) -- (156.790,310.803) -- (156.787,310.868) -- (156.784,310.932) -- (156.781,310.997) -- (156.779,311.061) -- (156.776,311.126) -- (156.774,311.191) -- (156.772,311.255) -- (156.770,311.320) -- (156.768,311.385) -- (156.767,311.449) -- (156.766,311.514) -- (156.765,311.579) -- (156.764,311.643) -- (156.763,311.708) -- (156.761,311.772) -- (156.760,311.837) -- (156.757,311.902) -- (156.755,311.966) -- (156.751,312.031) -- (156.747,312.096) -- (156.743,312.160) -- (156.737,312.225) -- (156.731,312.289) -- (156.725,312.354) -- (156.718,312.419) -- (156.710,312.483) -- (156.702,312.548) -- (156.694,312.613) -- (156.685,312.677) -- (156.676,312.742) -- (156.667,312.806) -- (156.658,312.871) -- (156.648,312.936) -- (156.638,313.000) -- (156.628,313.065) -- (156.617,313.130) -- (156.605,313.194) -- (156.594,313.259) -- (156.581,313.323) -- (156.568,313.388) -- (156.554,313.453) -- (156.540,313.517) -- (156.525,313.582) -- (156.509,313.647) -- (156.493,313.711) -- (156.477,313.776) -- (156.460,313.840) -- (156.443,313.905) -- (156.426,313.970) -- (156.408,314.034) -- (156.391,314.099) -- (156.374,314.164) -- (156.356,314.228) -- (156.339,314.293) -- (156.320,314.357) -- (156.302,314.422) -- (156.282,314.487) -- (156.262,314.551) -- (156.240,314.616) -- (156.217,314.681) -- (156.192,314.745) -- (156.165,314.810) -- (156.137,314.875) -- (156.106,314.939) -- (156.072,315.004) -- (156.037,315.068) -- (156.000,315.133) -- (155.960,315.198) -- (155.918,315.262) -- (155.875,315.327) -- (155.829,315.392) -- (155.782,315.456) -- (155.732,315.521) -- (155.680,315.585) -- (155.627,315.650) -- (155.571,315.715) -- (155.513,315.779) -- (155.452,315.844) -- (155.390,315.909) -- (155.325,315.973) -- (155.258,316.038) -- (155.190,316.102) -- (155.121,316.167) -- (155.051,316.232) -- (154.981,316.296) -- (154.911,316.361) -- (154.842,316.426) -- (154.775,316.490) -- (154.709,316.555) -- (154.646,316.619) -- (154.585,316.684) -- (154.527,316.749) -- (154.472,316.813) -- (154.419,316.878) -- (154.368,316.943) -- (154.318,317.007) -- (154.270,317.072) -- (154.222,317.136) -- (154.175,317.201) -- (154.128,317.266) -- (154.080,317.330) -- (154.032,317.395) -- (153.983,317.460) -- (153.933,317.524) -- (153.884,317.589) -- (153.834,317.654) -- (153.786,317.718) -- (153.738,317.783) -- (153.692,317.847) -- (153.648,317.912) -- (153.606,317.977) -- (153.568,318.041) -- (153.533,318.106) -- (153.502,318.171) -- (153.475,318.235) -- (153.451,318.300) -- (153.431,318.364) -- (153.414,318.429) -- (153.400,318.494) -- (153.388,318.558) -- (153.379,318.623) -- (153.371,318.688) -- (153.365,318.752) -- (153.360,318.817) -- (153.356,318.881) -- (153.353,318.946) -- (153.351,319.011) -- (153.350,319.075) -- (153.350,319.140) -- (153.352,319.205) -- (153.356,319.269) -- (153.362,319.334) -- (153.371,319.398) -- (153.382,319.463) -- (153.397,319.528) -- (153.415,319.592) -- (153.436,319.657) -- (153.459,319.722) -- (153.486,319.786) -- (153.515,319.851) -- (153.546,319.915) -- (153.579,319.980) -- (153.612,320.045) -- (153.647,320.109) -- (153.681,320.174) -- (153.716,320.239) -- (153.750,320.303) -- (153.784,320.368) -- (153.819,320.432) -- (153.854,320.497) -- (153.889,320.562) -- (153.926,320.626) -- (153.964,320.691) -- (154.005,320.756) -- (154.048,320.820) -- (154.093,320.885) -- (154.142,320.950) -- (154.193,321.014) -- (154.248,321.079) -- (154.305,321.143) -- (154.364,321.208) -- (154.425,321.273) -- (154.487,321.337) -- (154.549,321.402) -- (154.612,321.467) -- (154.674,321.531) -- (154.735,321.596) -- (154.795,321.660) -- (154.853,321.725) -- (154.910,321.790) -- (154.965,321.854) -- (155.019,321.919) -- (155.072,321.984) -- (155.124,322.048) -- (155.175,322.113) -- (155.225,322.177) -- (155.276,322.242) -- (155.327,322.307) -- (155.378,322.371) -- (155.430,322.436) -- (155.483,322.501) -- (155.537,322.565) -- (155.591,322.630) -- (155.645,322.694) -- (155.700,322.759) -- (155.756,322.824) -- (155.811,322.888) -- (155.866,322.953) -- (155.921,323.018) -- (155.974,323.082) -- (156.026,323.147) -- (156.077,323.211) -- (156.126,323.276) -- (156.173,323.341) -- (156.217,323.405) -- (156.259,323.470) -- (156.298,323.535) -- (156.334,323.599) -- (156.367,323.664) -- (156.397,323.728) -- (156.425,323.793) -- (156.450,323.858) -- (156.472,323.922) -- (156.493,323.987) -- (156.512,324.052) -- (156.529,324.116) -- (156.546,324.181) -- (156.561,324.246) -- (156.577,324.310) -- (156.591,324.375) -- (156.606,324.439) -- (156.620,324.504) -- (156.634,324.569) -- (156.648,324.633) -- (156.662,324.698) -- (156.675,324.763) -- (156.687,324.827) -- (156.699,324.892) -- (156.710,324.956) -- (156.720,325.021) -- (156.729,325.086) -- (156.737,325.150) -- (156.745,325.215) -- (156.751,325.280) -- (156.757,325.344) -- (156.762,325.409) -- (156.767,325.473) -- (156.771,325.538) -- (156.774,325.603) -- (156.777,325.667) -- (156.780,325.732) -- (156.783,325.797) -- (156.785,325.861) -- (156.787,325.926) -- (156.789,325.990) -- (156.791,326.055) -- (156.793,326.120) -- (156.795,326.184) -- (156.844,326.184) -- (156.846,326.120) -- (156.848,326.055) -- (156.850,325.990) -- (156.852,325.926) -- (156.854,325.861) -- (156.856,325.797) -- (156.859,325.732) -- (156.862,325.667) -- (156.865,325.603) -- (156.868,325.538) -- (156.872,325.473) -- (156.877,325.409) -- (156.882,325.344) -- (156.888,325.280) -- (156.894,325.215) -- (156.902,325.150) -- (156.910,325.086) -- (156.919,325.021) -- (156.929,324.956) -- (156.940,324.892) -- (156.952,324.827) -- (156.964,324.763) -- (156.977,324.698) -- (156.991,324.633) -- (157.005,324.569) -- (157.019,324.504) -- (157.033,324.439) -- (157.048,324.375) -- (157.062,324.310) -- (157.078,324.246) -- (157.093,324.181) -- (157.110,324.116) -- (157.127,324.052) -- (157.146,323.987) -- (157.167,323.922) -- (157.189,323.858) -- (157.214,323.793) -- (157.242,323.728) -- (157.272,323.664) -- (157.305,323.599) -- (157.341,323.535) -- (157.380,323.470) -- (157.422,323.405) -- (157.466,323.341) -- (157.513,323.276) -- (157.562,323.211) -- (157.613,323.147) -- (157.665,323.082) -- (157.718,323.018) -- (157.773,322.953) -- (157.828,322.888) -- (157.883,322.824) -- (157.939,322.759) -- (157.994,322.694) -- (158.048,322.630) -- (158.102,322.565) -- (158.156,322.501) -- (158.209,322.436) -- (158.261,322.371) -- (158.312,322.307) -- (158.363,322.242) -- (158.414,322.177) -- (158.464,322.113) -- (158.515,322.048) -- (158.567,321.984) -- (158.620,321.919) -- (158.674,321.854) -- (158.729,321.790) -- (158.786,321.725) -- (158.844,321.660) -- (158.904,321.596) -- (158.965,321.531) -- (159.027,321.467) -- (159.090,321.402) -- (159.152,321.337) -- (159.214,321.273) -- (159.275,321.208) -- (159.334,321.143) -- (159.391,321.079) -- (159.446,321.014) -- (159.497,320.950) -- (159.546,320.885) -- (159.591,320.820) -- (159.634,320.756) -- (159.675,320.691) -- (159.713,320.626) -- (159.750,320.562) -- (159.785,320.497) -- (159.820,320.432) -- (159.855,320.368) -- (159.889,320.303) -- (159.923,320.239) -- (159.958,320.174) -- (159.992,320.109) -- (160.027,320.045) -- (160.060,319.980) -- (160.093,319.915) -- (160.124,319.851) -- (160.153,319.786) -- (160.180,319.722) -- (160.203,319.657) -- (160.224,319.592) -- (160.242,319.528) -- (160.257,319.463) -- (160.268,319.398) -- (160.277,319.334) -- (160.283,319.269) -- (160.287,319.205) -- (160.289,319.140) -- (160.289,319.075) -- (160.288,319.011) -- (160.286,318.946) -- (160.283,318.881) -- (160.279,318.817) -- (160.274,318.752) -- (160.268,318.688) -- (160.260,318.623) -- (160.251,318.558) -- (160.239,318.494) -- (160.225,318.429) -- (160.208,318.364) -- (160.188,318.300) -- (160.164,318.235) -- (160.137,318.171) -- (160.106,318.106) -- (160.071,318.041) -- (160.033,317.977) -- (159.991,317.912) -- (159.947,317.847) -- (159.901,317.783) -- (159.853,317.718) -- (159.805,317.654) -- (159.755,317.589) -- (159.706,317.524) -- (159.656,317.460) -- (159.607,317.395) -- (159.559,317.330) -- (159.511,317.266) -- (159.464,317.201) -- (159.417,317.136) -- (159.369,317.072) -- (159.321,317.007) -- (159.271,316.943) -- (159.220,316.878) -- (159.167,316.813) -- (159.112,316.749) -- (159.054,316.684) -- (158.993,316.619) -- (158.930,316.555) -- (158.864,316.490) -- (158.797,316.426) -- (158.728,316.361) -- (158.658,316.296) -- (158.588,316.232) -- (158.518,316.167) -- (158.449,316.102) -- (158.381,316.038) -- (158.314,315.973) -- (158.249,315.909) -- (158.187,315.844) -- (158.126,315.779) -- (158.068,315.715) -- (158.012,315.650) -- (157.959,315.585) -- (157.907,315.521) -- (157.857,315.456) -- (157.810,315.392) -- (157.764,315.327) -- (157.721,315.262) -- (157.679,315.198) -- (157.639,315.133) -- (157.602,315.068) -- (157.567,315.004) -- (157.533,314.939) -- (157.502,314.875) -- (157.474,314.810) -- (157.447,314.745) -- (157.422,314.681) -- (157.399,314.616) -- (157.377,314.551) -- (157.357,314.487) -- (157.337,314.422) -- (157.319,314.357) -- (157.300,314.293) -- (157.283,314.228) -- (157.265,314.164) -- (157.248,314.099) -- (157.231,314.034) -- (157.213,313.970) -- (157.196,313.905) -- (157.179,313.840) -- (157.162,313.776) -- (157.146,313.711) -- (157.130,313.647) -- (157.114,313.582) -- (157.099,313.517) -- (157.085,313.453) -- (157.071,313.388) -- (157.058,313.323) -- (157.045,313.259) -- (157.034,313.194) -- (157.022,313.130) -- (157.011,313.065) -- (157.001,313.000) -- (156.991,312.936) -- (156.981,312.871) -- (156.972,312.806) -- (156.963,312.742) -- (156.954,312.677) -- (156.945,312.613) -- (156.937,312.548) -- (156.929,312.483) -- (156.921,312.419) -- (156.914,312.354) -- (156.908,312.289) -- (156.902,312.225) -- (156.896,312.160) -- (156.892,312.096) -- (156.888,312.031) -- (156.884,311.966) -- (156.882,311.902) -- (156.879,311.837) -- (156.878,311.772) -- (156.876,311.708) -- (156.875,311.643) -- (156.874,311.579) -- (156.873,311.514) -- (156.872,311.449) -- (156.871,311.385) -- (156.869,311.320) -- (156.867,311.255) -- (156.865,311.191) -- (156.863,311.126) -- (156.860,311.061) -- (156.858,310.997) -- (156.855,310.932) -- (156.852,310.868) -- (156.849,310.803) -- (156.846,310.738) -- (156.844,310.674) -- (156.842,310.609) -- (156.840,310.544) -- (156.838,310.480) -- (156.837,310.415) -- (156.836,310.351) -- (156.835,310.286) -- (156.835,310.221) -- (156.835,310.157) -- (156.835,310.092) -- (156.835,310.027) -- (156.836,309.963) -- (156.836,309.898) -- (156.836,309.834) -- (156.836,309.769) -- (156.836,309.704) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (181.963,320.616) -- (181.953,320.649) -- (181.942,320.681) -- (181.931,320.714) -- (181.920,320.747) -- (181.908,320.780) -- (181.895,320.813) -- (181.882,320.846) -- (181.869,320.879) -- (181.855,320.912) -- (181.841,320.945) -- (181.826,320.978) -- (181.810,321.011) -- (181.794,321.044) -- (181.778,321.077) -- (181.760,321.110) -- (181.742,321.143) -- (181.723,321.175) -- (181.703,321.208) -- (181.683,321.241) -- (181.661,321.274) -- (181.638,321.307) -- (181.613,321.340) -- (181.588,321.373) -- (181.562,321.406) -- (181.535,321.439) -- (181.508,321.472) -- (181.479,321.505) -- (181.451,321.538) -- (181.422,321.571) -- (181.393,321.604) -- (181.364,321.637) -- (181.336,321.669) -- (181.308,321.702) -- (181.281,321.735) -- (181.254,321.768) -- (181.228,321.801) -- (181.202,321.834) -- (181.177,321.867) -- (181.152,321.900) -- (181.127,321.933) -- (181.102,321.966) -- (181.076,321.999) -- (181.050,322.032) -- (181.022,322.065) -- (180.994,322.098) -- (180.963,322.131) -- (180.931,322.164) -- (180.897,322.196) -- (180.861,322.229) -- (180.822,322.262) -- (180.782,322.295) -- (180.740,322.328) -- (180.695,322.361) -- (180.650,322.394) -- (180.603,322.427) -- (180.555,322.460) -- (180.506,322.493) -- (180.457,322.526) -- (180.408,322.559) -- (180.360,322.592) -- (180.312,322.625) -- (180.265,322.658) -- (180.219,322.690) -- (180.175,322.723) -- (180.131,322.756) -- (180.089,322.789) -- (180.048,322.822) -- (180.007,322.855) -- (179.968,322.888) -- (179.928,322.921) -- (179.889,322.954) -- (179.851,322.987) -- (179.811,323.020) -- (179.771,323.053) -- (179.731,323.086) -- (179.690,323.119) -- (179.647,323.152) -- (179.604,323.184) -- (179.560,323.217) -- (179.515,323.250) -- (179.469,323.283) -- (179.423,323.316) -- (179.377,323.349) -- (179.332,323.382) -- (179.286,323.415) -- (179.242,323.448) -- (179.199,323.481) -- (179.158,323.514) -- (179.118,323.547) -- (179.080,323.580) -- (179.044,323.613) -- (179.011,323.646) -- (178.979,323.678) -- (178.949,323.711) -- (178.921,323.744) -- (178.894,323.777) -- (178.869,323.810) -- (178.844,323.843) -- (178.820,323.876) -- (178.796,323.909) -- (178.772,323.942) -- (178.749,323.975) -- (178.726,324.008) -- (178.703,324.041) -- (178.681,324.074) -- (178.659,324.107) -- (178.640,324.140) -- (178.622,324.172) -- (178.606,324.205) -- (178.594,324.238) -- (178.585,324.271) -- (178.581,324.304) -- (178.581,324.337) -- (178.587,324.370) -- (178.597,324.403) -- (178.613,324.436) -- (178.634,324.469) -- (178.661,324.502) -- (178.692,324.535) -- (178.728,324.568) -- (178.768,324.601) -- (178.811,324.634) -- (178.857,324.666) -- (178.905,324.699) -- (178.954,324.732) -- (179.002,324.765) -- (179.050,324.798) -- (179.097,324.831) -- (179.142,324.864) -- (179.184,324.897) -- (179.223,324.930) -- (179.259,324.963) -- (179.293,324.996) -- (179.322,325.029) -- (179.349,325.062) -- (179.374,325.095) -- (179.396,325.128) -- (179.418,325.160) -- (179.438,325.193) -- (179.460,325.226) -- (179.482,325.259) -- (179.505,325.292) -- (179.531,325.325) -- (179.560,325.358) -- (179.593,325.391) -- (179.628,325.424) -- (179.668,325.457) -- (179.711,325.490) -- (179.757,325.523) -- (179.807,325.556) -- (179.859,325.589) -- (179.914,325.622) -- (179.970,325.654) -- (180.027,325.687) -- (180.085,325.720) -- (180.144,325.753) -- (180.201,325.786) -- (180.258,325.819) -- (180.314,325.852) -- (180.369,325.885) -- (180.422,325.918) -- (180.473,325.951) -- (180.523,325.984) -- (180.571,326.017) -- (180.618,326.050) -- (180.663,326.083) -- (180.707,326.116) -- (180.749,326.149) -- (180.791,326.181) -- (180.831,326.214) -- (180.871,326.247) -- (180.909,326.280) -- (180.947,326.313) -- (180.984,326.346) -- (181.019,326.379) -- (181.054,326.412) -- (181.088,326.445) -- (181.121,326.478) -- (181.153,326.511) -- (181.185,326.544) -- (181.215,326.577) -- (181.245,326.610) -- (181.273,326.643) -- (181.302,326.675) -- (181.329,326.708) -- (181.356,326.741) -- (181.383,326.774) -- (181.409,326.807) -- (181.435,326.840) -- (181.460,326.873) -- (181.486,326.906) -- (181.511,326.939) -- (181.537,326.972) -- (181.562,327.005) -- (181.587,327.038) -- (181.612,327.071) -- (181.636,327.104) -- (181.660,327.137) -- (181.683,327.169) -- (181.706,327.202) -- (181.727,327.235) -- (181.748,327.268) -- (181.768,327.301) -- (181.786,327.334) -- (181.804,327.367) -- (181.820,327.400) -- (181.834,327.433) -- (181.848,327.466) -- (181.860,327.499) -- (181.872,327.532) -- (181.882,327.565) -- (181.891,327.598) -- (181.900,327.631) -- (181.908,327.663) -- (181.916,327.696) -- (181.923,327.729) -- (181.930,327.762) -- (181.936,327.795) -- (181.942,327.828) -- (181.949,327.861) -- (181.955,327.894) -- (181.961,327.927) -- (181.966,327.960) -- (181.972,327.993) -- (181.978,328.026) -- (181.984,328.059) -- (181.989,328.092) -- (181.994,328.125) -- (181.999,328.157) -- (182.004,328.190) -- (182.009,328.223) -- (182.013,328.256) -- (182.017,328.289) -- (182.020,328.322) -- (182.024,328.355) -- (182.027,328.388) -- (182.029,328.421) -- (182.031,328.454) -- (182.033,328.487) -- (182.035,328.520) -- (182.036,328.553) -- (182.037,328.586) -- (182.037,328.619) -- (182.038,328.651) -- (182.038,328.684) -- (182.037,328.717) -- (182.037,328.750) -- (182.037,328.783) -- (182.036,328.816) -- (182.036,328.849) -- (182.036,328.882) -- (182.035,328.915) -- (182.035,328.948) -- (182.035,328.981) -- (182.035,329.014) -- (182.066,329.014) -- (182.066,328.981) -- (182.066,328.948) -- (182.066,328.915) -- (182.065,328.882) -- (182.065,328.849) -- (182.065,328.816) -- (182.064,328.783) -- (182.064,328.750) -- (182.064,328.717) -- (182.063,328.684) -- (182.063,328.651) -- (182.064,328.619) -- (182.064,328.586) -- (182.065,328.553) -- (182.066,328.520) -- (182.068,328.487) -- (182.070,328.454) -- (182.072,328.421) -- (182.074,328.388) -- (182.077,328.355) -- (182.081,328.322) -- (182.084,328.289) -- (182.088,328.256) -- (182.092,328.223) -- (182.097,328.190) -- (182.102,328.157) -- (182.107,328.125) -- (182.112,328.092) -- (182.117,328.059) -- (182.123,328.026) -- (182.129,327.993) -- (182.135,327.960) -- (182.140,327.927) -- (182.146,327.894) -- (182.152,327.861) -- (182.159,327.828) -- (182.165,327.795) -- (182.171,327.762) -- (182.178,327.729) -- (182.185,327.696) -- (182.193,327.663) -- (182.201,327.631) -- (182.210,327.598) -- (182.219,327.565) -- (182.229,327.532) -- (182.241,327.499) -- (182.253,327.466) -- (182.267,327.433) -- (182.281,327.400) -- (182.297,327.367) -- (182.315,327.334) -- (182.333,327.301) -- (182.353,327.268) -- (182.374,327.235) -- (182.395,327.202) -- (182.418,327.169) -- (182.441,327.137) -- (182.465,327.104) -- (182.489,327.071) -- (182.514,327.038) -- (182.539,327.005) -- (182.564,326.972) -- (182.590,326.939) -- (182.615,326.906) -- (182.641,326.873) -- (182.666,326.840) -- (182.692,326.807) -- (182.718,326.774) -- (182.745,326.741) -- (182.772,326.708) -- (182.799,326.675) -- (182.828,326.643) -- (182.856,326.610) -- (182.886,326.577) -- (182.916,326.544) -- (182.948,326.511) -- (182.980,326.478) -- (183.013,326.445) -- (183.047,326.412) -- (183.082,326.379) -- (183.117,326.346) -- (183.154,326.313) -- (183.192,326.280) -- (183.230,326.247) -- (183.270,326.214) -- (183.310,326.181) -- (183.352,326.149) -- (183.394,326.116) -- (183.438,326.083) -- (183.483,326.050) -- (183.530,326.017) -- (183.578,325.984) -- (183.628,325.951) -- (183.679,325.918) -- (183.732,325.885) -- (183.787,325.852) -- (183.843,325.819) -- (183.900,325.786) -- (183.957,325.753) -- (184.016,325.720) -- (184.074,325.687) -- (184.131,325.654) -- (184.187,325.622) -- (184.242,325.589) -- (184.294,325.556) -- (184.344,325.523) -- (184.390,325.490) -- (184.433,325.457) -- (184.473,325.424) -- (184.508,325.391) -- (184.541,325.358) -- (184.570,325.325) -- (184.596,325.292) -- (184.619,325.259) -- (184.641,325.226) -- (184.663,325.193) -- (184.683,325.160) -- (184.705,325.128) -- (184.727,325.095) -- (184.752,325.062) -- (184.779,325.029) -- (184.808,324.996) -- (184.842,324.963) -- (184.878,324.930) -- (184.917,324.897) -- (184.959,324.864) -- (185.004,324.831) -- (185.051,324.798) -- (185.099,324.765) -- (185.147,324.732) -- (185.196,324.699) -- (185.244,324.666) -- (185.290,324.634) -- (185.333,324.601) -- (185.373,324.568) -- (185.409,324.535) -- (185.440,324.502) -- (185.467,324.469) -- (185.488,324.436) -- (185.504,324.403) -- (185.514,324.370) -- (185.520,324.337) -- (185.520,324.304) -- (185.516,324.271) -- (185.507,324.238) -- (185.495,324.205) -- (185.479,324.172) -- (185.461,324.140) -- (185.442,324.107) -- (185.420,324.074) -- (185.398,324.041) -- (185.375,324.008) -- (185.352,323.975) -- (185.329,323.942) -- (185.305,323.909) -- (185.281,323.876) -- (185.257,323.843) -- (185.232,323.810) -- (185.207,323.777) -- (185.180,323.744) -- (185.152,323.711) -- (185.122,323.678) -- (185.090,323.646) -- (185.057,323.613) -- (185.021,323.580) -- (184.983,323.547) -- (184.943,323.514) -- (184.902,323.481) -- (184.859,323.448) -- (184.815,323.415) -- (184.769,323.382) -- (184.724,323.349) -- (184.678,323.316) -- (184.632,323.283) -- (184.586,323.250) -- (184.541,323.217) -- (184.497,323.184) -- (184.454,323.152) -- (184.411,323.119) -- (184.370,323.086) -- (184.330,323.053) -- (184.290,323.020) -- (184.250,322.987) -- (184.212,322.954) -- (184.173,322.921) -- (184.133,322.888) -- (184.094,322.855) -- (184.053,322.822) -- (184.012,322.789) -- (183.970,322.756) -- (183.926,322.723) -- (183.882,322.690) -- (183.836,322.658) -- (183.789,322.625) -- (183.741,322.592) -- (183.693,322.559) -- (183.644,322.526) -- (183.595,322.493) -- (183.546,322.460) -- (183.498,322.427) -- (183.451,322.394) -- (183.406,322.361) -- (183.361,322.328) -- (183.319,322.295) -- (183.279,322.262) -- (183.240,322.229) -- (183.204,322.196) -- (183.170,322.164) -- (183.138,322.131) -- (183.107,322.098) -- (183.079,322.065) -- (183.051,322.032) -- (183.025,321.999) -- (182.999,321.966) -- (182.974,321.933) -- (182.949,321.900) -- (182.924,321.867) -- (182.899,321.834) -- (182.873,321.801) -- (182.847,321.768) -- (182.820,321.735) -- (182.793,321.702) -- (182.765,321.669) -- (182.737,321.637) -- (182.708,321.604) -- (182.679,321.571) -- (182.650,321.538) -- (182.622,321.505) -- (182.593,321.472) -- (182.566,321.439) -- (182.539,321.406) -- (182.513,321.373) -- (182.488,321.340) -- (182.463,321.307) -- (182.440,321.274) -- (182.418,321.241) -- (182.398,321.208) -- (182.378,321.175) -- (182.359,321.143) -- (182.341,321.110) -- (182.323,321.077) -- (182.307,321.044) -- (182.291,321.011) -- (182.275,320.978) -- (182.260,320.945) -- (182.246,320.912) -- (182.232,320.879) -- (182.219,320.846) -- (182.206,320.813) -- (182.193,320.780) -- (182.181,320.747) -- (182.170,320.714) -- (182.159,320.681) -- (182.148,320.649) -- (182.138,320.616) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (191.397,321.572) -- (191.385,321.607) -- (191.373,321.643) -- (191.361,321.679) -- (191.348,321.715) -- (191.335,321.751) -- (191.321,321.787) -- (191.307,321.822) -- (191.293,321.858) -- (191.279,321.894) -- (191.265,321.930) -- (191.250,321.966) -- (191.236,322.002) -- (191.222,322.037) -- (191.207,322.073) -- (191.193,322.109) -- (191.178,322.145) -- (191.164,322.181) -- (191.150,322.217) -- (191.135,322.252) -- (191.120,322.288) -- (191.106,322.324) -- (191.091,322.360) -- (191.075,322.396) -- (191.060,322.432) -- (191.044,322.467) -- (191.028,322.503) -- (191.011,322.539) -- (190.994,322.575) -- (190.977,322.611) -- (190.959,322.647) -- (190.941,322.682) -- (190.923,322.718) -- (190.904,322.754) -- (190.885,322.790) -- (190.866,322.826) -- (190.847,322.862) -- (190.827,322.897) -- (190.807,322.933) -- (190.787,322.969) -- (190.766,323.005) -- (190.745,323.041) -- (190.723,323.077) -- (190.701,323.112) -- (190.677,323.148) -- (190.652,323.184) -- (190.625,323.220) -- (190.597,323.256) -- (190.566,323.292) -- (190.534,323.327) -- (190.499,323.363) -- (190.462,323.399) -- (190.422,323.435) -- (190.380,323.471) -- (190.335,323.507) -- (190.288,323.542) -- (190.238,323.578) -- (190.187,323.614) -- (190.134,323.650) -- (190.079,323.686) -- (190.024,323.722) -- (189.967,323.757) -- (189.911,323.793) -- (189.854,323.829) -- (189.797,323.865) -- (189.742,323.901) -- (189.687,323.937) -- (189.633,323.972) -- (189.581,324.008) -- (189.530,324.044) -- (189.481,324.080) -- (189.433,324.116) -- (189.387,324.152) -- (189.342,324.187) -- (189.298,324.223) -- (189.256,324.259) -- (189.214,324.295) -- (189.173,324.331) -- (189.132,324.367) -- (189.092,324.402) -- (189.051,324.438) -- (189.011,324.474) -- (188.970,324.510) -- (188.929,324.546) -- (188.887,324.582) -- (188.846,324.617) -- (188.804,324.653) -- (188.763,324.689) -- (188.722,324.725) -- (188.681,324.761) -- (188.642,324.796) -- (188.603,324.832) -- (188.566,324.868) -- (188.530,324.904) -- (188.496,324.940) -- (188.464,324.976) -- (188.435,325.011) -- (188.407,325.047) -- (188.382,325.083) -- (188.359,325.119) -- (188.338,325.155) -- (188.320,325.191) -- (188.305,325.226) -- (188.291,325.262) -- (188.281,325.298) -- (188.272,325.334) -- (188.266,325.370) -- (188.262,325.406) -- (188.259,325.441) -- (188.258,325.477) -- (188.259,325.513) -- (188.261,325.549) -- (188.263,325.585) -- (188.265,325.621) -- (188.268,325.656) -- (188.269,325.692) -- (188.270,325.728) -- (188.270,325.764) -- (188.267,325.800) -- (188.263,325.836) -- (188.256,325.871) -- (188.247,325.907) -- (188.235,325.943) -- (188.221,325.979) -- (188.205,326.015) -- (188.188,326.051) -- (188.168,326.086) -- (188.148,326.122) -- (188.128,326.158) -- (188.108,326.194) -- (188.089,326.230) -- (188.073,326.266) -- (188.059,326.301) -- (188.049,326.337) -- (188.044,326.373) -- (188.043,326.409) -- (188.048,326.445) -- (188.059,326.481) -- (188.077,326.516) -- (188.101,326.552) -- (188.131,326.588) -- (188.168,326.624) -- (188.210,326.660) -- (188.257,326.696) -- (188.310,326.731) -- (188.366,326.767) -- (188.425,326.803) -- (188.487,326.839) -- (188.550,326.875) -- (188.614,326.911) -- (188.677,326.946) -- (188.741,326.982) -- (188.803,327.018) -- (188.863,327.054) -- (188.922,327.090) -- (188.979,327.126) -- (189.033,327.161) -- (189.086,327.197) -- (189.137,327.233) -- (189.187,327.269) -- (189.235,327.305) -- (189.282,327.341) -- (189.329,327.376) -- (189.375,327.412) -- (189.421,327.448) -- (189.468,327.484) -- (189.514,327.520) -- (189.561,327.556) -- (189.609,327.591) -- (189.656,327.627) -- (189.704,327.663) -- (189.752,327.699) -- (189.800,327.735) -- (189.847,327.771) -- (189.894,327.806) -- (189.941,327.842) -- (189.986,327.878) -- (190.031,327.914) -- (190.075,327.950) -- (190.117,327.986) -- (190.159,328.021) -- (190.199,328.057) -- (190.239,328.093) -- (190.277,328.129) -- (190.314,328.165) -- (190.351,328.201) -- (190.386,328.236) -- (190.421,328.272) -- (190.455,328.308) -- (190.488,328.344) -- (190.521,328.380) -- (190.553,328.416) -- (190.585,328.451) -- (190.616,328.487) -- (190.646,328.523) -- (190.676,328.559) -- (190.705,328.595) -- (190.733,328.631) -- (190.761,328.666) -- (190.788,328.702) -- (190.814,328.738) -- (190.839,328.774) -- (190.863,328.810) -- (190.886,328.846) -- (190.908,328.881) -- (190.930,328.917) -- (190.950,328.953) -- (190.970,328.989) -- (190.989,329.025) -- (191.008,329.061) -- (191.026,329.096) -- (191.044,329.132) -- (191.061,329.168) -- (191.079,329.204) -- (191.097,329.240) -- (191.115,329.276) -- (191.133,329.311) -- (191.151,329.347) -- (191.170,329.383) -- (191.189,329.419) -- (191.209,329.455) -- (191.228,329.491) -- (191.247,329.526) -- (191.267,329.562) -- (191.285,329.598) -- (191.304,329.634) -- (191.321,329.670) -- (191.338,329.706) -- (191.354,329.741) -- (191.369,329.777) -- (191.383,329.813) -- (191.396,329.849) -- (191.407,329.885) -- (191.417,329.921) -- (191.426,329.956) -- (191.434,329.992) -- (191.441,330.028) -- (191.447,330.064) -- (191.452,330.100) -- (191.456,330.136) -- (191.459,330.171) -- (191.462,330.207) -- (191.464,330.243) -- (191.466,330.279) -- (191.468,330.315) -- (191.470,330.351) -- (191.471,330.386) -- (191.472,330.422) -- (191.474,330.458) -- (191.475,330.494) -- (191.476,330.530) -- (191.477,330.565) -- (191.479,330.601) -- (191.480,330.637) -- (191.482,330.673) -- (191.483,330.709) -- (191.541,330.709) -- (191.543,330.673) -- (191.544,330.637) -- (191.546,330.601) -- (191.547,330.565) -- (191.548,330.530) -- (191.549,330.494) -- (191.551,330.458) -- (191.552,330.422) -- (191.553,330.386) -- (191.555,330.351) -- (191.556,330.315) -- (191.558,330.279) -- (191.560,330.243) -- (191.562,330.207) -- (191.565,330.171) -- (191.569,330.136) -- (191.573,330.100) -- (191.578,330.064) -- (191.583,330.028) -- (191.590,329.992) -- (191.598,329.956) -- (191.607,329.921) -- (191.617,329.885) -- (191.629,329.849) -- (191.641,329.813) -- (191.655,329.777) -- (191.670,329.741) -- (191.686,329.706) -- (191.703,329.670) -- (191.721,329.634) -- (191.739,329.598) -- (191.758,329.562) -- (191.777,329.526) -- (191.796,329.491) -- (191.816,329.455) -- (191.835,329.419) -- (191.854,329.383) -- (191.873,329.347) -- (191.891,329.311) -- (191.909,329.276) -- (191.927,329.240) -- (191.945,329.204) -- (191.963,329.168) -- (191.981,329.132) -- (191.998,329.096) -- (192.017,329.061) -- (192.035,329.025) -- (192.054,328.989) -- (192.074,328.953) -- (192.095,328.917) -- (192.116,328.881) -- (192.138,328.846) -- (192.162,328.810) -- (192.186,328.774) -- (192.211,328.738) -- (192.237,328.702) -- (192.263,328.666) -- (192.291,328.631) -- (192.319,328.595) -- (192.348,328.559) -- (192.378,328.523) -- (192.408,328.487) -- (192.439,328.451) -- (192.471,328.416) -- (192.503,328.380) -- (192.536,328.344) -- (192.569,328.308) -- (192.603,328.272) -- (192.638,328.236) -- (192.673,328.201) -- (192.710,328.165) -- (192.747,328.129) -- (192.785,328.093) -- (192.825,328.057) -- (192.865,328.021) -- (192.907,327.986) -- (192.949,327.950) -- (192.993,327.914) -- (193.038,327.878) -- (193.084,327.842) -- (193.130,327.806) -- (193.177,327.771) -- (193.225,327.735) -- (193.272,327.699) -- (193.320,327.663) -- (193.368,327.627) -- (193.416,327.591) -- (193.463,327.556) -- (193.510,327.520) -- (193.556,327.484) -- (193.603,327.448) -- (193.649,327.412) -- (193.695,327.376) -- (193.742,327.341) -- (193.790,327.305) -- (193.838,327.269) -- (193.887,327.233) -- (193.938,327.197) -- (193.991,327.161) -- (194.046,327.126) -- (194.102,327.090) -- (194.161,327.054) -- (194.222,327.018) -- (194.284,326.982) -- (194.347,326.946) -- (194.411,326.911) -- (194.475,326.875) -- (194.538,326.839) -- (194.599,326.803) -- (194.658,326.767) -- (194.715,326.731) -- (194.767,326.696) -- (194.814,326.660) -- (194.857,326.624) -- (194.893,326.588) -- (194.924,326.552) -- (194.947,326.516) -- (194.965,326.481) -- (194.976,326.445) -- (194.981,326.409) -- (194.981,326.373) -- (194.975,326.337) -- (194.965,326.301) -- (194.952,326.266) -- (194.935,326.230) -- (194.916,326.194) -- (194.896,326.158) -- (194.876,326.122) -- (194.856,326.086) -- (194.837,326.051) -- (194.819,326.015) -- (194.803,325.979) -- (194.789,325.943) -- (194.777,325.907) -- (194.768,325.871) -- (194.762,325.836) -- (194.757,325.800) -- (194.755,325.764) -- (194.754,325.728) -- (194.755,325.692) -- (194.756,325.656) -- (194.759,325.621) -- (194.761,325.585) -- (194.764,325.549) -- (194.765,325.513) -- (194.766,325.477) -- (194.765,325.441) -- (194.763,325.406) -- (194.758,325.370) -- (194.752,325.334) -- (194.744,325.298) -- (194.733,325.262) -- (194.720,325.226) -- (194.704,325.191) -- (194.686,325.155) -- (194.666,325.119) -- (194.643,325.083) -- (194.617,325.047) -- (194.590,325.011) -- (194.560,324.976) -- (194.528,324.940) -- (194.494,324.904) -- (194.458,324.868) -- (194.421,324.832) -- (194.383,324.796) -- (194.343,324.761) -- (194.303,324.725) -- (194.261,324.689) -- (194.220,324.653) -- (194.178,324.617) -- (194.137,324.582) -- (194.095,324.546) -- (194.054,324.510) -- (194.013,324.474) -- (193.973,324.438) -- (193.932,324.402) -- (193.892,324.367) -- (193.851,324.331) -- (193.810,324.295) -- (193.768,324.259) -- (193.726,324.223) -- (193.682,324.187) -- (193.637,324.152) -- (193.591,324.116) -- (193.543,324.080) -- (193.494,324.044) -- (193.443,324.008) -- (193.391,323.972) -- (193.337,323.937) -- (193.282,323.901) -- (193.227,323.865) -- (193.170,323.829) -- (193.114,323.793) -- (193.057,323.757) -- (193.001,323.722) -- (192.945,323.686) -- (192.891,323.650) -- (192.838,323.614) -- (192.786,323.578) -- (192.737,323.542) -- (192.690,323.507) -- (192.645,323.471) -- (192.602,323.435) -- (192.562,323.399) -- (192.525,323.363) -- (192.490,323.327) -- (192.458,323.292) -- (192.427,323.256) -- (192.399,323.220) -- (192.372,323.184) -- (192.347,323.148) -- (192.324,323.112) -- (192.301,323.077) -- (192.279,323.041) -- (192.258,323.005) -- (192.237,322.969) -- (192.217,322.933) -- (192.197,322.897) -- (192.178,322.862) -- (192.158,322.826) -- (192.139,322.790) -- (192.120,322.754) -- (192.102,322.718) -- (192.083,322.682) -- (192.065,322.647) -- (192.048,322.611) -- (192.030,322.575) -- (192.013,322.539) -- (191.997,322.503) -- (191.980,322.467) -- (191.964,322.432) -- (191.949,322.396) -- (191.934,322.360) -- (191.919,322.324) -- (191.904,322.288) -- (191.889,322.252) -- (191.875,322.217) -- (191.860,322.181) -- (191.846,322.145) -- (191.831,322.109) -- (191.817,322.073) -- (191.803,322.037) -- (191.788,322.002) -- (191.774,321.966) -- (191.760,321.930) -- (191.745,321.894) -- (191.731,321.858) -- (191.717,321.822) -- (191.703,321.787) -- (191.690,321.751) -- (191.676,321.715) -- (191.663,321.679) -- (191.651,321.643) -- (191.639,321.607) -- (191.627,321.572) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (200.954,315.423) -- (200.953,315.471) -- (200.952,315.520) -- (200.951,315.569) -- (200.950,315.618) -- (200.949,315.667) -- (200.948,315.716) -- (200.946,315.765) -- (200.944,315.814) -- (200.942,315.862) -- (200.940,315.911) -- (200.937,315.960) -- (200.934,316.009) -- (200.930,316.058) -- (200.926,316.107) -- (200.922,316.156) -- (200.918,316.205) -- (200.913,316.253) -- (200.908,316.302) -- (200.902,316.351) -- (200.897,316.400) -- (200.890,316.449) -- (200.884,316.498) -- (200.876,316.547) -- (200.869,316.596) -- (200.861,316.644) -- (200.852,316.693) -- (200.843,316.742) -- (200.834,316.791) -- (200.824,316.840) -- (200.814,316.889) -- (200.804,316.938) -- (200.793,316.987) -- (200.782,317.036) -- (200.771,317.084) -- (200.760,317.133) -- (200.748,317.182) -- (200.736,317.231) -- (200.724,317.280) -- (200.712,317.329) -- (200.699,317.378) -- (200.685,317.427) -- (200.671,317.475) -- (200.657,317.524) -- (200.641,317.573) -- (200.625,317.622) -- (200.608,317.671) -- (200.591,317.720) -- (200.573,317.769) -- (200.554,317.818) -- (200.535,317.866) -- (200.515,317.915) -- (200.494,317.964) -- (200.473,318.013) -- (200.451,318.062) -- (200.427,318.111) -- (200.402,318.160) -- (200.376,318.209) -- (200.348,318.257) -- (200.318,318.306) -- (200.285,318.355) -- (200.250,318.404) -- (200.213,318.453) -- (200.173,318.502) -- (200.130,318.551) -- (200.085,318.600) -- (200.037,318.649) -- (199.987,318.697) -- (199.934,318.746) -- (199.880,318.795) -- (199.824,318.844) -- (199.766,318.893) -- (199.707,318.942) -- (199.646,318.991) -- (199.585,319.040) -- (199.522,319.088) -- (199.459,319.137) -- (199.397,319.186) -- (199.334,319.235) -- (199.272,319.284) -- (199.211,319.333) -- (199.152,319.382) -- (199.094,319.431) -- (199.039,319.479) -- (198.986,319.528) -- (198.936,319.577) -- (198.888,319.626) -- (198.843,319.675) -- (198.800,319.724) -- (198.758,319.773) -- (198.718,319.822) -- (198.679,319.870) -- (198.640,319.919) -- (198.600,319.968) -- (198.558,320.017) -- (198.514,320.066) -- (198.468,320.115) -- (198.418,320.164) -- (198.365,320.213) -- (198.309,320.262) -- (198.249,320.310) -- (198.187,320.359) -- (198.122,320.408) -- (198.055,320.457) -- (197.988,320.506) -- (197.921,320.555) -- (197.856,320.604) -- (197.794,320.653) -- (197.736,320.701) -- (197.683,320.750) -- (197.636,320.799) -- (197.595,320.848) -- (197.562,320.897) -- (197.537,320.946) -- (197.518,320.995) -- (197.508,321.044) -- (197.504,321.092) -- (197.508,321.141) -- (197.517,321.190) -- (197.532,321.239) -- (197.551,321.288) -- (197.574,321.337) -- (197.599,321.386) -- (197.627,321.435) -- (197.655,321.483) -- (197.684,321.532) -- (197.711,321.581) -- (197.738,321.630) -- (197.762,321.679) -- (197.783,321.728) -- (197.802,321.777) -- (197.818,321.826) -- (197.830,321.874) -- (197.839,321.923) -- (197.845,321.972) -- (197.850,322.021) -- (197.852,322.070) -- (197.854,322.119) -- (197.856,322.168) -- (197.858,322.217) -- (197.862,322.266) -- (197.868,322.314) -- (197.877,322.363) -- (197.889,322.412) -- (197.906,322.461) -- (197.927,322.510) -- (197.953,322.559) -- (197.984,322.608) -- (198.020,322.657) -- (198.061,322.705) -- (198.107,322.754) -- (198.157,322.803) -- (198.211,322.852) -- (198.268,322.901) -- (198.329,322.950) -- (198.392,322.999) -- (198.456,323.048) -- (198.523,323.096) -- (198.590,323.145) -- (198.658,323.194) -- (198.727,323.243) -- (198.795,323.292) -- (198.863,323.341) -- (198.931,323.390) -- (198.999,323.439) -- (199.065,323.487) -- (199.131,323.536) -- (199.195,323.585) -- (199.259,323.634) -- (199.321,323.683) -- (199.381,323.732) -- (199.440,323.781) -- (199.497,323.830) -- (199.552,323.879) -- (199.604,323.927) -- (199.655,323.976) -- (199.704,324.025) -- (199.750,324.074) -- (199.795,324.123) -- (199.837,324.172) -- (199.878,324.221) -- (199.917,324.270) -- (199.955,324.318) -- (199.992,324.367) -- (200.029,324.416) -- (200.064,324.465) -- (200.099,324.514) -- (200.134,324.563) -- (200.169,324.612) -- (200.203,324.661) -- (200.238,324.709) -- (200.272,324.758) -- (200.306,324.807) -- (200.340,324.856) -- (200.374,324.905) -- (200.407,324.954) -- (200.439,325.003) -- (200.471,325.052) -- (200.501,325.100) -- (200.530,325.149) -- (200.558,325.198) -- (200.584,325.247) -- (200.609,325.296) -- (200.632,325.345) -- (200.653,325.394) -- (200.673,325.443) -- (200.691,325.492) -- (200.708,325.540) -- (200.724,325.589) -- (200.738,325.638) -- (200.752,325.687) -- (200.765,325.736) -- (200.777,325.785) -- (200.789,325.834) -- (200.800,325.883) -- (200.811,325.931) -- (200.822,325.980) -- (200.833,326.029) -- (200.844,326.078) -- (200.854,326.127) -- (200.864,326.176) -- (200.874,326.225) -- (200.883,326.274) -- (200.892,326.322) -- (200.900,326.371) -- (200.908,326.420) -- (200.915,326.469) -- (200.922,326.518) -- (200.928,326.567) -- (200.934,326.616) -- (200.939,326.665) -- (200.943,326.713) -- (200.947,326.762) -- (200.951,326.811) -- (200.954,326.860) -- (200.957,326.909) -- (200.959,326.958) -- (200.961,327.007) -- (200.962,327.056) -- (200.964,327.104) -- (200.965,327.153) -- (200.965,327.202) -- (200.965,327.251) -- (200.965,327.300) -- (200.965,327.349) -- (200.964,327.398) -- (200.964,327.447) -- (200.963,327.496) -- (200.962,327.544) -- (200.961,327.593) -- (200.960,327.642) -- (200.960,327.691) -- (200.959,327.740) -- (200.958,327.789) -- (200.958,327.838) -- (200.958,327.887) -- (200.989,327.887) -- (200.989,327.838) -- (200.989,327.789) -- (200.989,327.740) -- (200.988,327.691) -- (200.987,327.642) -- (200.986,327.593) -- (200.985,327.544) -- (200.985,327.496) -- (200.984,327.447) -- (200.983,327.398) -- (200.983,327.349) -- (200.982,327.300) -- (200.982,327.251) -- (200.982,327.202) -- (200.983,327.153) -- (200.984,327.104) -- (200.985,327.056) -- (200.987,327.007) -- (200.988,326.958) -- (200.991,326.909) -- (200.993,326.860) -- (200.997,326.811) -- (201.000,326.762) -- (201.004,326.713) -- (201.009,326.665) -- (201.014,326.616) -- (201.019,326.567) -- (201.025,326.518) -- (201.032,326.469) -- (201.039,326.420) -- (201.047,326.371) -- (201.056,326.322) -- (201.065,326.274) -- (201.074,326.225) -- (201.084,326.176) -- (201.094,326.127) -- (201.104,326.078) -- (201.115,326.029) -- (201.125,325.980) -- (201.136,325.931) -- (201.147,325.883) -- (201.159,325.834) -- (201.171,325.785) -- (201.183,325.736) -- (201.196,325.687) -- (201.209,325.638) -- (201.224,325.589) -- (201.240,325.540) -- (201.257,325.492) -- (201.275,325.443) -- (201.295,325.394) -- (201.316,325.345) -- (201.339,325.296) -- (201.363,325.247) -- (201.390,325.198) -- (201.417,325.149) -- (201.446,325.100) -- (201.477,325.052) -- (201.508,325.003) -- (201.541,324.954) -- (201.574,324.905) -- (201.607,324.856) -- (201.641,324.807) -- (201.676,324.758) -- (201.710,324.709) -- (201.744,324.661) -- (201.779,324.612) -- (201.814,324.563) -- (201.848,324.514) -- (201.883,324.465) -- (201.919,324.416) -- (201.955,324.367) -- (201.992,324.318) -- (202.030,324.270) -- (202.070,324.221) -- (202.110,324.172) -- (202.153,324.123) -- (202.197,324.074) -- (202.244,324.025) -- (202.292,323.976) -- (202.343,323.927) -- (202.396,323.879) -- (202.451,323.830) -- (202.507,323.781) -- (202.566,323.732) -- (202.627,323.683) -- (202.689,323.634) -- (202.752,323.585) -- (202.817,323.536) -- (202.882,323.487) -- (202.949,323.439) -- (203.016,323.390) -- (203.084,323.341) -- (203.152,323.292) -- (203.221,323.243) -- (203.289,323.194) -- (203.357,323.145) -- (203.425,323.096) -- (203.491,323.048) -- (203.556,322.999) -- (203.619,322.950) -- (203.679,322.901) -- (203.737,322.852) -- (203.791,322.803) -- (203.840,322.754) -- (203.886,322.705) -- (203.927,322.657) -- (203.963,322.608) -- (203.994,322.559) -- (204.020,322.510) -- (204.042,322.461) -- (204.058,322.412) -- (204.071,322.363) -- (204.080,322.314) -- (204.086,322.266) -- (204.090,322.217) -- (204.092,322.168) -- (204.093,322.119) -- (204.095,322.070) -- (204.098,322.021) -- (204.102,321.972) -- (204.109,321.923) -- (204.118,321.874) -- (204.130,321.826) -- (204.146,321.777) -- (204.164,321.728) -- (204.186,321.679) -- (204.210,321.630) -- (204.236,321.581) -- (204.264,321.532) -- (204.292,321.483) -- (204.321,321.435) -- (204.348,321.386) -- (204.374,321.337) -- (204.396,321.288) -- (204.416,321.239) -- (204.430,321.190) -- (204.440,321.141) -- (204.443,321.092) -- (204.439,321.044) -- (204.429,320.995) -- (204.411,320.946) -- (204.385,320.897) -- (204.352,320.848) -- (204.312,320.799) -- (204.265,320.750) -- (204.211,320.701) -- (204.153,320.653) -- (204.091,320.604) -- (204.026,320.555) -- (203.959,320.506) -- (203.892,320.457) -- (203.826,320.408) -- (203.761,320.359) -- (203.698,320.310) -- (203.638,320.262) -- (203.582,320.213) -- (203.529,320.164) -- (203.480,320.115) -- (203.433,320.066) -- (203.389,320.017) -- (203.348,319.968) -- (203.308,319.919) -- (203.268,319.870) -- (203.229,319.822) -- (203.189,319.773) -- (203.148,319.724) -- (203.105,319.675) -- (203.059,319.626) -- (203.012,319.577) -- (202.961,319.528) -- (202.908,319.479) -- (202.853,319.431) -- (202.796,319.382) -- (202.736,319.333) -- (202.675,319.284) -- (202.614,319.235) -- (202.551,319.186) -- (202.488,319.137) -- (202.425,319.088) -- (202.363,319.040) -- (202.301,318.991) -- (202.241,318.942) -- (202.182,318.893) -- (202.124,318.844) -- (202.067,318.795) -- (202.013,318.746) -- (201.961,318.697) -- (201.911,318.649) -- (201.863,318.600) -- (201.818,318.551) -- (201.775,318.502) -- (201.735,318.453) -- (201.697,318.404) -- (201.662,318.355) -- (201.630,318.306) -- (201.600,318.257) -- (201.572,318.209) -- (201.545,318.160) -- (201.520,318.111) -- (201.497,318.062) -- (201.475,318.013) -- (201.453,317.964) -- (201.433,317.915) -- (201.413,317.866) -- (201.393,317.818) -- (201.375,317.769) -- (201.357,317.720) -- (201.339,317.671) -- (201.322,317.622) -- (201.306,317.573) -- (201.291,317.524) -- (201.276,317.475) -- (201.262,317.427) -- (201.249,317.378) -- (201.236,317.329) -- (201.223,317.280) -- (201.211,317.231) -- (201.200,317.182) -- (201.188,317.133) -- (201.177,317.084) -- (201.166,317.036) -- (201.155,316.987) -- (201.144,316.938) -- (201.133,316.889) -- (201.123,316.840) -- (201.114,316.791) -- (201.104,316.742) -- (201.095,316.693) -- (201.087,316.644) -- (201.079,316.596) -- (201.071,316.547) -- (201.064,316.498) -- (201.057,316.449) -- (201.051,316.400) -- (201.045,316.351) -- (201.040,316.302) -- (201.034,316.253) -- (201.030,316.205) -- (201.025,316.156) -- (201.021,316.107) -- (201.017,316.058) -- (201.014,316.009) -- (201.011,315.960) -- (201.008,315.911) -- (201.006,315.862) -- (201.003,315.814) -- (201.002,315.765) -- (201.000,315.716) -- (200.999,315.667) -- (200.997,315.618) -- (200.996,315.569) -- (200.995,315.520) -- (200.994,315.471) -- (200.993,315.423) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (219.863,311.248) -- (219.860,311.308) -- (219.858,311.368) -- (219.855,311.427) -- (219.852,311.487) -- (219.850,311.546) -- (219.848,311.606) -- (219.846,311.666) -- (219.845,311.725) -- (219.844,311.785) -- (219.843,311.844) -- (219.843,311.904) -- (219.844,311.964) -- (219.845,312.023) -- (219.846,312.083) -- (219.847,312.142) -- (219.848,312.202) -- (219.850,312.262) -- (219.851,312.321) -- (219.852,312.381) -- (219.852,312.440) -- (219.853,312.500) -- (219.852,312.560) -- (219.851,312.619) -- (219.849,312.679) -- (219.846,312.738) -- (219.843,312.798) -- (219.839,312.858) -- (219.833,312.917) -- (219.827,312.977) -- (219.820,313.036) -- (219.812,313.096) -- (219.802,313.156) -- (219.792,313.215) -- (219.780,313.275) -- (219.767,313.334) -- (219.753,313.394) -- (219.738,313.454) -- (219.721,313.513) -- (219.703,313.573) -- (219.684,313.632) -- (219.664,313.692) -- (219.642,313.752) -- (219.619,313.811) -- (219.594,313.871) -- (219.569,313.930) -- (219.542,313.990) -- (219.515,314.050) -- (219.487,314.109) -- (219.458,314.169) -- (219.429,314.228) -- (219.399,314.288) -- (219.369,314.347) -- (219.339,314.407) -- (219.308,314.467) -- (219.276,314.526) -- (219.244,314.586) -- (219.212,314.645) -- (219.178,314.705) -- (219.144,314.765) -- (219.108,314.824) -- (219.070,314.884) -- (219.032,314.943) -- (218.991,315.003) -- (218.948,315.063) -- (218.903,315.122) -- (218.856,315.182) -- (218.807,315.241) -- (218.756,315.301) -- (218.704,315.361) -- (218.650,315.420) -- (218.596,315.480) -- (218.540,315.539) -- (218.484,315.599) -- (218.428,315.659) -- (218.372,315.718) -- (218.316,315.778) -- (218.261,315.837) -- (218.206,315.897) -- (218.153,315.957) -- (218.101,316.016) -- (218.049,316.076) -- (217.999,316.135) -- (217.951,316.195) -- (217.903,316.255) -- (217.857,316.314) -- (217.812,316.374) -- (217.768,316.433) -- (217.725,316.493) -- (217.682,316.553) -- (217.640,316.612) -- (217.598,316.672) -- (217.555,316.731) -- (217.511,316.791) -- (217.466,316.851) -- (217.419,316.910) -- (217.369,316.970) -- (217.317,317.029) -- (217.263,317.089) -- (217.206,317.149) -- (217.148,317.208) -- (217.087,317.268) -- (217.026,317.327) -- (216.965,317.387) -- (216.904,317.447) -- (216.845,317.506) -- (216.788,317.566) -- (216.735,317.625) -- (216.685,317.685) -- (216.639,317.745) -- (216.598,317.804) -- (216.562,317.864) -- (216.530,317.923) -- (216.503,317.983) -- (216.480,318.043) -- (216.463,318.102) -- (216.448,318.162) -- (216.438,318.221) -- (216.431,318.281) -- (216.428,318.341) -- (216.428,318.400) -- (216.431,318.460) -- (216.437,318.519) -- (216.446,318.579) -- (216.458,318.639) -- (216.473,318.698) -- (216.491,318.758) -- (216.511,318.817) -- (216.535,318.877) -- (216.560,318.936) -- (216.588,318.996) -- (216.617,319.056) -- (216.646,319.115) -- (216.677,319.175) -- (216.707,319.234) -- (216.737,319.294) -- (216.766,319.354) -- (216.794,319.413) -- (216.821,319.473) -- (216.847,319.532) -- (216.873,319.592) -- (216.898,319.652) -- (216.923,319.711) -- (216.950,319.771) -- (216.978,319.830) -- (217.008,319.890) -- (217.042,319.950) -- (217.079,320.009) -- (217.121,320.069) -- (217.167,320.128) -- (217.217,320.188) -- (217.272,320.248) -- (217.332,320.307) -- (217.395,320.367) -- (217.461,320.426) -- (217.530,320.486) -- (217.601,320.546) -- (217.673,320.605) -- (217.745,320.665) -- (217.817,320.724) -- (217.887,320.784) -- (217.956,320.844) -- (218.022,320.903) -- (218.086,320.963) -- (218.146,321.022) -- (218.203,321.082) -- (218.256,321.142) -- (218.306,321.201) -- (218.352,321.261) -- (218.395,321.320) -- (218.436,321.380) -- (218.474,321.440) -- (218.510,321.499) -- (218.544,321.559) -- (218.578,321.618) -- (218.611,321.678) -- (218.645,321.738) -- (218.679,321.797) -- (218.714,321.857) -- (218.751,321.916) -- (218.788,321.976) -- (218.827,322.036) -- (218.867,322.095) -- (218.907,322.155) -- (218.948,322.214) -- (218.989,322.274) -- (219.030,322.334) -- (219.070,322.393) -- (219.109,322.453) -- (219.147,322.512) -- (219.183,322.572) -- (219.217,322.632) -- (219.250,322.691) -- (219.281,322.751) -- (219.310,322.810) -- (219.337,322.870) -- (219.362,322.930) -- (219.386,322.989) -- (219.408,323.049) -- (219.429,323.108) -- (219.449,323.168) -- (219.468,323.228) -- (219.486,323.287) -- (219.503,323.347) -- (219.520,323.406) -- (219.536,323.466) -- (219.552,323.525) -- (219.569,323.585) -- (219.585,323.645) -- (219.601,323.704) -- (219.618,323.764) -- (219.635,323.823) -- (219.653,323.883) -- (219.670,323.943) -- (219.688,324.002) -- (219.705,324.062) -- (219.723,324.121) -- (219.740,324.181) -- (219.756,324.241) -- (219.772,324.300) -- (219.787,324.360) -- (219.802,324.419) -- (219.815,324.479) -- (219.827,324.539) -- (219.837,324.598) -- (219.847,324.658) -- (219.856,324.717) -- (219.863,324.777) -- (219.869,324.837) -- (219.875,324.896) -- (219.879,324.956) -- (219.883,325.015) -- (219.886,325.075) -- (219.888,325.135) -- (219.890,325.194) -- (219.892,325.254) -- (219.893,325.313) -- (219.893,325.373) -- (219.893,325.433) -- (219.893,325.492) -- (219.893,325.552) -- (219.893,325.611) -- (219.892,325.671) -- (219.891,325.731) -- (219.891,325.790) -- (219.890,325.850) -- (219.888,325.909) -- (219.887,325.969) -- (219.886,326.029) -- (219.885,326.088) -- (219.884,326.148) -- (219.883,326.207) -- (219.882,326.267) -- (219.882,326.327) -- (219.882,326.386) -- (219.881,326.446) -- (219.913,326.446) -- (219.912,326.386) -- (219.912,326.327) -- (219.912,326.267) -- (219.911,326.207) -- (219.910,326.148) -- (219.909,326.088) -- (219.908,326.029) -- (219.907,325.969) -- (219.906,325.909) -- (219.904,325.850) -- (219.903,325.790) -- (219.903,325.731) -- (219.902,325.671) -- (219.901,325.611) -- (219.901,325.552) -- (219.901,325.492) -- (219.901,325.433) -- (219.901,325.373) -- (219.901,325.313) -- (219.902,325.254) -- (219.904,325.194) -- (219.906,325.135) -- (219.908,325.075) -- (219.911,325.015) -- (219.915,324.956) -- (219.919,324.896) -- (219.925,324.837) -- (219.931,324.777) -- (219.938,324.717) -- (219.947,324.658) -- (219.957,324.598) -- (219.967,324.539) -- (219.979,324.479) -- (219.992,324.419) -- (220.007,324.360) -- (220.022,324.300) -- (220.038,324.241) -- (220.054,324.181) -- (220.071,324.121) -- (220.089,324.062) -- (220.106,324.002) -- (220.124,323.943) -- (220.141,323.883) -- (220.159,323.823) -- (220.176,323.764) -- (220.193,323.704) -- (220.209,323.645) -- (220.225,323.585) -- (220.242,323.525) -- (220.258,323.466) -- (220.274,323.406) -- (220.291,323.347) -- (220.308,323.287) -- (220.326,323.228) -- (220.345,323.168) -- (220.365,323.108) -- (220.386,323.049) -- (220.408,322.989) -- (220.432,322.930) -- (220.457,322.870) -- (220.484,322.810) -- (220.513,322.751) -- (220.544,322.691) -- (220.577,322.632) -- (220.611,322.572) -- (220.647,322.512) -- (220.685,322.453) -- (220.724,322.393) -- (220.764,322.334) -- (220.805,322.274) -- (220.846,322.214) -- (220.887,322.155) -- (220.927,322.095) -- (220.967,322.036) -- (221.006,321.976) -- (221.043,321.916) -- (221.080,321.857) -- (221.115,321.797) -- (221.149,321.738) -- (221.183,321.678) -- (221.216,321.618) -- (221.250,321.559) -- (221.284,321.499) -- (221.320,321.440) -- (221.358,321.380) -- (221.399,321.320) -- (221.442,321.261) -- (221.488,321.201) -- (221.538,321.142) -- (221.591,321.082) -- (221.648,321.022) -- (221.708,320.963) -- (221.772,320.903) -- (221.838,320.844) -- (221.907,320.784) -- (221.977,320.724) -- (222.049,320.665) -- (222.121,320.605) -- (222.193,320.546) -- (222.264,320.486) -- (222.333,320.426) -- (222.399,320.367) -- (222.462,320.307) -- (222.522,320.248) -- (222.577,320.188) -- (222.627,320.128) -- (222.673,320.069) -- (222.715,320.009) -- (222.752,319.950) -- (222.786,319.890) -- (222.816,319.830) -- (222.844,319.771) -- (222.871,319.711) -- (222.896,319.652) -- (222.921,319.592) -- (222.947,319.532) -- (222.973,319.473) -- (223.000,319.413) -- (223.028,319.354) -- (223.057,319.294) -- (223.087,319.234) -- (223.117,319.175) -- (223.148,319.115) -- (223.177,319.056) -- (223.206,318.996) -- (223.234,318.936) -- (223.259,318.877) -- (223.283,318.817) -- (223.303,318.758) -- (223.321,318.698) -- (223.336,318.639) -- (223.348,318.579) -- (223.357,318.519) -- (223.363,318.460) -- (223.366,318.400) -- (223.366,318.341) -- (223.363,318.281) -- (223.356,318.221) -- (223.346,318.162) -- (223.331,318.102) -- (223.314,318.043) -- (223.291,317.983) -- (223.264,317.923) -- (223.232,317.864) -- (223.196,317.804) -- (223.155,317.745) -- (223.109,317.685) -- (223.059,317.625) -- (223.006,317.566) -- (222.949,317.506) -- (222.890,317.447) -- (222.829,317.387) -- (222.768,317.327) -- (222.707,317.268) -- (222.646,317.208) -- (222.588,317.149) -- (222.531,317.089) -- (222.477,317.029) -- (222.425,316.970) -- (222.375,316.910) -- (222.328,316.851) -- (222.283,316.791) -- (222.239,316.731) -- (222.196,316.672) -- (222.154,316.612) -- (222.112,316.553) -- (222.069,316.493) -- (222.026,316.433) -- (221.982,316.374) -- (221.937,316.314) -- (221.891,316.255) -- (221.843,316.195) -- (221.795,316.135) -- (221.745,316.076) -- (221.693,316.016) -- (221.641,315.957) -- (221.588,315.897) -- (221.533,315.837) -- (221.478,315.778) -- (221.422,315.718) -- (221.366,315.659) -- (221.310,315.599) -- (221.254,315.539) -- (221.198,315.480) -- (221.144,315.420) -- (221.090,315.361) -- (221.038,315.301) -- (220.987,315.241) -- (220.938,315.182) -- (220.891,315.122) -- (220.846,315.063) -- (220.803,315.003) -- (220.762,314.943) -- (220.724,314.884) -- (220.686,314.824) -- (220.650,314.765) -- (220.616,314.705) -- (220.582,314.645) -- (220.550,314.586) -- (220.518,314.526) -- (220.486,314.467) -- (220.455,314.407) -- (220.425,314.347) -- (220.395,314.288) -- (220.365,314.228) -- (220.336,314.169) -- (220.307,314.109) -- (220.279,314.050) -- (220.252,313.990) -- (220.225,313.930) -- (220.200,313.871) -- (220.175,313.811) -- (220.152,313.752) -- (220.130,313.692) -- (220.110,313.632) -- (220.091,313.573) -- (220.073,313.513) -- (220.056,313.454) -- (220.041,313.394) -- (220.027,313.334) -- (220.014,313.275) -- (220.002,313.215) -- (219.992,313.156) -- (219.982,313.096) -- (219.974,313.036) -- (219.967,312.977) -- (219.961,312.917) -- (219.955,312.858) -- (219.951,312.798) -- (219.948,312.738) -- (219.945,312.679) -- (219.943,312.619) -- (219.942,312.560) -- (219.941,312.500) -- (219.942,312.440) -- (219.942,312.381) -- (219.943,312.321) -- (219.944,312.262) -- (219.946,312.202) -- (219.947,312.142) -- (219.948,312.083) -- (219.949,312.023) -- (219.950,311.964) -- (219.951,311.904) -- (219.951,311.844) -- (219.950,311.785) -- (219.949,311.725) -- (219.948,311.666) -- (219.946,311.606) -- (219.944,311.546) -- (219.942,311.487) -- (219.939,311.427) -- (219.936,311.368) -- (219.934,311.308) -- (219.931,311.248) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (245.096,319.899) -- (245.093,319.933) -- (245.089,319.967) -- (245.086,320.001) -- (245.082,320.035) -- (245.077,320.068) -- (245.073,320.102) -- (245.068,320.136) -- (245.062,320.170) -- (245.057,320.204) -- (245.051,320.238) -- (245.045,320.271) -- (245.039,320.305) -- (245.033,320.339) -- (245.027,320.373) -- (245.021,320.407) -- (245.014,320.440) -- (245.008,320.474) -- (245.002,320.508) -- (244.996,320.542) -- (244.989,320.576) -- (244.983,320.610) -- (244.977,320.643) -- (244.971,320.677) -- (244.964,320.711) -- (244.957,320.745) -- (244.950,320.779) -- (244.942,320.812) -- (244.933,320.846) -- (244.923,320.880) -- (244.912,320.914) -- (244.900,320.948) -- (244.887,320.982) -- (244.873,321.015) -- (244.857,321.049) -- (244.840,321.083) -- (244.821,321.117) -- (244.801,321.151) -- (244.779,321.184) -- (244.756,321.218) -- (244.732,321.252) -- (244.707,321.286) -- (244.681,321.320) -- (244.654,321.354) -- (244.625,321.387) -- (244.596,321.421) -- (244.566,321.455) -- (244.535,321.489) -- (244.504,321.523) -- (244.471,321.556) -- (244.438,321.590) -- (244.403,321.624) -- (244.368,321.658) -- (244.332,321.692) -- (244.294,321.726) -- (244.255,321.759) -- (244.216,321.793) -- (244.175,321.827) -- (244.133,321.861) -- (244.090,321.895) -- (244.047,321.928) -- (244.003,321.962) -- (243.958,321.996) -- (243.912,322.030) -- (243.866,322.064) -- (243.820,322.098) -- (243.774,322.131) -- (243.728,322.165) -- (243.682,322.199) -- (243.636,322.233) -- (243.590,322.267) -- (243.544,322.300) -- (243.498,322.334) -- (243.453,322.368) -- (243.408,322.402) -- (243.364,322.436) -- (243.320,322.469) -- (243.277,322.503) -- (243.235,322.537) -- (243.194,322.571) -- (243.154,322.605) -- (243.115,322.639) -- (243.079,322.672) -- (243.044,322.706) -- (243.011,322.740) -- (242.980,322.774) -- (242.950,322.808) -- (242.923,322.841) -- (242.897,322.875) -- (242.872,322.909) -- (242.849,322.943) -- (242.826,322.977) -- (242.803,323.011) -- (242.780,323.044) -- (242.757,323.078) -- (242.732,323.112) -- (242.706,323.146) -- (242.677,323.180) -- (242.646,323.213) -- (242.613,323.247) -- (242.577,323.281) -- (242.538,323.315) -- (242.497,323.349) -- (242.453,323.383) -- (242.407,323.416) -- (242.359,323.450) -- (242.309,323.484) -- (242.258,323.518) -- (242.207,323.552) -- (242.155,323.585) -- (242.103,323.619) -- (242.052,323.653) -- (242.003,323.687) -- (241.955,323.721) -- (241.909,323.755) -- (241.866,323.788) -- (241.826,323.822) -- (241.790,323.856) -- (241.757,323.890) -- (241.729,323.924) -- (241.705,323.957) -- (241.686,323.991) -- (241.672,324.025) -- (241.663,324.059) -- (241.659,324.093) -- (241.660,324.127) -- (241.666,324.160) -- (241.676,324.194) -- (241.691,324.228) -- (241.709,324.262) -- (241.730,324.296) -- (241.753,324.329) -- (241.778,324.363) -- (241.804,324.397) -- (241.830,324.431) -- (241.856,324.465) -- (241.881,324.499) -- (241.905,324.532) -- (241.928,324.566) -- (241.949,324.600) -- (241.969,324.634) -- (241.987,324.668) -- (242.005,324.701) -- (242.022,324.735) -- (242.040,324.769) -- (242.058,324.803) -- (242.078,324.837) -- (242.100,324.871) -- (242.124,324.904) -- (242.151,324.938) -- (242.182,324.972) -- (242.217,325.006) -- (242.256,325.040) -- (242.300,325.073) -- (242.347,325.107) -- (242.399,325.141) -- (242.454,325.175) -- (242.513,325.209) -- (242.574,325.243) -- (242.638,325.276) -- (242.703,325.310) -- (242.769,325.344) -- (242.835,325.378) -- (242.900,325.412) -- (242.965,325.445) -- (243.027,325.479) -- (243.088,325.513) -- (243.146,325.547) -- (243.201,325.581) -- (243.254,325.615) -- (243.304,325.648) -- (243.352,325.682) -- (243.397,325.716) -- (243.440,325.750) -- (243.481,325.784) -- (243.521,325.817) -- (243.560,325.851) -- (243.598,325.885) -- (243.636,325.919) -- (243.674,325.953) -- (243.713,325.987) -- (243.752,326.020) -- (243.791,326.054) -- (243.832,326.088) -- (243.873,326.122) -- (243.915,326.156) -- (243.957,326.189) -- (244.000,326.223) -- (244.043,326.257) -- (244.086,326.291) -- (244.128,326.325) -- (244.169,326.359) -- (244.209,326.392) -- (244.248,326.426) -- (244.284,326.460) -- (244.319,326.494) -- (244.352,326.528) -- (244.382,326.561) -- (244.410,326.595) -- (244.435,326.629) -- (244.459,326.663) -- (244.480,326.697) -- (244.500,326.731) -- (244.517,326.764) -- (244.534,326.798) -- (244.549,326.832) -- (244.564,326.866) -- (244.578,326.900) -- (244.592,326.933) -- (244.606,326.967) -- (244.620,327.001) -- (244.635,327.035) -- (244.649,327.069) -- (244.664,327.103) -- (244.680,327.136) -- (244.695,327.170) -- (244.712,327.204) -- (244.728,327.238) -- (244.745,327.272) -- (244.762,327.305) -- (244.780,327.339) -- (244.797,327.373) -- (244.815,327.407) -- (244.832,327.441) -- (244.850,327.475) -- (244.867,327.508) -- (244.884,327.542) -- (244.901,327.576) -- (244.917,327.610) -- (244.932,327.644) -- (244.947,327.677) -- (244.961,327.711) -- (244.974,327.745) -- (244.987,327.779) -- (244.998,327.813) -- (245.009,327.847) -- (245.018,327.880) -- (245.027,327.914) -- (245.034,327.948) -- (245.041,327.982) -- (245.047,328.016) -- (245.052,328.049) -- (245.057,328.083) -- (245.060,328.117) -- (245.064,328.151) -- (245.067,328.185) -- (245.069,328.219) -- (245.071,328.252) -- (245.074,328.286) -- (245.076,328.320) -- (245.078,328.354) -- (245.080,328.388) -- (245.082,328.421) -- (245.084,328.455) -- (245.087,328.489) -- (245.089,328.523) -- (245.167,328.523) -- (245.169,328.489) -- (245.172,328.455) -- (245.174,328.421) -- (245.176,328.388) -- (245.178,328.354) -- (245.180,328.320) -- (245.182,328.286) -- (245.185,328.252) -- (245.187,328.219) -- (245.189,328.185) -- (245.192,328.151) -- (245.196,328.117) -- (245.199,328.083) -- (245.204,328.049) -- (245.209,328.016) -- (245.215,327.982) -- (245.222,327.948) -- (245.229,327.914) -- (245.238,327.880) -- (245.247,327.847) -- (245.258,327.813) -- (245.269,327.779) -- (245.282,327.745) -- (245.295,327.711) -- (245.309,327.677) -- (245.324,327.644) -- (245.339,327.610) -- (245.355,327.576) -- (245.372,327.542) -- (245.389,327.508) -- (245.406,327.475) -- (245.424,327.441) -- (245.441,327.407) -- (245.459,327.373) -- (245.476,327.339) -- (245.494,327.305) -- (245.511,327.272) -- (245.528,327.238) -- (245.544,327.204) -- (245.561,327.170) -- (245.576,327.136) -- (245.592,327.103) -- (245.607,327.069) -- (245.621,327.035) -- (245.636,327.001) -- (245.650,326.967) -- (245.664,326.933) -- (245.678,326.900) -- (245.692,326.866) -- (245.707,326.832) -- (245.722,326.798) -- (245.739,326.764) -- (245.756,326.731) -- (245.776,326.697) -- (245.797,326.663) -- (245.821,326.629) -- (245.846,326.595) -- (245.874,326.561) -- (245.904,326.528) -- (245.937,326.494) -- (245.972,326.460) -- (246.008,326.426) -- (246.047,326.392) -- (246.087,326.359) -- (246.128,326.325) -- (246.170,326.291) -- (246.213,326.257) -- (246.256,326.223) -- (246.299,326.189) -- (246.341,326.156) -- (246.383,326.122) -- (246.424,326.088) -- (246.465,326.054) -- (246.504,326.020) -- (246.543,325.987) -- (246.582,325.953) -- (246.620,325.919) -- (246.658,325.885) -- (246.696,325.851) -- (246.735,325.817) -- (246.775,325.784) -- (246.816,325.750) -- (246.859,325.716) -- (246.904,325.682) -- (246.952,325.648) -- (247.002,325.615) -- (247.055,325.581) -- (247.110,325.547) -- (247.168,325.513) -- (247.229,325.479) -- (247.291,325.445) -- (247.356,325.412) -- (247.421,325.378) -- (247.487,325.344) -- (247.553,325.310) -- (247.618,325.276) -- (247.682,325.243) -- (247.743,325.209) -- (247.802,325.175) -- (247.857,325.141) -- (247.909,325.107) -- (247.956,325.073) -- (248.000,325.040) -- (248.039,325.006) -- (248.074,324.972) -- (248.105,324.938) -- (248.132,324.904) -- (248.156,324.871) -- (248.178,324.837) -- (248.198,324.803) -- (248.216,324.769) -- (248.234,324.735) -- (248.251,324.701) -- (248.269,324.668) -- (248.287,324.634) -- (248.307,324.600) -- (248.328,324.566) -- (248.351,324.532) -- (248.375,324.499) -- (248.400,324.465) -- (248.426,324.431) -- (248.452,324.397) -- (248.478,324.363) -- (248.503,324.329) -- (248.526,324.296) -- (248.547,324.262) -- (248.565,324.228) -- (248.580,324.194) -- (248.590,324.160) -- (248.596,324.127) -- (248.597,324.093) -- (248.593,324.059) -- (248.584,324.025) -- (248.570,323.991) -- (248.551,323.957) -- (248.527,323.924) -- (248.499,323.890) -- (248.466,323.856) -- (248.430,323.822) -- (248.390,323.788) -- (248.347,323.755) -- (248.301,323.721) -- (248.253,323.687) -- (248.204,323.653) -- (248.153,323.619) -- (248.101,323.585) -- (248.049,323.552) -- (247.998,323.518) -- (247.947,323.484) -- (247.897,323.450) -- (247.849,323.416) -- (247.803,323.383) -- (247.759,323.349) -- (247.718,323.315) -- (247.679,323.281) -- (247.643,323.247) -- (247.610,323.213) -- (247.579,323.180) -- (247.550,323.146) -- (247.524,323.112) -- (247.499,323.078) -- (247.476,323.044) -- (247.453,323.011) -- (247.430,322.977) -- (247.407,322.943) -- (247.384,322.909) -- (247.359,322.875) -- (247.333,322.841) -- (247.306,322.808) -- (247.276,322.774) -- (247.245,322.740) -- (247.212,322.706) -- (247.177,322.672) -- (247.141,322.639) -- (247.102,322.605) -- (247.062,322.571) -- (247.021,322.537) -- (246.979,322.503) -- (246.936,322.469) -- (246.892,322.436) -- (246.848,322.402) -- (246.803,322.368) -- (246.758,322.334) -- (246.712,322.300) -- (246.666,322.267) -- (246.620,322.233) -- (246.574,322.199) -- (246.528,322.165) -- (246.482,322.131) -- (246.436,322.098) -- (246.390,322.064) -- (246.344,322.030) -- (246.298,321.996) -- (246.253,321.962) -- (246.209,321.928) -- (246.166,321.895) -- (246.123,321.861) -- (246.081,321.827) -- (246.040,321.793) -- (246.001,321.759) -- (245.962,321.726) -- (245.924,321.692) -- (245.888,321.658) -- (245.853,321.624) -- (245.818,321.590) -- (245.785,321.556) -- (245.752,321.523) -- (245.721,321.489) -- (245.690,321.455) -- (245.660,321.421) -- (245.631,321.387) -- (245.602,321.354) -- (245.575,321.320) -- (245.549,321.286) -- (245.524,321.252) -- (245.500,321.218) -- (245.477,321.184) -- (245.455,321.151) -- (245.435,321.117) -- (245.416,321.083) -- (245.399,321.049) -- (245.383,321.015) -- (245.369,320.982) -- (245.356,320.948) -- (245.344,320.914) -- (245.333,320.880) -- (245.323,320.846) -- (245.314,320.812) -- (245.306,320.779) -- (245.299,320.745) -- (245.292,320.711) -- (245.285,320.677) -- (245.279,320.643) -- (245.273,320.610) -- (245.267,320.576) -- (245.260,320.542) -- (245.254,320.508) -- (245.248,320.474) -- (245.242,320.440) -- (245.235,320.407) -- (245.229,320.373) -- (245.223,320.339) -- (245.217,320.305) -- (245.211,320.271) -- (245.205,320.238) -- (245.199,320.204) -- (245.194,320.170) -- (245.188,320.136) -- (245.183,320.102) -- (245.179,320.068) -- (245.174,320.035) -- (245.170,320.001) -- (245.167,319.967) -- (245.163,319.933) -- (245.160,319.899) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (254.534,321.593) -- (254.530,321.627) -- (254.527,321.662) -- (254.524,321.696) -- (254.521,321.731) -- (254.518,321.765) -- (254.516,321.800) -- (254.513,321.835) -- (254.511,321.869) -- (254.508,321.904) -- (254.505,321.938) -- (254.501,321.973) -- (254.498,322.007) -- (254.494,322.042) -- (254.489,322.076) -- (254.483,322.111) -- (254.477,322.146) -- (254.470,322.180) -- (254.463,322.215) -- (254.455,322.249) -- (254.446,322.284) -- (254.436,322.318) -- (254.426,322.353) -- (254.416,322.388) -- (254.404,322.422) -- (254.392,322.457) -- (254.380,322.491) -- (254.367,322.526) -- (254.354,322.560) -- (254.340,322.595) -- (254.325,322.629) -- (254.309,322.664) -- (254.293,322.699) -- (254.275,322.733) -- (254.257,322.768) -- (254.237,322.802) -- (254.215,322.837) -- (254.193,322.871) -- (254.168,322.906) -- (254.142,322.940) -- (254.115,322.975) -- (254.085,323.010) -- (254.054,323.044) -- (254.022,323.079) -- (253.987,323.113) -- (253.951,323.148) -- (253.914,323.182) -- (253.876,323.217) -- (253.836,323.251) -- (253.795,323.286) -- (253.754,323.321) -- (253.711,323.355) -- (253.669,323.390) -- (253.625,323.424) -- (253.582,323.459) -- (253.538,323.493) -- (253.495,323.528) -- (253.451,323.563) -- (253.408,323.597) -- (253.365,323.632) -- (253.322,323.666) -- (253.280,323.701) -- (253.238,323.735) -- (253.196,323.770) -- (253.155,323.804) -- (253.114,323.839) -- (253.073,323.874) -- (253.033,323.908) -- (252.993,323.943) -- (252.954,323.977) -- (252.915,324.012) -- (252.877,324.046) -- (252.839,324.081) -- (252.802,324.115) -- (252.765,324.150) -- (252.729,324.185) -- (252.693,324.219) -- (252.657,324.254) -- (252.622,324.288) -- (252.587,324.323) -- (252.553,324.357) -- (252.518,324.392) -- (252.484,324.426) -- (252.450,324.461) -- (252.416,324.496) -- (252.381,324.530) -- (252.346,324.565) -- (252.311,324.599) -- (252.275,324.634) -- (252.238,324.668) -- (252.200,324.703) -- (252.160,324.738) -- (252.120,324.772) -- (252.077,324.807) -- (252.032,324.841) -- (251.986,324.876) -- (251.937,324.910) -- (251.886,324.945) -- (251.834,324.979) -- (251.780,325.014) -- (251.725,325.049) -- (251.668,325.083) -- (251.612,325.118) -- (251.556,325.152) -- (251.500,325.187) -- (251.447,325.221) -- (251.395,325.256) -- (251.347,325.290) -- (251.302,325.325) -- (251.262,325.360) -- (251.226,325.394) -- (251.195,325.429) -- (251.169,325.463) -- (251.149,325.498) -- (251.134,325.532) -- (251.124,325.567) -- (251.120,325.601) -- (251.121,325.636) -- (251.126,325.671) -- (251.135,325.705) -- (251.148,325.740) -- (251.163,325.774) -- (251.181,325.809) -- (251.201,325.843) -- (251.221,325.878) -- (251.243,325.913) -- (251.264,325.947) -- (251.285,325.982) -- (251.304,326.016) -- (251.323,326.051) -- (251.339,326.085) -- (251.354,326.120) -- (251.367,326.154) -- (251.379,326.189) -- (251.389,326.224) -- (251.398,326.258) -- (251.407,326.293) -- (251.416,326.327) -- (251.426,326.362) -- (251.439,326.396) -- (251.453,326.431) -- (251.471,326.465) -- (251.494,326.500) -- (251.521,326.535) -- (251.553,326.569) -- (251.591,326.604) -- (251.634,326.638) -- (251.682,326.673) -- (251.735,326.707) -- (251.792,326.742) -- (251.852,326.776) -- (251.915,326.811) -- (251.979,326.846) -- (252.044,326.880) -- (252.109,326.915) -- (252.173,326.949) -- (252.235,326.984) -- (252.294,327.018) -- (252.351,327.053) -- (252.406,327.088) -- (252.457,327.122) -- (252.507,327.157) -- (252.554,327.191) -- (252.599,327.226) -- (252.644,327.260) -- (252.687,327.295) -- (252.730,327.329) -- (252.774,327.364) -- (252.817,327.399) -- (252.861,327.433) -- (252.906,327.468) -- (252.952,327.502) -- (252.997,327.537) -- (253.044,327.571) -- (253.090,327.606) -- (253.136,327.640) -- (253.182,327.675) -- (253.226,327.710) -- (253.271,327.744) -- (253.313,327.779) -- (253.355,327.813) -- (253.396,327.848) -- (253.435,327.882) -- (253.472,327.917) -- (253.509,327.951) -- (253.544,327.986) -- (253.577,328.021) -- (253.610,328.055) -- (253.641,328.090) -- (253.672,328.124) -- (253.701,328.159) -- (253.729,328.193) -- (253.756,328.228) -- (253.782,328.263) -- (253.807,328.297) -- (253.831,328.332) -- (253.855,328.366) -- (253.877,328.401) -- (253.899,328.435) -- (253.920,328.470) -- (253.941,328.504) -- (253.962,328.539) -- (253.982,328.574) -- (254.002,328.608) -- (254.022,328.643) -- (254.042,328.677) -- (254.063,328.712) -- (254.083,328.746) -- (254.104,328.781) -- (254.124,328.815) -- (254.145,328.850) -- (254.166,328.885) -- (254.186,328.919) -- (254.206,328.954) -- (254.226,328.988) -- (254.245,329.023) -- (254.263,329.057) -- (254.281,329.092) -- (254.298,329.126) -- (254.315,329.161) -- (254.330,329.196) -- (254.345,329.230) -- (254.359,329.265) -- (254.373,329.299) -- (254.385,329.334) -- (254.397,329.368) -- (254.409,329.403) -- (254.420,329.438) -- (254.431,329.472) -- (254.442,329.507) -- (254.452,329.541) -- (254.462,329.576) -- (254.472,329.610) -- (254.481,329.645) -- (254.490,329.679) -- (254.499,329.714) -- (254.508,329.749) -- (254.516,329.783) -- (254.523,329.818) -- (254.530,329.852) -- (254.537,329.887) -- (254.542,329.921) -- (254.548,329.956) -- (254.552,329.990) -- (254.556,330.025) -- (254.559,330.060) -- (254.562,330.094) -- (254.564,330.129) -- (254.566,330.163) -- (254.568,330.198) -- (254.569,330.232) -- (254.570,330.267) -- (254.570,330.301) -- (254.571,330.336) -- (254.571,330.371) -- (254.572,330.405) -- (254.607,330.405) -- (254.608,330.371) -- (254.608,330.336) -- (254.609,330.301) -- (254.610,330.267) -- (254.611,330.232) -- (254.612,330.198) -- (254.613,330.163) -- (254.615,330.129) -- (254.617,330.094) -- (254.620,330.060) -- (254.623,330.025) -- (254.627,329.990) -- (254.632,329.956) -- (254.637,329.921) -- (254.643,329.887) -- (254.649,329.852) -- (254.656,329.818) -- (254.664,329.783) -- (254.672,329.749) -- (254.680,329.714) -- (254.689,329.679) -- (254.698,329.645) -- (254.708,329.610) -- (254.717,329.576) -- (254.727,329.541) -- (254.738,329.507) -- (254.748,329.472) -- (254.759,329.438) -- (254.770,329.403) -- (254.782,329.368) -- (254.794,329.334) -- (254.807,329.299) -- (254.820,329.265) -- (254.834,329.230) -- (254.849,329.196) -- (254.864,329.161) -- (254.881,329.126) -- (254.898,329.092) -- (254.916,329.057) -- (254.934,329.023) -- (254.954,328.988) -- (254.973,328.954) -- (254.993,328.919) -- (255.014,328.885) -- (255.034,328.850) -- (255.055,328.815) -- (255.076,328.781) -- (255.096,328.746) -- (255.117,328.712) -- (255.137,328.677) -- (255.157,328.643) -- (255.177,328.608) -- (255.197,328.574) -- (255.218,328.539) -- (255.238,328.504) -- (255.259,328.470) -- (255.280,328.435) -- (255.302,328.401) -- (255.325,328.366) -- (255.348,328.332) -- (255.372,328.297) -- (255.397,328.263) -- (255.423,328.228) -- (255.450,328.193) -- (255.478,328.159) -- (255.508,328.124) -- (255.538,328.090) -- (255.569,328.055) -- (255.602,328.021) -- (255.636,327.986) -- (255.671,327.951) -- (255.707,327.917) -- (255.745,327.882) -- (255.784,327.848) -- (255.824,327.813) -- (255.866,327.779) -- (255.909,327.744) -- (255.953,327.710) -- (255.998,327.675) -- (256.043,327.640) -- (256.089,327.606) -- (256.136,327.571) -- (256.182,327.537) -- (256.228,327.502) -- (256.273,327.468) -- (256.318,327.433) -- (256.362,327.399) -- (256.406,327.364) -- (256.449,327.329) -- (256.492,327.295) -- (256.536,327.260) -- (256.580,327.226) -- (256.626,327.191) -- (256.673,327.157) -- (256.722,327.122) -- (256.774,327.088) -- (256.828,327.053) -- (256.885,327.018) -- (256.945,326.984) -- (257.007,326.949) -- (257.070,326.915) -- (257.135,326.880) -- (257.200,326.846) -- (257.264,326.811) -- (257.327,326.776) -- (257.388,326.742) -- (257.444,326.707) -- (257.497,326.673) -- (257.545,326.638) -- (257.588,326.604) -- (257.626,326.569) -- (257.658,326.535) -- (257.686,326.500) -- (257.708,326.465) -- (257.726,326.431) -- (257.741,326.396) -- (257.753,326.362) -- (257.763,326.327) -- (257.772,326.293) -- (257.781,326.258) -- (257.790,326.224) -- (257.800,326.189) -- (257.812,326.154) -- (257.825,326.120) -- (257.840,326.085) -- (257.856,326.051) -- (257.875,326.016) -- (257.895,325.982) -- (257.915,325.947) -- (257.937,325.913) -- (257.958,325.878) -- (257.979,325.843) -- (257.998,325.809) -- (258.016,325.774) -- (258.032,325.740) -- (258.044,325.705) -- (258.053,325.671) -- (258.058,325.636) -- (258.059,325.601) -- (258.055,325.567) -- (258.045,325.532) -- (258.031,325.498) -- (258.010,325.463) -- (257.985,325.429) -- (257.954,325.394) -- (257.918,325.360) -- (257.877,325.325) -- (257.832,325.290) -- (257.784,325.256) -- (257.733,325.221) -- (257.679,325.187) -- (257.624,325.152) -- (257.567,325.118) -- (257.511,325.083) -- (257.455,325.049) -- (257.399,325.014) -- (257.345,324.979) -- (257.293,324.945) -- (257.242,324.910) -- (257.194,324.876) -- (257.147,324.841) -- (257.102,324.807) -- (257.060,324.772) -- (257.019,324.738) -- (256.979,324.703) -- (256.941,324.668) -- (256.904,324.634) -- (256.868,324.599) -- (256.833,324.565) -- (256.798,324.530) -- (256.764,324.496) -- (256.729,324.461) -- (256.695,324.426) -- (256.661,324.392) -- (256.627,324.357) -- (256.592,324.323) -- (256.557,324.288) -- (256.522,324.254) -- (256.487,324.219) -- (256.451,324.185) -- (256.414,324.150) -- (256.377,324.115) -- (256.340,324.081) -- (256.302,324.046) -- (256.264,324.012) -- (256.225,323.977) -- (256.186,323.943) -- (256.146,323.908) -- (256.106,323.874) -- (256.066,323.839) -- (256.025,323.804) -- (255.983,323.770) -- (255.942,323.735) -- (255.899,323.701) -- (255.857,323.666) -- (255.814,323.632) -- (255.771,323.597) -- (255.728,323.563) -- (255.684,323.528) -- (255.641,323.493) -- (255.597,323.459) -- (255.554,323.424) -- (255.511,323.390) -- (255.468,323.355) -- (255.426,323.321) -- (255.384,323.286) -- (255.343,323.251) -- (255.304,323.217) -- (255.265,323.182) -- (255.228,323.148) -- (255.192,323.113) -- (255.158,323.079) -- (255.125,323.044) -- (255.094,323.010) -- (255.065,322.975) -- (255.037,322.940) -- (255.011,322.906) -- (254.987,322.871) -- (254.964,322.837) -- (254.943,322.802) -- (254.923,322.768) -- (254.904,322.733) -- (254.887,322.699) -- (254.870,322.664) -- (254.854,322.629) -- (254.840,322.595) -- (254.825,322.560) -- (254.812,322.526) -- (254.799,322.491) -- (254.787,322.457) -- (254.775,322.422) -- (254.764,322.388) -- (254.753,322.353) -- (254.743,322.318) -- (254.733,322.284) -- (254.724,322.249) -- (254.716,322.215) -- (254.709,322.180) -- (254.702,322.146) -- (254.696,322.111) -- (254.691,322.076) -- (254.686,322.042) -- (254.682,322.007) -- (254.678,321.973) -- (254.675,321.938) -- (254.672,321.904) -- (254.669,321.869) -- (254.666,321.835) -- (254.664,321.800) -- (254.661,321.765) -- (254.658,321.731) -- (254.655,321.696) -- (254.652,321.662) -- (254.649,321.627) -- (254.646,321.593) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (263.978,317.332) -- (263.973,317.368) -- (263.968,317.403) -- (263.963,317.439) -- (263.958,317.474) -- (263.954,317.509) -- (263.950,317.545) -- (263.945,317.580) -- (263.942,317.616) -- (263.938,317.651) -- (263.934,317.687) -- (263.931,317.722) -- (263.927,317.757) -- (263.924,317.793) -- (263.920,317.828) -- (263.916,317.864) -- (263.911,317.899) -- (263.906,317.934) -- (263.900,317.970) -- (263.894,318.005) -- (263.886,318.041) -- (263.878,318.076) -- (263.869,318.112) -- (263.858,318.147) -- (263.847,318.182) -- (263.834,318.218) -- (263.821,318.253) -- (263.806,318.289) -- (263.790,318.324) -- (263.773,318.360) -- (263.755,318.395) -- (263.736,318.430) -- (263.716,318.466) -- (263.696,318.501) -- (263.675,318.537) -- (263.654,318.572) -- (263.631,318.607) -- (263.609,318.643) -- (263.586,318.678) -- (263.562,318.714) -- (263.539,318.749) -- (263.514,318.785) -- (263.489,318.820) -- (263.463,318.855) -- (263.437,318.891) -- (263.409,318.926) -- (263.381,318.962) -- (263.351,318.997) -- (263.320,319.032) -- (263.287,319.068) -- (263.253,319.103) -- (263.217,319.139) -- (263.180,319.174) -- (263.141,319.210) -- (263.101,319.245) -- (263.059,319.280) -- (263.016,319.316) -- (262.972,319.351) -- (262.927,319.387) -- (262.882,319.422) -- (262.837,319.458) -- (262.792,319.493) -- (262.748,319.528) -- (262.705,319.564) -- (262.663,319.599) -- (262.622,319.635) -- (262.584,319.670) -- (262.546,319.705) -- (262.511,319.741) -- (262.477,319.776) -- (262.445,319.812) -- (262.415,319.847) -- (262.386,319.883) -- (262.358,319.918) -- (262.332,319.953) -- (262.305,319.989) -- (262.280,320.024) -- (262.254,320.060) -- (262.228,320.095) -- (262.202,320.130) -- (262.176,320.166) -- (262.149,320.201) -- (262.121,320.237) -- (262.092,320.272) -- (262.063,320.308) -- (262.032,320.343) -- (262.001,320.378) -- (261.968,320.414) -- (261.934,320.449) -- (261.899,320.485) -- (261.863,320.520) -- (261.826,320.555) -- (261.787,320.591) -- (261.747,320.626) -- (261.705,320.662) -- (261.661,320.697) -- (261.616,320.733) -- (261.568,320.768) -- (261.519,320.803) -- (261.469,320.839) -- (261.416,320.874) -- (261.362,320.910) -- (261.306,320.945) -- (261.250,320.981) -- (261.192,321.016) -- (261.135,321.051) -- (261.077,321.087) -- (261.020,321.122) -- (260.964,321.158) -- (260.910,321.193) -- (260.859,321.228) -- (260.810,321.264) -- (260.765,321.299) -- (260.724,321.335) -- (260.687,321.370) -- (260.656,321.406) -- (260.629,321.441) -- (260.609,321.476) -- (260.594,321.512) -- (260.585,321.547) -- (260.582,321.583) -- (260.585,321.618) -- (260.593,321.653) -- (260.606,321.689) -- (260.624,321.724) -- (260.646,321.760) -- (260.672,321.795) -- (260.701,321.831) -- (260.733,321.866) -- (260.767,321.901) -- (260.802,321.937) -- (260.838,321.972) -- (260.874,322.008) -- (260.909,322.043) -- (260.944,322.078) -- (260.976,322.114) -- (261.007,322.149) -- (261.035,322.185) -- (261.060,322.220) -- (261.083,322.256) -- (261.102,322.291) -- (261.118,322.326) -- (261.132,322.362) -- (261.142,322.397) -- (261.150,322.433) -- (261.156,322.468) -- (261.160,322.504) -- (261.163,322.539) -- (261.166,322.574) -- (261.169,322.610) -- (261.172,322.645) -- (261.177,322.681) -- (261.184,322.716) -- (261.193,322.751) -- (261.206,322.787) -- (261.221,322.822) -- (261.241,322.858) -- (261.264,322.893) -- (261.291,322.929) -- (261.322,322.964) -- (261.357,322.999) -- (261.396,323.035) -- (261.439,323.070) -- (261.484,323.106) -- (261.533,323.141) -- (261.584,323.176) -- (261.638,323.212) -- (261.693,323.247) -- (261.750,323.283) -- (261.808,323.318) -- (261.866,323.354) -- (261.926,323.389) -- (261.985,323.424) -- (262.044,323.460) -- (262.103,323.495) -- (262.161,323.531) -- (262.218,323.566) -- (262.274,323.602) -- (262.329,323.637) -- (262.383,323.672) -- (262.435,323.708) -- (262.486,323.743) -- (262.535,323.779) -- (262.582,323.814) -- (262.627,323.849) -- (262.671,323.885) -- (262.713,323.920) -- (262.753,323.956) -- (262.792,323.991) -- (262.829,324.027) -- (262.864,324.062) -- (262.899,324.097) -- (262.932,324.133) -- (262.964,324.168) -- (262.995,324.204) -- (263.026,324.239) -- (263.055,324.274) -- (263.085,324.310) -- (263.114,324.345) -- (263.142,324.381) -- (263.170,324.416) -- (263.198,324.452) -- (263.226,324.487) -- (263.254,324.522) -- (263.281,324.558) -- (263.309,324.593) -- (263.336,324.629) -- (263.363,324.664) -- (263.389,324.699) -- (263.416,324.735) -- (263.442,324.770) -- (263.467,324.806) -- (263.492,324.841) -- (263.517,324.877) -- (263.540,324.912) -- (263.564,324.947) -- (263.586,324.983) -- (263.608,325.018) -- (263.629,325.054) -- (263.649,325.089) -- (263.669,325.125) -- (263.687,325.160) -- (263.705,325.195) -- (263.723,325.231) -- (263.740,325.266) -- (263.756,325.302) -- (263.771,325.337) -- (263.786,325.372) -- (263.801,325.408) -- (263.815,325.443) -- (263.828,325.479) -- (263.841,325.514) -- (263.853,325.550) -- (263.865,325.585) -- (263.876,325.620) -- (263.886,325.656) -- (263.896,325.691) -- (263.905,325.727) -- (263.913,325.762) -- (263.921,325.797) -- (263.928,325.833) -- (263.934,325.868) -- (263.939,325.904) -- (263.944,325.939) -- (263.948,325.975) -- (263.951,326.010) -- (263.955,326.045) -- (263.957,326.081) -- (263.960,326.116) -- (263.963,326.152) -- (263.965,326.187) -- (263.968,326.223) -- (263.971,326.258) -- (263.974,326.293) -- (263.977,326.329) -- (263.980,326.364) -- (264.122,326.364) -- (264.126,326.329) -- (264.129,326.293) -- (264.132,326.258) -- (264.135,326.223) -- (264.137,326.187) -- (264.140,326.152) -- (264.142,326.116) -- (264.145,326.081) -- (264.148,326.045) -- (264.151,326.010) -- (264.155,325.975) -- (264.159,325.939) -- (264.164,325.904) -- (264.169,325.868) -- (264.175,325.833) -- (264.182,325.797) -- (264.189,325.762) -- (264.197,325.727) -- (264.206,325.691) -- (264.216,325.656) -- (264.227,325.620) -- (264.238,325.585) -- (264.249,325.550) -- (264.262,325.514) -- (264.275,325.479) -- (264.288,325.443) -- (264.302,325.408) -- (264.316,325.372) -- (264.331,325.337) -- (264.347,325.302) -- (264.363,325.266) -- (264.380,325.231) -- (264.397,325.195) -- (264.415,325.160) -- (264.434,325.125) -- (264.453,325.089) -- (264.474,325.054) -- (264.495,325.018) -- (264.516,324.983) -- (264.539,324.947) -- (264.562,324.912) -- (264.586,324.877) -- (264.610,324.841) -- (264.635,324.806) -- (264.661,324.770) -- (264.687,324.735) -- (264.713,324.699) -- (264.740,324.664) -- (264.767,324.629) -- (264.794,324.593) -- (264.821,324.558) -- (264.849,324.522) -- (264.876,324.487) -- (264.904,324.452) -- (264.932,324.416) -- (264.960,324.381) -- (264.989,324.345) -- (265.018,324.310) -- (265.047,324.274) -- (265.077,324.239) -- (265.107,324.204) -- (265.139,324.168) -- (265.171,324.133) -- (265.204,324.097) -- (265.238,324.062) -- (265.274,324.027) -- (265.311,323.991) -- (265.349,323.956) -- (265.390,323.920) -- (265.432,323.885) -- (265.475,323.849) -- (265.521,323.814) -- (265.568,323.779) -- (265.617,323.743) -- (265.667,323.708) -- (265.719,323.672) -- (265.773,323.637) -- (265.828,323.602) -- (265.884,323.566) -- (265.942,323.531) -- (266.000,323.495) -- (266.058,323.460) -- (266.118,323.424) -- (266.177,323.389) -- (266.236,323.354) -- (266.295,323.318) -- (266.353,323.283) -- (266.410,323.247) -- (266.465,323.212) -- (266.518,323.176) -- (266.570,323.141) -- (266.618,323.106) -- (266.664,323.070) -- (266.706,323.035) -- (266.745,322.999) -- (266.780,322.964) -- (266.811,322.929) -- (266.838,322.893) -- (266.862,322.858) -- (266.881,322.822) -- (266.897,322.787) -- (266.909,322.751) -- (266.919,322.716) -- (266.925,322.681) -- (266.930,322.645) -- (266.934,322.610) -- (266.937,322.574) -- (266.939,322.539) -- (266.943,322.504) -- (266.947,322.468) -- (266.953,322.433) -- (266.961,322.397) -- (266.971,322.362) -- (266.984,322.326) -- (267.000,322.291) -- (267.020,322.256) -- (267.042,322.220) -- (267.067,322.185) -- (267.096,322.149) -- (267.126,322.114) -- (267.159,322.078) -- (267.193,322.043) -- (267.229,322.008) -- (267.265,321.972) -- (267.300,321.937) -- (267.336,321.901) -- (267.369,321.866) -- (267.401,321.831) -- (267.430,321.795) -- (267.456,321.760) -- (267.479,321.724) -- (267.496,321.689) -- (267.510,321.653) -- (267.518,321.618) -- (267.521,321.583) -- (267.517,321.547) -- (267.508,321.512) -- (267.493,321.476) -- (267.473,321.441) -- (267.447,321.406) -- (267.415,321.370) -- (267.379,321.335) -- (267.338,321.299) -- (267.293,321.264) -- (267.244,321.228) -- (267.192,321.193) -- (267.138,321.158) -- (267.082,321.122) -- (267.025,321.087) -- (266.968,321.051) -- (266.910,321.016) -- (266.853,320.981) -- (266.796,320.945) -- (266.741,320.910) -- (266.687,320.874) -- (266.634,320.839) -- (266.583,320.803) -- (266.534,320.768) -- (266.487,320.733) -- (266.442,320.697) -- (266.398,320.662) -- (266.356,320.626) -- (266.316,320.591) -- (266.277,320.555) -- (266.239,320.520) -- (266.203,320.485) -- (266.168,320.449) -- (266.134,320.414) -- (266.102,320.378) -- (266.070,320.343) -- (266.040,320.308) -- (266.010,320.272) -- (265.981,320.237) -- (265.954,320.201) -- (265.927,320.166) -- (265.900,320.130) -- (265.874,320.095) -- (265.848,320.060) -- (265.823,320.024) -- (265.797,319.989) -- (265.771,319.953) -- (265.744,319.918) -- (265.716,319.883) -- (265.687,319.847) -- (265.657,319.812) -- (265.625,319.776) -- (265.592,319.741) -- (265.556,319.705) -- (265.519,319.670) -- (265.480,319.635) -- (265.440,319.599) -- (265.398,319.564) -- (265.354,319.528) -- (265.310,319.493) -- (265.265,319.458) -- (265.220,319.422) -- (265.175,319.387) -- (265.131,319.351) -- (265.087,319.316) -- (265.044,319.280) -- (265.002,319.245) -- (264.961,319.210) -- (264.922,319.174) -- (264.885,319.139) -- (264.849,319.103) -- (264.815,319.068) -- (264.783,319.032) -- (264.752,318.997) -- (264.722,318.962) -- (264.693,318.926) -- (264.666,318.891) -- (264.639,318.855) -- (264.613,318.820) -- (264.588,318.785) -- (264.564,318.749) -- (264.540,318.714) -- (264.517,318.678) -- (264.494,318.643) -- (264.471,318.607) -- (264.449,318.572) -- (264.427,318.537) -- (264.406,318.501) -- (264.386,318.466) -- (264.366,318.430) -- (264.348,318.395) -- (264.330,318.360) -- (264.313,318.324) -- (264.297,318.289) -- (264.282,318.253) -- (264.268,318.218) -- (264.256,318.182) -- (264.244,318.147) -- (264.234,318.112) -- (264.224,318.076) -- (264.216,318.041) -- (264.209,318.005) -- (264.202,317.970) -- (264.196,317.934) -- (264.191,317.899) -- (264.187,317.864) -- (264.183,317.828) -- (264.179,317.793) -- (264.175,317.757) -- (264.172,317.722) -- (264.168,317.687) -- (264.165,317.651) -- (264.161,317.616) -- (264.157,317.580) -- (264.153,317.545) -- (264.149,317.509) -- (264.144,317.474) -- (264.139,317.439) -- (264.135,317.403) -- (264.129,317.368) -- (264.124,317.332) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (282.953,312.572) -- (282.952,312.618) -- (282.951,312.665) -- (282.950,312.711) -- (282.948,312.758) -- (282.947,312.804) -- (282.946,312.850) -- (282.945,312.897) -- (282.943,312.943) -- (282.942,312.990) -- (282.940,313.036) -- (282.938,313.083) -- (282.936,313.129) -- (282.933,313.176) -- (282.930,313.222) -- (282.927,313.269) -- (282.923,313.315) -- (282.918,313.362) -- (282.913,313.408) -- (282.908,313.454) -- (282.902,313.501) -- (282.895,313.547) -- (282.887,313.594) -- (282.879,313.640) -- (282.870,313.687) -- (282.860,313.733) -- (282.849,313.780) -- (282.837,313.826) -- (282.825,313.873) -- (282.811,313.919) -- (282.797,313.966) -- (282.782,314.012) -- (282.766,314.058) -- (282.750,314.105) -- (282.732,314.151) -- (282.714,314.198) -- (282.696,314.244) -- (282.676,314.291) -- (282.656,314.337) -- (282.635,314.384) -- (282.614,314.430) -- (282.592,314.477) -- (282.570,314.523) -- (282.548,314.570) -- (282.525,314.616) -- (282.501,314.662) -- (282.478,314.709) -- (282.455,314.755) -- (282.432,314.802) -- (282.408,314.848) -- (282.386,314.895) -- (282.363,314.941) -- (282.341,314.988) -- (282.320,315.034) -- (282.299,315.081) -- (282.279,315.127) -- (282.260,315.174) -- (282.241,315.220) -- (282.224,315.266) -- (282.207,315.313) -- (282.191,315.359) -- (282.176,315.406) -- (282.161,315.452) -- (282.146,315.499) -- (282.132,315.545) -- (282.117,315.592) -- (282.103,315.638) -- (282.088,315.685) -- (282.072,315.731) -- (282.056,315.778) -- (282.038,315.824) -- (282.020,315.870) -- (281.999,315.917) -- (281.978,315.963) -- (281.954,316.010) -- (281.929,316.056) -- (281.901,316.103) -- (281.872,316.149) -- (281.842,316.196) -- (281.809,316.242) -- (281.776,316.289) -- (281.740,316.335) -- (281.704,316.382) -- (281.667,316.428) -- (281.630,316.474) -- (281.592,316.521) -- (281.554,316.567) -- (281.515,316.614) -- (281.477,316.660) -- (281.439,316.707) -- (281.401,316.753) -- (281.363,316.800) -- (281.325,316.846) -- (281.287,316.893) -- (281.248,316.939) -- (281.209,316.986) -- (281.169,317.032) -- (281.128,317.078) -- (281.085,317.125) -- (281.041,317.171) -- (280.996,317.218) -- (280.948,317.264) -- (280.899,317.311) -- (280.848,317.357) -- (280.795,317.404) -- (280.741,317.450) -- (280.686,317.497) -- (280.629,317.543) -- (280.572,317.590) -- (280.515,317.636) -- (280.457,317.682) -- (280.401,317.729) -- (280.345,317.775) -- (280.290,317.822) -- (280.238,317.868) -- (280.187,317.915) -- (280.139,317.961) -- (280.094,318.008) -- (280.051,318.054) -- (280.011,318.101) -- (279.975,318.147) -- (279.941,318.193) -- (279.910,318.240) -- (279.883,318.286) -- (279.858,318.333) -- (279.836,318.379) -- (279.816,318.426) -- (279.799,318.472) -- (279.785,318.519) -- (279.772,318.565) -- (279.762,318.612) -- (279.754,318.658) -- (279.747,318.705) -- (279.742,318.751) -- (279.738,318.797) -- (279.735,318.844) -- (279.733,318.890) -- (279.732,318.937) -- (279.730,318.983) -- (279.728,319.030) -- (279.726,319.076) -- (279.722,319.123) -- (279.717,319.169) -- (279.711,319.216) -- (279.703,319.262) -- (279.693,319.309) -- (279.682,319.355) -- (279.668,319.401) -- (279.653,319.448) -- (279.637,319.494) -- (279.620,319.541) -- (279.602,319.587) -- (279.584,319.634) -- (279.567,319.680) -- (279.551,319.727) -- (279.536,319.773) -- (279.524,319.820) -- (279.514,319.866) -- (279.508,319.913) -- (279.505,319.959) -- (279.507,320.005) -- (279.514,320.052) -- (279.525,320.098) -- (279.542,320.145) -- (279.564,320.191) -- (279.591,320.238) -- (279.624,320.284) -- (279.662,320.331) -- (279.706,320.377) -- (279.755,320.424) -- (279.809,320.470) -- (279.867,320.517) -- (279.929,320.563) -- (279.996,320.609) -- (280.065,320.656) -- (280.137,320.702) -- (280.211,320.749) -- (280.286,320.795) -- (280.362,320.842) -- (280.437,320.888) -- (280.513,320.935) -- (280.587,320.981) -- (280.659,321.028) -- (280.729,321.074) -- (280.796,321.121) -- (280.861,321.167) -- (280.922,321.213) -- (280.981,321.260) -- (281.036,321.306) -- (281.089,321.353) -- (281.139,321.399) -- (281.186,321.446) -- (281.231,321.492) -- (281.275,321.539) -- (281.317,321.585) -- (281.358,321.632) -- (281.398,321.678) -- (281.437,321.725) -- (281.475,321.771) -- (281.513,321.817) -- (281.550,321.864) -- (281.586,321.910) -- (281.622,321.957) -- (281.657,322.003) -- (281.690,322.050) -- (281.723,322.096) -- (281.755,322.143) -- (281.786,322.189) -- (281.816,322.236) -- (281.846,322.282) -- (281.874,322.329) -- (281.901,322.375) -- (281.928,322.421) -- (281.955,322.468) -- (281.981,322.514) -- (282.008,322.561) -- (282.034,322.607) -- (282.061,322.654) -- (282.088,322.700) -- (282.115,322.747) -- (282.143,322.793) -- (282.171,322.840) -- (282.199,322.886) -- (282.227,322.933) -- (282.256,322.979) -- (282.284,323.025) -- (282.312,323.072) -- (282.340,323.118) -- (282.367,323.165) -- (282.393,323.211) -- (282.418,323.258) -- (282.443,323.304) -- (282.467,323.351) -- (282.490,323.397) -- (282.512,323.444) -- (282.533,323.490) -- (282.553,323.537) -- (282.573,323.583) -- (282.592,323.629) -- (282.610,323.676) -- (282.628,323.722) -- (282.646,323.769) -- (282.663,323.815) -- (282.681,323.862) -- (282.698,323.908) -- (282.714,323.955) -- (282.731,324.001) -- (282.747,324.048) -- (282.764,324.094) -- (282.779,324.141) -- (282.795,324.187) -- (282.810,324.233) -- (282.825,324.280) -- (282.839,324.326) -- (282.852,324.373) -- (282.864,324.419) -- (283.085,324.419) -- (283.097,324.373) -- (283.110,324.326) -- (283.124,324.280) -- (283.139,324.233) -- (283.154,324.187) -- (283.170,324.141) -- (283.185,324.094) -- (283.202,324.048) -- (283.218,324.001) -- (283.235,323.955) -- (283.251,323.908) -- (283.268,323.862) -- (283.286,323.815) -- (283.303,323.769) -- (283.321,323.722) -- (283.339,323.676) -- (283.357,323.629) -- (283.376,323.583) -- (283.396,323.537) -- (283.416,323.490) -- (283.437,323.444) -- (283.459,323.397) -- (283.482,323.351) -- (283.506,323.304) -- (283.531,323.258) -- (283.556,323.211) -- (283.582,323.165) -- (283.609,323.118) -- (283.637,323.072) -- (283.665,323.025) -- (283.693,322.979) -- (283.722,322.933) -- (283.750,322.886) -- (283.778,322.840) -- (283.806,322.793) -- (283.834,322.747) -- (283.861,322.700) -- (283.888,322.654) -- (283.915,322.607) -- (283.941,322.561) -- (283.968,322.514) -- (283.994,322.468) -- (284.021,322.421) -- (284.048,322.375) -- (284.075,322.329) -- (284.103,322.282) -- (284.133,322.236) -- (284.163,322.189) -- (284.194,322.143) -- (284.226,322.096) -- (284.259,322.050) -- (284.292,322.003) -- (284.327,321.957) -- (284.363,321.910) -- (284.399,321.864) -- (284.436,321.817) -- (284.474,321.771) -- (284.512,321.725) -- (284.551,321.678) -- (284.591,321.632) -- (284.632,321.585) -- (284.674,321.539) -- (284.718,321.492) -- (284.763,321.446) -- (284.810,321.399) -- (284.860,321.353) -- (284.913,321.306) -- (284.968,321.260) -- (285.027,321.213) -- (285.088,321.167) -- (285.153,321.121) -- (285.220,321.074) -- (285.290,321.028) -- (285.362,320.981) -- (285.436,320.935) -- (285.512,320.888) -- (285.587,320.842) -- (285.663,320.795) -- (285.738,320.749) -- (285.812,320.702) -- (285.884,320.656) -- (285.953,320.609) -- (286.020,320.563) -- (286.082,320.517) -- (286.140,320.470) -- (286.194,320.424) -- (286.243,320.377) -- (286.287,320.331) -- (286.325,320.284) -- (286.358,320.238) -- (286.385,320.191) -- (286.407,320.145) -- (286.424,320.098) -- (286.435,320.052) -- (286.442,320.005) -- (286.444,319.959) -- (286.441,319.913) -- (286.435,319.866) -- (286.425,319.820) -- (286.413,319.773) -- (286.398,319.727) -- (286.382,319.680) -- (286.365,319.634) -- (286.347,319.587) -- (286.329,319.541) -- (286.312,319.494) -- (286.296,319.448) -- (286.281,319.401) -- (286.267,319.355) -- (286.256,319.309) -- (286.246,319.262) -- (286.238,319.216) -- (286.232,319.169) -- (286.227,319.123) -- (286.223,319.076) -- (286.221,319.030) -- (286.219,318.983) -- (286.217,318.937) -- (286.216,318.890) -- (286.214,318.844) -- (286.211,318.797) -- (286.207,318.751) -- (286.202,318.705) -- (286.195,318.658) -- (286.187,318.612) -- (286.177,318.565) -- (286.164,318.519) -- (286.150,318.472) -- (286.133,318.426) -- (286.113,318.379) -- (286.091,318.333) -- (286.066,318.286) -- (286.039,318.240) -- (286.008,318.193) -- (285.974,318.147) -- (285.938,318.101) -- (285.898,318.054) -- (285.855,318.008) -- (285.810,317.961) -- (285.762,317.915) -- (285.711,317.868) -- (285.659,317.822) -- (285.604,317.775) -- (285.548,317.729) -- (285.492,317.682) -- (285.434,317.636) -- (285.377,317.590) -- (285.320,317.543) -- (285.263,317.497) -- (285.208,317.450) -- (285.154,317.404) -- (285.101,317.357) -- (285.050,317.311) -- (285.001,317.264) -- (284.953,317.218) -- (284.908,317.171) -- (284.864,317.125) -- (284.821,317.078) -- (284.780,317.032) -- (284.740,316.986) -- (284.701,316.939) -- (284.662,316.893) -- (284.624,316.846) -- (284.586,316.800) -- (284.548,316.753) -- (284.510,316.707) -- (284.472,316.660) -- (284.434,316.614) -- (284.395,316.567) -- (284.357,316.521) -- (284.319,316.474) -- (284.282,316.428) -- (284.245,316.382) -- (284.209,316.335) -- (284.173,316.289) -- (284.140,316.242) -- (284.107,316.196) -- (284.077,316.149) -- (284.048,316.103) -- (284.020,316.056) -- (283.995,316.010) -- (283.971,315.963) -- (283.950,315.917) -- (283.929,315.870) -- (283.911,315.824) -- (283.893,315.778) -- (283.877,315.731) -- (283.861,315.685) -- (283.846,315.638) -- (283.832,315.592) -- (283.817,315.545) -- (283.803,315.499) -- (283.788,315.452) -- (283.773,315.406) -- (283.758,315.359) -- (283.742,315.313) -- (283.725,315.266) -- (283.708,315.220) -- (283.689,315.174) -- (283.670,315.127) -- (283.650,315.081) -- (283.629,315.034) -- (283.608,314.988) -- (283.586,314.941) -- (283.563,314.895) -- (283.541,314.848) -- (283.517,314.802) -- (283.494,314.755) -- (283.471,314.709) -- (283.448,314.662) -- (283.424,314.616) -- (283.401,314.570) -- (283.379,314.523) -- (283.357,314.477) -- (283.335,314.430) -- (283.314,314.384) -- (283.293,314.337) -- (283.273,314.291) -- (283.253,314.244) -- (283.235,314.198) -- (283.217,314.151) -- (283.199,314.105) -- (283.183,314.058) -- (283.167,314.012) -- (283.152,313.966) -- (283.138,313.919) -- (283.124,313.873) -- (283.112,313.826) -- (283.100,313.780) -- (283.089,313.733) -- (283.079,313.687) -- (283.070,313.640) -- (283.062,313.594) -- (283.054,313.547) -- (283.047,313.501) -- (283.041,313.454) -- (283.036,313.408) -- (283.031,313.362) -- (283.026,313.315) -- (283.022,313.269) -- (283.019,313.222) -- (283.016,313.176) -- (283.013,313.129) -- (283.011,313.083) -- (283.009,313.036) -- (283.007,312.990) -- (283.006,312.943) -- (283.004,312.897) -- (283.003,312.850) -- (283.002,312.804) -- (283.001,312.758) -- (282.999,312.711) -- (282.998,312.665) -- (282.997,312.618) -- (282.996,312.572) -- cycle;
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (43.280,325.840) -- (295.590,325.840);
\path[draw=axis,line width=0.300pt] (53.870,326.333) -- (57.920,326.333);
\path[draw=axis,fill=white,line width=0.2pt] (55.895,326.333) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (55.895,324.588) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (63.332,329.207) -- (67.382,329.207);
\path[draw=axis,fill=white,line width=0.2pt] (65.357,329.207) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (65.357,325.902) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (74.420,296.450) -- (75.218,296.450);
\path[draw=axis,line width=0.300pt] (72.794,324.089) -- (76.844,324.089);
\path[draw=axis,fill=white,line width=0.2pt] (74.819,324.089) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (74.819,318.851) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (80.811,296.450) -- (87.750,296.450);
\path[draw=axis,line width=0.300pt] (82.255,296.450) -- (86.305,296.450);
\path[draw=axis,fill=white,line width=0.2pt] (84.280,296.450) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (84.280,296.450) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (90.533,296.450) -- (96.951,296.450);
\path[draw=axis,line width=0.300pt] (91.717,315.704) -- (95.767,315.704);
\path[draw=axis,fill=white,line width=0.2pt] (93.742,315.704) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (93.742,296.450) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (116.948,326.364) -- (120.998,326.364);
\path[draw=axis,fill=white,line width=0.2pt] (118.973,326.364) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (118.973,324.417) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (126.410,328.528) -- (130.460,328.528);
\path[draw=axis,fill=white,line width=0.2pt] (128.435,328.528) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (128.435,325.879) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (135.871,324.103) -- (139.921,324.103);
\path[draw=axis,fill=white,line width=0.2pt] (137.896,324.103) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (137.896,321.015) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (143.889,286.653) -- (150.827,286.653);
\path[draw=axis,line width=0.300pt] (145.333,286.653) -- (149.383,286.653);
\path[draw=axis,fill=white,line width=0.2pt] (147.358,286.653) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (147.358,286.653) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (154.794,322.622) -- (158.845,322.622);
\path[draw=axis,fill=white,line width=0.2pt] (156.820,322.622) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (156.820,319.070) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (180.025,326.466) -- (184.076,326.466);
\path[draw=axis,fill=white,line width=0.2pt] (182.050,326.466) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (182.050,324.249) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (189.487,328.371) -- (193.537,328.371);
\path[draw=axis,fill=white,line width=0.2pt] (191.512,328.371) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (191.512,325.832) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (198.949,324.426) -- (202.999,324.426);
\path[draw=axis,fill=white,line width=0.2pt] (200.974,324.426) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (200.974,321.456) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (206.966,276.857) -- (213.905,276.857);
\path[draw=axis,line width=0.300pt] (208.410,276.857) -- (212.460,276.857);
\path[draw=axis,fill=white,line width=0.2pt] (210.435,276.857) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (210.435,276.857) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (217.872,322.153) -- (221.922,322.153);
\path[draw=axis,fill=white,line width=0.2pt] (219.897,322.153) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (219.897,318.577) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (243.103,326.443) -- (247.153,326.443);
\path[draw=axis,fill=white,line width=0.2pt] (245.128,326.443) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (245.128,324.149) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (252.565,328.182) -- (256.615,328.182);
\path[draw=axis,fill=white,line width=0.2pt] (254.590,328.182) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (254.590,325.784) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (262.026,324.339) -- (266.076,324.339);
\path[draw=axis,fill=white,line width=0.2pt] (264.051,324.339) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (264.051,321.791) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (270.044,267.060) -- (276.982,267.060);
\path[draw=axis,line width=0.300pt] (271.488,267.060) -- (275.538,267.060);
\path[draw=axis,fill=white,line width=0.2pt] (273.513,267.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (273.513,267.060) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (280.950,322.537) -- (284.999,322.537);
\path[draw=axis,fill=white,line width=0.2pt] (282.974,322.537) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (282.974,319.265) circle (1.020pt);
\end{scope}
\path[draw=axis,line width=0.300pt] (41.780,267.060) -- (43.280,267.060);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,264.210) {-0.30};
\path[draw=axis,line width=0.300pt] (41.780,286.653) -- (43.280,286.653);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,283.803) {-0.20};
\path[draw=axis,line width=0.300pt] (41.780,306.247) -- (43.280,306.247);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,303.397) {-0.10};
\path[draw=axis,line width=0.300pt] (41.780,325.840) -- (43.280,325.840);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,322.990) {0};
\path[draw=axis,line width=0.300pt] (41.780,345.433) -- (43.280,345.433);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,342.583) {0.10};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (74.819,255.760) {0.15};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (137.896,255.760) {0.20};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (200.974,255.760) {0.25};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (264.051,255.760) {0.30};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=90,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (17.060,311.145) {$R_1-\alpha$};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=1,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (169.435,364.950) {\bfseries Type I error};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (169.435,244.920) {Target};
\path[draw=axis,line width=0.300pt] (43.280,223.730) -- (43.280,130.560) -- (295.590,130.560);
\path[draw=axis,line width=0.300pt] (74.819,129.060) -- (74.819,130.560);
\path[draw=axis,line width=0.300pt] (137.896,129.060) -- (137.896,130.560);
\path[draw=axis,line width=0.300pt] (200.974,129.060) -- (200.974,130.560);
\path[draw=axis,line width=0.300pt] (264.051,129.060) -- (264.051,130.560);
\begin{scope}
\clip (43.280,130.560) rectangle (295.590,223.730);
\path[draw=grid,line width=0.200pt] (43.280,133.060) -- (295.590,133.060);
\path[draw=grid,line width=0.200pt] (43.280,221.230) -- (295.590,221.230);
\path[draw=separator,line width=0.300pt] (106.357,130.560) -- (106.357,223.730);
\path[draw=separator,line width=0.300pt] (169.435,130.560) -- (169.435,223.730);
\path[draw=separator,line width=0.300pt] (232.512,130.560) -- (232.512,223.730);
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (55.874,252.675) -- (55.873,252.754) -- (55.871,252.833) -- (55.870,252.911) -- (55.868,252.990) -- (55.866,253.069) -- (55.864,253.147) -- (55.862,253.226) -- (55.860,253.305) -- (55.857,253.384) -- (55.853,253.462) -- (55.850,253.541) -- (55.845,253.620) -- (55.841,253.699) -- (55.836,253.777) -- (55.830,253.856) -- (55.824,253.935) -- (55.818,254.013) -- (55.811,254.092) -- (55.803,254.171) -- (55.795,254.250) -- (55.787,254.328) -- (55.778,254.407) -- (55.770,254.486) -- (55.760,254.565) -- (55.751,254.643) -- (55.742,254.722) -- (55.733,254.801) -- (55.724,254.879) -- (55.715,254.958) -- (55.707,255.037) -- (55.699,255.116) -- (55.692,255.194) -- (55.685,255.273) -- (55.679,255.352) -- (55.673,255.431) -- (55.667,255.509) -- (55.661,255.588) -- (55.656,255.667) -- (55.650,255.745) -- (55.643,255.824) -- (55.636,255.903) -- (55.628,255.982) -- (55.620,256.060) -- (55.609,256.139) -- (55.598,256.218) -- (55.585,256.297) -- (55.571,256.375) -- (55.555,256.454) -- (55.537,256.533) -- (55.518,256.611) -- (55.498,256.690) -- (55.476,256.769) -- (55.452,256.848) -- (55.427,256.926) -- (55.401,257.005) -- (55.373,257.084) -- (55.343,257.163) -- (55.312,257.241) -- (55.280,257.320) -- (55.246,257.399) -- (55.210,257.477) -- (55.173,257.556) -- (55.134,257.635) -- (55.094,257.714) -- (55.053,257.792) -- (55.011,257.871) -- (54.968,257.950) -- (54.925,258.029) -- (54.881,258.107) -- (54.838,258.186) -- (54.795,258.265) -- (54.753,258.344) -- (54.712,258.422) -- (54.673,258.501) -- (54.635,258.580) -- (54.599,258.658) -- (54.564,258.737) -- (54.531,258.816) -- (54.499,258.895) -- (54.467,258.973) -- (54.436,259.052) -- (54.404,259.131) -- (54.371,259.210) -- (54.336,259.288) -- (54.299,259.367) -- (54.259,259.446) -- (54.216,259.524) -- (54.169,259.603) -- (54.118,259.682) -- (54.063,259.761) -- (54.004,259.839) -- (53.941,259.918) -- (53.873,259.997) -- (53.803,260.076) -- (53.729,260.154) -- (53.653,260.233) -- (53.575,260.312) -- (53.496,260.390) -- (53.417,260.469) -- (53.338,260.548) -- (53.261,260.627) -- (53.185,260.705) -- (53.113,260.784) -- (53.043,260.863) -- (52.978,260.942) -- (52.918,261.020) -- (52.863,261.099) -- (52.814,261.178) -- (52.771,261.256) -- (52.734,261.335) -- (52.703,261.414) -- (52.677,261.493) -- (52.657,261.571) -- (52.641,261.650) -- (52.629,261.729) -- (52.620,261.808) -- (52.613,261.886) -- (52.608,261.965) -- (52.603,262.044) -- (52.597,262.122) -- (52.590,262.201) -- (52.582,262.280) -- (52.571,262.359) -- (52.558,262.437) -- (52.543,262.516) -- (52.526,262.595) -- (52.508,262.674) -- (52.490,262.752) -- (52.473,262.831) -- (52.457,262.910) -- (52.444,262.988) -- (52.434,263.067) -- (52.428,263.146) -- (52.426,263.225) -- (52.429,263.303) -- (52.437,263.382) -- (52.450,263.461) -- (52.468,263.540) -- (52.490,263.618) -- (52.516,263.697) -- (52.546,263.776) -- (52.579,263.854) -- (52.616,263.933) -- (52.656,264.012) -- (52.698,264.091) -- (52.744,264.169) -- (52.792,264.248) -- (52.844,264.327) -- (52.898,264.406) -- (52.955,264.484) -- (53.014,264.563) -- (53.076,264.642) -- (53.139,264.720) -- (53.203,264.799) -- (53.268,264.878) -- (53.333,264.957) -- (53.397,265.035) -- (53.459,265.114) -- (53.518,265.193) -- (53.574,265.272) -- (53.627,265.350) -- (53.677,265.429) -- (53.722,265.508) -- (53.763,265.587) -- (53.802,265.665) -- (53.837,265.744) -- (53.871,265.823) -- (53.903,265.901) -- (53.934,265.980) -- (53.967,266.059) -- (54.000,266.138) -- (54.036,266.216) -- (54.075,266.295) -- (54.117,266.374) -- (54.162,266.453) -- (54.211,266.531) -- (54.264,266.610) -- (54.320,266.689) -- (54.379,266.767) -- (54.440,266.846) -- (54.502,266.925) -- (54.565,267.004) -- (54.628,267.082) -- (54.689,267.161) -- (54.750,267.240) -- (54.807,267.319) -- (54.863,267.397) -- (54.914,267.476) -- (54.963,267.555) -- (55.008,267.633) -- (55.049,267.712) -- (55.088,267.791) -- (55.123,267.870) -- (55.155,267.948) -- (55.185,268.027) -- (55.213,268.106) -- (55.238,268.185) -- (55.263,268.263) -- (55.287,268.342) -- (55.309,268.421) -- (55.332,268.499) -- (55.354,268.578) -- (55.377,268.657) -- (55.399,268.736) -- (55.422,268.814) -- (55.445,268.893) -- (55.468,268.972) -- (55.492,269.051) -- (55.515,269.129) -- (55.537,269.208) -- (55.560,269.287) -- (55.581,269.365) -- (55.602,269.444) -- (55.621,269.523) -- (55.640,269.602) -- (55.657,269.680) -- (55.672,269.759) -- (55.686,269.838) -- (55.699,269.917) -- (55.710,269.995) -- (55.720,270.074) -- (55.728,270.153) -- (55.736,270.231) -- (55.742,270.310) -- (55.748,270.389) -- (55.753,270.468) -- (55.758,270.546) -- (55.763,270.625) -- (55.768,270.704) -- (55.772,270.783) -- (55.777,270.861) -- (55.782,270.940) -- (55.787,271.019) -- (55.792,271.097) -- (55.796,271.176) -- (55.801,271.255) -- (55.806,271.334) -- (55.811,271.412) -- (55.815,271.491) -- (55.819,271.570) -- (55.823,271.649) -- (55.826,271.727) -- (55.829,271.806) -- (55.831,271.885) -- (55.833,271.964) -- (55.835,272.042) -- (55.837,272.121) -- (55.838,272.200) -- (55.840,272.278) -- (55.842,272.357) -- (55.844,272.436) -- (55.846,272.515) -- (55.849,272.593) -- (55.851,272.672) -- (55.854,272.751) -- (55.937,272.751) -- (55.940,272.672) -- (55.942,272.593) -- (55.945,272.515) -- (55.947,272.436) -- (55.949,272.357) -- (55.951,272.278) -- (55.953,272.200) -- (55.954,272.121) -- (55.956,272.042) -- (55.958,271.964) -- (55.960,271.885) -- (55.962,271.806) -- (55.965,271.727) -- (55.968,271.649) -- (55.972,271.570) -- (55.976,271.491) -- (55.980,271.412) -- (55.985,271.334) -- (55.990,271.255) -- (55.995,271.176) -- (55.999,271.097) -- (56.004,271.019) -- (56.009,270.940) -- (56.014,270.861) -- (56.019,270.783) -- (56.023,270.704) -- (56.028,270.625) -- (56.033,270.546) -- (56.038,270.468) -- (56.043,270.389) -- (56.049,270.310) -- (56.055,270.231) -- (56.063,270.153) -- (56.071,270.074) -- (56.081,269.995) -- (56.092,269.917) -- (56.105,269.838) -- (56.119,269.759) -- (56.134,269.680) -- (56.151,269.602) -- (56.170,269.523) -- (56.189,269.444) -- (56.210,269.365) -- (56.231,269.287) -- (56.254,269.208) -- (56.276,269.129) -- (56.299,269.051) -- (56.323,268.972) -- (56.346,268.893) -- (56.369,268.814) -- (56.392,268.736) -- (56.414,268.657) -- (56.437,268.578) -- (56.459,268.499) -- (56.482,268.421) -- (56.504,268.342) -- (56.528,268.263) -- (56.553,268.185) -- (56.578,268.106) -- (56.606,268.027) -- (56.636,267.948) -- (56.668,267.870) -- (56.703,267.791) -- (56.742,267.712) -- (56.783,267.633) -- (56.828,267.555) -- (56.877,267.476) -- (56.928,267.397) -- (56.984,267.319) -- (57.041,267.240) -- (57.102,267.161) -- (57.163,267.082) -- (57.226,267.004) -- (57.289,266.925) -- (57.351,266.846) -- (57.412,266.767) -- (57.471,266.689) -- (57.527,266.610) -- (57.580,266.531) -- (57.629,266.453) -- (57.674,266.374) -- (57.716,266.295) -- (57.755,266.216) -- (57.791,266.138) -- (57.824,266.059) -- (57.857,265.980) -- (57.888,265.901) -- (57.920,265.823) -- (57.954,265.744) -- (57.989,265.665) -- (58.028,265.587) -- (58.069,265.508) -- (58.114,265.429) -- (58.164,265.350) -- (58.217,265.272) -- (58.273,265.193) -- (58.332,265.114) -- (58.394,265.035) -- (58.458,264.957) -- (58.523,264.878) -- (58.588,264.799) -- (58.652,264.720) -- (58.715,264.642) -- (58.777,264.563) -- (58.836,264.484) -- (58.893,264.406) -- (58.947,264.327) -- (58.999,264.248) -- (59.047,264.169) -- (59.093,264.091) -- (59.135,264.012) -- (59.175,263.933) -- (59.212,263.854) -- (59.245,263.776) -- (59.275,263.697) -- (59.301,263.618) -- (59.323,263.540) -- (59.341,263.461) -- (59.354,263.382) -- (59.362,263.303) -- (59.365,263.225) -- (59.363,263.146) -- (59.357,263.067) -- (59.347,262.988) -- (59.334,262.910) -- (59.318,262.831) -- (59.301,262.752) -- (59.283,262.674) -- (59.265,262.595) -- (59.248,262.516) -- (59.233,262.437) -- (59.220,262.359) -- (59.209,262.280) -- (59.201,262.201) -- (59.194,262.122) -- (59.188,262.044) -- (59.183,261.965) -- (59.178,261.886) -- (59.171,261.808) -- (59.162,261.729) -- (59.150,261.650) -- (59.134,261.571) -- (59.114,261.493) -- (59.088,261.414) -- (59.057,261.335) -- (59.020,261.256) -- (58.977,261.178) -- (58.928,261.099) -- (58.873,261.020) -- (58.813,260.942) -- (58.748,260.863) -- (58.678,260.784) -- (58.606,260.705) -- (58.530,260.627) -- (58.453,260.548) -- (58.374,260.469) -- (58.295,260.390) -- (58.216,260.312) -- (58.138,260.233) -- (58.062,260.154) -- (57.988,260.076) -- (57.918,259.997) -- (57.850,259.918) -- (57.787,259.839) -- (57.728,259.761) -- (57.673,259.682) -- (57.622,259.603) -- (57.575,259.524) -- (57.532,259.446) -- (57.492,259.367) -- (57.455,259.288) -- (57.420,259.210) -- (57.387,259.131) -- (57.355,259.052) -- (57.324,258.973) -- (57.292,258.895) -- (57.260,258.816) -- (57.227,258.737) -- (57.192,258.658) -- (57.156,258.580) -- (57.118,258.501) -- (57.079,258.422) -- (57.038,258.344) -- (56.996,258.265) -- (56.953,258.186) -- (56.910,258.107) -- (56.866,258.029) -- (56.823,257.950) -- (56.780,257.871) -- (56.738,257.792) -- (56.697,257.714) -- (56.657,257.635) -- (56.618,257.556) -- (56.581,257.477) -- (56.545,257.399) -- (56.511,257.320) -- (56.479,257.241) -- (56.448,257.163) -- (56.418,257.084) -- (56.390,257.005) -- (56.364,256.926) -- (56.339,256.848) -- (56.315,256.769) -- (56.293,256.690) -- (56.273,256.611) -- (56.254,256.533) -- (56.236,256.454) -- (56.220,256.375) -- (56.206,256.297) -- (56.193,256.218) -- (56.182,256.139) -- (56.171,256.060) -- (56.163,255.982) -- (56.155,255.903) -- (56.148,255.824) -- (56.141,255.745) -- (56.135,255.667) -- (56.130,255.588) -- (56.124,255.509) -- (56.118,255.431) -- (56.112,255.352) -- (56.106,255.273) -- (56.099,255.194) -- (56.092,255.116) -- (56.084,255.037) -- (56.076,254.958) -- (56.067,254.879) -- (56.058,254.801) -- (56.049,254.722) -- (56.040,254.643) -- (56.031,254.565) -- (56.021,254.486) -- (56.013,254.407) -- (56.004,254.328) -- (55.996,254.250) -- (55.988,254.171) -- (55.980,254.092) -- (55.973,254.013) -- (55.967,253.935) -- (55.961,253.856) -- (55.955,253.777) -- (55.950,253.699) -- (55.946,253.620) -- (55.941,253.541) -- (55.938,253.462) -- (55.934,253.384) -- (55.931,253.305) -- (55.929,253.226) -- (55.927,253.147) -- (55.925,253.069) -- (55.923,252.990) -- (55.921,252.911) -- (55.920,252.833) -- (55.918,252.754) -- (55.917,252.675) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (65.276,162.798) -- (65.270,162.910) -- (65.265,163.023) -- (65.259,163.136) -- (65.253,163.249) -- (65.248,163.361) -- (65.242,163.474) -- (65.236,163.587) -- (65.230,163.700) -- (65.224,163.812) -- (65.217,163.925) -- (65.211,164.038) -- (65.203,164.151) -- (65.196,164.264) -- (65.187,164.376) -- (65.178,164.489) -- (65.168,164.602) -- (65.158,164.715) -- (65.147,164.827) -- (65.135,164.940) -- (65.123,165.053) -- (65.110,165.166) -- (65.096,165.278) -- (65.082,165.391) -- (65.067,165.504) -- (65.052,165.617) -- (65.037,165.730) -- (65.022,165.842) -- (65.006,165.955) -- (64.991,166.068) -- (64.976,166.181) -- (64.960,166.293) -- (64.945,166.406) -- (64.930,166.519) -- (64.915,166.632) -- (64.899,166.744) -- (64.884,166.857) -- (64.868,166.970) -- (64.853,167.083) -- (64.837,167.196) -- (64.820,167.308) -- (64.804,167.421) -- (64.787,167.534) -- (64.769,167.647) -- (64.752,167.759) -- (64.734,167.872) -- (64.715,167.985) -- (64.697,168.098) -- (64.678,168.210) -- (64.659,168.323) -- (64.640,168.436) -- (64.621,168.549) -- (64.601,168.661) -- (64.581,168.774) -- (64.561,168.887) -- (64.541,169.000) -- (64.519,169.113) -- (64.497,169.225) -- (64.475,169.338) -- (64.451,169.451) -- (64.426,169.564) -- (64.400,169.676) -- (64.372,169.789) -- (64.343,169.902) -- (64.312,170.015) -- (64.280,170.127) -- (64.246,170.240) -- (64.210,170.353) -- (64.172,170.466) -- (64.133,170.579) -- (64.093,170.691) -- (64.051,170.804) -- (64.008,170.917) -- (63.964,171.030) -- (63.920,171.142) -- (63.875,171.255) -- (63.831,171.368) -- (63.786,171.481) -- (63.742,171.593) -- (63.698,171.706) -- (63.656,171.819) -- (63.614,171.932) -- (63.573,172.045) -- (63.533,172.157) -- (63.495,172.270) -- (63.457,172.383) -- (63.421,172.496) -- (63.387,172.608) -- (63.353,172.721) -- (63.320,172.834) -- (63.287,172.947) -- (63.255,173.059) -- (63.223,173.172) -- (63.191,173.285) -- (63.158,173.398) -- (63.124,173.510) -- (63.088,173.623) -- (63.051,173.736) -- (63.011,173.849) -- (62.969,173.962) -- (62.924,174.074) -- (62.877,174.187) -- (62.827,174.300) -- (62.774,174.413) -- (62.719,174.525) -- (62.661,174.638) -- (62.602,174.751) -- (62.541,174.864) -- (62.480,174.976) -- (62.418,175.089) -- (62.357,175.202) -- (62.297,175.315) -- (62.240,175.428) -- (62.184,175.540) -- (62.132,175.653) -- (62.084,175.766) -- (62.041,175.879) -- (62.002,175.991) -- (61.968,176.104) -- (61.941,176.217) -- (61.919,176.330) -- (61.903,176.442) -- (61.892,176.555) -- (61.888,176.668) -- (61.889,176.781) -- (61.895,176.894) -- (61.906,177.006) -- (61.922,177.119) -- (61.941,177.232) -- (61.964,177.345) -- (61.990,177.457) -- (62.018,177.570) -- (62.047,177.683) -- (62.078,177.796) -- (62.109,177.908) -- (62.140,178.021) -- (62.171,178.134) -- (62.201,178.247) -- (62.230,178.359) -- (62.259,178.472) -- (62.286,178.585) -- (62.312,178.698) -- (62.337,178.811) -- (62.360,178.923) -- (62.383,179.036) -- (62.405,179.149) -- (62.427,179.262) -- (62.448,179.374) -- (62.469,179.487) -- (62.490,179.600) -- (62.512,179.713) -- (62.534,179.825) -- (62.558,179.938) -- (62.582,180.051) -- (62.608,180.164) -- (62.636,180.277) -- (62.665,180.389) -- (62.697,180.502) -- (62.730,180.615) -- (62.766,180.728) -- (62.804,180.840) -- (62.845,180.953) -- (62.887,181.066) -- (62.932,181.179) -- (62.979,181.291) -- (63.027,181.404) -- (63.078,181.517) -- (63.129,181.630) -- (63.182,181.743) -- (63.235,181.855) -- (63.288,181.968) -- (63.342,182.081) -- (63.395,182.194) -- (63.447,182.306) -- (63.499,182.419) -- (63.550,182.532) -- (63.599,182.645) -- (63.647,182.757) -- (63.693,182.870) -- (63.737,182.983) -- (63.779,183.096) -- (63.820,183.208) -- (63.859,183.321) -- (63.896,183.434) -- (63.931,183.547) -- (63.965,183.660) -- (63.997,183.772) -- (64.028,183.885) -- (64.058,183.998) -- (64.088,184.111) -- (64.116,184.223) -- (64.144,184.336) -- (64.173,184.449) -- (64.201,184.562) -- (64.229,184.674) -- (64.258,184.787) -- (64.288,184.900) -- (64.318,185.013) -- (64.349,185.126) -- (64.380,185.238) -- (64.412,185.351) -- (64.444,185.464) -- (64.477,185.577) -- (64.510,185.689) -- (64.544,185.802) -- (64.577,185.915) -- (64.609,186.028) -- (64.642,186.140) -- (64.674,186.253) -- (64.705,186.366) -- (64.735,186.479) -- (64.764,186.592) -- (64.792,186.704) -- (64.819,186.817) -- (64.845,186.930) -- (64.870,187.043) -- (64.894,187.155) -- (64.916,187.268) -- (64.938,187.381) -- (64.958,187.494) -- (64.977,187.606) -- (64.995,187.719) -- (65.013,187.832) -- (65.029,187.945) -- (65.045,188.057) -- (65.059,188.170) -- (65.073,188.283) -- (65.087,188.396) -- (65.099,188.509) -- (65.111,188.621) -- (65.123,188.734) -- (65.134,188.847) -- (65.145,188.960) -- (65.155,189.072) -- (65.165,189.185) -- (65.174,189.298) -- (65.183,189.411) -- (65.192,189.523) -- (65.201,189.636) -- (65.209,189.749) -- (65.218,189.862) -- (65.225,189.975) -- (65.233,190.087) -- (65.241,190.200) -- (65.248,190.313) -- (65.255,190.426) -- (65.262,190.538) -- (65.269,190.651) -- (65.276,190.764) -- (65.282,190.877) -- (65.288,190.989) -- (65.294,191.102) -- (65.299,191.215) -- (65.304,191.328) -- (65.309,191.441) -- (65.314,191.553) -- (65.401,191.553) -- (65.405,191.441) -- (65.410,191.328) -- (65.415,191.215) -- (65.421,191.102) -- (65.426,190.989) -- (65.432,190.877) -- (65.439,190.764) -- (65.445,190.651) -- (65.452,190.538) -- (65.459,190.426) -- (65.466,190.313) -- (65.473,190.200) -- (65.481,190.087) -- (65.489,189.975) -- (65.497,189.862) -- (65.505,189.749) -- (65.513,189.636) -- (65.522,189.523) -- (65.531,189.411) -- (65.540,189.298) -- (65.549,189.185) -- (65.559,189.072) -- (65.569,188.960) -- (65.580,188.847) -- (65.591,188.734) -- (65.603,188.621) -- (65.615,188.509) -- (65.628,188.396) -- (65.641,188.283) -- (65.655,188.170) -- (65.670,188.057) -- (65.685,187.945) -- (65.702,187.832) -- (65.719,187.719) -- (65.737,187.606) -- (65.756,187.494) -- (65.777,187.381) -- (65.798,187.268) -- (65.820,187.155) -- (65.844,187.043) -- (65.869,186.930) -- (65.895,186.817) -- (65.922,186.704) -- (65.950,186.592) -- (65.979,186.479) -- (66.010,186.366) -- (66.041,186.253) -- (66.072,186.140) -- (66.105,186.028) -- (66.138,185.915) -- (66.171,185.802) -- (66.204,185.689) -- (66.237,185.577) -- (66.270,185.464) -- (66.302,185.351) -- (66.334,185.238) -- (66.366,185.126) -- (66.396,185.013) -- (66.427,184.900) -- (66.456,184.787) -- (66.485,184.674) -- (66.514,184.562) -- (66.542,184.449) -- (66.570,184.336) -- (66.598,184.223) -- (66.627,184.111) -- (66.656,183.998) -- (66.686,183.885) -- (66.717,183.772) -- (66.749,183.660) -- (66.783,183.547) -- (66.818,183.434) -- (66.855,183.321) -- (66.894,183.208) -- (66.935,183.096) -- (66.977,182.983) -- (67.022,182.870) -- (67.068,182.757) -- (67.115,182.645) -- (67.165,182.532) -- (67.215,182.419) -- (67.267,182.306) -- (67.319,182.194) -- (67.373,182.081) -- (67.426,181.968) -- (67.480,181.855) -- (67.533,181.743) -- (67.585,181.630) -- (67.637,181.517) -- (67.687,181.404) -- (67.735,181.291) -- (67.782,181.179) -- (67.827,181.066) -- (67.870,180.953) -- (67.910,180.840) -- (67.948,180.728) -- (67.984,180.615) -- (68.017,180.502) -- (68.049,180.389) -- (68.078,180.277) -- (68.106,180.164) -- (68.132,180.051) -- (68.157,179.938) -- (68.180,179.825) -- (68.202,179.713) -- (68.224,179.600) -- (68.245,179.487) -- (68.267,179.374) -- (68.288,179.262) -- (68.309,179.149) -- (68.331,179.036) -- (68.354,178.923) -- (68.378,178.811) -- (68.402,178.698) -- (68.428,178.585) -- (68.456,178.472) -- (68.484,178.359) -- (68.513,178.247) -- (68.543,178.134) -- (68.574,178.021) -- (68.606,177.908) -- (68.637,177.796) -- (68.667,177.683) -- (68.697,177.570) -- (68.724,177.457) -- (68.750,177.345) -- (68.773,177.232) -- (68.792,177.119) -- (68.808,177.006) -- (68.819,176.894) -- (68.826,176.781) -- (68.826,176.668) -- (68.822,176.555) -- (68.812,176.442) -- (68.796,176.330) -- (68.773,176.217) -- (68.746,176.104) -- (68.712,175.991) -- (68.674,175.879) -- (68.630,175.766) -- (68.582,175.653) -- (68.530,175.540) -- (68.475,175.428) -- (68.417,175.315) -- (68.357,175.202) -- (68.296,175.089) -- (68.234,174.976) -- (68.173,174.864) -- (68.112,174.751) -- (68.053,174.638) -- (67.995,174.525) -- (67.940,174.413) -- (67.887,174.300) -- (67.837,174.187) -- (67.790,174.074) -- (67.745,173.962) -- (67.703,173.849) -- (67.664,173.736) -- (67.626,173.623) -- (67.591,173.510) -- (67.556,173.398) -- (67.523,173.285) -- (67.491,173.172) -- (67.459,173.059) -- (67.427,172.947) -- (67.395,172.834) -- (67.362,172.721) -- (67.328,172.608) -- (67.293,172.496) -- (67.257,172.383) -- (67.220,172.270) -- (67.181,172.157) -- (67.141,172.045) -- (67.101,171.932) -- (67.059,171.819) -- (67.016,171.706) -- (66.972,171.593) -- (66.928,171.481) -- (66.883,171.368) -- (66.839,171.255) -- (66.794,171.142) -- (66.750,171.030) -- (66.706,170.917) -- (66.663,170.804) -- (66.622,170.691) -- (66.581,170.579) -- (66.542,170.466) -- (66.505,170.353) -- (66.469,170.240) -- (66.434,170.127) -- (66.402,170.015) -- (66.371,169.902) -- (66.342,169.789) -- (66.314,169.676) -- (66.288,169.564) -- (66.263,169.451) -- (66.240,169.338) -- (66.217,169.225) -- (66.195,169.113) -- (66.174,169.000) -- (66.153,168.887) -- (66.133,168.774) -- (66.113,168.661) -- (66.093,168.549) -- (66.074,168.436) -- (66.055,168.323) -- (66.036,168.210) -- (66.017,168.098) -- (65.999,167.985) -- (65.981,167.872) -- (65.963,167.759) -- (65.945,167.647) -- (65.928,167.534) -- (65.911,167.421) -- (65.894,167.308) -- (65.878,167.196) -- (65.862,167.083) -- (65.846,166.970) -- (65.830,166.857) -- (65.815,166.744) -- (65.800,166.632) -- (65.784,166.519) -- (65.769,166.406) -- (65.754,166.293) -- (65.738,166.181) -- (65.723,166.068) -- (65.708,165.955) -- (65.692,165.842) -- (65.677,165.730) -- (65.662,165.617) -- (65.647,165.504) -- (65.633,165.391) -- (65.618,165.278) -- (65.605,165.166) -- (65.592,165.053) -- (65.579,164.940) -- (65.567,164.827) -- (65.556,164.715) -- (65.546,164.602) -- (65.536,164.489) -- (65.527,164.376) -- (65.519,164.264) -- (65.511,164.151) -- (65.504,164.038) -- (65.497,163.925) -- (65.490,163.812) -- (65.484,163.700) -- (65.478,163.587) -- (65.472,163.474) -- (65.467,163.361) -- (65.461,163.249) -- (65.455,163.136) -- (65.450,163.023) -- (65.444,162.910) -- (65.438,162.798) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.177pt,line join=round] (74.789,137.878) -- (74.787,138.060) -- (74.784,138.241) -- (74.782,138.422) -- (74.780,138.604) -- (74.778,138.785) -- (74.776,138.967) -- (74.774,139.148) -- (74.771,139.330) -- (74.769,139.511) -- (74.767,139.693) -- (74.764,139.874) -- (74.762,140.056) -- (74.759,140.237) -- (74.756,140.419) -- (74.753,140.600) -- (74.751,140.782) -- (74.747,140.963) -- (74.744,141.145) -- (74.741,141.326) -- (74.737,141.508) -- (74.734,141.689) -- (74.729,141.871) -- (74.725,142.052) -- (74.721,142.234) -- (74.716,142.415) -- (74.710,142.597) -- (74.705,142.778) -- (74.698,142.960) -- (74.692,143.141) -- (74.685,143.322) -- (74.678,143.504) -- (74.670,143.685) -- (74.663,143.867) -- (74.655,144.048) -- (74.646,144.230) -- (74.638,144.411) -- (74.629,144.593) -- (74.620,144.774) -- (74.611,144.956) -- (74.601,145.137) -- (74.592,145.319) -- (74.581,145.500) -- (74.571,145.682) -- (74.560,145.863) -- (74.548,146.045) -- (74.535,146.226) -- (74.521,146.408) -- (74.505,146.589) -- (74.489,146.771) -- (74.471,146.952) -- (74.451,147.134) -- (74.429,147.315) -- (74.405,147.497) -- (74.379,147.678) -- (74.351,147.860) -- (74.322,148.041) -- (74.290,148.222) -- (74.257,148.404) -- (74.221,148.585) -- (74.185,148.767) -- (74.147,148.948) -- (74.109,149.130) -- (74.069,149.311) -- (74.030,149.493) -- (73.991,149.674) -- (73.952,149.856) -- (73.913,150.037) -- (73.876,150.219) -- (73.841,150.400) -- (73.807,150.582) -- (73.774,150.763) -- (73.744,150.945) -- (73.715,151.126) -- (73.689,151.308) -- (73.664,151.489) -- (73.641,151.671) -- (73.620,151.852) -- (73.600,152.034) -- (73.580,152.215) -- (73.561,152.397) -- (73.542,152.578) -- (73.523,152.760) -- (73.502,152.941) -- (73.481,153.122) -- (73.458,153.304) -- (73.434,153.485) -- (73.407,153.667) -- (73.379,153.848) -- (73.348,154.030) -- (73.315,154.211) -- (73.280,154.393) -- (73.242,154.574) -- (73.203,154.756) -- (73.162,154.937) -- (73.120,155.119) -- (73.077,155.300) -- (73.033,155.482) -- (72.989,155.663) -- (72.944,155.845) -- (72.900,156.026) -- (72.856,156.208) -- (72.812,156.389) -- (72.769,156.571) -- (72.727,156.752) -- (72.685,156.934) -- (72.645,157.115) -- (72.605,157.297) -- (72.566,157.478) -- (72.528,157.660) -- (72.491,157.841) -- (72.455,158.022) -- (72.420,158.204) -- (72.386,158.385) -- (72.352,158.567) -- (72.320,158.748) -- (72.289,158.930) -- (72.258,159.111) -- (72.229,159.293) -- (72.201,159.474) -- (72.174,159.656) -- (72.148,159.837) -- (72.123,160.019) -- (72.100,160.200) -- (72.077,160.382) -- (72.055,160.563) -- (72.034,160.745) -- (72.014,160.926) -- (71.994,161.108) -- (71.975,161.289) -- (71.957,161.471) -- (71.939,161.652) -- (71.921,161.834) -- (71.904,162.015) -- (71.887,162.197) -- (71.870,162.378) -- (71.855,162.560) -- (71.839,162.741) -- (71.825,162.922) -- (71.811,163.104) -- (71.798,163.285) -- (71.787,163.467) -- (71.777,163.648) -- (71.768,163.830) -- (71.761,164.011) -- (71.756,164.193) -- (71.753,164.374) -- (71.752,164.556) -- (71.753,164.737) -- (71.756,164.919) -- (71.762,165.100) -- (71.770,165.282) -- (71.780,165.463) -- (71.792,165.645) -- (71.806,165.826) -- (71.821,166.008) -- (71.838,166.189) -- (71.856,166.371) -- (71.876,166.552) -- (71.897,166.734) -- (71.919,166.915) -- (71.942,167.097) -- (71.967,167.278) -- (71.993,167.460) -- (72.020,167.641) -- (72.050,167.822) -- (72.081,168.004) -- (72.114,168.185) -- (72.150,168.367) -- (72.188,168.548) -- (72.227,168.730) -- (72.269,168.911) -- (72.314,169.093) -- (72.359,169.274) -- (72.407,169.456) -- (72.456,169.637) -- (72.506,169.819) -- (72.557,170.000) -- (72.608,170.182) -- (72.659,170.363) -- (72.711,170.545) -- (72.762,170.726) -- (72.812,170.908) -- (72.862,171.089) -- (72.912,171.271) -- (72.960,171.452) -- (73.008,171.634) -- (73.055,171.815) -- (73.102,171.997) -- (73.149,172.178) -- (73.195,172.360) -- (73.241,172.541) -- (73.287,172.722) -- (73.333,172.904) -- (73.379,173.085) -- (73.425,173.267) -- (73.472,173.448) -- (73.519,173.630) -- (73.566,173.811) -- (73.613,173.993) -- (73.660,174.174) -- (73.706,174.356) -- (73.752,174.537) -- (73.797,174.719) -- (73.842,174.900) -- (73.884,175.082) -- (73.926,175.263) -- (73.966,175.445) -- (74.005,175.626) -- (74.042,175.808) -- (74.077,175.989) -- (74.111,176.171) -- (74.144,176.352) -- (74.175,176.534) -- (74.206,176.715) -- (74.236,176.897) -- (74.264,177.078) -- (74.293,177.260) -- (74.321,177.441) -- (74.349,177.622) -- (74.376,177.804) -- (74.404,177.985) -- (74.431,178.167) -- (74.457,178.348) -- (74.484,178.530) -- (74.510,178.711) -- (74.535,178.893) -- (74.559,179.074) -- (74.582,179.256) -- (74.604,179.437) -- (74.625,179.619) -- (74.645,179.800) -- (74.663,179.982) -- (74.679,180.163) -- (74.695,180.345) -- (74.708,180.526) -- (74.721,180.708) -- (74.732,180.889) -- (74.741,181.071) -- (74.750,181.252) -- (74.757,181.434) -- (74.764,181.615) -- (74.770,181.797) -- (74.774,181.978) -- (74.778,182.160) -- (74.782,182.341) -- (74.785,182.522) -- (74.787,182.704) -- (74.789,182.885) -- (74.791,183.067) -- (74.793,183.248) -- (74.794,183.430) -- (74.795,183.611) -- (74.796,183.793) -- (74.797,183.974) -- (74.798,184.156) -- (74.839,184.156) -- (74.840,183.974) -- (74.841,183.793) -- (74.842,183.611) -- (74.844,183.430) -- (74.845,183.248) -- (74.846,183.067) -- (74.848,182.885) -- (74.850,182.704) -- (74.853,182.522) -- (74.856,182.341) -- (74.859,182.160) -- (74.863,181.978) -- (74.868,181.797) -- (74.874,181.615) -- (74.880,181.434) -- (74.887,181.252) -- (74.896,181.071) -- (74.906,180.889) -- (74.917,180.708) -- (74.929,180.526) -- (74.943,180.345) -- (74.958,180.163) -- (74.975,179.982) -- (74.993,179.800) -- (75.012,179.619) -- (75.033,179.437) -- (75.055,179.256) -- (75.079,179.074) -- (75.103,178.893) -- (75.128,178.711) -- (75.154,178.530) -- (75.180,178.348) -- (75.207,178.167) -- (75.234,177.985) -- (75.261,177.804) -- (75.289,177.622) -- (75.317,177.441) -- (75.345,177.260) -- (75.373,177.078) -- (75.402,176.897) -- (75.432,176.715) -- (75.462,176.534) -- (75.494,176.352) -- (75.526,176.171) -- (75.560,175.989) -- (75.596,175.808) -- (75.633,175.626) -- (75.671,175.445) -- (75.711,175.263) -- (75.753,175.082) -- (75.796,174.900) -- (75.840,174.719) -- (75.885,174.537) -- (75.931,174.356) -- (75.978,174.174) -- (76.024,173.993) -- (76.071,173.811) -- (76.118,173.630) -- (76.165,173.448) -- (76.212,173.267) -- (76.259,173.085) -- (76.305,172.904) -- (76.351,172.722) -- (76.397,172.541) -- (76.443,172.360) -- (76.489,172.178) -- (76.535,171.997) -- (76.582,171.815) -- (76.629,171.634) -- (76.677,171.452) -- (76.726,171.271) -- (76.775,171.089) -- (76.825,170.908) -- (76.876,170.726) -- (76.927,170.545) -- (76.978,170.363) -- (77.030,170.182) -- (77.081,170.000) -- (77.132,169.819) -- (77.182,169.637) -- (77.231,169.456) -- (77.278,169.274) -- (77.324,169.093) -- (77.368,168.911) -- (77.410,168.730) -- (77.450,168.548) -- (77.488,168.367) -- (77.523,168.185) -- (77.557,168.004) -- (77.588,167.822) -- (77.617,167.641) -- (77.645,167.460) -- (77.671,167.278) -- (77.695,167.097) -- (77.719,166.915) -- (77.741,166.734) -- (77.761,166.552) -- (77.781,166.371) -- (77.799,166.189) -- (77.816,166.008) -- (77.832,165.826) -- (77.846,165.645) -- (77.858,165.463) -- (77.868,165.282) -- (77.875,165.100) -- (77.881,164.919) -- (77.884,164.737) -- (77.886,164.556) -- (77.885,164.374) -- (77.881,164.193) -- (77.876,164.011) -- (77.869,163.830) -- (77.861,163.648) -- (77.851,163.467) -- (77.839,163.285) -- (77.826,163.104) -- (77.813,162.922) -- (77.798,162.741) -- (77.783,162.560) -- (77.767,162.378) -- (77.751,162.197) -- (77.734,162.015) -- (77.716,161.834) -- (77.699,161.652) -- (77.681,161.471) -- (77.662,161.289) -- (77.643,161.108) -- (77.624,160.926) -- (77.603,160.745) -- (77.582,160.563) -- (77.561,160.382) -- (77.538,160.200) -- (77.514,160.019) -- (77.490,159.837) -- (77.464,159.656) -- (77.437,159.474) -- (77.409,159.293) -- (77.379,159.111) -- (77.349,158.930) -- (77.317,158.748) -- (77.285,158.567) -- (77.252,158.385) -- (77.217,158.204) -- (77.182,158.022) -- (77.146,157.841) -- (77.109,157.660) -- (77.071,157.478) -- (77.033,157.297) -- (76.993,157.115) -- (76.952,156.934) -- (76.911,156.752) -- (76.869,156.571) -- (76.826,156.389) -- (76.782,156.208) -- (76.738,156.026) -- (76.693,155.845) -- (76.649,155.663) -- (76.604,155.482) -- (76.560,155.300) -- (76.517,155.119) -- (76.475,154.937) -- (76.434,154.756) -- (76.395,154.574) -- (76.358,154.393) -- (76.323,154.211) -- (76.290,154.030) -- (76.259,153.848) -- (76.230,153.667) -- (76.204,153.485) -- (76.179,153.304) -- (76.156,153.122) -- (76.135,152.941) -- (76.115,152.760) -- (76.095,152.578) -- (76.076,152.397) -- (76.057,152.215) -- (76.038,152.034) -- (76.017,151.852) -- (75.996,151.671) -- (75.973,151.489) -- (75.949,151.308) -- (75.922,151.126) -- (75.894,150.945) -- (75.863,150.763) -- (75.831,150.582) -- (75.797,150.400) -- (75.761,150.219) -- (75.724,150.037) -- (75.686,149.856) -- (75.647,149.674) -- (75.608,149.493) -- (75.568,149.311) -- (75.529,149.130) -- (75.490,148.948) -- (75.453,148.767) -- (75.416,148.585) -- (75.381,148.404) -- (75.348,148.222) -- (75.316,148.041) -- (75.286,147.860) -- (75.258,147.678) -- (75.233,147.497) -- (75.209,147.315) -- (75.187,147.134) -- (75.167,146.952) -- (75.149,146.771) -- (75.132,146.589) -- (75.117,146.408) -- (75.103,146.226) -- (75.090,146.045) -- (75.078,145.863) -- (75.067,145.682) -- (75.056,145.500) -- (75.046,145.319) -- (75.036,145.137) -- (75.027,144.956) -- (75.018,144.774) -- (75.009,144.593) -- (75.000,144.411) -- (74.991,144.230) -- (74.983,144.048) -- (74.975,143.867) -- (74.967,143.685) -- (74.960,143.504) -- (74.952,143.322) -- (74.946,143.141) -- (74.939,142.960) -- (74.933,142.778) -- (74.927,142.597) -- (74.922,142.415) -- (74.917,142.234) -- (74.912,142.052) -- (74.908,141.871) -- (74.904,141.689) -- (74.900,141.508) -- (74.897,141.326) -- (74.893,141.145) -- (74.890,140.963) -- (74.887,140.782) -- (74.884,140.600) -- (74.881,140.419) -- (74.879,140.237) -- (74.876,140.056) -- (74.873,139.874) -- (74.871,139.693) -- (74.869,139.511) -- (74.866,139.330) -- (74.864,139.148) -- (74.862,138.967) -- (74.859,138.785) -- (74.857,138.604) -- (74.855,138.422) -- (74.853,138.241) -- (74.851,138.060) -- (74.849,137.878) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.015pt,line join=round] (93.633,151.054) -- (93.629,151.141) -- (93.626,151.228) -- (93.622,151.314) -- (93.618,151.401) -- (93.615,151.488) -- (93.611,151.575) -- (93.607,151.662) -- (93.604,151.748) -- (93.600,151.835) -- (93.596,151.922) -- (93.593,152.009) -- (93.589,152.096) -- (93.586,152.183) -- (93.582,152.269) -- (93.579,152.356) -- (93.575,152.443) -- (93.572,152.530) -- (93.569,152.617) -- (93.566,152.703) -- (93.562,152.790) -- (93.559,152.877) -- (93.556,152.964) -- (93.553,153.051) -- (93.551,153.138) -- (93.548,153.224) -- (93.545,153.311) -- (93.543,153.398) -- (93.540,153.485) -- (93.538,153.572) -- (93.536,153.659) -- (93.534,153.745) -- (93.532,153.832) -- (93.530,153.919) -- (93.528,154.006) -- (93.527,154.093) -- (93.525,154.179) -- (93.524,154.266) -- (93.522,154.353) -- (93.521,154.440) -- (93.520,154.527) -- (93.519,154.614) -- (93.518,154.700) -- (93.518,154.787) -- (93.517,154.874) -- (93.517,154.961) -- (93.516,155.048) -- (93.516,155.134) -- (93.516,155.221) -- (93.516,155.308) -- (93.516,155.395) -- (93.516,155.482) -- (93.516,155.569) -- (93.516,155.655) -- (93.517,155.742) -- (93.517,155.829) -- (93.518,155.916) -- (93.518,156.003) -- (93.519,156.090) -- (93.519,156.176) -- (93.520,156.263) -- (93.520,156.350) -- (93.521,156.437) -- (93.522,156.524) -- (93.522,156.610) -- (93.523,156.697) -- (93.524,156.784) -- (93.524,156.871) -- (93.525,156.958) -- (93.525,157.045) -- (93.526,157.131) -- (93.527,157.218) -- (93.527,157.305) -- (93.527,157.392) -- (93.528,157.479) -- (93.528,157.566) -- (93.528,157.652) -- (93.529,157.739) -- (93.529,157.826) -- (93.529,157.913) -- (93.529,158.000) -- (93.529,158.086) -- (93.529,158.173) -- (93.529,158.260) -- (93.528,158.347) -- (93.528,158.434) -- (93.528,158.521) -- (93.527,158.607) -- (93.527,158.694) -- (93.526,158.781) -- (93.525,158.868) -- (93.525,158.955) -- (93.524,159.041) -- (93.523,159.128) -- (93.522,159.215) -- (93.521,159.302) -- (93.520,159.389) -- (93.519,159.476) -- (93.518,159.562) -- (93.517,159.649) -- (93.516,159.736) -- (93.515,159.823) -- (93.513,159.910) -- (93.512,159.997) -- (93.511,160.083) -- (93.510,160.170) -- (93.508,160.257) -- (93.507,160.344) -- (93.506,160.431) -- (93.504,160.517) -- (93.503,160.604) -- (93.502,160.691) -- (93.501,160.778) -- (93.499,160.865) -- (93.498,160.952) -- (93.497,161.038) -- (93.496,161.125) -- (93.495,161.212) -- (93.494,161.299) -- (93.492,161.386) -- (93.491,161.472) -- (93.490,161.559) -- (93.489,161.646) -- (93.489,161.733) -- (93.488,161.820) -- (93.487,161.907) -- (93.486,161.993) -- (93.485,162.080) -- (93.485,162.167) -- (93.484,162.254) -- (93.484,162.341) -- (93.483,162.428) -- (93.483,162.514) -- (93.483,162.601) -- (93.482,162.688) -- (93.482,162.775) -- (93.482,162.862) -- (93.482,162.948) -- (93.482,163.035) -- (93.482,163.122) -- (93.482,163.209) -- (93.482,163.296) -- (93.482,163.383) -- (93.483,163.469) -- (93.483,163.556) -- (93.484,163.643) -- (93.484,163.730) -- (93.485,163.817) -- (93.486,163.903) -- (93.486,163.990) -- (93.487,164.077) -- (93.488,164.164) -- (93.489,164.251) -- (93.490,164.338) -- (93.491,164.424) -- (93.492,164.511) -- (93.494,164.598) -- (93.495,164.685) -- (93.496,164.772) -- (93.498,164.859) -- (93.499,164.945) -- (93.501,165.032) -- (93.502,165.119) -- (93.504,165.206) -- (93.505,165.293) -- (93.507,165.379) -- (93.509,165.466) -- (93.511,165.553) -- (93.512,165.640) -- (93.514,165.727) -- (93.516,165.814) -- (93.518,165.900) -- (93.520,165.987) -- (93.522,166.074) -- (93.524,166.161) -- (93.526,166.248) -- (93.527,166.334) -- (93.529,166.421) -- (93.531,166.508) -- (93.533,166.595) -- (93.535,166.682) -- (93.537,166.769) -- (93.539,166.855) -- (93.541,166.942) -- (93.543,167.029) -- (93.545,167.116) -- (93.547,167.203) -- (93.548,167.290) -- (93.550,167.376) -- (93.552,167.463) -- (93.554,167.550) -- (93.555,167.637) -- (93.557,167.724) -- (93.559,167.810) -- (93.560,167.897) -- (93.562,167.984) -- (93.563,168.071) -- (93.565,168.158) -- (93.566,168.245) -- (93.568,168.331) -- (93.569,168.418) -- (93.570,168.505) -- (93.572,168.592) -- (93.573,168.679) -- (93.574,168.765) -- (93.576,168.852) -- (93.577,168.939) -- (93.578,169.026) -- (93.579,169.113) -- (93.580,169.200) -- (93.582,169.286) -- (93.583,169.373) -- (93.584,169.460) -- (93.585,169.547) -- (93.586,169.634) -- (93.587,169.721) -- (93.589,169.807) -- (93.590,169.894) -- (93.591,169.981) -- (93.592,170.068) -- (93.594,170.155) -- (93.595,170.241) -- (93.596,170.328) -- (93.597,170.415) -- (93.599,170.502) -- (93.600,170.589) -- (93.602,170.676) -- (93.603,170.762) -- (93.605,170.849) -- (93.606,170.936) -- (93.608,171.023) -- (93.610,171.110) -- (93.611,171.197) -- (93.613,171.283) -- (93.615,171.370) -- (93.617,171.457) -- (93.619,171.544) -- (93.621,171.631) -- (93.623,171.717) -- (93.625,171.804) -- (93.627,171.891) -- (93.629,171.978) -- (93.631,172.065) -- (93.633,172.152) -- (93.636,172.238) -- (93.638,172.325) -- (93.640,172.412) -- (93.643,172.499) -- (93.645,172.586) -- (93.648,172.672) -- (93.650,172.759) -- (93.652,172.846) -- (93.655,172.933) -- (93.657,173.020) -- (93.660,173.107) -- (93.662,173.193) -- (93.822,173.193) -- (93.824,173.107) -- (93.827,173.020) -- (93.829,172.933) -- (93.832,172.846) -- (93.834,172.759) -- (93.836,172.672) -- (93.839,172.586) -- (93.841,172.499) -- (93.844,172.412) -- (93.846,172.325) -- (93.848,172.238) -- (93.851,172.152) -- (93.853,172.065) -- (93.855,171.978) -- (93.857,171.891) -- (93.859,171.804) -- (93.861,171.717) -- (93.863,171.631) -- (93.865,171.544) -- (93.867,171.457) -- (93.869,171.370) -- (93.871,171.283) -- (93.873,171.197) -- (93.874,171.110) -- (93.876,171.023) -- (93.878,170.936) -- (93.879,170.849) -- (93.881,170.762) -- (93.882,170.676) -- (93.884,170.589) -- (93.885,170.502) -- (93.887,170.415) -- (93.888,170.328) -- (93.889,170.241) -- (93.890,170.155) -- (93.892,170.068) -- (93.893,169.981) -- (93.894,169.894) -- (93.895,169.807) -- (93.897,169.721) -- (93.898,169.634) -- (93.899,169.547) -- (93.900,169.460) -- (93.901,169.373) -- (93.902,169.286) -- (93.904,169.200) -- (93.905,169.113) -- (93.906,169.026) -- (93.907,168.939) -- (93.908,168.852) -- (93.910,168.765) -- (93.911,168.679) -- (93.912,168.592) -- (93.914,168.505) -- (93.915,168.418) -- (93.916,168.331) -- (93.918,168.245) -- (93.919,168.158) -- (93.921,168.071) -- (93.922,167.984) -- (93.924,167.897) -- (93.925,167.810) -- (93.927,167.724) -- (93.929,167.637) -- (93.930,167.550) -- (93.932,167.463) -- (93.934,167.376) -- (93.936,167.290) -- (93.937,167.203) -- (93.939,167.116) -- (93.941,167.029) -- (93.943,166.942) -- (93.945,166.855) -- (93.947,166.769) -- (93.949,166.682) -- (93.951,166.595) -- (93.953,166.508) -- (93.955,166.421) -- (93.957,166.334) -- (93.958,166.248) -- (93.960,166.161) -- (93.962,166.074) -- (93.964,165.987) -- (93.966,165.900) -- (93.968,165.814) -- (93.970,165.727) -- (93.972,165.640) -- (93.973,165.553) -- (93.975,165.466) -- (93.977,165.379) -- (93.979,165.293) -- (93.980,165.206) -- (93.982,165.119) -- (93.983,165.032) -- (93.985,164.945) -- (93.986,164.859) -- (93.988,164.772) -- (93.989,164.685) -- (93.990,164.598) -- (93.992,164.511) -- (93.993,164.424) -- (93.994,164.338) -- (93.995,164.251) -- (93.996,164.164) -- (93.997,164.077) -- (93.998,163.990) -- (93.998,163.903) -- (93.999,163.817) -- (94.000,163.730) -- (94.000,163.643) -- (94.001,163.556) -- (94.001,163.469) -- (94.002,163.383) -- (94.002,163.296) -- (94.002,163.209) -- (94.002,163.122) -- (94.002,163.035) -- (94.002,162.948) -- (94.002,162.862) -- (94.002,162.775) -- (94.002,162.688) -- (94.001,162.601) -- (94.001,162.514) -- (94.001,162.428) -- (94.000,162.341) -- (94.000,162.254) -- (93.999,162.167) -- (93.999,162.080) -- (93.998,161.993) -- (93.997,161.907) -- (93.996,161.820) -- (93.995,161.733) -- (93.995,161.646) -- (93.994,161.559) -- (93.993,161.472) -- (93.992,161.386) -- (93.990,161.299) -- (93.989,161.212) -- (93.988,161.125) -- (93.987,161.038) -- (93.986,160.952) -- (93.985,160.865) -- (93.983,160.778) -- (93.982,160.691) -- (93.981,160.604) -- (93.980,160.517) -- (93.978,160.431) -- (93.977,160.344) -- (93.976,160.257) -- (93.974,160.170) -- (93.973,160.083) -- (93.972,159.997) -- (93.971,159.910) -- (93.969,159.823) -- (93.968,159.736) -- (93.967,159.649) -- (93.966,159.562) -- (93.965,159.476) -- (93.964,159.389) -- (93.963,159.302) -- (93.962,159.215) -- (93.961,159.128) -- (93.960,159.041) -- (93.959,158.955) -- (93.959,158.868) -- (93.958,158.781) -- (93.957,158.694) -- (93.957,158.607) -- (93.956,158.521) -- (93.956,158.434) -- (93.956,158.347) -- (93.955,158.260) -- (93.955,158.173) -- (93.955,158.086) -- (93.955,158.000) -- (93.955,157.913) -- (93.955,157.826) -- (93.955,157.739) -- (93.956,157.652) -- (93.956,157.566) -- (93.956,157.479) -- (93.957,157.392) -- (93.957,157.305) -- (93.957,157.218) -- (93.958,157.131) -- (93.959,157.045) -- (93.959,156.958) -- (93.960,156.871) -- (93.960,156.784) -- (93.961,156.697) -- (93.962,156.610) -- (93.962,156.524) -- (93.963,156.437) -- (93.964,156.350) -- (93.964,156.263) -- (93.965,156.176) -- (93.965,156.090) -- (93.966,156.003) -- (93.966,155.916) -- (93.967,155.829) -- (93.967,155.742) -- (93.968,155.655) -- (93.968,155.569) -- (93.968,155.482) -- (93.968,155.395) -- (93.968,155.308) -- (93.968,155.221) -- (93.968,155.134) -- (93.968,155.048) -- (93.967,154.961) -- (93.967,154.874) -- (93.966,154.787) -- (93.966,154.700) -- (93.965,154.614) -- (93.964,154.527) -- (93.963,154.440) -- (93.962,154.353) -- (93.960,154.266) -- (93.959,154.179) -- (93.957,154.093) -- (93.956,154.006) -- (93.954,153.919) -- (93.952,153.832) -- (93.950,153.745) -- (93.948,153.659) -- (93.946,153.572) -- (93.944,153.485) -- (93.941,153.398) -- (93.939,153.311) -- (93.936,153.224) -- (93.933,153.138) -- (93.931,153.051) -- (93.928,152.964) -- (93.925,152.877) -- (93.922,152.790) -- (93.918,152.703) -- (93.915,152.617) -- (93.912,152.530) -- (93.909,152.443) -- (93.905,152.356) -- (93.902,152.269) -- (93.898,152.183) -- (93.895,152.096) -- (93.891,152.009) -- (93.888,151.922) -- (93.884,151.835) -- (93.880,151.748) -- (93.877,151.662) -- (93.873,151.575) -- (93.869,151.488) -- (93.866,151.401) -- (93.862,151.314) -- (93.858,151.228) -- (93.855,151.141) -- (93.851,151.054) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (118.936,222.643) -- (118.933,222.717) -- (118.930,222.791) -- (118.927,222.865) -- (118.924,222.938) -- (118.921,223.012) -- (118.919,223.086) -- (118.916,223.159) -- (118.914,223.233) -- (118.911,223.307) -- (118.909,223.381) -- (118.907,223.454) -- (118.904,223.528) -- (118.902,223.602) -- (118.899,223.676) -- (118.896,223.749) -- (118.893,223.823) -- (118.889,223.897) -- (118.885,223.971) -- (118.880,224.044) -- (118.874,224.118) -- (118.868,224.192) -- (118.861,224.265) -- (118.853,224.339) -- (118.844,224.413) -- (118.834,224.487) -- (118.823,224.560) -- (118.812,224.634) -- (118.799,224.708) -- (118.785,224.782) -- (118.771,224.855) -- (118.755,224.929) -- (118.739,225.003) -- (118.722,225.076) -- (118.704,225.150) -- (118.686,225.224) -- (118.667,225.298) -- (118.647,225.371) -- (118.628,225.445) -- (118.608,225.519) -- (118.588,225.593) -- (118.567,225.666) -- (118.547,225.740) -- (118.528,225.814) -- (118.508,225.888) -- (118.489,225.961) -- (118.470,226.035) -- (118.451,226.109) -- (118.433,226.182) -- (118.416,226.256) -- (118.398,226.330) -- (118.381,226.404) -- (118.364,226.477) -- (118.347,226.551) -- (118.329,226.625) -- (118.311,226.699) -- (118.291,226.772) -- (118.271,226.846) -- (118.248,226.920) -- (118.224,226.993) -- (118.197,227.067) -- (118.168,227.141) -- (118.136,227.215) -- (118.101,227.288) -- (118.064,227.362) -- (118.023,227.436) -- (117.980,227.510) -- (117.934,227.583) -- (117.885,227.657) -- (117.834,227.731) -- (117.781,227.804) -- (117.727,227.878) -- (117.671,227.952) -- (117.614,228.026) -- (117.557,228.099) -- (117.498,228.173) -- (117.440,228.247) -- (117.381,228.321) -- (117.323,228.394) -- (117.265,228.468) -- (117.207,228.542) -- (117.151,228.616) -- (117.095,228.689) -- (117.041,228.763) -- (116.989,228.837) -- (116.939,228.910) -- (116.891,228.984) -- (116.845,229.058) -- (116.802,229.132) -- (116.761,229.205) -- (116.722,229.279) -- (116.686,229.353) -- (116.651,229.427) -- (116.618,229.500) -- (116.586,229.574) -- (116.554,229.648) -- (116.521,229.721) -- (116.488,229.795) -- (116.454,229.869) -- (116.418,229.943) -- (116.381,230.016) -- (116.341,230.090) -- (116.300,230.164) -- (116.256,230.238) -- (116.211,230.311) -- (116.165,230.385) -- (116.118,230.459) -- (116.071,230.533) -- (116.024,230.606) -- (115.977,230.680) -- (115.932,230.754) -- (115.888,230.827) -- (115.845,230.901) -- (115.805,230.975) -- (115.767,231.049) -- (115.732,231.122) -- (115.699,231.196) -- (115.668,231.270) -- (115.640,231.344) -- (115.614,231.417) -- (115.592,231.491) -- (115.571,231.565) -- (115.553,231.638) -- (115.538,231.712) -- (115.526,231.786) -- (115.516,231.860) -- (115.509,231.933) -- (115.505,232.007) -- (115.504,232.081) -- (115.506,232.155) -- (115.511,232.228) -- (115.520,232.302) -- (115.532,232.376) -- (115.548,232.450) -- (115.568,232.523) -- (115.592,232.597) -- (115.619,232.671) -- (115.649,232.744) -- (115.683,232.818) -- (115.720,232.892) -- (115.759,232.966) -- (115.800,233.039) -- (115.842,233.113) -- (115.885,233.187) -- (115.929,233.261) -- (115.973,233.334) -- (116.016,233.408) -- (116.059,233.482) -- (116.101,233.555) -- (116.143,233.629) -- (116.185,233.703) -- (116.226,233.777) -- (116.268,233.850) -- (116.311,233.924) -- (116.354,233.998) -- (116.399,234.072) -- (116.446,234.145) -- (116.495,234.219) -- (116.547,234.293) -- (116.602,234.367) -- (116.659,234.440) -- (116.720,234.514) -- (116.783,234.588) -- (116.849,234.661) -- (116.918,234.735) -- (116.988,234.809) -- (117.060,234.883) -- (117.132,234.956) -- (117.206,235.030) -- (117.278,235.104) -- (117.351,235.178) -- (117.421,235.251) -- (117.490,235.325) -- (117.557,235.399) -- (117.622,235.472) -- (117.683,235.546) -- (117.742,235.620) -- (117.798,235.694) -- (117.851,235.767) -- (117.900,235.841) -- (117.947,235.915) -- (117.990,235.989) -- (118.031,236.062) -- (118.068,236.136) -- (118.103,236.210) -- (118.135,236.283) -- (118.164,236.357) -- (118.190,236.431) -- (118.214,236.505) -- (118.236,236.578) -- (118.256,236.652) -- (118.273,236.726) -- (118.290,236.800) -- (118.305,236.873) -- (118.319,236.947) -- (118.333,237.021) -- (118.347,237.095) -- (118.361,237.168) -- (118.375,237.242) -- (118.391,237.316) -- (118.408,237.389) -- (118.426,237.463) -- (118.445,237.537) -- (118.465,237.611) -- (118.487,237.684) -- (118.509,237.758) -- (118.533,237.832) -- (118.557,237.906) -- (118.581,237.979) -- (118.606,238.053) -- (118.630,238.127) -- (118.654,238.200) -- (118.677,238.274) -- (118.700,238.348) -- (118.721,238.422) -- (118.742,238.495) -- (118.761,238.569) -- (118.779,238.643) -- (118.796,238.717) -- (118.811,238.790) -- (118.826,238.864) -- (118.839,238.938) -- (118.851,239.012) -- (118.862,239.085) -- (118.872,239.159) -- (118.881,239.233) -- (118.889,239.306) -- (118.896,239.380) -- (118.903,239.454) -- (118.908,239.528) -- (118.913,239.601) -- (118.916,239.675) -- (118.919,239.749) -- (118.922,239.823) -- (118.924,239.896) -- (118.925,239.970) -- (118.926,240.044) -- (118.927,240.117) -- (118.927,240.191) -- (118.927,240.265) -- (118.927,240.339) -- (118.927,240.412) -- (118.927,240.486) -- (118.928,240.560) -- (118.928,240.634) -- (118.928,240.707) -- (118.929,240.781) -- (118.930,240.855) -- (118.931,240.929) -- (118.932,241.002) -- (118.933,241.076) -- (118.935,241.150) -- (118.937,241.223) -- (118.939,241.297) -- (118.941,241.371) -- (118.943,241.445) -- (119.003,241.445) -- (119.005,241.371) -- (119.007,241.297) -- (119.009,241.223) -- (119.011,241.150) -- (119.013,241.076) -- (119.014,241.002) -- (119.015,240.929) -- (119.016,240.855) -- (119.017,240.781) -- (119.018,240.707) -- (119.018,240.634) -- (119.018,240.560) -- (119.019,240.486) -- (119.019,240.412) -- (119.019,240.339) -- (119.019,240.265) -- (119.019,240.191) -- (119.019,240.117) -- (119.020,240.044) -- (119.021,239.970) -- (119.022,239.896) -- (119.024,239.823) -- (119.027,239.749) -- (119.030,239.675) -- (119.033,239.601) -- (119.038,239.528) -- (119.043,239.454) -- (119.050,239.380) -- (119.057,239.306) -- (119.065,239.233) -- (119.074,239.159) -- (119.084,239.085) -- (119.095,239.012) -- (119.107,238.938) -- (119.120,238.864) -- (119.135,238.790) -- (119.150,238.717) -- (119.167,238.643) -- (119.185,238.569) -- (119.204,238.495) -- (119.225,238.422) -- (119.246,238.348) -- (119.269,238.274) -- (119.292,238.200) -- (119.316,238.127) -- (119.340,238.053) -- (119.365,237.979) -- (119.389,237.906) -- (119.413,237.832) -- (119.437,237.758) -- (119.459,237.684) -- (119.481,237.611) -- (119.501,237.537) -- (119.520,237.463) -- (119.538,237.389) -- (119.555,237.316) -- (119.571,237.242) -- (119.585,237.168) -- (119.599,237.095) -- (119.613,237.021) -- (119.627,236.947) -- (119.641,236.873) -- (119.656,236.800) -- (119.673,236.726) -- (119.690,236.652) -- (119.710,236.578) -- (119.732,236.505) -- (119.756,236.431) -- (119.782,236.357) -- (119.811,236.283) -- (119.843,236.210) -- (119.878,236.136) -- (119.915,236.062) -- (119.956,235.989) -- (119.999,235.915) -- (120.046,235.841) -- (120.095,235.767) -- (120.148,235.694) -- (120.204,235.620) -- (120.263,235.546) -- (120.324,235.472) -- (120.389,235.399) -- (120.456,235.325) -- (120.525,235.251) -- (120.595,235.178) -- (120.668,235.104) -- (120.740,235.030) -- (120.814,234.956) -- (120.886,234.883) -- (120.958,234.809) -- (121.028,234.735) -- (121.097,234.661) -- (121.163,234.588) -- (121.226,234.514) -- (121.287,234.440) -- (121.344,234.367) -- (121.399,234.293) -- (121.451,234.219) -- (121.500,234.145) -- (121.547,234.072) -- (121.592,233.998) -- (121.635,233.924) -- (121.678,233.850) -- (121.720,233.777) -- (121.761,233.703) -- (121.803,233.629) -- (121.845,233.555) -- (121.887,233.482) -- (121.930,233.408) -- (121.973,233.334) -- (122.017,233.261) -- (122.061,233.187) -- (122.104,233.113) -- (122.146,233.039) -- (122.187,232.966) -- (122.226,232.892) -- (122.263,232.818) -- (122.297,232.744) -- (122.327,232.671) -- (122.354,232.597) -- (122.378,232.523) -- (122.398,232.450) -- (122.414,232.376) -- (122.426,232.302) -- (122.435,232.228) -- (122.440,232.155) -- (122.442,232.081) -- (122.441,232.007) -- (122.437,231.933) -- (122.430,231.860) -- (122.420,231.786) -- (122.408,231.712) -- (122.393,231.638) -- (122.375,231.565) -- (122.354,231.491) -- (122.332,231.417) -- (122.306,231.344) -- (122.278,231.270) -- (122.247,231.196) -- (122.214,231.122) -- (122.179,231.049) -- (122.141,230.975) -- (122.101,230.901) -- (122.058,230.827) -- (122.014,230.754) -- (121.969,230.680) -- (121.922,230.606) -- (121.875,230.533) -- (121.828,230.459) -- (121.781,230.385) -- (121.735,230.311) -- (121.690,230.238) -- (121.646,230.164) -- (121.605,230.090) -- (121.565,230.016) -- (121.528,229.943) -- (121.492,229.869) -- (121.458,229.795) -- (121.425,229.721) -- (121.392,229.648) -- (121.360,229.574) -- (121.328,229.500) -- (121.295,229.427) -- (121.260,229.353) -- (121.224,229.279) -- (121.185,229.205) -- (121.144,229.132) -- (121.101,229.058) -- (121.055,228.984) -- (121.007,228.910) -- (120.957,228.837) -- (120.905,228.763) -- (120.851,228.689) -- (120.795,228.616) -- (120.739,228.542) -- (120.681,228.468) -- (120.623,228.394) -- (120.565,228.321) -- (120.506,228.247) -- (120.448,228.173) -- (120.389,228.099) -- (120.332,228.026) -- (120.275,227.952) -- (120.219,227.878) -- (120.165,227.804) -- (120.112,227.731) -- (120.061,227.657) -- (120.012,227.583) -- (119.966,227.510) -- (119.923,227.436) -- (119.882,227.362) -- (119.845,227.288) -- (119.810,227.215) -- (119.778,227.141) -- (119.749,227.067) -- (119.722,226.993) -- (119.698,226.920) -- (119.675,226.846) -- (119.655,226.772) -- (119.635,226.699) -- (119.617,226.625) -- (119.599,226.551) -- (119.582,226.477) -- (119.565,226.404) -- (119.548,226.330) -- (119.530,226.256) -- (119.513,226.182) -- (119.495,226.109) -- (119.476,226.035) -- (119.457,225.961) -- (119.438,225.888) -- (119.418,225.814) -- (119.399,225.740) -- (119.379,225.666) -- (119.358,225.593) -- (119.338,225.519) -- (119.318,225.445) -- (119.299,225.371) -- (119.279,225.298) -- (119.260,225.224) -- (119.242,225.150) -- (119.224,225.076) -- (119.207,225.003) -- (119.191,224.929) -- (119.175,224.855) -- (119.161,224.782) -- (119.147,224.708) -- (119.134,224.634) -- (119.123,224.560) -- (119.112,224.487) -- (119.102,224.413) -- (119.093,224.339) -- (119.085,224.265) -- (119.078,224.192) -- (119.072,224.118) -- (119.066,224.044) -- (119.061,223.971) -- (119.057,223.897) -- (119.053,223.823) -- (119.050,223.749) -- (119.047,223.676) -- (119.044,223.602) -- (119.042,223.528) -- (119.039,223.454) -- (119.037,223.381) -- (119.035,223.307) -- (119.032,223.233) -- (119.030,223.159) -- (119.027,223.086) -- (119.025,223.012) -- (119.022,222.938) -- (119.019,222.865) -- (119.016,222.791) -- (119.013,222.717) -- (119.010,222.643) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (128.351,163.809) -- (128.346,163.913) -- (128.340,164.017) -- (128.335,164.120) -- (128.330,164.224) -- (128.326,164.328) -- (128.321,164.432) -- (128.317,164.536) -- (128.312,164.640) -- (128.308,164.744) -- (128.304,164.848) -- (128.299,164.952) -- (128.295,165.055) -- (128.290,165.159) -- (128.285,165.263) -- (128.280,165.367) -- (128.274,165.471) -- (128.268,165.575) -- (128.261,165.679) -- (128.254,165.783) -- (128.247,165.886) -- (128.239,165.990) -- (128.231,166.094) -- (128.222,166.198) -- (128.213,166.302) -- (128.203,166.406) -- (128.193,166.510) -- (128.183,166.614) -- (128.172,166.718) -- (128.160,166.821) -- (128.148,166.925) -- (128.135,167.029) -- (128.122,167.133) -- (128.108,167.237) -- (128.093,167.341) -- (128.078,167.445) -- (128.061,167.549) -- (128.044,167.653) -- (128.027,167.756) -- (128.008,167.860) -- (127.988,167.964) -- (127.967,168.068) -- (127.945,168.172) -- (127.923,168.276) -- (127.899,168.380) -- (127.874,168.484) -- (127.849,168.588) -- (127.823,168.691) -- (127.796,168.795) -- (127.769,168.899) -- (127.742,169.003) -- (127.715,169.107) -- (127.688,169.211) -- (127.661,169.315) -- (127.635,169.419) -- (127.610,169.523) -- (127.585,169.626) -- (127.562,169.730) -- (127.540,169.834) -- (127.518,169.938) -- (127.498,170.042) -- (127.478,170.146) -- (127.459,170.250) -- (127.440,170.354) -- (127.421,170.458) -- (127.401,170.561) -- (127.380,170.665) -- (127.358,170.769) -- (127.334,170.873) -- (127.307,170.977) -- (127.279,171.081) -- (127.247,171.185) -- (127.212,171.289) -- (127.174,171.393) -- (127.133,171.496) -- (127.089,171.600) -- (127.042,171.704) -- (126.993,171.808) -- (126.942,171.912) -- (126.889,172.016) -- (126.835,172.120) -- (126.780,172.224) -- (126.725,172.327) -- (126.670,172.431) -- (126.616,172.535) -- (126.563,172.639) -- (126.512,172.743) -- (126.463,172.847) -- (126.416,172.951) -- (126.371,173.055) -- (126.328,173.159) -- (126.287,173.262) -- (126.248,173.366) -- (126.211,173.470) -- (126.175,173.574) -- (126.140,173.678) -- (126.106,173.782) -- (126.072,173.886) -- (126.037,173.990) -- (126.002,174.094) -- (125.966,174.197) -- (125.929,174.301) -- (125.890,174.405) -- (125.848,174.509) -- (125.805,174.613) -- (125.759,174.717) -- (125.710,174.821) -- (125.660,174.925) -- (125.607,175.029) -- (125.553,175.132) -- (125.498,175.236) -- (125.442,175.340) -- (125.386,175.444) -- (125.331,175.548) -- (125.278,175.652) -- (125.227,175.756) -- (125.179,175.860) -- (125.135,175.964) -- (125.095,176.067) -- (125.060,176.171) -- (125.031,176.275) -- (125.007,176.379) -- (124.988,176.483) -- (124.975,176.587) -- (124.968,176.691) -- (124.965,176.795) -- (124.967,176.899) -- (124.973,177.002) -- (124.983,177.106) -- (124.996,177.210) -- (125.011,177.314) -- (125.028,177.418) -- (125.047,177.522) -- (125.067,177.626) -- (125.088,177.730) -- (125.110,177.834) -- (125.133,177.937) -- (125.157,178.041) -- (125.182,178.145) -- (125.208,178.249) -- (125.234,178.353) -- (125.262,178.457) -- (125.290,178.561) -- (125.319,178.665) -- (125.349,178.768) -- (125.380,178.872) -- (125.411,178.976) -- (125.442,179.080) -- (125.473,179.184) -- (125.504,179.288) -- (125.535,179.392) -- (125.565,179.496) -- (125.595,179.600) -- (125.623,179.703) -- (125.652,179.807) -- (125.679,179.911) -- (125.706,180.015) -- (125.732,180.119) -- (125.758,180.223) -- (125.784,180.327) -- (125.811,180.431) -- (125.837,180.535) -- (125.865,180.638) -- (125.893,180.742) -- (125.922,180.846) -- (125.952,180.950) -- (125.984,181.054) -- (126.017,181.158) -- (126.052,181.262) -- (126.090,181.366) -- (126.129,181.470) -- (126.170,181.573) -- (126.214,181.677) -- (126.259,181.781) -- (126.307,181.885) -- (126.358,181.989) -- (126.411,182.093) -- (126.465,182.197) -- (126.523,182.301) -- (126.582,182.405) -- (126.643,182.508) -- (126.705,182.612) -- (126.769,182.716) -- (126.835,182.820) -- (126.901,182.924) -- (126.967,183.028) -- (127.034,183.132) -- (127.100,183.236) -- (127.166,183.340) -- (127.231,183.443) -- (127.294,183.547) -- (127.355,183.651) -- (127.414,183.755) -- (127.470,183.859) -- (127.524,183.963) -- (127.574,184.067) -- (127.621,184.171) -- (127.665,184.275) -- (127.705,184.378) -- (127.742,184.482) -- (127.775,184.586) -- (127.805,184.690) -- (127.832,184.794) -- (127.856,184.898) -- (127.878,185.002) -- (127.897,185.106) -- (127.914,185.209) -- (127.930,185.313) -- (127.944,185.417) -- (127.956,185.521) -- (127.968,185.625) -- (127.979,185.729) -- (127.990,185.833) -- (128.000,185.937) -- (128.010,186.041) -- (128.020,186.144) -- (128.031,186.248) -- (128.041,186.352) -- (128.051,186.456) -- (128.062,186.560) -- (128.073,186.664) -- (128.084,186.768) -- (128.096,186.872) -- (128.107,186.976) -- (128.119,187.079) -- (128.131,187.183) -- (128.143,187.287) -- (128.155,187.391) -- (128.167,187.495) -- (128.179,187.599) -- (128.191,187.703) -- (128.203,187.807) -- (128.215,187.911) -- (128.226,188.014) -- (128.238,188.118) -- (128.249,188.222) -- (128.259,188.326) -- (128.270,188.430) -- (128.280,188.534) -- (128.290,188.638) -- (128.299,188.742) -- (128.308,188.846) -- (128.316,188.949) -- (128.324,189.053) -- (128.332,189.157) -- (128.339,189.261) -- (128.346,189.365) -- (128.352,189.469) -- (128.358,189.573) -- (128.363,189.677) -- (128.369,189.781) -- (128.374,189.884) -- (128.378,189.988) -- (128.383,190.092) -- (128.387,190.196) -- (128.391,190.300) -- (128.478,190.300) -- (128.482,190.196) -- (128.486,190.092) -- (128.491,189.988) -- (128.496,189.884) -- (128.501,189.781) -- (128.506,189.677) -- (128.511,189.573) -- (128.517,189.469) -- (128.524,189.365) -- (128.530,189.261) -- (128.537,189.157) -- (128.545,189.053) -- (128.553,188.949) -- (128.561,188.846) -- (128.570,188.742) -- (128.580,188.638) -- (128.589,188.534) -- (128.599,188.430) -- (128.610,188.326) -- (128.621,188.222) -- (128.632,188.118) -- (128.643,188.014) -- (128.655,187.911) -- (128.666,187.807) -- (128.678,187.703) -- (128.690,187.599) -- (128.702,187.495) -- (128.714,187.391) -- (128.726,187.287) -- (128.738,187.183) -- (128.750,187.079) -- (128.762,186.976) -- (128.774,186.872) -- (128.785,186.768) -- (128.796,186.664) -- (128.807,186.560) -- (128.818,186.456) -- (128.828,186.352) -- (128.839,186.248) -- (128.849,186.144) -- (128.859,186.041) -- (128.869,185.937) -- (128.879,185.833) -- (128.890,185.729) -- (128.901,185.625) -- (128.913,185.521) -- (128.926,185.417) -- (128.940,185.313) -- (128.955,185.209) -- (128.972,185.106) -- (128.991,185.002) -- (129.013,184.898) -- (129.037,184.794) -- (129.064,184.690) -- (129.094,184.586) -- (129.127,184.482) -- (129.164,184.378) -- (129.204,184.275) -- (129.248,184.171) -- (129.295,184.067) -- (129.345,183.963) -- (129.399,183.859) -- (129.455,183.755) -- (129.514,183.651) -- (129.575,183.547) -- (129.638,183.443) -- (129.703,183.340) -- (129.769,183.236) -- (129.835,183.132) -- (129.902,183.028) -- (129.969,182.924) -- (130.035,182.820) -- (130.100,182.716) -- (130.164,182.612) -- (130.227,182.508) -- (130.288,182.405) -- (130.347,182.301) -- (130.404,182.197) -- (130.459,182.093) -- (130.511,181.989) -- (130.562,181.885) -- (130.610,181.781) -- (130.656,181.677) -- (130.699,181.573) -- (130.741,181.470) -- (130.780,181.366) -- (130.817,181.262) -- (130.852,181.158) -- (130.885,181.054) -- (130.917,180.950) -- (130.948,180.846) -- (130.977,180.742) -- (131.005,180.638) -- (131.032,180.535) -- (131.059,180.431) -- (131.085,180.327) -- (131.111,180.223) -- (131.137,180.119) -- (131.163,180.015) -- (131.190,179.911) -- (131.218,179.807) -- (131.246,179.703) -- (131.275,179.600) -- (131.304,179.496) -- (131.334,179.392) -- (131.365,179.288) -- (131.396,179.184) -- (131.427,179.080) -- (131.458,178.976) -- (131.489,178.872) -- (131.520,178.768) -- (131.550,178.665) -- (131.579,178.561) -- (131.608,178.457) -- (131.635,178.353) -- (131.662,178.249) -- (131.687,178.145) -- (131.712,178.041) -- (131.736,177.937) -- (131.759,177.834) -- (131.781,177.730) -- (131.803,177.626) -- (131.823,177.522) -- (131.841,177.418) -- (131.859,177.314) -- (131.874,177.210) -- (131.886,177.106) -- (131.896,177.002) -- (131.902,176.899) -- (131.904,176.795) -- (131.901,176.691) -- (131.894,176.587) -- (131.881,176.483) -- (131.862,176.379) -- (131.839,176.275) -- (131.809,176.171) -- (131.774,176.067) -- (131.734,175.964) -- (131.690,175.860) -- (131.642,175.756) -- (131.591,175.652) -- (131.538,175.548) -- (131.483,175.444) -- (131.427,175.340) -- (131.371,175.236) -- (131.316,175.132) -- (131.262,175.029) -- (131.209,174.925) -- (131.159,174.821) -- (131.110,174.717) -- (131.065,174.613) -- (131.021,174.509) -- (130.980,174.405) -- (130.940,174.301) -- (130.903,174.197) -- (130.867,174.094) -- (130.832,173.990) -- (130.798,173.886) -- (130.764,173.782) -- (130.729,173.678) -- (130.694,173.574) -- (130.659,173.470) -- (130.621,173.366) -- (130.582,173.262) -- (130.541,173.159) -- (130.498,173.055) -- (130.453,172.951) -- (130.406,172.847) -- (130.357,172.743) -- (130.306,172.639) -- (130.253,172.535) -- (130.199,172.431) -- (130.145,172.327) -- (130.090,172.224) -- (130.035,172.120) -- (129.981,172.016) -- (129.927,171.912) -- (129.876,171.808) -- (129.827,171.704) -- (129.780,171.600) -- (129.736,171.496) -- (129.695,171.393) -- (129.657,171.289) -- (129.622,171.185) -- (129.591,171.081) -- (129.562,170.977) -- (129.535,170.873) -- (129.511,170.769) -- (129.489,170.665) -- (129.468,170.561) -- (129.449,170.458) -- (129.429,170.354) -- (129.410,170.250) -- (129.391,170.146) -- (129.371,170.042) -- (129.351,169.938) -- (129.329,169.834) -- (129.307,169.730) -- (129.284,169.626) -- (129.260,169.523) -- (129.234,169.419) -- (129.208,169.315) -- (129.182,169.211) -- (129.155,169.107) -- (129.127,169.003) -- (129.100,168.899) -- (129.073,168.795) -- (129.046,168.691) -- (129.020,168.588) -- (128.995,168.484) -- (128.970,168.380) -- (128.947,168.276) -- (128.924,168.172) -- (128.902,168.068) -- (128.881,167.964) -- (128.861,167.860) -- (128.843,167.756) -- (128.825,167.653) -- (128.808,167.549) -- (128.792,167.445) -- (128.776,167.341) -- (128.762,167.237) -- (128.748,167.133) -- (128.734,167.029) -- (128.722,166.925) -- (128.709,166.821) -- (128.698,166.718) -- (128.687,166.614) -- (128.676,166.510) -- (128.666,166.406) -- (128.656,166.302) -- (128.647,166.198) -- (128.638,166.094) -- (128.630,165.990) -- (128.622,165.886) -- (128.615,165.783) -- (128.608,165.679) -- (128.601,165.575) -- (128.595,165.471) -- (128.590,165.367) -- (128.584,165.263) -- (128.579,165.159) -- (128.574,165.055) -- (128.570,164.952) -- (128.566,164.848) -- (128.561,164.744) -- (128.557,164.640) -- (128.553,164.536) -- (128.548,164.432) -- (128.544,164.328) -- (128.539,164.224) -- (128.534,164.120) -- (128.529,164.017) -- (128.524,163.913) -- (128.518,163.809) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (137.834,150.845) -- (137.828,150.958) -- (137.820,151.071) -- (137.813,151.183) -- (137.805,151.296) -- (137.797,151.409) -- (137.789,151.522) -- (137.780,151.634) -- (137.771,151.747) -- (137.762,151.860) -- (137.753,151.972) -- (137.744,152.085) -- (137.735,152.198) -- (137.726,152.310) -- (137.717,152.423) -- (137.708,152.536) -- (137.699,152.649) -- (137.690,152.761) -- (137.681,152.874) -- (137.672,152.987) -- (137.663,153.099) -- (137.654,153.212) -- (137.645,153.325) -- (137.635,153.437) -- (137.626,153.550) -- (137.616,153.663) -- (137.606,153.776) -- (137.596,153.888) -- (137.585,154.001) -- (137.575,154.114) -- (137.565,154.226) -- (137.554,154.339) -- (137.544,154.452) -- (137.534,154.565) -- (137.524,154.677) -- (137.514,154.790) -- (137.504,154.903) -- (137.495,155.015) -- (137.485,155.128) -- (137.476,155.241) -- (137.467,155.353) -- (137.458,155.466) -- (137.450,155.579) -- (137.440,155.692) -- (137.431,155.804) -- (137.421,155.917) -- (137.410,156.030) -- (137.398,156.142) -- (137.385,156.255) -- (137.371,156.368) -- (137.354,156.480) -- (137.336,156.593) -- (137.316,156.706) -- (137.293,156.819) -- (137.268,156.931) -- (137.240,157.044) -- (137.210,157.157) -- (137.176,157.269) -- (137.141,157.382) -- (137.103,157.495) -- (137.062,157.607) -- (137.019,157.720) -- (136.975,157.833) -- (136.929,157.946) -- (136.882,158.058) -- (136.834,158.171) -- (136.786,158.284) -- (136.738,158.396) -- (136.691,158.509) -- (136.644,158.622) -- (136.598,158.734) -- (136.554,158.847) -- (136.511,158.960) -- (136.470,159.073) -- (136.431,159.185) -- (136.393,159.298) -- (136.358,159.411) -- (136.324,159.523) -- (136.292,159.636) -- (136.262,159.749) -- (136.232,159.861) -- (136.203,159.974) -- (136.175,160.087) -- (136.148,160.200) -- (136.120,160.312) -- (136.091,160.425) -- (136.062,160.538) -- (136.032,160.650) -- (136.001,160.763) -- (135.968,160.876) -- (135.934,160.988) -- (135.898,161.101) -- (135.860,161.214) -- (135.821,161.327) -- (135.779,161.439) -- (135.737,161.552) -- (135.692,161.665) -- (135.647,161.777) -- (135.601,161.890) -- (135.554,162.003) -- (135.507,162.115) -- (135.460,162.228) -- (135.414,162.341) -- (135.368,162.454) -- (135.324,162.566) -- (135.282,162.679) -- (135.242,162.792) -- (135.203,162.904) -- (135.167,163.017) -- (135.134,163.130) -- (135.103,163.243) -- (135.074,163.355) -- (135.048,163.468) -- (135.024,163.581) -- (135.001,163.693) -- (134.980,163.806) -- (134.961,163.919) -- (134.942,164.031) -- (134.923,164.144) -- (134.905,164.257) -- (134.886,164.370) -- (134.867,164.482) -- (134.847,164.595) -- (134.826,164.708) -- (134.804,164.820) -- (134.781,164.933) -- (134.756,165.046) -- (134.731,165.158) -- (134.704,165.271) -- (134.678,165.384) -- (134.651,165.497) -- (134.624,165.609) -- (134.597,165.722) -- (134.571,165.835) -- (134.547,165.947) -- (134.524,166.060) -- (134.503,166.173) -- (134.484,166.285) -- (134.467,166.398) -- (134.453,166.511) -- (134.442,166.624) -- (134.434,166.736) -- (134.429,166.849) -- (134.427,166.962) -- (134.428,167.074) -- (134.432,167.187) -- (134.440,167.300) -- (134.450,167.412) -- (134.464,167.525) -- (134.480,167.638) -- (134.500,167.751) -- (134.522,167.863) -- (134.546,167.976) -- (134.574,168.089) -- (134.604,168.201) -- (134.636,168.314) -- (134.670,168.427) -- (134.707,168.539) -- (134.745,168.652) -- (134.786,168.765) -- (134.829,168.878) -- (134.873,168.990) -- (134.920,169.103) -- (134.968,169.216) -- (135.018,169.328) -- (135.070,169.441) -- (135.123,169.554) -- (135.178,169.666) -- (135.234,169.779) -- (135.292,169.892) -- (135.351,170.005) -- (135.412,170.117) -- (135.473,170.230) -- (135.535,170.343) -- (135.598,170.455) -- (135.662,170.568) -- (135.726,170.681) -- (135.790,170.793) -- (135.854,170.906) -- (135.918,171.019) -- (135.982,171.132) -- (136.044,171.244) -- (136.106,171.357) -- (136.167,171.470) -- (136.227,171.582) -- (136.285,171.695) -- (136.341,171.808) -- (136.395,171.921) -- (136.447,172.033) -- (136.497,172.146) -- (136.544,172.259) -- (136.589,172.371) -- (136.632,172.484) -- (136.672,172.597) -- (136.709,172.709) -- (136.744,172.822) -- (136.777,172.935) -- (136.809,173.048) -- (136.838,173.160) -- (136.866,173.273) -- (136.894,173.386) -- (136.920,173.498) -- (136.946,173.611) -- (136.973,173.724) -- (136.999,173.836) -- (137.026,173.949) -- (137.053,174.062) -- (137.081,174.175) -- (137.110,174.287) -- (137.140,174.400) -- (137.171,174.513) -- (137.202,174.625) -- (137.234,174.738) -- (137.266,174.851) -- (137.298,174.963) -- (137.330,175.076) -- (137.362,175.189) -- (137.392,175.302) -- (137.422,175.414) -- (137.450,175.527) -- (137.477,175.640) -- (137.503,175.752) -- (137.527,175.865) -- (137.549,175.978) -- (137.570,176.090) -- (137.589,176.203) -- (137.606,176.316) -- (137.621,176.429) -- (137.636,176.541) -- (137.649,176.654) -- (137.660,176.767) -- (137.671,176.879) -- (137.681,176.992) -- (137.690,177.105) -- (137.698,177.217) -- (137.706,177.330) -- (137.714,177.443) -- (137.721,177.556) -- (137.728,177.668) -- (137.734,177.781) -- (137.741,177.894) -- (137.747,178.006) -- (137.754,178.119) -- (137.760,178.232) -- (137.767,178.344) -- (137.773,178.457) -- (137.780,178.570) -- (137.786,178.683) -- (137.793,178.795) -- (137.799,178.908) -- (137.806,179.021) -- (137.812,179.133) -- (137.818,179.246) -- (137.824,179.359) -- (137.830,179.472) -- (137.836,179.584) -- (137.956,179.584) -- (137.962,179.472) -- (137.968,179.359) -- (137.974,179.246) -- (137.980,179.133) -- (137.987,179.021) -- (137.993,178.908) -- (138.000,178.795) -- (138.006,178.683) -- (138.013,178.570) -- (138.019,178.457) -- (138.026,178.344) -- (138.032,178.232) -- (138.039,178.119) -- (138.045,178.006) -- (138.052,177.894) -- (138.058,177.781) -- (138.065,177.668) -- (138.072,177.556) -- (138.079,177.443) -- (138.086,177.330) -- (138.094,177.217) -- (138.103,177.105) -- (138.112,176.992) -- (138.121,176.879) -- (138.132,176.767) -- (138.144,176.654) -- (138.157,176.541) -- (138.171,176.429) -- (138.187,176.316) -- (138.204,176.203) -- (138.223,176.090) -- (138.243,175.978) -- (138.266,175.865) -- (138.289,175.752) -- (138.315,175.640) -- (138.342,175.527) -- (138.371,175.414) -- (138.400,175.302) -- (138.431,175.189) -- (138.462,175.076) -- (138.494,174.963) -- (138.526,174.851) -- (138.559,174.738) -- (138.590,174.625) -- (138.622,174.513) -- (138.652,174.400) -- (138.682,174.287) -- (138.711,174.175) -- (138.739,174.062) -- (138.767,173.949) -- (138.794,173.836) -- (138.820,173.724) -- (138.846,173.611) -- (138.872,173.498) -- (138.899,173.386) -- (138.926,173.273) -- (138.954,173.160) -- (138.984,173.048) -- (139.015,172.935) -- (139.048,172.822) -- (139.083,172.709) -- (139.121,172.597) -- (139.161,172.484) -- (139.203,172.371) -- (139.248,172.259) -- (139.295,172.146) -- (139.345,172.033) -- (139.397,171.921) -- (139.451,171.808) -- (139.508,171.695) -- (139.566,171.582) -- (139.625,171.470) -- (139.686,171.357) -- (139.748,171.244) -- (139.811,171.132) -- (139.874,171.019) -- (139.938,170.906) -- (140.003,170.793) -- (140.067,170.681) -- (140.131,170.568) -- (140.194,170.455) -- (140.257,170.343) -- (140.319,170.230) -- (140.381,170.117) -- (140.441,170.005) -- (140.500,169.892) -- (140.558,169.779) -- (140.615,169.666) -- (140.669,169.554) -- (140.723,169.441) -- (140.774,169.328) -- (140.825,169.216) -- (140.873,169.103) -- (140.919,168.990) -- (140.964,168.878) -- (141.006,168.765) -- (141.047,168.652) -- (141.086,168.539) -- (141.122,168.427) -- (141.157,168.314) -- (141.189,168.201) -- (141.219,168.089) -- (141.246,167.976) -- (141.271,167.863) -- (141.293,167.751) -- (141.312,167.638) -- (141.329,167.525) -- (141.342,167.412) -- (141.353,167.300) -- (141.360,167.187) -- (141.364,167.074) -- (141.366,166.962) -- (141.364,166.849) -- (141.358,166.736) -- (141.350,166.624) -- (141.339,166.511) -- (141.325,166.398) -- (141.309,166.285) -- (141.290,166.173) -- (141.269,166.060) -- (141.246,165.947) -- (141.221,165.835) -- (141.196,165.722) -- (141.169,165.609) -- (141.142,165.497) -- (141.115,165.384) -- (141.088,165.271) -- (141.062,165.158) -- (141.036,165.046) -- (141.012,164.933) -- (140.988,164.820) -- (140.966,164.708) -- (140.945,164.595) -- (140.925,164.482) -- (140.906,164.370) -- (140.888,164.257) -- (140.869,164.144) -- (140.851,164.031) -- (140.832,163.919) -- (140.812,163.806) -- (140.791,163.693) -- (140.769,163.581) -- (140.745,163.468) -- (140.718,163.355) -- (140.690,163.243) -- (140.659,163.130) -- (140.625,163.017) -- (140.589,162.904) -- (140.551,162.792) -- (140.511,162.679) -- (140.468,162.566) -- (140.424,162.454) -- (140.379,162.341) -- (140.333,162.228) -- (140.286,162.115) -- (140.239,162.003) -- (140.192,161.890) -- (140.146,161.777) -- (140.100,161.665) -- (140.056,161.552) -- (140.013,161.439) -- (139.972,161.327) -- (139.932,161.214) -- (139.895,161.101) -- (139.858,160.988) -- (139.824,160.876) -- (139.791,160.763) -- (139.760,160.650) -- (139.730,160.538) -- (139.701,160.425) -- (139.673,160.312) -- (139.645,160.200) -- (139.617,160.087) -- (139.589,159.974) -- (139.560,159.861) -- (139.531,159.749) -- (139.500,159.636) -- (139.468,159.523) -- (139.434,159.411) -- (139.399,159.298) -- (139.362,159.185) -- (139.323,159.073) -- (139.282,158.960) -- (139.239,158.847) -- (139.194,158.734) -- (139.149,158.622) -- (139.102,158.509) -- (139.054,158.396) -- (139.006,158.284) -- (138.958,158.171) -- (138.910,158.058) -- (138.863,157.946) -- (138.817,157.833) -- (138.773,157.720) -- (138.730,157.607) -- (138.690,157.495) -- (138.652,157.382) -- (138.616,157.269) -- (138.583,157.157) -- (138.552,157.044) -- (138.525,156.931) -- (138.499,156.819) -- (138.477,156.706) -- (138.456,156.593) -- (138.438,156.480) -- (138.422,156.368) -- (138.407,156.255) -- (138.394,156.142) -- (138.382,156.030) -- (138.372,155.917) -- (138.362,155.804) -- (138.352,155.692) -- (138.343,155.579) -- (138.334,155.466) -- (138.325,155.353) -- (138.316,155.241) -- (138.307,155.128) -- (138.298,155.015) -- (138.288,154.903) -- (138.279,154.790) -- (138.269,154.677) -- (138.259,154.565) -- (138.248,154.452) -- (138.238,154.339) -- (138.228,154.226) -- (138.217,154.114) -- (138.207,154.001) -- (138.197,153.888) -- (138.187,153.776) -- (138.177,153.663) -- (138.167,153.550) -- (138.157,153.437) -- (138.148,153.325) -- (138.139,153.212) -- (138.129,153.099) -- (138.120,152.987) -- (138.111,152.874) -- (138.102,152.761) -- (138.093,152.649) -- (138.084,152.536) -- (138.075,152.423) -- (138.066,152.310) -- (138.057,152.198) -- (138.048,152.085) -- (138.039,151.972) -- (138.030,151.860) -- (138.021,151.747) -- (138.013,151.634) -- (138.004,151.522) -- (137.996,151.409) -- (137.987,151.296) -- (137.980,151.183) -- (137.972,151.071) -- (137.965,150.958) -- (137.958,150.845) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (156.802,142.595) -- (156.801,142.727) -- (156.801,142.859) -- (156.800,142.990) -- (156.800,143.122) -- (156.799,143.254) -- (156.799,143.386) -- (156.798,143.518) -- (156.797,143.650) -- (156.796,143.781) -- (156.795,143.913) -- (156.793,144.045) -- (156.791,144.177) -- (156.789,144.309) -- (156.787,144.441) -- (156.784,144.572) -- (156.781,144.704) -- (156.778,144.836) -- (156.775,144.968) -- (156.771,145.100) -- (156.767,145.231) -- (156.763,145.363) -- (156.758,145.495) -- (156.752,145.627) -- (156.747,145.759) -- (156.741,145.891) -- (156.734,146.022) -- (156.727,146.154) -- (156.719,146.286) -- (156.710,146.418) -- (156.702,146.550) -- (156.692,146.682) -- (156.683,146.813) -- (156.672,146.945) -- (156.662,147.077) -- (156.652,147.209) -- (156.641,147.341) -- (156.631,147.473) -- (156.620,147.604) -- (156.610,147.736) -- (156.599,147.868) -- (156.589,148.000) -- (156.578,148.132) -- (156.567,148.264) -- (156.555,148.395) -- (156.543,148.527) -- (156.530,148.659) -- (156.516,148.791) -- (156.502,148.923) -- (156.487,149.055) -- (156.472,149.186) -- (156.456,149.318) -- (156.439,149.450) -- (156.422,149.582) -- (156.405,149.714) -- (156.388,149.845) -- (156.372,149.977) -- (156.355,150.109) -- (156.340,150.241) -- (156.324,150.373) -- (156.309,150.505) -- (156.294,150.636) -- (156.279,150.768) -- (156.264,150.900) -- (156.249,151.032) -- (156.233,151.164) -- (156.218,151.296) -- (156.201,151.427) -- (156.185,151.559) -- (156.168,151.691) -- (156.150,151.823) -- (156.132,151.955) -- (156.114,152.087) -- (156.096,152.218) -- (156.078,152.350) -- (156.060,152.482) -- (156.042,152.614) -- (156.024,152.746) -- (156.007,152.878) -- (155.989,153.009) -- (155.971,153.141) -- (155.952,153.273) -- (155.933,153.405) -- (155.912,153.537) -- (155.890,153.669) -- (155.866,153.800) -- (155.841,153.932) -- (155.812,154.064) -- (155.782,154.196) -- (155.748,154.328) -- (155.712,154.459) -- (155.673,154.591) -- (155.631,154.723) -- (155.586,154.855) -- (155.539,154.987) -- (155.490,155.119) -- (155.439,155.250) -- (155.386,155.382) -- (155.333,155.514) -- (155.279,155.646) -- (155.225,155.778) -- (155.172,155.910) -- (155.120,156.041) -- (155.069,156.173) -- (155.020,156.305) -- (154.972,156.437) -- (154.925,156.569) -- (154.879,156.701) -- (154.835,156.832) -- (154.791,156.964) -- (154.748,157.096) -- (154.705,157.228) -- (154.661,157.360) -- (154.616,157.492) -- (154.571,157.623) -- (154.524,157.755) -- (154.476,157.887) -- (154.425,158.019) -- (154.373,158.151) -- (154.320,158.283) -- (154.264,158.414) -- (154.207,158.546) -- (154.148,158.678) -- (154.088,158.810) -- (154.027,158.942) -- (153.966,159.073) -- (153.904,159.205) -- (153.843,159.337) -- (153.783,159.469) -- (153.724,159.601) -- (153.667,159.733) -- (153.613,159.864) -- (153.563,159.996) -- (153.517,160.128) -- (153.476,160.260) -- (153.440,160.392) -- (153.410,160.524) -- (153.386,160.655) -- (153.368,160.787) -- (153.357,160.919) -- (153.351,161.051) -- (153.350,161.183) -- (153.355,161.315) -- (153.364,161.446) -- (153.376,161.578) -- (153.392,161.710) -- (153.410,161.842) -- (153.429,161.974) -- (153.450,162.106) -- (153.471,162.237) -- (153.492,162.369) -- (153.513,162.501) -- (153.535,162.633) -- (153.556,162.765) -- (153.578,162.896) -- (153.601,163.028) -- (153.624,163.160) -- (153.648,163.292) -- (153.673,163.424) -- (153.700,163.556) -- (153.728,163.687) -- (153.758,163.819) -- (153.790,163.951) -- (153.824,164.083) -- (153.860,164.215) -- (153.897,164.347) -- (153.936,164.478) -- (153.976,164.610) -- (154.018,164.742) -- (154.061,164.874) -- (154.105,165.006) -- (154.149,165.138) -- (154.195,165.269) -- (154.241,165.401) -- (154.288,165.533) -- (154.335,165.665) -- (154.384,165.797) -- (154.433,165.929) -- (154.484,166.060) -- (154.536,166.192) -- (154.590,166.324) -- (154.646,166.456) -- (154.703,166.588) -- (154.763,166.720) -- (154.824,166.851) -- (154.887,166.983) -- (154.951,167.115) -- (155.016,167.247) -- (155.082,167.379) -- (155.148,167.510) -- (155.213,167.642) -- (155.277,167.774) -- (155.339,167.906) -- (155.400,168.038) -- (155.457,168.170) -- (155.512,168.301) -- (155.563,168.433) -- (155.612,168.565) -- (155.657,168.697) -- (155.699,168.829) -- (155.739,168.961) -- (155.777,169.092) -- (155.812,169.224) -- (155.846,169.356) -- (155.878,169.488) -- (155.910,169.620) -- (155.940,169.752) -- (155.970,169.883) -- (156.000,170.015) -- (156.029,170.147) -- (156.058,170.279) -- (156.087,170.411) -- (156.115,170.543) -- (156.143,170.674) -- (156.171,170.806) -- (156.198,170.938) -- (156.225,171.070) -- (156.251,171.202) -- (156.277,171.334) -- (156.302,171.465) -- (156.327,171.597) -- (156.352,171.729) -- (156.375,171.861) -- (156.399,171.993) -- (156.422,172.124) -- (156.444,172.256) -- (156.466,172.388) -- (156.487,172.520) -- (156.507,172.652) -- (156.527,172.784) -- (156.546,172.915) -- (156.564,173.047) -- (156.580,173.179) -- (156.596,173.311) -- (156.611,173.443) -- (156.624,173.575) -- (156.637,173.706) -- (156.648,173.838) -- (156.659,173.970) -- (156.669,174.102) -- (156.677,174.234) -- (156.686,174.366) -- (156.693,174.497) -- (156.701,174.629) -- (156.708,174.761) -- (156.714,174.893) -- (156.721,175.025) -- (156.727,175.157) -- (156.733,175.288) -- (156.739,175.420) -- (156.744,175.552) -- (156.750,175.684) -- (156.755,175.816) -- (156.761,175.948) -- (156.766,176.079) -- (156.770,176.211) -- (156.869,176.211) -- (156.873,176.079) -- (156.878,175.948) -- (156.884,175.816) -- (156.889,175.684) -- (156.895,175.552) -- (156.900,175.420) -- (156.906,175.288) -- (156.912,175.157) -- (156.918,175.025) -- (156.925,174.893) -- (156.931,174.761) -- (156.938,174.629) -- (156.946,174.497) -- (156.953,174.366) -- (156.962,174.234) -- (156.970,174.102) -- (156.980,173.970) -- (156.991,173.838) -- (157.002,173.706) -- (157.015,173.575) -- (157.028,173.443) -- (157.043,173.311) -- (157.059,173.179) -- (157.075,173.047) -- (157.093,172.915) -- (157.112,172.784) -- (157.132,172.652) -- (157.152,172.520) -- (157.173,172.388) -- (157.195,172.256) -- (157.217,172.124) -- (157.240,171.993) -- (157.264,171.861) -- (157.287,171.729) -- (157.312,171.597) -- (157.337,171.465) -- (157.362,171.334) -- (157.388,171.202) -- (157.414,171.070) -- (157.441,170.938) -- (157.468,170.806) -- (157.496,170.674) -- (157.524,170.543) -- (157.552,170.411) -- (157.581,170.279) -- (157.610,170.147) -- (157.639,170.015) -- (157.669,169.883) -- (157.699,169.752) -- (157.729,169.620) -- (157.761,169.488) -- (157.793,169.356) -- (157.827,169.224) -- (157.862,169.092) -- (157.900,168.961) -- (157.940,168.829) -- (157.982,168.697) -- (158.027,168.565) -- (158.076,168.433) -- (158.127,168.301) -- (158.182,168.170) -- (158.239,168.038) -- (158.300,167.906) -- (158.362,167.774) -- (158.426,167.642) -- (158.491,167.510) -- (158.557,167.379) -- (158.623,167.247) -- (158.688,167.115) -- (158.752,166.983) -- (158.815,166.851) -- (158.876,166.720) -- (158.936,166.588) -- (158.993,166.456) -- (159.049,166.324) -- (159.103,166.192) -- (159.155,166.060) -- (159.206,165.929) -- (159.255,165.797) -- (159.304,165.665) -- (159.351,165.533) -- (159.398,165.401) -- (159.444,165.269) -- (159.490,165.138) -- (159.534,165.006) -- (159.578,164.874) -- (159.621,164.742) -- (159.663,164.610) -- (159.703,164.478) -- (159.742,164.347) -- (159.779,164.215) -- (159.815,164.083) -- (159.849,163.951) -- (159.881,163.819) -- (159.911,163.687) -- (159.939,163.556) -- (159.966,163.424) -- (159.991,163.292) -- (160.015,163.160) -- (160.038,163.028) -- (160.061,162.896) -- (160.083,162.765) -- (160.104,162.633) -- (160.126,162.501) -- (160.147,162.369) -- (160.168,162.237) -- (160.189,162.106) -- (160.210,161.974) -- (160.229,161.842) -- (160.247,161.710) -- (160.263,161.578) -- (160.275,161.446) -- (160.284,161.315) -- (160.289,161.183) -- (160.288,161.051) -- (160.282,160.919) -- (160.271,160.787) -- (160.253,160.655) -- (160.229,160.524) -- (160.199,160.392) -- (160.163,160.260) -- (160.122,160.128) -- (160.076,159.996) -- (160.026,159.864) -- (159.972,159.733) -- (159.915,159.601) -- (159.856,159.469) -- (159.796,159.337) -- (159.735,159.205) -- (159.673,159.073) -- (159.612,158.942) -- (159.551,158.810) -- (159.491,158.678) -- (159.432,158.546) -- (159.375,158.414) -- (159.319,158.283) -- (159.266,158.151) -- (159.214,158.019) -- (159.163,157.887) -- (159.115,157.755) -- (159.068,157.623) -- (159.023,157.492) -- (158.978,157.360) -- (158.934,157.228) -- (158.891,157.096) -- (158.848,156.964) -- (158.804,156.832) -- (158.760,156.701) -- (158.714,156.569) -- (158.667,156.437) -- (158.619,156.305) -- (158.570,156.173) -- (158.519,156.041) -- (158.467,155.910) -- (158.414,155.778) -- (158.360,155.646) -- (158.306,155.514) -- (158.253,155.382) -- (158.200,155.250) -- (158.149,155.119) -- (158.100,154.987) -- (158.053,154.855) -- (158.008,154.723) -- (157.966,154.591) -- (157.927,154.459) -- (157.891,154.328) -- (157.857,154.196) -- (157.827,154.064) -- (157.798,153.932) -- (157.773,153.800) -- (157.749,153.669) -- (157.727,153.537) -- (157.706,153.405) -- (157.687,153.273) -- (157.668,153.141) -- (157.650,153.009) -- (157.632,152.878) -- (157.615,152.746) -- (157.597,152.614) -- (157.579,152.482) -- (157.561,152.350) -- (157.543,152.218) -- (157.525,152.087) -- (157.507,151.955) -- (157.489,151.823) -- (157.471,151.691) -- (157.454,151.559) -- (157.438,151.427) -- (157.421,151.296) -- (157.406,151.164) -- (157.390,151.032) -- (157.375,150.900) -- (157.360,150.768) -- (157.345,150.636) -- (157.330,150.505) -- (157.315,150.373) -- (157.299,150.241) -- (157.284,150.109) -- (157.267,149.977) -- (157.251,149.845) -- (157.234,149.714) -- (157.217,149.582) -- (157.200,149.450) -- (157.183,149.318) -- (157.167,149.186) -- (157.152,149.055) -- (157.137,148.923) -- (157.123,148.791) -- (157.109,148.659) -- (157.096,148.527) -- (157.084,148.395) -- (157.072,148.264) -- (157.061,148.132) -- (157.050,148.000) -- (157.040,147.868) -- (157.029,147.736) -- (157.019,147.604) -- (157.008,147.473) -- (156.998,147.341) -- (156.987,147.209) -- (156.977,147.077) -- (156.967,146.945) -- (156.956,146.813) -- (156.947,146.682) -- (156.937,146.550) -- (156.929,146.418) -- (156.920,146.286) -- (156.912,146.154) -- (156.905,146.022) -- (156.898,145.891) -- (156.892,145.759) -- (156.887,145.627) -- (156.881,145.495) -- (156.876,145.363) -- (156.872,145.231) -- (156.868,145.100) -- (156.864,144.968) -- (156.861,144.836) -- (156.858,144.704) -- (156.855,144.572) -- (156.852,144.441) -- (156.850,144.309) -- (156.848,144.177) -- (156.846,144.045) -- (156.844,143.913) -- (156.843,143.781) -- (156.842,143.650) -- (156.841,143.518) -- (156.840,143.386) -- (156.840,143.254) -- (156.839,143.122) -- (156.839,142.990) -- (156.838,142.859) -- (156.838,142.727) -- (156.837,142.595) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (182.016,194.694) -- (182.011,194.776) -- (182.007,194.858) -- (182.002,194.940) -- (181.997,195.022) -- (181.991,195.104) -- (181.985,195.186) -- (181.979,195.268) -- (181.972,195.350) -- (181.965,195.432) -- (181.959,195.514) -- (181.952,195.596) -- (181.946,195.678) -- (181.940,195.760) -- (181.934,195.842) -- (181.929,195.924) -- (181.924,196.006) -- (181.920,196.088) -- (181.917,196.170) -- (181.914,196.252) -- (181.912,196.334) -- (181.910,196.416) -- (181.908,196.498) -- (181.906,196.580) -- (181.904,196.662) -- (181.902,196.744) -- (181.899,196.826) -- (181.895,196.908) -- (181.890,196.990) -- (181.884,197.072) -- (181.877,197.154) -- (181.869,197.236) -- (181.860,197.318) -- (181.849,197.400) -- (181.837,197.482) -- (181.825,197.564) -- (181.811,197.646) -- (181.796,197.728) -- (181.780,197.810) -- (181.763,197.892) -- (181.745,197.974) -- (181.726,198.056) -- (181.706,198.138) -- (181.685,198.220) -- (181.662,198.302) -- (181.637,198.384) -- (181.610,198.466) -- (181.582,198.548) -- (181.552,198.630) -- (181.519,198.712) -- (181.485,198.794) -- (181.448,198.876) -- (181.410,198.958) -- (181.370,199.040) -- (181.329,199.122) -- (181.287,199.204) -- (181.243,199.286) -- (181.199,199.368) -- (181.154,199.450) -- (181.109,199.532) -- (181.064,199.614) -- (181.018,199.696) -- (180.972,199.778) -- (180.926,199.860) -- (180.879,199.943) -- (180.831,200.025) -- (180.782,200.107) -- (180.731,200.189) -- (180.678,200.271) -- (180.623,200.353) -- (180.565,200.435) -- (180.503,200.517) -- (180.439,200.599) -- (180.372,200.681) -- (180.301,200.763) -- (180.227,200.845) -- (180.152,200.927) -- (180.074,201.009) -- (179.996,201.091) -- (179.917,201.173) -- (179.840,201.255) -- (179.765,201.337) -- (179.694,201.419) -- (179.626,201.501) -- (179.564,201.583) -- (179.507,201.665) -- (179.455,201.747) -- (179.409,201.829) -- (179.368,201.911) -- (179.330,201.993) -- (179.296,202.075) -- (179.264,202.157) -- (179.232,202.239) -- (179.199,202.321) -- (179.165,202.403) -- (179.127,202.485) -- (179.088,202.567) -- (179.045,202.649) -- (179.000,202.731) -- (178.953,202.813) -- (178.905,202.895) -- (178.857,202.977) -- (178.811,203.059) -- (178.768,203.141) -- (178.729,203.223) -- (178.694,203.305) -- (178.664,203.387) -- (178.639,203.469) -- (178.619,203.551) -- (178.604,203.633) -- (178.593,203.715) -- (178.586,203.797) -- (178.582,203.879) -- (178.581,203.961) -- (178.583,204.043) -- (178.588,204.125) -- (178.595,204.207) -- (178.605,204.289) -- (178.619,204.371) -- (178.636,204.453) -- (178.657,204.535) -- (178.683,204.617) -- (178.713,204.699) -- (178.748,204.781) -- (178.786,204.863) -- (178.829,204.945) -- (178.876,205.027) -- (178.925,205.109) -- (178.978,205.191) -- (179.032,205.273) -- (179.089,205.355) -- (179.146,205.437) -- (179.206,205.519) -- (179.266,205.601) -- (179.328,205.683) -- (179.391,205.765) -- (179.455,205.847) -- (179.520,205.929) -- (179.585,206.011) -- (179.651,206.093) -- (179.716,206.175) -- (179.781,206.257) -- (179.844,206.339) -- (179.904,206.421) -- (179.963,206.503) -- (180.018,206.585) -- (180.070,206.667) -- (180.120,206.749) -- (180.166,206.831) -- (180.211,206.913) -- (180.254,206.995) -- (180.298,207.077) -- (180.342,207.159) -- (180.387,207.242) -- (180.436,207.324) -- (180.487,207.406) -- (180.542,207.488) -- (180.601,207.570) -- (180.663,207.652) -- (180.728,207.734) -- (180.795,207.816) -- (180.862,207.898) -- (180.930,207.980) -- (180.997,208.062) -- (181.061,208.144) -- (181.123,208.226) -- (181.181,208.308) -- (181.235,208.390) -- (181.285,208.472) -- (181.330,208.554) -- (181.371,208.636) -- (181.409,208.718) -- (181.442,208.800) -- (181.473,208.882) -- (181.501,208.964) -- (181.527,209.046) -- (181.551,209.128) -- (181.573,209.210) -- (181.594,209.292) -- (181.614,209.374) -- (181.634,209.456) -- (181.652,209.538) -- (181.670,209.620) -- (181.688,209.702) -- (181.705,209.784) -- (181.722,209.866) -- (181.738,209.948) -- (181.754,210.030) -- (181.769,210.112) -- (181.784,210.194) -- (181.799,210.276) -- (181.813,210.358) -- (181.827,210.440) -- (181.840,210.522) -- (181.854,210.604) -- (181.867,210.686) -- (181.880,210.768) -- (181.893,210.850) -- (181.905,210.932) -- (181.918,211.014) -- (181.930,211.096) -- (181.942,211.178) -- (181.953,211.260) -- (181.964,211.342) -- (181.975,211.424) -- (181.984,211.506) -- (181.992,211.588) -- (182.000,211.670) -- (182.006,211.752) -- (182.012,211.834) -- (182.017,211.916) -- (182.020,211.998) -- (182.023,212.080) -- (182.026,212.162) -- (182.028,212.244) -- (182.029,212.326) -- (182.031,212.408) -- (182.032,212.490) -- (182.033,212.572) -- (182.034,212.654) -- (182.035,212.736) -- (182.036,212.818) -- (182.038,212.900) -- (182.039,212.982) -- (182.040,213.064) -- (182.042,213.146) -- (182.043,213.228) -- (182.044,213.310) -- (182.045,213.392) -- (182.046,213.474) -- (182.047,213.556) -- (182.048,213.638) -- (182.048,213.720) -- (182.049,213.802) -- (182.049,213.884) -- (182.049,213.966) -- (182.049,214.048) -- (182.049,214.130) -- (182.049,214.212) -- (182.049,214.294) -- (182.048,214.376) -- (182.048,214.458) -- (182.047,214.540) -- (182.046,214.623) -- (182.045,214.705) -- (182.044,214.787) -- (182.043,214.869) -- (182.042,214.951) -- (182.041,215.033) -- (182.039,215.115) -- (182.038,215.197) -- (182.037,215.279) -- (182.036,215.361) -- (182.036,215.443) -- (182.035,215.525) -- (182.035,215.607) -- (182.066,215.607) -- (182.066,215.525) -- (182.065,215.443) -- (182.065,215.361) -- (182.064,215.279) -- (182.063,215.197) -- (182.062,215.115) -- (182.060,215.033) -- (182.059,214.951) -- (182.058,214.869) -- (182.057,214.787) -- (182.056,214.705) -- (182.055,214.623) -- (182.054,214.540) -- (182.053,214.458) -- (182.053,214.376) -- (182.052,214.294) -- (182.052,214.212) -- (182.052,214.130) -- (182.052,214.048) -- (182.052,213.966) -- (182.052,213.884) -- (182.052,213.802) -- (182.053,213.720) -- (182.053,213.638) -- (182.054,213.556) -- (182.055,213.474) -- (182.056,213.392) -- (182.057,213.310) -- (182.058,213.228) -- (182.059,213.146) -- (182.061,213.064) -- (182.062,212.982) -- (182.063,212.900) -- (182.065,212.818) -- (182.066,212.736) -- (182.067,212.654) -- (182.068,212.572) -- (182.069,212.490) -- (182.070,212.408) -- (182.072,212.326) -- (182.073,212.244) -- (182.075,212.162) -- (182.078,212.080) -- (182.081,211.998) -- (182.084,211.916) -- (182.089,211.834) -- (182.095,211.752) -- (182.101,211.670) -- (182.109,211.588) -- (182.117,211.506) -- (182.126,211.424) -- (182.137,211.342) -- (182.148,211.260) -- (182.159,211.178) -- (182.171,211.096) -- (182.183,211.014) -- (182.196,210.932) -- (182.208,210.850) -- (182.221,210.768) -- (182.234,210.686) -- (182.247,210.604) -- (182.261,210.522) -- (182.274,210.440) -- (182.288,210.358) -- (182.302,210.276) -- (182.317,210.194) -- (182.332,210.112) -- (182.347,210.030) -- (182.363,209.948) -- (182.379,209.866) -- (182.396,209.784) -- (182.413,209.702) -- (182.431,209.620) -- (182.449,209.538) -- (182.467,209.456) -- (182.487,209.374) -- (182.507,209.292) -- (182.528,209.210) -- (182.550,209.128) -- (182.574,209.046) -- (182.600,208.964) -- (182.628,208.882) -- (182.659,208.800) -- (182.692,208.718) -- (182.730,208.636) -- (182.771,208.554) -- (182.816,208.472) -- (182.866,208.390) -- (182.920,208.308) -- (182.978,208.226) -- (183.040,208.144) -- (183.104,208.062) -- (183.171,207.980) -- (183.239,207.898) -- (183.306,207.816) -- (183.373,207.734) -- (183.438,207.652) -- (183.500,207.570) -- (183.559,207.488) -- (183.614,207.406) -- (183.665,207.324) -- (183.714,207.242) -- (183.759,207.159) -- (183.803,207.077) -- (183.847,206.995) -- (183.890,206.913) -- (183.935,206.831) -- (183.981,206.749) -- (184.031,206.667) -- (184.083,206.585) -- (184.138,206.503) -- (184.197,206.421) -- (184.257,206.339) -- (184.320,206.257) -- (184.385,206.175) -- (184.450,206.093) -- (184.516,206.011) -- (184.581,205.929) -- (184.646,205.847) -- (184.710,205.765) -- (184.773,205.683) -- (184.835,205.601) -- (184.895,205.519) -- (184.955,205.437) -- (185.012,205.355) -- (185.069,205.273) -- (185.123,205.191) -- (185.176,205.109) -- (185.225,205.027) -- (185.272,204.945) -- (185.315,204.863) -- (185.353,204.781) -- (185.388,204.699) -- (185.418,204.617) -- (185.444,204.535) -- (185.465,204.453) -- (185.482,204.371) -- (185.496,204.289) -- (185.506,204.207) -- (185.513,204.125) -- (185.518,204.043) -- (185.520,203.961) -- (185.519,203.879) -- (185.515,203.797) -- (185.508,203.715) -- (185.497,203.633) -- (185.482,203.551) -- (185.462,203.469) -- (185.437,203.387) -- (185.407,203.305) -- (185.372,203.223) -- (185.333,203.141) -- (185.290,203.059) -- (185.244,202.977) -- (185.196,202.895) -- (185.148,202.813) -- (185.101,202.731) -- (185.056,202.649) -- (185.013,202.567) -- (184.974,202.485) -- (184.936,202.403) -- (184.902,202.321) -- (184.869,202.239) -- (184.837,202.157) -- (184.805,202.075) -- (184.771,201.993) -- (184.733,201.911) -- (184.692,201.829) -- (184.646,201.747) -- (184.594,201.665) -- (184.537,201.583) -- (184.475,201.501) -- (184.407,201.419) -- (184.336,201.337) -- (184.261,201.255) -- (184.184,201.173) -- (184.105,201.091) -- (184.027,201.009) -- (183.949,200.927) -- (183.874,200.845) -- (183.800,200.763) -- (183.729,200.681) -- (183.662,200.599) -- (183.598,200.517) -- (183.536,200.435) -- (183.478,200.353) -- (183.423,200.271) -- (183.370,200.189) -- (183.319,200.107) -- (183.270,200.025) -- (183.222,199.943) -- (183.175,199.860) -- (183.129,199.778) -- (183.083,199.696) -- (183.037,199.614) -- (182.992,199.532) -- (182.947,199.450) -- (182.902,199.368) -- (182.858,199.286) -- (182.814,199.204) -- (182.772,199.122) -- (182.731,199.040) -- (182.691,198.958) -- (182.653,198.876) -- (182.616,198.794) -- (182.582,198.712) -- (182.549,198.630) -- (182.519,198.548) -- (182.491,198.466) -- (182.464,198.384) -- (182.439,198.302) -- (182.416,198.220) -- (182.395,198.138) -- (182.375,198.056) -- (182.356,197.974) -- (182.338,197.892) -- (182.321,197.810) -- (182.305,197.728) -- (182.290,197.646) -- (182.276,197.564) -- (182.264,197.482) -- (182.252,197.400) -- (182.241,197.318) -- (182.232,197.236) -- (182.224,197.154) -- (182.217,197.072) -- (182.211,196.990) -- (182.206,196.908) -- (182.202,196.826) -- (182.199,196.744) -- (182.197,196.662) -- (182.195,196.580) -- (182.193,196.498) -- (182.191,196.416) -- (182.189,196.334) -- (182.187,196.252) -- (182.184,196.170) -- (182.181,196.088) -- (182.177,196.006) -- (182.172,195.924) -- (182.167,195.842) -- (182.161,195.760) -- (182.155,195.678) -- (182.149,195.596) -- (182.142,195.514) -- (182.136,195.432) -- (182.129,195.350) -- (182.122,195.268) -- (182.116,195.186) -- (182.110,195.104) -- (182.104,195.022) -- (182.099,194.940) -- (182.094,194.858) -- (182.090,194.776) -- (182.085,194.694) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (191.444,164.488) -- (191.439,164.590) -- (191.433,164.692) -- (191.427,164.795) -- (191.422,164.897) -- (191.416,164.999) -- (191.411,165.101) -- (191.405,165.203) -- (191.400,165.305) -- (191.395,165.407) -- (191.390,165.509) -- (191.385,165.611) -- (191.380,165.713) -- (191.376,165.815) -- (191.371,165.917) -- (191.366,166.019) -- (191.361,166.121) -- (191.356,166.223) -- (191.350,166.325) -- (191.344,166.427) -- (191.336,166.529) -- (191.328,166.631) -- (191.319,166.733) -- (191.308,166.835) -- (191.296,166.937) -- (191.283,167.039) -- (191.268,167.141) -- (191.252,167.243) -- (191.234,167.345) -- (191.214,167.447) -- (191.193,167.549) -- (191.172,167.652) -- (191.148,167.754) -- (191.124,167.856) -- (191.100,167.958) -- (191.075,168.060) -- (191.049,168.162) -- (191.024,168.264) -- (190.999,168.366) -- (190.975,168.468) -- (190.951,168.570) -- (190.928,168.672) -- (190.907,168.774) -- (190.886,168.876) -- (190.866,168.978) -- (190.847,169.080) -- (190.829,169.182) -- (190.812,169.284) -- (190.796,169.386) -- (190.779,169.488) -- (190.763,169.590) -- (190.746,169.692) -- (190.729,169.794) -- (190.710,169.896) -- (190.690,169.998) -- (190.668,170.100) -- (190.644,170.202) -- (190.618,170.304) -- (190.589,170.407) -- (190.557,170.509) -- (190.523,170.611) -- (190.486,170.713) -- (190.446,170.815) -- (190.403,170.917) -- (190.358,171.019) -- (190.311,171.121) -- (190.261,171.223) -- (190.210,171.325) -- (190.158,171.427) -- (190.104,171.529) -- (190.049,171.631) -- (189.994,171.733) -- (189.939,171.835) -- (189.883,171.937) -- (189.828,172.039) -- (189.772,172.141) -- (189.718,172.243) -- (189.663,172.345) -- (189.609,172.447) -- (189.555,172.549) -- (189.502,172.651) -- (189.449,172.753) -- (189.397,172.855) -- (189.345,172.957) -- (189.293,173.059) -- (189.241,173.161) -- (189.189,173.264) -- (189.137,173.366) -- (189.085,173.468) -- (189.032,173.570) -- (188.980,173.672) -- (188.928,173.774) -- (188.876,173.876) -- (188.823,173.978) -- (188.771,174.080) -- (188.719,174.182) -- (188.668,174.284) -- (188.617,174.386) -- (188.567,174.488) -- (188.519,174.590) -- (188.471,174.692) -- (188.426,174.794) -- (188.381,174.896) -- (188.339,174.998) -- (188.299,175.100) -- (188.262,175.202) -- (188.227,175.304) -- (188.194,175.406) -- (188.165,175.508) -- (188.138,175.610) -- (188.114,175.712) -- (188.094,175.814) -- (188.077,175.916) -- (188.063,176.018) -- (188.053,176.121) -- (188.046,176.223) -- (188.043,176.325) -- (188.043,176.427) -- (188.046,176.529) -- (188.052,176.631) -- (188.060,176.733) -- (188.070,176.835) -- (188.082,176.937) -- (188.094,177.039) -- (188.106,177.141) -- (188.118,177.243) -- (188.128,177.345) -- (188.137,177.447) -- (188.144,177.549) -- (188.148,177.651) -- (188.149,177.753) -- (188.147,177.855) -- (188.143,177.957) -- (188.136,178.059) -- (188.127,178.161) -- (188.116,178.263) -- (188.104,178.365) -- (188.092,178.467) -- (188.080,178.569) -- (188.068,178.671) -- (188.059,178.773) -- (188.051,178.875) -- (188.045,178.978) -- (188.043,179.080) -- (188.044,179.182) -- (188.049,179.284) -- (188.057,179.386) -- (188.070,179.488) -- (188.086,179.590) -- (188.108,179.692) -- (188.133,179.794) -- (188.163,179.896) -- (188.198,179.998) -- (188.236,180.100) -- (188.279,180.202) -- (188.326,180.304) -- (188.376,180.406) -- (188.430,180.508) -- (188.487,180.610) -- (188.547,180.712) -- (188.608,180.814) -- (188.671,180.916) -- (188.736,181.018) -- (188.801,181.120) -- (188.867,181.222) -- (188.932,181.324) -- (188.998,181.426) -- (189.063,181.528) -- (189.128,181.630) -- (189.193,181.732) -- (189.257,181.835) -- (189.321,181.937) -- (189.385,182.039) -- (189.448,182.141) -- (189.512,182.243) -- (189.576,182.345) -- (189.639,182.447) -- (189.703,182.549) -- (189.767,182.651) -- (189.830,182.753) -- (189.893,182.855) -- (189.955,182.957) -- (190.017,183.059) -- (190.077,183.161) -- (190.135,183.263) -- (190.192,183.365) -- (190.247,183.467) -- (190.299,183.569) -- (190.350,183.671) -- (190.397,183.773) -- (190.442,183.875) -- (190.484,183.977) -- (190.524,184.079) -- (190.561,184.181) -- (190.595,184.283) -- (190.626,184.385) -- (190.656,184.487) -- (190.683,184.589) -- (190.708,184.692) -- (190.732,184.794) -- (190.754,184.896) -- (190.775,184.998) -- (190.795,185.100) -- (190.814,185.202) -- (190.833,185.304) -- (190.852,185.406) -- (190.872,185.508) -- (190.892,185.610) -- (190.913,185.712) -- (190.934,185.814) -- (190.957,185.916) -- (190.980,186.018) -- (191.005,186.120) -- (191.030,186.222) -- (191.056,186.324) -- (191.082,186.426) -- (191.109,186.528) -- (191.135,186.630) -- (191.161,186.732) -- (191.187,186.834) -- (191.212,186.936) -- (191.236,187.038) -- (191.258,187.140) -- (191.279,187.242) -- (191.298,187.344) -- (191.316,187.446) -- (191.332,187.549) -- (191.347,187.651) -- (191.360,187.753) -- (191.371,187.855) -- (191.381,187.957) -- (191.389,188.059) -- (191.396,188.161) -- (191.402,188.263) -- (191.407,188.365) -- (191.411,188.467) -- (191.415,188.569) -- (191.418,188.671) -- (191.420,188.773) -- (191.422,188.875) -- (191.423,188.977) -- (191.425,189.079) -- (191.427,189.181) -- (191.428,189.283) -- (191.430,189.385) -- (191.431,189.487) -- (191.433,189.589) -- (191.435,189.691) -- (191.438,189.793) -- (191.440,189.895) -- (191.443,189.997) -- (191.446,190.099) -- (191.449,190.201) -- (191.452,190.303) -- (191.456,190.406) -- (191.460,190.508) -- (191.565,190.508) -- (191.568,190.406) -- (191.572,190.303) -- (191.575,190.201) -- (191.578,190.099) -- (191.581,189.997) -- (191.584,189.895) -- (191.587,189.793) -- (191.589,189.691) -- (191.591,189.589) -- (191.593,189.487) -- (191.595,189.385) -- (191.596,189.283) -- (191.598,189.181) -- (191.599,189.079) -- (191.601,188.977) -- (191.602,188.875) -- (191.604,188.773) -- (191.607,188.671) -- (191.610,188.569) -- (191.613,188.467) -- (191.617,188.365) -- (191.622,188.263) -- (191.628,188.161) -- (191.635,188.059) -- (191.643,187.957) -- (191.653,187.855) -- (191.664,187.753) -- (191.677,187.651) -- (191.692,187.549) -- (191.708,187.446) -- (191.726,187.344) -- (191.745,187.242) -- (191.766,187.140) -- (191.789,187.038) -- (191.812,186.936) -- (191.837,186.834) -- (191.863,186.732) -- (191.889,186.630) -- (191.916,186.528) -- (191.942,186.426) -- (191.968,186.324) -- (191.994,186.222) -- (192.020,186.120) -- (192.044,186.018) -- (192.068,185.916) -- (192.090,185.814) -- (192.112,185.712) -- (192.132,185.610) -- (192.152,185.508) -- (192.172,185.406) -- (192.191,185.304) -- (192.210,185.202) -- (192.230,185.100) -- (192.250,184.998) -- (192.271,184.896) -- (192.293,184.794) -- (192.316,184.692) -- (192.341,184.589) -- (192.369,184.487) -- (192.398,184.385) -- (192.430,184.283) -- (192.464,184.181) -- (192.501,184.079) -- (192.540,183.977) -- (192.582,183.875) -- (192.627,183.773) -- (192.675,183.671) -- (192.725,183.569) -- (192.777,183.467) -- (192.832,183.365) -- (192.889,183.263) -- (192.947,183.161) -- (193.008,183.059) -- (193.069,182.957) -- (193.131,182.855) -- (193.194,182.753) -- (193.257,182.651) -- (193.321,182.549) -- (193.385,182.447) -- (193.448,182.345) -- (193.512,182.243) -- (193.576,182.141) -- (193.639,182.039) -- (193.703,181.937) -- (193.767,181.835) -- (193.831,181.732) -- (193.896,181.630) -- (193.961,181.528) -- (194.026,181.426) -- (194.092,181.324) -- (194.158,181.222) -- (194.223,181.120) -- (194.289,181.018) -- (194.353,180.916) -- (194.416,180.814) -- (194.478,180.712) -- (194.537,180.610) -- (194.594,180.508) -- (194.648,180.406) -- (194.698,180.304) -- (194.745,180.202) -- (194.788,180.100) -- (194.827,179.998) -- (194.861,179.896) -- (194.891,179.794) -- (194.917,179.692) -- (194.938,179.590) -- (194.955,179.488) -- (194.967,179.386) -- (194.976,179.284) -- (194.980,179.182) -- (194.981,179.080) -- (194.979,178.978) -- (194.974,178.875) -- (194.966,178.773) -- (194.956,178.671) -- (194.944,178.569) -- (194.932,178.467) -- (194.920,178.365) -- (194.908,178.263) -- (194.897,178.161) -- (194.888,178.059) -- (194.881,177.957) -- (194.877,177.855) -- (194.875,177.753) -- (194.876,177.651) -- (194.880,177.549) -- (194.887,177.447) -- (194.896,177.345) -- (194.906,177.243) -- (194.918,177.141) -- (194.930,177.039) -- (194.943,176.937) -- (194.954,176.835) -- (194.964,176.733) -- (194.972,176.631) -- (194.978,176.529) -- (194.981,176.427) -- (194.981,176.325) -- (194.978,176.223) -- (194.971,176.121) -- (194.961,176.018) -- (194.947,175.916) -- (194.931,175.814) -- (194.910,175.712) -- (194.887,175.610) -- (194.860,175.508) -- (194.830,175.406) -- (194.798,175.304) -- (194.763,175.202) -- (194.725,175.100) -- (194.685,174.998) -- (194.643,174.896) -- (194.599,174.794) -- (194.553,174.692) -- (194.505,174.590) -- (194.457,174.488) -- (194.407,174.386) -- (194.356,174.284) -- (194.305,174.182) -- (194.253,174.080) -- (194.201,173.978) -- (194.149,173.876) -- (194.096,173.774) -- (194.044,173.672) -- (193.992,173.570) -- (193.940,173.468) -- (193.888,173.366) -- (193.836,173.264) -- (193.784,173.161) -- (193.732,173.059) -- (193.680,172.957) -- (193.627,172.855) -- (193.575,172.753) -- (193.522,172.651) -- (193.469,172.549) -- (193.415,172.447) -- (193.361,172.345) -- (193.307,172.243) -- (193.252,172.141) -- (193.197,172.039) -- (193.141,171.937) -- (193.086,171.835) -- (193.030,171.733) -- (192.975,171.631) -- (192.920,171.529) -- (192.867,171.427) -- (192.814,171.325) -- (192.763,171.223) -- (192.713,171.121) -- (192.666,171.019) -- (192.621,170.917) -- (192.578,170.815) -- (192.538,170.713) -- (192.501,170.611) -- (192.467,170.509) -- (192.435,170.407) -- (192.406,170.304) -- (192.380,170.202) -- (192.356,170.100) -- (192.334,169.998) -- (192.314,169.896) -- (192.296,169.794) -- (192.278,169.692) -- (192.261,169.590) -- (192.245,169.488) -- (192.229,169.386) -- (192.212,169.284) -- (192.195,169.182) -- (192.177,169.080) -- (192.158,168.978) -- (192.138,168.876) -- (192.118,168.774) -- (192.096,168.672) -- (192.073,168.570) -- (192.049,168.468) -- (192.025,168.366) -- (192.000,168.264) -- (191.975,168.162) -- (191.949,168.060) -- (191.924,167.958) -- (191.900,167.856) -- (191.876,167.754) -- (191.853,167.652) -- (191.831,167.549) -- (191.810,167.447) -- (191.791,167.345) -- (191.773,167.243) -- (191.756,167.141) -- (191.741,167.039) -- (191.728,166.937) -- (191.716,166.835) -- (191.706,166.733) -- (191.696,166.631) -- (191.688,166.529) -- (191.681,166.427) -- (191.674,166.325) -- (191.668,166.223) -- (191.663,166.121) -- (191.658,166.019) -- (191.653,165.917) -- (191.648,165.815) -- (191.644,165.713) -- (191.639,165.611) -- (191.634,165.509) -- (191.629,165.407) -- (191.624,165.305) -- (191.619,165.203) -- (191.614,165.101) -- (191.608,164.999) -- (191.603,164.897) -- (191.597,164.795) -- (191.591,164.692) -- (191.586,164.590) -- (191.580,164.488) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (200.920,151.951) -- (200.914,152.058) -- (200.909,152.165) -- (200.904,152.272) -- (200.900,152.380) -- (200.895,152.487) -- (200.891,152.594) -- (200.887,152.701) -- (200.884,152.809) -- (200.881,152.916) -- (200.878,153.023) -- (200.876,153.130) -- (200.875,153.238) -- (200.874,153.345) -- (200.873,153.452) -- (200.872,153.559) -- (200.871,153.667) -- (200.871,153.774) -- (200.870,153.881) -- (200.868,153.988) -- (200.867,154.096) -- (200.865,154.203) -- (200.862,154.310) -- (200.859,154.417) -- (200.855,154.525) -- (200.851,154.632) -- (200.847,154.739) -- (200.842,154.846) -- (200.836,154.954) -- (200.831,155.061) -- (200.825,155.168) -- (200.819,155.275) -- (200.812,155.383) -- (200.805,155.490) -- (200.798,155.597) -- (200.791,155.705) -- (200.783,155.812) -- (200.775,155.919) -- (200.766,156.026) -- (200.756,156.134) -- (200.745,156.241) -- (200.734,156.348) -- (200.722,156.455) -- (200.709,156.563) -- (200.694,156.670) -- (200.679,156.777) -- (200.663,156.884) -- (200.645,156.992) -- (200.626,157.099) -- (200.607,157.206) -- (200.586,157.313) -- (200.565,157.421) -- (200.542,157.528) -- (200.519,157.635) -- (200.495,157.742) -- (200.471,157.850) -- (200.445,157.957) -- (200.419,158.064) -- (200.393,158.171) -- (200.366,158.279) -- (200.339,158.386) -- (200.311,158.493) -- (200.282,158.600) -- (200.252,158.708) -- (200.222,158.815) -- (200.191,158.922) -- (200.159,159.029) -- (200.126,159.137) -- (200.091,159.244) -- (200.055,159.351) -- (200.017,159.458) -- (199.978,159.566) -- (199.937,159.673) -- (199.894,159.780) -- (199.850,159.887) -- (199.804,159.995) -- (199.758,160.102) -- (199.711,160.209) -- (199.663,160.316) -- (199.616,160.424) -- (199.568,160.531) -- (199.522,160.638) -- (199.477,160.746) -- (199.434,160.853) -- (199.393,160.960) -- (199.353,161.067) -- (199.316,161.175) -- (199.281,161.282) -- (199.248,161.389) -- (199.216,161.496) -- (199.185,161.604) -- (199.155,161.711) -- (199.125,161.818) -- (199.095,161.925) -- (199.064,162.033) -- (199.031,162.140) -- (198.997,162.247) -- (198.959,162.354) -- (198.920,162.462) -- (198.877,162.569) -- (198.832,162.676) -- (198.783,162.783) -- (198.732,162.891) -- (198.679,162.998) -- (198.625,163.105) -- (198.569,163.212) -- (198.512,163.320) -- (198.455,163.427) -- (198.398,163.534) -- (198.342,163.641) -- (198.288,163.749) -- (198.236,163.856) -- (198.186,163.963) -- (198.139,164.070) -- (198.095,164.178) -- (198.054,164.285) -- (198.016,164.392) -- (197.981,164.499) -- (197.950,164.607) -- (197.921,164.714) -- (197.896,164.821) -- (197.873,164.928) -- (197.852,165.036) -- (197.834,165.143) -- (197.816,165.250) -- (197.800,165.358) -- (197.785,165.465) -- (197.770,165.572) -- (197.755,165.679) -- (197.739,165.787) -- (197.722,165.894) -- (197.704,166.001) -- (197.686,166.108) -- (197.666,166.216) -- (197.645,166.323) -- (197.624,166.430) -- (197.603,166.537) -- (197.583,166.645) -- (197.563,166.752) -- (197.545,166.859) -- (197.530,166.966) -- (197.518,167.074) -- (197.509,167.181) -- (197.504,167.288) -- (197.505,167.395) -- (197.510,167.503) -- (197.521,167.610) -- (197.538,167.717) -- (197.560,167.824) -- (197.587,167.932) -- (197.620,168.039) -- (197.658,168.146) -- (197.700,168.253) -- (197.746,168.361) -- (197.795,168.468) -- (197.848,168.575) -- (197.902,168.682) -- (197.958,168.790) -- (198.015,168.897) -- (198.072,169.004) -- (198.128,169.111) -- (198.184,169.219) -- (198.237,169.326) -- (198.289,169.433) -- (198.338,169.540) -- (198.385,169.648) -- (198.430,169.755) -- (198.472,169.862) -- (198.511,169.970) -- (198.549,170.077) -- (198.585,170.184) -- (198.620,170.291) -- (198.655,170.399) -- (198.690,170.506) -- (198.725,170.613) -- (198.762,170.720) -- (198.800,170.828) -- (198.840,170.935) -- (198.883,171.042) -- (198.927,171.149) -- (198.975,171.257) -- (199.024,171.364) -- (199.075,171.471) -- (199.128,171.578) -- (199.182,171.686) -- (199.238,171.793) -- (199.294,171.900) -- (199.351,172.007) -- (199.408,172.115) -- (199.464,172.222) -- (199.520,172.329) -- (199.576,172.436) -- (199.630,172.544) -- (199.684,172.651) -- (199.736,172.758) -- (199.787,172.865) -- (199.837,172.973) -- (199.885,173.080) -- (199.931,173.187) -- (199.976,173.294) -- (200.019,173.402) -- (200.061,173.509) -- (200.101,173.616) -- (200.139,173.723) -- (200.175,173.831) -- (200.211,173.938) -- (200.244,174.045) -- (200.277,174.152) -- (200.308,174.260) -- (200.338,174.367) -- (200.368,174.474) -- (200.396,174.581) -- (200.423,174.689) -- (200.449,174.796) -- (200.475,174.903) -- (200.499,175.011) -- (200.523,175.118) -- (200.546,175.225) -- (200.567,175.332) -- (200.588,175.440) -- (200.607,175.547) -- (200.626,175.654) -- (200.643,175.761) -- (200.660,175.869) -- (200.675,175.976) -- (200.689,176.083) -- (200.702,176.190) -- (200.715,176.298) -- (200.726,176.405) -- (200.736,176.512) -- (200.746,176.619) -- (200.754,176.727) -- (200.763,176.834) -- (200.770,176.941) -- (200.778,177.048) -- (200.785,177.156) -- (200.791,177.263) -- (200.798,177.370) -- (200.805,177.477) -- (200.812,177.585) -- (200.819,177.692) -- (200.826,177.799) -- (200.834,177.906) -- (200.842,178.014) -- (200.850,178.121) -- (200.858,178.228) -- (200.866,178.335) -- (200.874,178.443) -- (200.882,178.550) -- (200.890,178.657) -- (200.897,178.764) -- (200.905,178.872) -- (200.912,178.979) -- (200.918,179.086) -- (200.924,179.193) -- (200.930,179.301) -- (201.018,179.301) -- (201.023,179.193) -- (201.029,179.086) -- (201.036,178.979) -- (201.043,178.872) -- (201.050,178.764) -- (201.058,178.657) -- (201.066,178.550) -- (201.074,178.443) -- (201.082,178.335) -- (201.090,178.228) -- (201.098,178.121) -- (201.106,178.014) -- (201.114,177.906) -- (201.121,177.799) -- (201.129,177.692) -- (201.136,177.585) -- (201.143,177.477) -- (201.149,177.370) -- (201.156,177.263) -- (201.163,177.156) -- (201.170,177.048) -- (201.177,176.941) -- (201.185,176.834) -- (201.193,176.727) -- (201.202,176.619) -- (201.211,176.512) -- (201.222,176.405) -- (201.233,176.298) -- (201.245,176.190) -- (201.258,176.083) -- (201.273,175.976) -- (201.288,175.869) -- (201.304,175.761) -- (201.322,175.654) -- (201.340,175.547) -- (201.360,175.440) -- (201.380,175.332) -- (201.402,175.225) -- (201.424,175.118) -- (201.448,175.011) -- (201.473,174.903) -- (201.498,174.796) -- (201.524,174.689) -- (201.552,174.581) -- (201.580,174.474) -- (201.609,174.367) -- (201.639,174.260) -- (201.671,174.152) -- (201.703,174.045) -- (201.737,173.938) -- (201.772,173.831) -- (201.809,173.723) -- (201.847,173.616) -- (201.887,173.509) -- (201.928,173.402) -- (201.971,173.294) -- (202.016,173.187) -- (202.062,173.080) -- (202.111,172.973) -- (202.160,172.865) -- (202.211,172.758) -- (202.263,172.651) -- (202.317,172.544) -- (202.372,172.436) -- (202.427,172.329) -- (202.483,172.222) -- (202.540,172.115) -- (202.597,172.007) -- (202.654,171.900) -- (202.710,171.793) -- (202.765,171.686) -- (202.820,171.578) -- (202.873,171.471) -- (202.924,171.364) -- (202.973,171.257) -- (203.020,171.149) -- (203.065,171.042) -- (203.107,170.935) -- (203.147,170.828) -- (203.186,170.720) -- (203.222,170.613) -- (203.258,170.506) -- (203.293,170.399) -- (203.327,170.291) -- (203.362,170.184) -- (203.399,170.077) -- (203.436,169.970) -- (203.476,169.862) -- (203.518,169.755) -- (203.562,169.648) -- (203.609,169.540) -- (203.658,169.433) -- (203.710,169.326) -- (203.764,169.219) -- (203.819,169.111) -- (203.876,169.004) -- (203.933,168.897) -- (203.989,168.790) -- (204.045,168.682) -- (204.100,168.575) -- (204.152,168.468) -- (204.202,168.361) -- (204.248,168.253) -- (204.290,168.146) -- (204.327,168.039) -- (204.360,167.932) -- (204.388,167.824) -- (204.410,167.717) -- (204.426,167.610) -- (204.437,167.503) -- (204.443,167.395) -- (204.443,167.288) -- (204.439,167.181) -- (204.430,167.074) -- (204.418,166.966) -- (204.402,166.859) -- (204.384,166.752) -- (204.365,166.645) -- (204.344,166.537) -- (204.323,166.430) -- (204.302,166.323) -- (204.282,166.216) -- (204.262,166.108) -- (204.243,166.001) -- (204.226,165.894) -- (204.209,165.787) -- (204.193,165.679) -- (204.178,165.572) -- (204.162,165.465) -- (204.147,165.358) -- (204.131,165.250) -- (204.114,165.143) -- (204.095,165.036) -- (204.075,164.928) -- (204.052,164.821) -- (204.026,164.714) -- (203.998,164.607) -- (203.966,164.499) -- (203.932,164.392) -- (203.894,164.285) -- (203.853,164.178) -- (203.808,164.070) -- (203.761,163.963) -- (203.711,163.856) -- (203.659,163.749) -- (203.605,163.641) -- (203.550,163.534) -- (203.493,163.427) -- (203.436,163.320) -- (203.379,163.212) -- (203.323,163.105) -- (203.268,162.998) -- (203.215,162.891) -- (203.164,162.783) -- (203.116,162.676) -- (203.070,162.569) -- (203.028,162.462) -- (202.988,162.354) -- (202.951,162.247) -- (202.916,162.140) -- (202.883,162.033) -- (202.852,161.925) -- (202.822,161.818) -- (202.792,161.711) -- (202.762,161.604) -- (202.732,161.496) -- (202.700,161.389) -- (202.666,161.282) -- (202.631,161.175) -- (202.594,161.067) -- (202.555,160.960) -- (202.513,160.853) -- (202.470,160.746) -- (202.425,160.638) -- (202.379,160.531) -- (202.332,160.424) -- (202.284,160.316) -- (202.237,160.209) -- (202.190,160.102) -- (202.143,159.995) -- (202.098,159.887) -- (202.053,159.780) -- (202.011,159.673) -- (201.970,159.566) -- (201.930,159.458) -- (201.893,159.351) -- (201.856,159.244) -- (201.822,159.137) -- (201.788,159.029) -- (201.756,158.922) -- (201.725,158.815) -- (201.695,158.708) -- (201.666,158.600) -- (201.637,158.493) -- (201.609,158.386) -- (201.581,158.279) -- (201.554,158.171) -- (201.528,158.064) -- (201.502,157.957) -- (201.477,157.850) -- (201.452,157.742) -- (201.428,157.635) -- (201.405,157.528) -- (201.383,157.421) -- (201.361,157.313) -- (201.341,157.206) -- (201.321,157.099) -- (201.303,156.992) -- (201.285,156.884) -- (201.269,156.777) -- (201.253,156.670) -- (201.239,156.563) -- (201.226,156.455) -- (201.213,156.348) -- (201.202,156.241) -- (201.192,156.134) -- (201.182,156.026) -- (201.173,155.919) -- (201.165,155.812) -- (201.157,155.705) -- (201.149,155.597) -- (201.142,155.490) -- (201.135,155.383) -- (201.129,155.275) -- (201.123,155.168) -- (201.117,155.061) -- (201.111,154.954) -- (201.106,154.846) -- (201.101,154.739) -- (201.096,154.632) -- (201.092,154.525) -- (201.089,154.417) -- (201.085,154.310) -- (201.083,154.203) -- (201.081,154.096) -- (201.079,153.988) -- (201.078,153.881) -- (201.077,153.774) -- (201.076,153.667) -- (201.075,153.559) -- (201.075,153.452) -- (201.074,153.345) -- (201.073,153.238) -- (201.071,153.130) -- (201.069,153.023) -- (201.067,152.916) -- (201.064,152.809) -- (201.060,152.701) -- (201.057,152.594) -- (201.052,152.487) -- (201.048,152.380) -- (201.043,152.272) -- (201.038,152.165) -- (201.033,152.058) -- (201.028,151.951) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (219.860,147.284) -- (219.856,147.395) -- (219.852,147.507) -- (219.848,147.618) -- (219.844,147.730) -- (219.840,147.842) -- (219.835,147.953) -- (219.830,148.065) -- (219.825,148.176) -- (219.819,148.288) -- (219.814,148.399) -- (219.808,148.511) -- (219.803,148.622) -- (219.797,148.734) -- (219.792,148.846) -- (219.787,148.957) -- (219.782,149.069) -- (219.778,149.180) -- (219.773,149.292) -- (219.769,149.403) -- (219.766,149.515) -- (219.762,149.626) -- (219.759,149.738) -- (219.756,149.850) -- (219.753,149.961) -- (219.750,150.073) -- (219.747,150.184) -- (219.743,150.296) -- (219.740,150.407) -- (219.736,150.519) -- (219.732,150.630) -- (219.727,150.742) -- (219.722,150.854) -- (219.716,150.965) -- (219.709,151.077) -- (219.702,151.188) -- (219.694,151.300) -- (219.685,151.411) -- (219.675,151.523) -- (219.664,151.634) -- (219.652,151.746) -- (219.640,151.858) -- (219.626,151.969) -- (219.611,152.081) -- (219.595,152.192) -- (219.579,152.304) -- (219.561,152.415) -- (219.543,152.527) -- (219.524,152.638) -- (219.505,152.750) -- (219.485,152.862) -- (219.464,152.973) -- (219.443,153.085) -- (219.421,153.196) -- (219.398,153.308) -- (219.375,153.419) -- (219.351,153.531) -- (219.326,153.642) -- (219.300,153.754) -- (219.274,153.866) -- (219.247,153.977) -- (219.219,154.089) -- (219.190,154.200) -- (219.161,154.312) -- (219.131,154.423) -- (219.101,154.535) -- (219.070,154.646) -- (219.038,154.758) -- (219.006,154.870) -- (218.973,154.981) -- (218.940,155.093) -- (218.906,155.204) -- (218.871,155.316) -- (218.834,155.427) -- (218.796,155.539) -- (218.757,155.650) -- (218.716,155.762) -- (218.673,155.873) -- (218.629,155.985) -- (218.584,156.097) -- (218.537,156.208) -- (218.489,156.320) -- (218.440,156.431) -- (218.391,156.543) -- (218.342,156.654) -- (218.294,156.766) -- (218.246,156.877) -- (218.200,156.989) -- (218.156,157.101) -- (218.113,157.212) -- (218.072,157.324) -- (218.033,157.435) -- (217.997,157.547) -- (217.962,157.658) -- (217.929,157.770) -- (217.897,157.881) -- (217.866,157.993) -- (217.835,158.105) -- (217.804,158.216) -- (217.772,158.328) -- (217.738,158.439) -- (217.703,158.551) -- (217.664,158.662) -- (217.623,158.774) -- (217.578,158.885) -- (217.529,158.997) -- (217.477,159.109) -- (217.421,159.220) -- (217.361,159.332) -- (217.298,159.443) -- (217.232,159.555) -- (217.165,159.666) -- (217.096,159.778) -- (217.027,159.889) -- (216.959,160.001) -- (216.892,160.113) -- (216.828,160.224) -- (216.767,160.336) -- (216.712,160.447) -- (216.661,160.559) -- (216.616,160.670) -- (216.577,160.782) -- (216.545,160.893) -- (216.519,161.005) -- (216.498,161.117) -- (216.484,161.228) -- (216.474,161.340) -- (216.468,161.451) -- (216.465,161.563) -- (216.465,161.674) -- (216.466,161.786) -- (216.468,161.897) -- (216.469,162.009) -- (216.470,162.121) -- (216.469,162.232) -- (216.467,162.344) -- (216.464,162.455) -- (216.458,162.567) -- (216.453,162.678) -- (216.446,162.790) -- (216.440,162.901) -- (216.434,163.013) -- (216.430,163.125) -- (216.428,163.236) -- (216.428,163.348) -- (216.432,163.459) -- (216.439,163.571) -- (216.449,163.682) -- (216.464,163.794) -- (216.482,163.905) -- (216.503,164.017) -- (216.527,164.129) -- (216.554,164.240) -- (216.584,164.352) -- (216.616,164.463) -- (216.650,164.575) -- (216.686,164.686) -- (216.723,164.798) -- (216.762,164.909) -- (216.802,165.021) -- (216.844,165.133) -- (216.887,165.244) -- (216.932,165.356) -- (216.978,165.467) -- (217.026,165.579) -- (217.076,165.690) -- (217.127,165.802) -- (217.180,165.913) -- (217.233,166.025) -- (217.287,166.137) -- (217.342,166.248) -- (217.397,166.360) -- (217.452,166.471) -- (217.506,166.583) -- (217.559,166.694) -- (217.611,166.806) -- (217.662,166.917) -- (217.712,167.029) -- (217.761,167.141) -- (217.809,167.252) -- (217.857,167.364) -- (217.905,167.475) -- (217.953,167.587) -- (218.002,167.698) -- (218.053,167.810) -- (218.106,167.921) -- (218.160,168.033) -- (218.218,168.144) -- (218.277,168.256) -- (218.340,168.368) -- (218.404,168.479) -- (218.470,168.591) -- (218.538,168.702) -- (218.607,168.814) -- (218.675,168.925) -- (218.743,169.037) -- (218.810,169.148) -- (218.874,169.260) -- (218.936,169.372) -- (218.995,169.483) -- (219.050,169.595) -- (219.101,169.706) -- (219.148,169.818) -- (219.191,169.929) -- (219.229,170.041) -- (219.263,170.152) -- (219.294,170.264) -- (219.321,170.376) -- (219.345,170.487) -- (219.367,170.599) -- (219.386,170.710) -- (219.404,170.822) -- (219.420,170.933) -- (219.435,171.045) -- (219.449,171.156) -- (219.463,171.268) -- (219.476,171.380) -- (219.489,171.491) -- (219.502,171.603) -- (219.515,171.714) -- (219.528,171.826) -- (219.540,171.937) -- (219.553,172.049) -- (219.565,172.160) -- (219.577,172.272) -- (219.590,172.384) -- (219.602,172.495) -- (219.614,172.607) -- (219.625,172.718) -- (219.637,172.830) -- (219.648,172.941) -- (219.659,173.053) -- (219.670,173.164) -- (219.680,173.276) -- (219.690,173.388) -- (219.699,173.499) -- (219.708,173.611) -- (219.717,173.722) -- (219.725,173.834) -- (219.733,173.945) -- (219.741,174.057) -- (219.749,174.168) -- (219.756,174.280) -- (219.764,174.392) -- (219.771,174.503) -- (219.778,174.615) -- (219.785,174.726) -- (219.792,174.838) -- (219.800,174.949) -- (219.807,175.061) -- (219.814,175.172) -- (219.820,175.284) -- (219.827,175.396) -- (219.833,175.507) -- (219.839,175.619) -- (219.845,175.730) -- (219.949,175.730) -- (219.955,175.619) -- (219.961,175.507) -- (219.967,175.396) -- (219.974,175.284) -- (219.980,175.172) -- (219.987,175.061) -- (219.994,174.949) -- (220.002,174.838) -- (220.009,174.726) -- (220.016,174.615) -- (220.023,174.503) -- (220.030,174.392) -- (220.038,174.280) -- (220.045,174.168) -- (220.053,174.057) -- (220.061,173.945) -- (220.069,173.834) -- (220.077,173.722) -- (220.086,173.611) -- (220.095,173.499) -- (220.104,173.388) -- (220.114,173.276) -- (220.124,173.164) -- (220.135,173.053) -- (220.146,172.941) -- (220.157,172.830) -- (220.169,172.718) -- (220.180,172.607) -- (220.192,172.495) -- (220.204,172.384) -- (220.217,172.272) -- (220.229,172.160) -- (220.241,172.049) -- (220.254,171.937) -- (220.266,171.826) -- (220.279,171.714) -- (220.292,171.603) -- (220.305,171.491) -- (220.318,171.380) -- (220.331,171.268) -- (220.345,171.156) -- (220.359,171.045) -- (220.374,170.933) -- (220.390,170.822) -- (220.408,170.710) -- (220.427,170.599) -- (220.449,170.487) -- (220.473,170.376) -- (220.500,170.264) -- (220.531,170.152) -- (220.565,170.041) -- (220.603,169.929) -- (220.646,169.818) -- (220.693,169.706) -- (220.744,169.595) -- (220.799,169.483) -- (220.858,169.372) -- (220.920,169.260) -- (220.984,169.148) -- (221.051,169.037) -- (221.119,168.925) -- (221.187,168.814) -- (221.256,168.702) -- (221.324,168.591) -- (221.390,168.479) -- (221.454,168.368) -- (221.517,168.256) -- (221.576,168.144) -- (221.634,168.033) -- (221.688,167.921) -- (221.741,167.810) -- (221.792,167.698) -- (221.841,167.587) -- (221.889,167.475) -- (221.937,167.364) -- (221.985,167.252) -- (222.033,167.141) -- (222.082,167.029) -- (222.132,166.917) -- (222.183,166.806) -- (222.235,166.694) -- (222.288,166.583) -- (222.342,166.471) -- (222.397,166.360) -- (222.452,166.248) -- (222.507,166.137) -- (222.561,166.025) -- (222.614,165.913) -- (222.667,165.802) -- (222.718,165.690) -- (222.768,165.579) -- (222.816,165.467) -- (222.862,165.356) -- (222.907,165.244) -- (222.950,165.133) -- (222.992,165.021) -- (223.032,164.909) -- (223.071,164.798) -- (223.108,164.686) -- (223.144,164.575) -- (223.178,164.463) -- (223.210,164.352) -- (223.240,164.240) -- (223.267,164.129) -- (223.291,164.017) -- (223.312,163.905) -- (223.330,163.794) -- (223.345,163.682) -- (223.355,163.571) -- (223.362,163.459) -- (223.366,163.348) -- (223.366,163.236) -- (223.364,163.125) -- (223.360,163.013) -- (223.354,162.901) -- (223.348,162.790) -- (223.341,162.678) -- (223.336,162.567) -- (223.330,162.455) -- (223.327,162.344) -- (223.325,162.232) -- (223.324,162.121) -- (223.325,162.009) -- (223.326,161.897) -- (223.328,161.786) -- (223.329,161.674) -- (223.329,161.563) -- (223.326,161.451) -- (223.320,161.340) -- (223.310,161.228) -- (223.296,161.117) -- (223.275,161.005) -- (223.249,160.893) -- (223.217,160.782) -- (223.178,160.670) -- (223.133,160.559) -- (223.082,160.447) -- (223.027,160.336) -- (222.966,160.224) -- (222.902,160.113) -- (222.835,160.001) -- (222.767,159.889) -- (222.698,159.778) -- (222.629,159.666) -- (222.562,159.555) -- (222.496,159.443) -- (222.433,159.332) -- (222.373,159.220) -- (222.317,159.109) -- (222.265,158.997) -- (222.216,158.885) -- (222.171,158.774) -- (222.130,158.662) -- (222.091,158.551) -- (222.056,158.439) -- (222.022,158.328) -- (221.990,158.216) -- (221.959,158.105) -- (221.928,157.993) -- (221.897,157.881) -- (221.865,157.770) -- (221.832,157.658) -- (221.797,157.547) -- (221.761,157.435) -- (221.722,157.324) -- (221.681,157.212) -- (221.638,157.101) -- (221.594,156.989) -- (221.548,156.877) -- (221.500,156.766) -- (221.452,156.654) -- (221.403,156.543) -- (221.354,156.431) -- (221.305,156.320) -- (221.257,156.208) -- (221.210,156.097) -- (221.165,155.985) -- (221.121,155.873) -- (221.078,155.762) -- (221.037,155.650) -- (220.998,155.539) -- (220.960,155.427) -- (220.923,155.316) -- (220.888,155.204) -- (220.854,155.093) -- (220.821,154.981) -- (220.788,154.870) -- (220.756,154.758) -- (220.724,154.646) -- (220.693,154.535) -- (220.663,154.423) -- (220.633,154.312) -- (220.604,154.200) -- (220.575,154.089) -- (220.547,153.977) -- (220.520,153.866) -- (220.494,153.754) -- (220.468,153.642) -- (220.443,153.531) -- (220.419,153.419) -- (220.396,153.308) -- (220.373,153.196) -- (220.351,153.085) -- (220.330,152.973) -- (220.309,152.862) -- (220.289,152.750) -- (220.270,152.638) -- (220.251,152.527) -- (220.233,152.415) -- (220.215,152.304) -- (220.199,152.192) -- (220.183,152.081) -- (220.168,151.969) -- (220.154,151.858) -- (220.142,151.746) -- (220.130,151.634) -- (220.119,151.523) -- (220.109,151.411) -- (220.100,151.300) -- (220.092,151.188) -- (220.085,151.077) -- (220.078,150.965) -- (220.072,150.854) -- (220.067,150.742) -- (220.062,150.630) -- (220.058,150.519) -- (220.054,150.407) -- (220.051,150.296) -- (220.047,150.184) -- (220.044,150.073) -- (220.041,149.961) -- (220.038,149.850) -- (220.035,149.738) -- (220.032,149.626) -- (220.028,149.515) -- (220.025,149.403) -- (220.021,149.292) -- (220.016,149.180) -- (220.012,149.069) -- (220.007,148.957) -- (220.002,148.846) -- (219.997,148.734) -- (219.991,148.622) -- (219.986,148.511) -- (219.980,148.399) -- (219.975,148.288) -- (219.969,148.176) -- (219.964,148.065) -- (219.959,147.953) -- (219.954,147.842) -- (219.950,147.730) -- (219.946,147.618) -- (219.942,147.507) -- (219.938,147.395) -- (219.934,147.284) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (245.111,167.556) -- (245.111,167.636) -- (245.111,167.716) -- (245.111,167.796) -- (245.111,167.876) -- (245.111,167.956) -- (245.112,168.036) -- (245.112,168.115) -- (245.112,168.195) -- (245.112,168.275) -- (245.112,168.355) -- (245.111,168.435) -- (245.111,168.515) -- (245.110,168.594) -- (245.110,168.674) -- (245.109,168.754) -- (245.108,168.834) -- (245.108,168.914) -- (245.107,168.994) -- (245.106,169.073) -- (245.105,169.153) -- (245.104,169.233) -- (245.102,169.313) -- (245.100,169.393) -- (245.097,169.473) -- (245.093,169.552) -- (245.089,169.632) -- (245.085,169.712) -- (245.080,169.792) -- (245.074,169.872) -- (245.067,169.952) -- (245.060,170.031) -- (245.053,170.111) -- (245.045,170.191) -- (245.037,170.271) -- (245.029,170.351) -- (245.021,170.431) -- (245.012,170.510) -- (245.003,170.590) -- (244.994,170.670) -- (244.984,170.750) -- (244.974,170.830) -- (244.963,170.910) -- (244.953,170.989) -- (244.942,171.069) -- (244.930,171.149) -- (244.918,171.229) -- (244.906,171.309) -- (244.894,171.389) -- (244.882,171.468) -- (244.869,171.548) -- (244.856,171.628) -- (244.843,171.708) -- (244.829,171.788) -- (244.815,171.868) -- (244.800,171.947) -- (244.784,172.027) -- (244.767,172.107) -- (244.749,172.187) -- (244.730,172.267) -- (244.710,172.347) -- (244.689,172.426) -- (244.667,172.506) -- (244.644,172.586) -- (244.620,172.666) -- (244.595,172.746) -- (244.568,172.826) -- (244.541,172.905) -- (244.511,172.985) -- (244.481,173.065) -- (244.448,173.145) -- (244.413,173.225) -- (244.375,173.305) -- (244.334,173.384) -- (244.291,173.464) -- (244.243,173.544) -- (244.193,173.624) -- (244.139,173.704) -- (244.082,173.784) -- (244.022,173.863) -- (243.959,173.943) -- (243.895,174.023) -- (243.828,174.103) -- (243.760,174.183) -- (243.692,174.263) -- (243.624,174.342) -- (243.557,174.422) -- (243.491,174.502) -- (243.426,174.582) -- (243.363,174.662) -- (243.303,174.742) -- (243.244,174.821) -- (243.187,174.901) -- (243.132,174.981) -- (243.078,175.061) -- (243.024,175.141) -- (242.971,175.221) -- (242.917,175.300) -- (242.863,175.380) -- (242.808,175.460) -- (242.751,175.540) -- (242.693,175.620) -- (242.633,175.700) -- (242.571,175.779) -- (242.508,175.859) -- (242.444,175.939) -- (242.378,176.019) -- (242.313,176.099) -- (242.247,176.179) -- (242.181,176.258) -- (242.116,176.338) -- (242.053,176.418) -- (241.992,176.498) -- (241.935,176.578) -- (241.881,176.658) -- (241.832,176.737) -- (241.789,176.817) -- (241.752,176.897) -- (241.720,176.977) -- (241.696,177.057) -- (241.678,177.137) -- (241.666,177.216) -- (241.660,177.296) -- (241.659,177.376) -- (241.661,177.456) -- (241.667,177.536) -- (241.675,177.616) -- (241.685,177.695) -- (241.695,177.775) -- (241.707,177.855) -- (241.719,177.935) -- (241.732,178.015) -- (241.747,178.095) -- (241.764,178.174) -- (241.784,178.254) -- (241.807,178.334) -- (241.834,178.414) -- (241.865,178.494) -- (241.900,178.574) -- (241.940,178.653) -- (241.983,178.733) -- (242.030,178.813) -- (242.080,178.893) -- (242.133,178.973) -- (242.188,179.053) -- (242.244,179.132) -- (242.302,179.212) -- (242.360,179.292) -- (242.419,179.372) -- (242.479,179.452) -- (242.540,179.532) -- (242.601,179.611) -- (242.663,179.691) -- (242.725,179.771) -- (242.787,179.851) -- (242.850,179.931) -- (242.911,180.011) -- (242.972,180.090) -- (243.032,180.170) -- (243.089,180.250) -- (243.145,180.330) -- (243.198,180.410) -- (243.249,180.490) -- (243.298,180.569) -- (243.346,180.649) -- (243.393,180.729) -- (243.441,180.809) -- (243.490,180.889) -- (243.541,180.969) -- (243.594,181.049) -- (243.651,181.128) -- (243.710,181.208) -- (243.772,181.288) -- (243.837,181.368) -- (243.905,181.448) -- (243.973,181.528) -- (244.042,181.607) -- (244.111,181.687) -- (244.178,181.767) -- (244.242,181.847) -- (244.304,181.927) -- (244.362,182.007) -- (244.415,182.086) -- (244.464,182.166) -- (244.508,182.246) -- (244.547,182.326) -- (244.582,182.406) -- (244.612,182.486) -- (244.639,182.565) -- (244.662,182.645) -- (244.683,182.725) -- (244.701,182.805) -- (244.717,182.885) -- (244.732,182.965) -- (244.746,183.044) -- (244.760,183.124) -- (244.774,183.204) -- (244.787,183.284) -- (244.802,183.364) -- (244.816,183.444) -- (244.831,183.523) -- (244.847,183.603) -- (244.863,183.683) -- (244.879,183.763) -- (244.895,183.843) -- (244.912,183.923) -- (244.927,184.002) -- (244.943,184.082) -- (244.958,184.162) -- (244.972,184.242) -- (244.985,184.322) -- (244.998,184.402) -- (245.009,184.481) -- (245.020,184.561) -- (245.029,184.641) -- (245.038,184.721) -- (245.046,184.801) -- (245.053,184.881) -- (245.059,184.960) -- (245.064,185.040) -- (245.069,185.120) -- (245.072,185.200) -- (245.075,185.280) -- (245.076,185.360) -- (245.078,185.439) -- (245.079,185.519) -- (245.079,185.599) -- (245.079,185.679) -- (245.079,185.759) -- (245.080,185.839) -- (245.080,185.918) -- (245.081,185.998) -- (245.082,186.078) -- (245.084,186.158) -- (245.086,186.238) -- (245.088,186.318) -- (245.090,186.397) -- (245.093,186.477) -- (245.096,186.557) -- (245.099,186.637) -- (245.102,186.717) -- (245.104,186.797) -- (245.107,186.876) -- (245.109,186.956) -- (245.110,187.036) -- (245.112,187.116) -- (245.112,187.196) -- (245.113,187.276) -- (245.113,187.355) -- (245.113,187.435) -- (245.113,187.515) -- (245.112,187.595) -- (245.112,187.675) -- (245.112,187.755) -- (245.112,187.834) -- (245.112,187.914) -- (245.144,187.914) -- (245.144,187.834) -- (245.144,187.755) -- (245.144,187.675) -- (245.144,187.595) -- (245.143,187.515) -- (245.143,187.435) -- (245.143,187.355) -- (245.143,187.276) -- (245.144,187.196) -- (245.144,187.116) -- (245.146,187.036) -- (245.147,186.956) -- (245.149,186.876) -- (245.152,186.797) -- (245.154,186.717) -- (245.157,186.637) -- (245.160,186.557) -- (245.163,186.477) -- (245.166,186.397) -- (245.168,186.318) -- (245.170,186.238) -- (245.172,186.158) -- (245.174,186.078) -- (245.175,185.998) -- (245.176,185.918) -- (245.176,185.839) -- (245.177,185.759) -- (245.177,185.679) -- (245.177,185.599) -- (245.177,185.519) -- (245.178,185.439) -- (245.180,185.360) -- (245.181,185.280) -- (245.184,185.200) -- (245.187,185.120) -- (245.192,185.040) -- (245.197,184.960) -- (245.203,184.881) -- (245.210,184.801) -- (245.218,184.721) -- (245.227,184.641) -- (245.236,184.561) -- (245.247,184.481) -- (245.258,184.402) -- (245.271,184.322) -- (245.284,184.242) -- (245.298,184.162) -- (245.313,184.082) -- (245.329,184.002) -- (245.344,183.923) -- (245.361,183.843) -- (245.377,183.763) -- (245.393,183.683) -- (245.409,183.603) -- (245.425,183.523) -- (245.440,183.444) -- (245.454,183.364) -- (245.469,183.284) -- (245.482,183.204) -- (245.496,183.124) -- (245.510,183.044) -- (245.524,182.965) -- (245.539,182.885) -- (245.555,182.805) -- (245.573,182.725) -- (245.594,182.645) -- (245.617,182.565) -- (245.644,182.486) -- (245.674,182.406) -- (245.709,182.326) -- (245.748,182.246) -- (245.792,182.166) -- (245.841,182.086) -- (245.894,182.007) -- (245.952,181.927) -- (246.014,181.847) -- (246.078,181.767) -- (246.145,181.687) -- (246.214,181.607) -- (246.283,181.528) -- (246.351,181.448) -- (246.419,181.368) -- (246.484,181.288) -- (246.546,181.208) -- (246.605,181.128) -- (246.662,181.049) -- (246.715,180.969) -- (246.766,180.889) -- (246.815,180.809) -- (246.863,180.729) -- (246.910,180.649) -- (246.958,180.569) -- (247.007,180.490) -- (247.058,180.410) -- (247.111,180.330) -- (247.167,180.250) -- (247.224,180.170) -- (247.284,180.090) -- (247.345,180.011) -- (247.406,179.931) -- (247.469,179.851) -- (247.531,179.771) -- (247.593,179.691) -- (247.655,179.611) -- (247.716,179.532) -- (247.777,179.452) -- (247.837,179.372) -- (247.896,179.292) -- (247.954,179.212) -- (248.012,179.132) -- (248.068,179.053) -- (248.123,178.973) -- (248.176,178.893) -- (248.226,178.813) -- (248.273,178.733) -- (248.316,178.653) -- (248.356,178.574) -- (248.391,178.494) -- (248.422,178.414) -- (248.449,178.334) -- (248.472,178.254) -- (248.492,178.174) -- (248.509,178.095) -- (248.524,178.015) -- (248.537,177.935) -- (248.549,177.855) -- (248.561,177.775) -- (248.571,177.695) -- (248.581,177.616) -- (248.589,177.536) -- (248.595,177.456) -- (248.597,177.376) -- (248.596,177.296) -- (248.590,177.216) -- (248.578,177.137) -- (248.560,177.057) -- (248.536,176.977) -- (248.504,176.897) -- (248.467,176.817) -- (248.424,176.737) -- (248.375,176.658) -- (248.321,176.578) -- (248.264,176.498) -- (248.203,176.418) -- (248.140,176.338) -- (248.075,176.258) -- (248.009,176.179) -- (247.943,176.099) -- (247.878,176.019) -- (247.812,175.939) -- (247.748,175.859) -- (247.685,175.779) -- (247.623,175.700) -- (247.563,175.620) -- (247.505,175.540) -- (247.448,175.460) -- (247.393,175.380) -- (247.339,175.300) -- (247.285,175.221) -- (247.232,175.141) -- (247.178,175.061) -- (247.124,174.981) -- (247.069,174.901) -- (247.012,174.821) -- (246.953,174.742) -- (246.893,174.662) -- (246.830,174.582) -- (246.765,174.502) -- (246.699,174.422) -- (246.632,174.342) -- (246.564,174.263) -- (246.496,174.183) -- (246.428,174.103) -- (246.361,174.023) -- (246.297,173.943) -- (246.234,173.863) -- (246.174,173.784) -- (246.117,173.704) -- (246.063,173.624) -- (246.013,173.544) -- (245.965,173.464) -- (245.922,173.384) -- (245.881,173.305) -- (245.843,173.225) -- (245.808,173.145) -- (245.775,173.065) -- (245.745,172.985) -- (245.715,172.905) -- (245.688,172.826) -- (245.661,172.746) -- (245.636,172.666) -- (245.612,172.586) -- (245.589,172.506) -- (245.567,172.426) -- (245.546,172.347) -- (245.526,172.267) -- (245.507,172.187) -- (245.489,172.107) -- (245.472,172.027) -- (245.456,171.947) -- (245.441,171.868) -- (245.427,171.788) -- (245.413,171.708) -- (245.400,171.628) -- (245.387,171.548) -- (245.374,171.468) -- (245.362,171.389) -- (245.350,171.309) -- (245.338,171.229) -- (245.326,171.149) -- (245.314,171.069) -- (245.303,170.989) -- (245.293,170.910) -- (245.282,170.830) -- (245.272,170.750) -- (245.262,170.670) -- (245.253,170.590) -- (245.244,170.510) -- (245.235,170.431) -- (245.227,170.351) -- (245.219,170.271) -- (245.211,170.191) -- (245.203,170.111) -- (245.196,170.031) -- (245.189,169.952) -- (245.182,169.872) -- (245.176,169.792) -- (245.171,169.712) -- (245.167,169.632) -- (245.163,169.552) -- (245.159,169.473) -- (245.156,169.393) -- (245.154,169.313) -- (245.152,169.233) -- (245.151,169.153) -- (245.150,169.073) -- (245.149,168.994) -- (245.148,168.914) -- (245.148,168.834) -- (245.147,168.754) -- (245.146,168.674) -- (245.146,168.594) -- (245.145,168.515) -- (245.145,168.435) -- (245.144,168.355) -- (245.144,168.275) -- (245.144,168.195) -- (245.144,168.115) -- (245.144,168.036) -- (245.145,167.956) -- (245.145,167.876) -- (245.145,167.796) -- (245.145,167.716) -- (245.145,167.636) -- (245.145,167.556) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (254.536,165.226) -- (254.531,165.304) -- (254.527,165.382) -- (254.522,165.459) -- (254.518,165.537) -- (254.514,165.614) -- (254.511,165.692) -- (254.507,165.769) -- (254.504,165.847) -- (254.501,165.924) -- (254.498,166.002) -- (254.496,166.079) -- (254.493,166.157) -- (254.491,166.234) -- (254.488,166.312) -- (254.486,166.389) -- (254.483,166.467) -- (254.480,166.544) -- (254.476,166.622) -- (254.473,166.700) -- (254.469,166.777) -- (254.464,166.855) -- (254.460,166.932) -- (254.455,167.010) -- (254.450,167.087) -- (254.444,167.165) -- (254.439,167.242) -- (254.434,167.320) -- (254.428,167.397) -- (254.422,167.475) -- (254.417,167.552) -- (254.411,167.630) -- (254.405,167.707) -- (254.399,167.785) -- (254.393,167.862) -- (254.386,167.940) -- (254.379,168.018) -- (254.372,168.095) -- (254.364,168.173) -- (254.355,168.250) -- (254.346,168.328) -- (254.336,168.405) -- (254.325,168.483) -- (254.314,168.560) -- (254.302,168.638) -- (254.290,168.715) -- (254.277,168.793) -- (254.264,168.870) -- (254.250,168.948) -- (254.236,169.025) -- (254.221,169.103) -- (254.206,169.180) -- (254.190,169.258) -- (254.173,169.336) -- (254.155,169.413) -- (254.136,169.491) -- (254.117,169.568) -- (254.096,169.646) -- (254.074,169.723) -- (254.052,169.801) -- (254.028,169.878) -- (254.003,169.956) -- (253.977,170.033) -- (253.950,170.111) -- (253.921,170.188) -- (253.892,170.266) -- (253.862,170.343) -- (253.830,170.421) -- (253.797,170.498) -- (253.763,170.576) -- (253.728,170.654) -- (253.691,170.731) -- (253.653,170.809) -- (253.614,170.886) -- (253.575,170.964) -- (253.534,171.041) -- (253.492,171.119) -- (253.450,171.196) -- (253.408,171.274) -- (253.365,171.351) -- (253.323,171.429) -- (253.280,171.506) -- (253.237,171.584) -- (253.194,171.661) -- (253.151,171.739) -- (253.108,171.816) -- (253.065,171.894) -- (253.021,171.972) -- (252.977,172.049) -- (252.932,172.127) -- (252.887,172.204) -- (252.840,172.282) -- (252.793,172.359) -- (252.746,172.437) -- (252.697,172.514) -- (252.648,172.592) -- (252.598,172.669) -- (252.548,172.747) -- (252.498,172.824) -- (252.447,172.902) -- (252.396,172.979) -- (252.345,173.057) -- (252.294,173.134) -- (252.242,173.212) -- (252.191,173.290) -- (252.139,173.367) -- (252.086,173.445) -- (252.033,173.522) -- (251.978,173.600) -- (251.923,173.677) -- (251.866,173.755) -- (251.808,173.832) -- (251.750,173.910) -- (251.691,173.987) -- (251.632,174.065) -- (251.573,174.142) -- (251.516,174.220) -- (251.460,174.297) -- (251.408,174.375) -- (251.358,174.452) -- (251.313,174.530) -- (251.272,174.608) -- (251.236,174.685) -- (251.205,174.763) -- (251.180,174.840) -- (251.159,174.918) -- (251.143,174.995) -- (251.132,175.073) -- (251.125,175.150) -- (251.121,175.228) -- (251.120,175.305) -- (251.122,175.383) -- (251.125,175.460) -- (251.130,175.538) -- (251.136,175.615) -- (251.143,175.693) -- (251.151,175.770) -- (251.160,175.848) -- (251.170,175.926) -- (251.180,176.003) -- (251.192,176.081) -- (251.205,176.158) -- (251.220,176.236) -- (251.236,176.313) -- (251.254,176.391) -- (251.273,176.468) -- (251.294,176.546) -- (251.318,176.623) -- (251.343,176.701) -- (251.370,176.778) -- (251.400,176.856) -- (251.431,176.933) -- (251.466,177.011) -- (251.502,177.088) -- (251.542,177.166) -- (251.585,177.244) -- (251.631,177.321) -- (251.680,177.399) -- (251.733,177.476) -- (251.790,177.554) -- (251.850,177.631) -- (251.913,177.709) -- (251.980,177.786) -- (252.049,177.864) -- (252.120,177.941) -- (252.194,178.019) -- (252.268,178.096) -- (252.343,178.174) -- (252.418,178.251) -- (252.493,178.329) -- (252.566,178.406) -- (252.637,178.484) -- (252.706,178.562) -- (252.773,178.639) -- (252.836,178.717) -- (252.896,178.794) -- (252.953,178.872) -- (253.008,178.949) -- (253.059,179.027) -- (253.108,179.104) -- (253.155,179.182) -- (253.200,179.259) -- (253.244,179.337) -- (253.287,179.414) -- (253.331,179.492) -- (253.374,179.569) -- (253.419,179.647) -- (253.464,179.724) -- (253.510,179.802) -- (253.558,179.880) -- (253.606,179.957) -- (253.655,180.035) -- (253.704,180.112) -- (253.754,180.190) -- (253.803,180.267) -- (253.851,180.345) -- (253.897,180.422) -- (253.942,180.500) -- (253.985,180.577) -- (254.026,180.655) -- (254.063,180.732) -- (254.098,180.810) -- (254.131,180.887) -- (254.160,180.965) -- (254.187,181.042) -- (254.211,181.120) -- (254.233,181.198) -- (254.253,181.275) -- (254.271,181.353) -- (254.288,181.430) -- (254.304,181.508) -- (254.318,181.585) -- (254.332,181.663) -- (254.345,181.740) -- (254.358,181.818) -- (254.371,181.895) -- (254.383,181.973) -- (254.395,182.050) -- (254.407,182.128) -- (254.420,182.205) -- (254.432,182.283) -- (254.444,182.360) -- (254.456,182.438) -- (254.468,182.516) -- (254.479,182.593) -- (254.490,182.671) -- (254.501,182.748) -- (254.510,182.826) -- (254.519,182.903) -- (254.527,182.981) -- (254.534,183.058) -- (254.539,183.136) -- (254.544,183.213) -- (254.547,183.291) -- (254.550,183.368) -- (254.551,183.446) -- (254.551,183.523) -- (254.551,183.601) -- (254.550,183.678) -- (254.549,183.756) -- (254.547,183.834) -- (254.545,183.911) -- (254.543,183.989) -- (254.541,184.066) -- (254.539,184.144) -- (254.538,184.221) -- (254.536,184.299) -- (254.536,184.376) -- (254.536,184.454) -- (254.536,184.531) -- (254.537,184.609) -- (254.539,184.686) -- (254.541,184.764) -- (254.543,184.841) -- (254.546,184.919) -- (254.548,184.996) -- (254.631,184.996) -- (254.634,184.919) -- (254.636,184.841) -- (254.639,184.764) -- (254.641,184.686) -- (254.642,184.609) -- (254.643,184.531) -- (254.643,184.454) -- (254.643,184.376) -- (254.643,184.299) -- (254.642,184.221) -- (254.640,184.144) -- (254.638,184.066) -- (254.636,183.989) -- (254.634,183.911) -- (254.632,183.834) -- (254.631,183.756) -- (254.629,183.678) -- (254.628,183.601) -- (254.628,183.523) -- (254.628,183.446) -- (254.630,183.368) -- (254.632,183.291) -- (254.635,183.213) -- (254.640,183.136) -- (254.646,183.058) -- (254.652,182.981) -- (254.660,182.903) -- (254.669,182.826) -- (254.679,182.748) -- (254.689,182.671) -- (254.700,182.593) -- (254.711,182.516) -- (254.723,182.438) -- (254.735,182.360) -- (254.747,182.283) -- (254.760,182.205) -- (254.772,182.128) -- (254.784,182.050) -- (254.796,181.973) -- (254.809,181.895) -- (254.821,181.818) -- (254.834,181.740) -- (254.847,181.663) -- (254.861,181.585) -- (254.876,181.508) -- (254.891,181.430) -- (254.908,181.353) -- (254.926,181.275) -- (254.946,181.198) -- (254.968,181.120) -- (254.993,181.042) -- (255.019,180.965) -- (255.049,180.887) -- (255.081,180.810) -- (255.116,180.732) -- (255.154,180.655) -- (255.194,180.577) -- (255.237,180.500) -- (255.282,180.422) -- (255.329,180.345) -- (255.377,180.267) -- (255.426,180.190) -- (255.475,180.112) -- (255.524,180.035) -- (255.573,179.957) -- (255.622,179.880) -- (255.669,179.802) -- (255.715,179.724) -- (255.760,179.647) -- (255.805,179.569) -- (255.849,179.492) -- (255.892,179.414) -- (255.936,179.337) -- (255.980,179.259) -- (256.025,179.182) -- (256.072,179.104) -- (256.120,179.027) -- (256.172,178.949) -- (256.226,178.872) -- (256.283,178.794) -- (256.343,178.717) -- (256.406,178.639) -- (256.473,178.562) -- (256.542,178.484) -- (256.613,178.406) -- (256.686,178.329) -- (256.761,178.251) -- (256.836,178.174) -- (256.911,178.096) -- (256.986,178.019) -- (257.059,177.941) -- (257.131,177.864) -- (257.200,177.786) -- (257.266,177.709) -- (257.329,177.631) -- (257.389,177.554) -- (257.446,177.476) -- (257.499,177.399) -- (257.548,177.321) -- (257.594,177.244) -- (257.637,177.166) -- (257.677,177.088) -- (257.714,177.011) -- (257.748,176.933) -- (257.780,176.856) -- (257.809,176.778) -- (257.836,176.701) -- (257.862,176.623) -- (257.885,176.546) -- (257.906,176.468) -- (257.926,176.391) -- (257.943,176.313) -- (257.959,176.236) -- (257.974,176.158) -- (257.987,176.081) -- (257.999,176.003) -- (258.010,175.926) -- (258.019,175.848) -- (258.028,175.770) -- (258.036,175.693) -- (258.043,175.615) -- (258.049,175.538) -- (258.054,175.460) -- (258.057,175.383) -- (258.059,175.305) -- (258.058,175.228) -- (258.054,175.150) -- (258.047,175.073) -- (258.036,174.995) -- (258.020,174.918) -- (258.000,174.840) -- (257.974,174.763) -- (257.943,174.685) -- (257.907,174.608) -- (257.866,174.530) -- (257.821,174.452) -- (257.772,174.375) -- (257.719,174.297) -- (257.663,174.220) -- (257.606,174.142) -- (257.547,174.065) -- (257.488,173.987) -- (257.429,173.910) -- (257.371,173.832) -- (257.313,173.755) -- (257.257,173.677) -- (257.201,173.600) -- (257.147,173.522) -- (257.093,173.445) -- (257.041,173.367) -- (256.988,173.290) -- (256.937,173.212) -- (256.886,173.134) -- (256.834,173.057) -- (256.783,172.979) -- (256.732,172.902) -- (256.682,172.824) -- (256.631,172.747) -- (256.581,172.669) -- (256.531,172.592) -- (256.482,172.514) -- (256.434,172.437) -- (256.386,172.359) -- (256.339,172.282) -- (256.293,172.204) -- (256.247,172.127) -- (256.203,172.049) -- (256.158,171.972) -- (256.115,171.894) -- (256.071,171.816) -- (256.028,171.739) -- (255.985,171.661) -- (255.942,171.584) -- (255.900,171.506) -- (255.857,171.429) -- (255.814,171.351) -- (255.771,171.274) -- (255.729,171.196) -- (255.687,171.119) -- (255.645,171.041) -- (255.605,170.964) -- (255.565,170.886) -- (255.526,170.809) -- (255.488,170.731) -- (255.452,170.654) -- (255.416,170.576) -- (255.382,170.498) -- (255.349,170.421) -- (255.318,170.343) -- (255.287,170.266) -- (255.258,170.188) -- (255.230,170.111) -- (255.202,170.033) -- (255.176,169.956) -- (255.151,169.878) -- (255.128,169.801) -- (255.105,169.723) -- (255.083,169.646) -- (255.062,169.568) -- (255.043,169.491) -- (255.024,169.413) -- (255.007,169.336) -- (254.990,169.258) -- (254.974,169.180) -- (254.958,169.103) -- (254.943,169.025) -- (254.929,168.948) -- (254.915,168.870) -- (254.902,168.793) -- (254.889,168.715) -- (254.877,168.638) -- (254.865,168.560) -- (254.854,168.483) -- (254.844,168.405) -- (254.834,168.328) -- (254.824,168.250) -- (254.816,168.173) -- (254.807,168.095) -- (254.800,168.018) -- (254.793,167.940) -- (254.786,167.862) -- (254.780,167.785) -- (254.774,167.707) -- (254.768,167.630) -- (254.762,167.552) -- (254.757,167.475) -- (254.751,167.397) -- (254.746,167.320) -- (254.740,167.242) -- (254.735,167.165) -- (254.729,167.087) -- (254.724,167.010) -- (254.719,166.932) -- (254.715,166.855) -- (254.710,166.777) -- (254.706,166.700) -- (254.703,166.622) -- (254.699,166.544) -- (254.696,166.467) -- (254.694,166.389) -- (254.691,166.312) -- (254.688,166.234) -- (254.686,166.157) -- (254.683,166.079) -- (254.681,166.002) -- (254.678,165.924) -- (254.675,165.847) -- (254.672,165.769) -- (254.669,165.692) -- (254.665,165.614) -- (254.661,165.537) -- (254.657,165.459) -- (254.653,165.382) -- (254.648,165.304) -- (254.644,165.226) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (264.007,154.427) -- (264.003,154.531) -- (263.998,154.635) -- (263.993,154.738) -- (263.988,154.842) -- (263.982,154.945) -- (263.977,155.049) -- (263.971,155.153) -- (263.965,155.256) -- (263.958,155.360) -- (263.952,155.464) -- (263.945,155.567) -- (263.938,155.671) -- (263.931,155.775) -- (263.923,155.878) -- (263.915,155.982) -- (263.907,156.085) -- (263.898,156.189) -- (263.889,156.293) -- (263.879,156.396) -- (263.868,156.500) -- (263.857,156.604) -- (263.844,156.707) -- (263.830,156.811) -- (263.816,156.914) -- (263.800,157.018) -- (263.782,157.122) -- (263.764,157.225) -- (263.745,157.329) -- (263.725,157.433) -- (263.704,157.536) -- (263.682,157.640) -- (263.661,157.744) -- (263.638,157.847) -- (263.616,157.951) -- (263.594,158.054) -- (263.572,158.158) -- (263.550,158.262) -- (263.529,158.365) -- (263.508,158.469) -- (263.487,158.573) -- (263.467,158.676) -- (263.447,158.780) -- (263.426,158.883) -- (263.406,158.987) -- (263.386,159.091) -- (263.365,159.194) -- (263.344,159.298) -- (263.322,159.402) -- (263.299,159.505) -- (263.275,159.609) -- (263.249,159.713) -- (263.222,159.816) -- (263.194,159.920) -- (263.163,160.023) -- (263.131,160.127) -- (263.097,160.231) -- (263.060,160.334) -- (263.022,160.438) -- (262.981,160.542) -- (262.938,160.645) -- (262.892,160.749) -- (262.845,160.852) -- (262.795,160.956) -- (262.744,161.060) -- (262.691,161.163) -- (262.636,161.267) -- (262.580,161.371) -- (262.523,161.474) -- (262.465,161.578) -- (262.406,161.682) -- (262.348,161.785) -- (262.288,161.889) -- (262.229,161.992) -- (262.170,162.096) -- (262.110,162.200) -- (262.051,162.303) -- (261.993,162.407) -- (261.934,162.511) -- (261.876,162.614) -- (261.818,162.718) -- (261.761,162.821) -- (261.705,162.925) -- (261.650,163.029) -- (261.596,163.132) -- (261.544,163.236) -- (261.493,163.340) -- (261.445,163.443) -- (261.399,163.547) -- (261.356,163.651) -- (261.316,163.754) -- (261.280,163.858) -- (261.247,163.961) -- (261.217,164.065) -- (261.191,164.169) -- (261.168,164.272) -- (261.148,164.376) -- (261.131,164.480) -- (261.117,164.583) -- (261.106,164.687) -- (261.096,164.790) -- (261.088,164.894) -- (261.082,164.998) -- (261.076,165.101) -- (261.071,165.205) -- (261.066,165.309) -- (261.061,165.412) -- (261.055,165.516) -- (261.049,165.620) -- (261.042,165.723) -- (261.033,165.827) -- (261.023,165.930) -- (261.011,166.034) -- (260.997,166.138) -- (260.981,166.241) -- (260.963,166.345) -- (260.942,166.449) -- (260.919,166.552) -- (260.894,166.656) -- (260.867,166.759) -- (260.838,166.863) -- (260.808,166.967) -- (260.778,167.070) -- (260.747,167.174) -- (260.716,167.278) -- (260.687,167.381) -- (260.660,167.485) -- (260.635,167.589) -- (260.615,167.692) -- (260.598,167.796) -- (260.587,167.899) -- (260.582,168.003) -- (260.584,168.107) -- (260.591,168.210) -- (260.607,168.314) -- (260.629,168.418) -- (260.659,168.521) -- (260.695,168.625) -- (260.737,168.728) -- (260.786,168.832) -- (260.839,168.936) -- (260.896,169.039) -- (260.957,169.143) -- (261.020,169.247) -- (261.085,169.350) -- (261.151,169.454) -- (261.218,169.558) -- (261.284,169.661) -- (261.348,169.765) -- (261.412,169.868) -- (261.474,169.972) -- (261.534,170.076) -- (261.592,170.179) -- (261.648,170.283) -- (261.701,170.387) -- (261.753,170.490) -- (261.802,170.594) -- (261.849,170.697) -- (261.894,170.801) -- (261.937,170.905) -- (261.978,171.008) -- (262.018,171.112) -- (262.056,171.216) -- (262.093,171.319) -- (262.128,171.423) -- (262.163,171.527) -- (262.196,171.630) -- (262.230,171.734) -- (262.263,171.837) -- (262.296,171.941) -- (262.329,172.045) -- (262.363,172.148) -- (262.398,172.252) -- (262.433,172.356) -- (262.470,172.459) -- (262.508,172.563) -- (262.547,172.666) -- (262.587,172.770) -- (262.628,172.874) -- (262.671,172.977) -- (262.714,173.081) -- (262.758,173.185) -- (262.803,173.288) -- (262.848,173.392) -- (262.893,173.496) -- (262.938,173.599) -- (262.983,173.703) -- (263.027,173.806) -- (263.070,173.910) -- (263.113,174.014) -- (263.154,174.117) -- (263.194,174.221) -- (263.233,174.325) -- (263.271,174.428) -- (263.307,174.532) -- (263.342,174.635) -- (263.376,174.739) -- (263.408,174.843) -- (263.439,174.946) -- (263.469,175.050) -- (263.497,175.154) -- (263.525,175.257) -- (263.552,175.361) -- (263.578,175.465) -- (263.603,175.568) -- (263.628,175.672) -- (263.652,175.775) -- (263.675,175.879) -- (263.698,175.983) -- (263.719,176.086) -- (263.741,176.190) -- (263.761,176.294) -- (263.780,176.397) -- (263.798,176.501) -- (263.815,176.604) -- (263.831,176.708) -- (263.845,176.812) -- (263.858,176.915) -- (263.870,177.019) -- (263.881,177.123) -- (263.891,177.226) -- (263.899,177.330) -- (263.907,177.434) -- (263.914,177.537) -- (263.921,177.641) -- (263.927,177.744) -- (263.932,177.848) -- (263.937,177.952) -- (263.943,178.055) -- (263.948,178.159) -- (263.953,178.263) -- (263.958,178.366) -- (263.964,178.470) -- (263.969,178.573) -- (263.974,178.677) -- (263.980,178.781) -- (263.985,178.884) -- (263.990,178.988) -- (263.995,179.092) -- (264.000,179.195) -- (264.004,179.299) -- (264.008,179.403) -- (264.012,179.506) -- (264.015,179.610) -- (264.018,179.713) -- (264.021,179.817) -- (264.023,179.921) -- (264.025,180.024) -- (264.026,180.128) -- (264.028,180.232) -- (264.029,180.335) -- (264.030,180.439) -- (264.031,180.542) -- (264.031,180.646) -- (264.032,180.750) -- (264.033,180.853) -- (264.070,180.853) -- (264.070,180.750) -- (264.071,180.646) -- (264.072,180.542) -- (264.073,180.439) -- (264.074,180.335) -- (264.075,180.232) -- (264.076,180.128) -- (264.078,180.024) -- (264.080,179.921) -- (264.082,179.817) -- (264.084,179.713) -- (264.087,179.610) -- (264.091,179.506) -- (264.094,179.403) -- (264.099,179.299) -- (264.103,179.195) -- (264.108,179.092) -- (264.113,178.988) -- (264.118,178.884) -- (264.123,178.781) -- (264.128,178.677) -- (264.134,178.573) -- (264.139,178.470) -- (264.144,178.366) -- (264.149,178.263) -- (264.155,178.159) -- (264.160,178.055) -- (264.165,177.952) -- (264.170,177.848) -- (264.176,177.744) -- (264.182,177.641) -- (264.188,177.537) -- (264.195,177.434) -- (264.203,177.330) -- (264.212,177.226) -- (264.221,177.123) -- (264.232,177.019) -- (264.244,176.915) -- (264.257,176.812) -- (264.272,176.708) -- (264.288,176.604) -- (264.305,176.501) -- (264.323,176.397) -- (264.342,176.294) -- (264.362,176.190) -- (264.383,176.086) -- (264.405,175.983) -- (264.428,175.879) -- (264.451,175.775) -- (264.475,175.672) -- (264.499,175.568) -- (264.525,175.465) -- (264.551,175.361) -- (264.577,175.257) -- (264.605,175.154) -- (264.634,175.050) -- (264.664,174.946) -- (264.695,174.843) -- (264.727,174.739) -- (264.760,174.635) -- (264.795,174.532) -- (264.832,174.428) -- (264.869,174.325) -- (264.908,174.221) -- (264.948,174.117) -- (264.990,174.014) -- (265.032,173.910) -- (265.076,173.806) -- (265.120,173.703) -- (265.164,173.599) -- (265.209,173.496) -- (265.254,173.392) -- (265.299,173.288) -- (265.344,173.185) -- (265.388,173.081) -- (265.432,172.977) -- (265.474,172.874) -- (265.516,172.770) -- (265.556,172.666) -- (265.595,172.563) -- (265.633,172.459) -- (265.669,172.356) -- (265.705,172.252) -- (265.740,172.148) -- (265.773,172.045) -- (265.807,171.941) -- (265.840,171.837) -- (265.873,171.734) -- (265.906,171.630) -- (265.940,171.527) -- (265.974,171.423) -- (266.010,171.319) -- (266.047,171.216) -- (266.085,171.112) -- (266.124,171.008) -- (266.166,170.905) -- (266.209,170.801) -- (266.254,170.697) -- (266.301,170.594) -- (266.350,170.490) -- (266.401,170.387) -- (266.455,170.283) -- (266.511,170.179) -- (266.568,170.076) -- (266.629,169.972) -- (266.690,169.868) -- (266.754,169.765) -- (266.819,169.661) -- (266.885,169.558) -- (266.951,169.454) -- (267.017,169.350) -- (267.082,169.247) -- (267.146,169.143) -- (267.206,169.039) -- (267.264,168.936) -- (267.317,168.832) -- (267.365,168.728) -- (267.408,168.625) -- (267.444,168.521) -- (267.473,168.418) -- (267.496,168.314) -- (267.511,168.210) -- (267.519,168.107) -- (267.521,168.003) -- (267.515,167.899) -- (267.504,167.796) -- (267.488,167.692) -- (267.467,167.589) -- (267.443,167.485) -- (267.415,167.381) -- (267.386,167.278) -- (267.356,167.174) -- (267.325,167.070) -- (267.294,166.967) -- (267.264,166.863) -- (267.236,166.759) -- (267.209,166.656) -- (267.184,166.552) -- (267.161,166.449) -- (267.140,166.345) -- (267.122,166.241) -- (267.106,166.138) -- (267.092,166.034) -- (267.080,165.930) -- (267.069,165.827) -- (267.061,165.723) -- (267.053,165.620) -- (267.047,165.516) -- (267.042,165.412) -- (267.037,165.309) -- (267.032,165.205) -- (267.027,165.101) -- (267.021,164.998) -- (267.014,164.894) -- (267.006,164.790) -- (266.997,164.687) -- (266.985,164.583) -- (266.971,164.480) -- (266.954,164.376) -- (266.935,164.272) -- (266.912,164.169) -- (266.886,164.065) -- (266.856,163.961) -- (266.823,163.858) -- (266.786,163.754) -- (266.746,163.651) -- (266.703,163.547) -- (266.657,163.443) -- (266.609,163.340) -- (266.559,163.236) -- (266.506,163.132) -- (266.452,163.029) -- (266.397,162.925) -- (266.341,162.821) -- (266.284,162.718) -- (266.227,162.614) -- (266.168,162.511) -- (266.110,162.407) -- (266.051,162.303) -- (265.992,162.200) -- (265.933,162.096) -- (265.874,161.992) -- (265.814,161.889) -- (265.755,161.785) -- (265.696,161.682) -- (265.638,161.578) -- (265.580,161.474) -- (265.523,161.371) -- (265.467,161.267) -- (265.412,161.163) -- (265.359,161.060) -- (265.307,160.956) -- (265.258,160.852) -- (265.210,160.749) -- (265.165,160.645) -- (265.122,160.542) -- (265.081,160.438) -- (265.042,160.334) -- (265.006,160.231) -- (264.971,160.127) -- (264.939,160.023) -- (264.909,159.920) -- (264.880,159.816) -- (264.853,159.713) -- (264.828,159.609) -- (264.804,159.505) -- (264.781,159.402) -- (264.759,159.298) -- (264.737,159.194) -- (264.716,159.091) -- (264.696,158.987) -- (264.676,158.883) -- (264.656,158.780) -- (264.636,158.676) -- (264.615,158.573) -- (264.595,158.469) -- (264.574,158.365) -- (264.552,158.262) -- (264.531,158.158) -- (264.509,158.054) -- (264.486,157.951) -- (264.464,157.847) -- (264.442,157.744) -- (264.420,157.640) -- (264.398,157.536) -- (264.378,157.433) -- (264.357,157.329) -- (264.338,157.225) -- (264.320,157.122) -- (264.303,157.018) -- (264.287,156.914) -- (264.272,156.811) -- (264.259,156.707) -- (264.246,156.604) -- (264.234,156.500) -- (264.223,156.396) -- (264.213,156.293) -- (264.204,156.189) -- (264.195,156.085) -- (264.187,155.982) -- (264.179,155.878) -- (264.172,155.775) -- (264.164,155.671) -- (264.157,155.567) -- (264.151,155.464) -- (264.144,155.360) -- (264.138,155.256) -- (264.132,155.153) -- (264.126,155.049) -- (264.120,154.945) -- (264.115,154.842) -- (264.109,154.738) -- (264.104,154.635) -- (264.100,154.531) -- (264.095,154.427) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (282.815,150.962) -- (282.803,151.064) -- (282.792,151.167) -- (282.781,151.269) -- (282.770,151.372) -- (282.760,151.474) -- (282.751,151.576) -- (282.742,151.679) -- (282.734,151.781) -- (282.726,151.884) -- (282.719,151.986) -- (282.712,152.089) -- (282.705,152.191) -- (282.698,152.294) -- (282.690,152.396) -- (282.682,152.499) -- (282.673,152.601) -- (282.664,152.703) -- (282.653,152.806) -- (282.640,152.908) -- (282.627,153.011) -- (282.611,153.113) -- (282.594,153.216) -- (282.576,153.318) -- (282.556,153.421) -- (282.534,153.523) -- (282.512,153.625) -- (282.488,153.728) -- (282.464,153.830) -- (282.439,153.933) -- (282.414,154.035) -- (282.388,154.138) -- (282.363,154.240) -- (282.338,154.343) -- (282.314,154.445) -- (282.290,154.548) -- (282.267,154.650) -- (282.245,154.752) -- (282.223,154.855) -- (282.201,154.957) -- (282.180,155.060) -- (282.158,155.162) -- (282.137,155.265) -- (282.115,155.367) -- (282.092,155.470) -- (282.068,155.572) -- (282.043,155.674) -- (282.017,155.777) -- (281.989,155.879) -- (281.959,155.982) -- (281.928,156.084) -- (281.896,156.187) -- (281.861,156.289) -- (281.826,156.392) -- (281.789,156.494) -- (281.751,156.597) -- (281.713,156.699) -- (281.673,156.801) -- (281.634,156.904) -- (281.594,157.006) -- (281.553,157.109) -- (281.513,157.211) -- (281.472,157.314) -- (281.431,157.416) -- (281.390,157.519) -- (281.349,157.621) -- (281.306,157.723) -- (281.264,157.826) -- (281.220,157.928) -- (281.175,158.031) -- (281.129,158.133) -- (281.083,158.236) -- (281.035,158.338) -- (280.985,158.441) -- (280.935,158.543) -- (280.884,158.646) -- (280.832,158.748) -- (280.779,158.850) -- (280.726,158.953) -- (280.672,159.055) -- (280.618,159.158) -- (280.565,159.260) -- (280.512,159.363) -- (280.459,159.465) -- (280.408,159.568) -- (280.357,159.670) -- (280.307,159.772) -- (280.258,159.875) -- (280.210,159.977) -- (280.164,160.080) -- (280.118,160.182) -- (280.074,160.285) -- (280.031,160.387) -- (279.989,160.490) -- (279.947,160.592) -- (279.908,160.695) -- (279.869,160.797) -- (279.831,160.899) -- (279.795,161.002) -- (279.760,161.104) -- (279.727,161.207) -- (279.696,161.309) -- (279.667,161.412) -- (279.640,161.514) -- (279.615,161.617) -- (279.593,161.719) -- (279.573,161.821) -- (279.556,161.924) -- (279.542,162.026) -- (279.530,162.129) -- (279.521,162.231) -- (279.514,162.334) -- (279.509,162.436) -- (279.506,162.539) -- (279.505,162.641) -- (279.506,162.743) -- (279.508,162.846) -- (279.511,162.948) -- (279.516,163.051) -- (279.522,163.153) -- (279.529,163.256) -- (279.537,163.358) -- (279.546,163.461) -- (279.556,163.563) -- (279.568,163.666) -- (279.581,163.768) -- (279.596,163.870) -- (279.613,163.973) -- (279.631,164.075) -- (279.651,164.178) -- (279.673,164.280) -- (279.696,164.383) -- (279.721,164.485) -- (279.748,164.588) -- (279.776,164.690) -- (279.805,164.792) -- (279.835,164.895) -- (279.865,164.997) -- (279.896,165.100) -- (279.927,165.202) -- (279.959,165.305) -- (279.990,165.407) -- (280.020,165.510) -- (280.051,165.612) -- (280.081,165.715) -- (280.111,165.817) -- (280.141,165.919) -- (280.170,166.022) -- (280.200,166.124) -- (280.230,166.227) -- (280.260,166.329) -- (280.291,166.432) -- (280.323,166.534) -- (280.357,166.637) -- (280.392,166.739) -- (280.428,166.841) -- (280.467,166.944) -- (280.507,167.046) -- (280.550,167.149) -- (280.595,167.251) -- (280.642,167.354) -- (280.691,167.456) -- (280.743,167.559) -- (280.797,167.661) -- (280.854,167.764) -- (280.911,167.866) -- (280.971,167.968) -- (281.032,168.071) -- (281.094,168.173) -- (281.156,168.276) -- (281.219,168.378) -- (281.283,168.481) -- (281.346,168.583) -- (281.408,168.686) -- (281.470,168.788) -- (281.531,168.890) -- (281.591,168.993) -- (281.649,169.095) -- (281.706,169.198) -- (281.760,169.300) -- (281.813,169.403) -- (281.864,169.505) -- (281.913,169.608) -- (281.959,169.710) -- (282.003,169.813) -- (282.045,169.915) -- (282.085,170.017) -- (282.122,170.120) -- (282.157,170.222) -- (282.189,170.325) -- (282.220,170.427) -- (282.248,170.530) -- (282.274,170.632) -- (282.298,170.735) -- (282.320,170.837) -- (282.341,170.939) -- (282.359,171.042) -- (282.377,171.144) -- (282.392,171.247) -- (282.407,171.349) -- (282.421,171.452) -- (282.434,171.554) -- (282.446,171.657) -- (282.457,171.759) -- (282.469,171.862) -- (282.480,171.964) -- (282.491,172.066) -- (282.503,172.169) -- (282.515,172.271) -- (282.527,172.374) -- (282.541,172.476) -- (282.555,172.579) -- (282.569,172.681) -- (282.584,172.784) -- (282.600,172.886) -- (282.617,172.988) -- (282.634,173.091) -- (282.652,173.193) -- (282.670,173.296) -- (282.688,173.398) -- (282.706,173.501) -- (282.724,173.603) -- (282.742,173.706) -- (282.759,173.808) -- (282.776,173.911) -- (282.792,174.013) -- (282.808,174.115) -- (282.823,174.218) -- (282.837,174.320) -- (282.850,174.423) -- (282.862,174.525) -- (282.873,174.628) -- (282.884,174.730) -- (282.893,174.833) -- (282.902,174.935) -- (282.910,175.037) -- (282.917,175.140) -- (282.924,175.242) -- (282.929,175.345) -- (282.934,175.447) -- (282.939,175.550) -- (282.942,175.652) -- (282.945,175.755) -- (282.948,175.857) -- (282.950,175.960) -- (282.952,176.062) -- (282.953,176.164) -- (282.954,176.267) -- (282.955,176.369) -- (282.956,176.472) -- (282.956,176.574) -- (282.956,176.677) -- (282.957,176.779) -- (282.957,176.882) -- (282.957,176.984) -- (282.957,177.086) -- (282.992,177.086) -- (282.992,176.984) -- (282.992,176.882) -- (282.992,176.779) -- (282.993,176.677) -- (282.993,176.574) -- (282.993,176.472) -- (282.994,176.369) -- (282.995,176.267) -- (282.996,176.164) -- (282.997,176.062) -- (282.999,175.960) -- (283.001,175.857) -- (283.004,175.755) -- (283.007,175.652) -- (283.010,175.550) -- (283.015,175.447) -- (283.020,175.345) -- (283.025,175.242) -- (283.032,175.140) -- (283.039,175.037) -- (283.047,174.935) -- (283.056,174.833) -- (283.065,174.730) -- (283.076,174.628) -- (283.087,174.525) -- (283.099,174.423) -- (283.112,174.320) -- (283.126,174.218) -- (283.141,174.115) -- (283.157,174.013) -- (283.173,173.911) -- (283.190,173.808) -- (283.207,173.706) -- (283.225,173.603) -- (283.243,173.501) -- (283.261,173.398) -- (283.279,173.296) -- (283.297,173.193) -- (283.315,173.091) -- (283.332,172.988) -- (283.349,172.886) -- (283.365,172.784) -- (283.380,172.681) -- (283.394,172.579) -- (283.408,172.476) -- (283.422,172.374) -- (283.434,172.271) -- (283.446,172.169) -- (283.458,172.066) -- (283.469,171.964) -- (283.480,171.862) -- (283.492,171.759) -- (283.503,171.657) -- (283.515,171.554) -- (283.528,171.452) -- (283.542,171.349) -- (283.557,171.247) -- (283.572,171.144) -- (283.590,171.042) -- (283.608,170.939) -- (283.629,170.837) -- (283.651,170.735) -- (283.675,170.632) -- (283.701,170.530) -- (283.729,170.427) -- (283.760,170.325) -- (283.792,170.222) -- (283.827,170.120) -- (283.864,170.017) -- (283.904,169.915) -- (283.946,169.813) -- (283.990,169.710) -- (284.036,169.608) -- (284.085,169.505) -- (284.136,169.403) -- (284.189,169.300) -- (284.243,169.198) -- (284.300,169.095) -- (284.358,168.993) -- (284.418,168.890) -- (284.479,168.788) -- (284.541,168.686) -- (284.603,168.583) -- (284.666,168.481) -- (284.730,168.378) -- (284.793,168.276) -- (284.855,168.173) -- (284.917,168.071) -- (284.978,167.968) -- (285.038,167.866) -- (285.095,167.764) -- (285.152,167.661) -- (285.206,167.559) -- (285.258,167.456) -- (285.307,167.354) -- (285.354,167.251) -- (285.399,167.149) -- (285.442,167.046) -- (285.482,166.944) -- (285.521,166.841) -- (285.557,166.739) -- (285.592,166.637) -- (285.626,166.534) -- (285.658,166.432) -- (285.689,166.329) -- (285.719,166.227) -- (285.749,166.124) -- (285.779,166.022) -- (285.808,165.919) -- (285.838,165.817) -- (285.868,165.715) -- (285.898,165.612) -- (285.929,165.510) -- (285.959,165.407) -- (285.990,165.305) -- (286.022,165.202) -- (286.053,165.100) -- (286.084,164.997) -- (286.114,164.895) -- (286.144,164.792) -- (286.173,164.690) -- (286.201,164.588) -- (286.228,164.485) -- (286.253,164.383) -- (286.276,164.280) -- (286.298,164.178) -- (286.318,164.075) -- (286.336,163.973) -- (286.353,163.870) -- (286.368,163.768) -- (286.381,163.666) -- (286.393,163.563) -- (286.403,163.461) -- (286.412,163.358) -- (286.420,163.256) -- (286.427,163.153) -- (286.433,163.051) -- (286.438,162.948) -- (286.441,162.846) -- (286.443,162.743) -- (286.444,162.641) -- (286.443,162.539) -- (286.440,162.436) -- (286.435,162.334) -- (286.428,162.231) -- (286.419,162.129) -- (286.407,162.026) -- (286.393,161.924) -- (286.376,161.821) -- (286.356,161.719) -- (286.334,161.617) -- (286.309,161.514) -- (286.282,161.412) -- (286.253,161.309) -- (286.222,161.207) -- (286.189,161.104) -- (286.154,161.002) -- (286.118,160.899) -- (286.080,160.797) -- (286.041,160.695) -- (286.002,160.592) -- (285.960,160.490) -- (285.918,160.387) -- (285.875,160.285) -- (285.831,160.182) -- (285.785,160.080) -- (285.739,159.977) -- (285.691,159.875) -- (285.642,159.772) -- (285.592,159.670) -- (285.541,159.568) -- (285.490,159.465) -- (285.437,159.363) -- (285.384,159.260) -- (285.331,159.158) -- (285.277,159.055) -- (285.223,158.953) -- (285.170,158.850) -- (285.117,158.748) -- (285.065,158.646) -- (285.014,158.543) -- (284.964,158.441) -- (284.914,158.338) -- (284.866,158.236) -- (284.820,158.133) -- (284.774,158.031) -- (284.729,157.928) -- (284.685,157.826) -- (284.643,157.723) -- (284.600,157.621) -- (284.559,157.519) -- (284.518,157.416) -- (284.477,157.314) -- (284.436,157.211) -- (284.396,157.109) -- (284.355,157.006) -- (284.315,156.904) -- (284.276,156.801) -- (284.236,156.699) -- (284.198,156.597) -- (284.160,156.494) -- (284.123,156.392) -- (284.088,156.289) -- (284.053,156.187) -- (284.021,156.084) -- (283.990,155.982) -- (283.960,155.879) -- (283.932,155.777) -- (283.906,155.674) -- (283.881,155.572) -- (283.857,155.470) -- (283.834,155.367) -- (283.812,155.265) -- (283.791,155.162) -- (283.769,155.060) -- (283.748,154.957) -- (283.726,154.855) -- (283.704,154.752) -- (283.682,154.650) -- (283.659,154.548) -- (283.635,154.445) -- (283.611,154.343) -- (283.586,154.240) -- (283.561,154.138) -- (283.535,154.035) -- (283.510,153.933) -- (283.485,153.830) -- (283.461,153.728) -- (283.437,153.625) -- (283.415,153.523) -- (283.393,153.421) -- (283.373,153.318) -- (283.355,153.216) -- (283.338,153.113) -- (283.322,153.011) -- (283.309,152.908) -- (283.296,152.806) -- (283.285,152.703) -- (283.276,152.601) -- (283.267,152.499) -- (283.259,152.396) -- (283.251,152.294) -- (283.244,152.191) -- (283.237,152.089) -- (283.230,151.986) -- (283.223,151.884) -- (283.215,151.781) -- (283.207,151.679) -- (283.198,151.576) -- (283.189,151.474) -- (283.179,151.372) -- (283.168,151.269) -- (283.157,151.167) -- (283.146,151.064) -- (283.134,150.962) -- cycle;
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (43.280,177.145) -- (295.590,177.145);
\path[draw=axis,line width=0.400pt] (55.895,214.730) -- (55.895,220.730);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (54.195,220.730) -- (55.895,223.430) -- (57.596,220.730) -- cycle;
\path[draw=axis,line width=0.300pt] (63.332,185.328) -- (67.382,185.328);
\path[draw=axis,fill=white,line width=0.2pt] (65.357,185.328) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (65.357,177.178) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (74.416,133.060) -- (75.221,133.060);
\path[draw=axis,line width=0.300pt] (72.794,173.850) -- (76.844,173.850);
\path[draw=axis,fill=white,line width=0.2pt] (74.819,173.850) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (74.819,162.151) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (80.811,133.060) -- (87.750,133.060);
\path[draw=axis,line width=0.300pt] (82.255,133.060) -- (86.305,133.060);
\path[draw=axis,fill=white,line width=0.2pt] (84.280,133.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (84.280,133.060) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (90.533,133.060) -- (96.951,133.060);
\path[draw=axis,line width=0.300pt] (91.717,157.878) -- (95.767,157.878);
\path[draw=axis,fill=white,line width=0.2pt] (93.742,157.878) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (93.742,133.060) circle (1.020pt);
\path[draw=axis,line width=0.400pt] (118.973,214.730) -- (118.973,220.730);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (117.273,220.730) -- (118.973,223.430) -- (120.673,220.730) -- cycle;
\path[draw=axis,line width=0.300pt] (126.410,184.053) -- (130.460,184.053);
\path[draw=axis,fill=white,line width=0.2pt] (128.435,184.053) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (128.435,177.145) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (135.871,173.569) -- (139.921,173.569);
\path[draw=axis,fill=white,line width=0.2pt] (137.896,173.569) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (137.896,166.039) circle (1.020pt);
\path[draw=axis,line width=0.400pt] (147.358,139.560) -- (147.358,133.560);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (145.658,133.560) -- (147.358,130.860) -- (149.058,133.560) -- cycle;
\path[draw=axis,line width=0.300pt] (154.794,169.685) -- (158.845,169.685);
\path[draw=axis,fill=white,line width=0.2pt] (156.820,169.685) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (156.820,161.432) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (180.025,208.211) -- (184.076,208.211);
\path[draw=axis,fill=white,line width=0.2pt] (182.050,208.211) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (182.050,203.889) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (189.487,184.229) -- (193.537,184.229);
\path[draw=axis,fill=white,line width=0.2pt] (191.512,184.229) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (191.512,177.325) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (198.949,173.314) -- (202.999,173.314);
\path[draw=axis,fill=white,line width=0.2pt] (200.974,173.314) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (200.974,166.623) circle (1.020pt);
\path[draw=axis,line width=0.400pt] (210.435,139.560) -- (210.435,133.560);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (208.735,133.560) -- (210.435,130.860) -- (212.135,133.560) -- cycle;
\path[draw=axis,line width=0.300pt] (217.872,169.203) -- (221.922,169.203);
\path[draw=axis,fill=white,line width=0.2pt] (219.897,169.203) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (219.897,162.491) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (243.103,181.764) -- (247.153,181.764);
\path[draw=axis,fill=white,line width=0.2pt] (245.128,181.764) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (245.128,177.623) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (252.565,179.849) -- (256.615,179.849);
\path[draw=axis,fill=white,line width=0.2pt] (254.590,179.849) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (254.590,175.435) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (262.026,173.744) -- (266.076,173.744);
\path[draw=axis,fill=white,line width=0.2pt] (264.051,173.744) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (264.051,167.049) circle (1.020pt);
\path[draw=axis,line width=0.400pt] (273.513,139.560) -- (273.513,133.560);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (271.813,133.560) -- (273.513,130.860) -- (275.213,133.560) -- cycle;
\path[draw=axis,line width=0.300pt] (280.950,169.966) -- (284.999,169.966);
\path[draw=axis,fill=white,line width=0.2pt] (282.974,169.966) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (282.974,162.971) circle (1.020pt);
\end{scope}
\path[draw=axis,line width=0.300pt] (41.780,133.060) -- (43.280,133.060);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,130.210) {-0.15};
\path[draw=axis,line width=0.300pt] (41.780,147.755) -- (43.280,147.755);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,144.905) {-0.10};
\path[draw=axis,line width=0.300pt] (41.780,162.450) -- (43.280,162.450);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,159.600) {-0.05};
\path[draw=axis,line width=0.300pt] (41.780,177.145) -- (43.280,177.145);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,174.295) {0};
\path[draw=axis,line width=0.300pt] (41.780,191.840) -- (43.280,191.840);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,188.990) {0.05};
\path[draw=axis,line width=0.300pt] (41.780,206.535) -- (43.280,206.535);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,203.685) {0.10};
\path[draw=axis,line width=0.300pt] (41.780,221.230) -- (43.280,221.230);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,218.380) {0.15};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=90,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (17.060,177.145) {$R_2-\alpha$ (zoomed)};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=1,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (169.435,230.950) {\bfseries Type II error};
\path[draw=axis,line width=0.300pt] (43.280,119.060) -- (43.280,80.900) -- (295.590,80.900);
\path[draw=axis,line width=0.300pt] (74.819,79.400) -- (74.819,80.900);
\path[draw=axis,line width=0.300pt] (137.896,79.400) -- (137.896,80.900);
\path[draw=axis,line width=0.300pt] (200.974,79.400) -- (200.974,80.900);
\path[draw=axis,line width=0.300pt] (264.051,79.400) -- (264.051,80.900);
\begin{scope}
\clip (43.280,80.900) rectangle (295.590,119.060);
\path[draw=grid,line width=0.200pt] (43.280,83.400) -- (295.590,83.400);
\path[draw=grid,line width=0.200pt] (43.280,116.560) -- (295.590,116.560);
\path[draw=separator,line width=0.300pt] (106.357,80.900) -- (106.357,119.060);
\path[draw=separator,line width=0.300pt] (169.435,80.900) -- (169.435,119.060);
\path[draw=separator,line width=0.300pt] (232.512,80.900) -- (232.512,119.060);
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (55.874,111.815) -- (55.873,111.829) -- (55.871,111.843) -- (55.870,111.856) -- (55.868,111.870) -- (55.866,111.884) -- (55.864,111.897) -- (55.862,111.911) -- (55.860,111.925) -- (55.857,111.938) -- (55.853,111.952) -- (55.850,111.966) -- (55.845,111.979) -- (55.841,111.993) -- (55.836,112.007) -- (55.830,112.020) -- (55.824,112.034) -- (55.818,112.047) -- (55.811,112.061) -- (55.803,112.075) -- (55.795,112.088) -- (55.787,112.102) -- (55.778,112.116) -- (55.770,112.129) -- (55.760,112.143) -- (55.751,112.157) -- (55.742,112.170) -- (55.733,112.184) -- (55.724,112.198) -- (55.715,112.211) -- (55.707,112.225) -- (55.699,112.239) -- (55.692,112.252) -- (55.685,112.266) -- (55.679,112.280) -- (55.673,112.293) -- (55.667,112.307) -- (55.661,112.321) -- (55.656,112.334) -- (55.650,112.348) -- (55.643,112.362) -- (55.636,112.375) -- (55.628,112.389) -- (55.620,112.403) -- (55.609,112.416) -- (55.598,112.430) -- (55.585,112.444) -- (55.571,112.457) -- (55.555,112.471) -- (55.537,112.485) -- (55.518,112.498) -- (55.498,112.512) -- (55.476,112.526) -- (55.452,112.539) -- (55.427,112.553) -- (55.401,112.567) -- (55.373,112.580) -- (55.343,112.594) -- (55.312,112.608) -- (55.280,112.621) -- (55.246,112.635) -- (55.210,112.649) -- (55.173,112.662) -- (55.134,112.676) -- (55.094,112.690) -- (55.053,112.703) -- (55.011,112.717) -- (54.968,112.731) -- (54.925,112.744) -- (54.881,112.758) -- (54.838,112.772) -- (54.795,112.785) -- (54.753,112.799) -- (54.712,112.813) -- (54.673,112.826) -- (54.635,112.840) -- (54.599,112.854) -- (54.564,112.867) -- (54.531,112.881) -- (54.499,112.895) -- (54.467,112.908) -- (54.436,112.922) -- (54.404,112.936) -- (54.371,112.949) -- (54.336,112.963) -- (54.299,112.977) -- (54.259,112.990) -- (54.216,113.004) -- (54.169,113.018) -- (54.118,113.031) -- (54.063,113.045) -- (54.004,113.059) -- (53.941,113.072) -- (53.873,113.086) -- (53.803,113.100) -- (53.729,113.113) -- (53.653,113.127) -- (53.575,113.141) -- (53.496,113.154) -- (53.417,113.168) -- (53.338,113.182) -- (53.261,113.195) -- (53.185,113.209) -- (53.113,113.223) -- (53.043,113.236) -- (52.978,113.250) -- (52.918,113.264) -- (52.863,113.277) -- (52.814,113.291) -- (52.771,113.305) -- (52.734,113.318) -- (52.703,113.332) -- (52.677,113.346) -- (52.657,113.359) -- (52.641,113.373) -- (52.629,113.387) -- (52.620,113.400) -- (52.613,113.414) -- (52.608,113.428) -- (52.603,113.441) -- (52.597,113.455) -- (52.590,113.469) -- (52.582,113.482) -- (52.571,113.496) -- (52.558,113.510) -- (52.543,113.523) -- (52.526,113.537) -- (52.508,113.551) -- (52.490,113.564) -- (52.473,113.578) -- (52.457,113.592) -- (52.444,113.605) -- (52.434,113.619) -- (52.428,113.633) -- (52.426,113.646) -- (52.429,113.660) -- (52.437,113.674) -- (52.450,113.687) -- (52.468,113.701) -- (52.490,113.715) -- (52.516,113.728) -- (52.546,113.742) -- (52.579,113.756) -- (52.616,113.769) -- (52.656,113.783) -- (52.698,113.797) -- (52.744,113.810) -- (52.792,113.824) -- (52.844,113.838) -- (52.898,113.851) -- (52.955,113.865) -- (53.014,113.879) -- (53.076,113.892) -- (53.139,113.906) -- (53.203,113.920) -- (53.268,113.933) -- (53.333,113.947) -- (53.397,113.961) -- (53.459,113.974) -- (53.518,113.988) -- (53.574,114.002) -- (53.627,114.015) -- (53.677,114.029) -- (53.722,114.043) -- (53.763,114.056) -- (53.802,114.070) -- (53.837,114.084) -- (53.871,114.097) -- (53.903,114.111) -- (53.934,114.125) -- (53.967,114.138) -- (54.000,114.152) -- (54.036,114.166) -- (54.075,114.179) -- (54.117,114.193) -- (54.162,114.207) -- (54.211,114.220) -- (54.264,114.234) -- (54.320,114.248) -- (54.379,114.261) -- (54.440,114.275) -- (54.502,114.289) -- (54.565,114.302) -- (54.628,114.316) -- (54.689,114.330) -- (54.750,114.343) -- (54.807,114.357) -- (54.863,114.371) -- (54.914,114.384) -- (54.963,114.398) -- (55.008,114.412) -- (55.049,114.425) -- (55.088,114.439) -- (55.123,114.453) -- (55.155,114.466) -- (55.185,114.480) -- (55.213,114.494) -- (55.238,114.507) -- (55.263,114.521) -- (55.287,114.535) -- (55.309,114.548) -- (55.332,114.562) -- (55.354,114.576) -- (55.377,114.589) -- (55.399,114.603) -- (55.422,114.617) -- (55.445,114.630) -- (55.468,114.644) -- (55.492,114.658) -- (55.515,114.671) -- (55.537,114.685) -- (55.560,114.699) -- (55.581,114.712) -- (55.602,114.726) -- (55.621,114.740) -- (55.640,114.753) -- (55.657,114.767) -- (55.672,114.781) -- (55.686,114.794) -- (55.699,114.808) -- (55.710,114.822) -- (55.720,114.835) -- (55.728,114.849) -- (55.736,114.863) -- (55.742,114.876) -- (55.748,114.890) -- (55.753,114.904) -- (55.758,114.917) -- (55.763,114.931) -- (55.768,114.945) -- (55.772,114.958) -- (55.777,114.972) -- (55.782,114.986) -- (55.787,114.999) -- (55.792,115.013) -- (55.796,115.027) -- (55.801,115.040) -- (55.806,115.054) -- (55.811,115.068) -- (55.815,115.081) -- (55.819,115.095) -- (55.823,115.109) -- (55.826,115.122) -- (55.829,115.136) -- (55.831,115.150) -- (55.833,115.163) -- (55.835,115.177) -- (55.837,115.191) -- (55.838,115.204) -- (55.840,115.218) -- (55.842,115.232) -- (55.844,115.245) -- (55.846,115.259) -- (55.849,115.273) -- (55.851,115.286) -- (55.854,115.300) -- (55.937,115.300) -- (55.940,115.286) -- (55.942,115.273) -- (55.945,115.259) -- (55.947,115.245) -- (55.949,115.232) -- (55.951,115.218) -- (55.953,115.204) -- (55.954,115.191) -- (55.956,115.177) -- (55.958,115.163) -- (55.960,115.150) -- (55.962,115.136) -- (55.965,115.122) -- (55.968,115.109) -- (55.972,115.095) -- (55.976,115.081) -- (55.980,115.068) -- (55.985,115.054) -- (55.990,115.040) -- (55.995,115.027) -- (55.999,115.013) -- (56.004,114.999) -- (56.009,114.986) -- (56.014,114.972) -- (56.019,114.958) -- (56.023,114.945) -- (56.028,114.931) -- (56.033,114.917) -- (56.038,114.904) -- (56.043,114.890) -- (56.049,114.876) -- (56.055,114.863) -- (56.063,114.849) -- (56.071,114.835) -- (56.081,114.822) -- (56.092,114.808) -- (56.105,114.794) -- (56.119,114.781) -- (56.134,114.767) -- (56.151,114.753) -- (56.170,114.740) -- (56.189,114.726) -- (56.210,114.712) -- (56.231,114.699) -- (56.254,114.685) -- (56.276,114.671) -- (56.299,114.658) -- (56.323,114.644) -- (56.346,114.630) -- (56.369,114.617) -- (56.392,114.603) -- (56.414,114.589) -- (56.437,114.576) -- (56.459,114.562) -- (56.482,114.548) -- (56.504,114.535) -- (56.528,114.521) -- (56.553,114.507) -- (56.578,114.494) -- (56.606,114.480) -- (56.636,114.466) -- (56.668,114.453) -- (56.703,114.439) -- (56.742,114.425) -- (56.783,114.412) -- (56.828,114.398) -- (56.877,114.384) -- (56.928,114.371) -- (56.984,114.357) -- (57.041,114.343) -- (57.102,114.330) -- (57.163,114.316) -- (57.226,114.302) -- (57.289,114.289) -- (57.351,114.275) -- (57.412,114.261) -- (57.471,114.248) -- (57.527,114.234) -- (57.580,114.220) -- (57.629,114.207) -- (57.674,114.193) -- (57.716,114.179) -- (57.755,114.166) -- (57.791,114.152) -- (57.824,114.138) -- (57.857,114.125) -- (57.888,114.111) -- (57.920,114.097) -- (57.954,114.084) -- (57.989,114.070) -- (58.028,114.056) -- (58.069,114.043) -- (58.114,114.029) -- (58.164,114.015) -- (58.217,114.002) -- (58.273,113.988) -- (58.332,113.974) -- (58.394,113.961) -- (58.458,113.947) -- (58.523,113.933) -- (58.588,113.920) -- (58.652,113.906) -- (58.715,113.892) -- (58.777,113.879) -- (58.836,113.865) -- (58.893,113.851) -- (58.947,113.838) -- (58.999,113.824) -- (59.047,113.810) -- (59.093,113.797) -- (59.135,113.783) -- (59.175,113.769) -- (59.212,113.756) -- (59.245,113.742) -- (59.275,113.728) -- (59.301,113.715) -- (59.323,113.701) -- (59.341,113.687) -- (59.354,113.674) -- (59.362,113.660) -- (59.365,113.646) -- (59.363,113.633) -- (59.357,113.619) -- (59.347,113.605) -- (59.334,113.592) -- (59.318,113.578) -- (59.301,113.564) -- (59.283,113.551) -- (59.265,113.537) -- (59.248,113.523) -- (59.233,113.510) -- (59.220,113.496) -- (59.209,113.482) -- (59.201,113.469) -- (59.194,113.455) -- (59.188,113.441) -- (59.183,113.428) -- (59.178,113.414) -- (59.171,113.400) -- (59.162,113.387) -- (59.150,113.373) -- (59.134,113.359) -- (59.114,113.346) -- (59.088,113.332) -- (59.057,113.318) -- (59.020,113.305) -- (58.977,113.291) -- (58.928,113.277) -- (58.873,113.264) -- (58.813,113.250) -- (58.748,113.236) -- (58.678,113.223) -- (58.606,113.209) -- (58.530,113.195) -- (58.453,113.182) -- (58.374,113.168) -- (58.295,113.154) -- (58.216,113.141) -- (58.138,113.127) -- (58.062,113.113) -- (57.988,113.100) -- (57.918,113.086) -- (57.850,113.072) -- (57.787,113.059) -- (57.728,113.045) -- (57.673,113.031) -- (57.622,113.018) -- (57.575,113.004) -- (57.532,112.990) -- (57.492,112.977) -- (57.455,112.963) -- (57.420,112.949) -- (57.387,112.936) -- (57.355,112.922) -- (57.324,112.908) -- (57.292,112.895) -- (57.260,112.881) -- (57.227,112.867) -- (57.192,112.854) -- (57.156,112.840) -- (57.118,112.826) -- (57.079,112.813) -- (57.038,112.799) -- (56.996,112.785) -- (56.953,112.772) -- (56.910,112.758) -- (56.866,112.744) -- (56.823,112.731) -- (56.780,112.717) -- (56.738,112.703) -- (56.697,112.690) -- (56.657,112.676) -- (56.618,112.662) -- (56.581,112.649) -- (56.545,112.635) -- (56.511,112.621) -- (56.479,112.608) -- (56.448,112.594) -- (56.418,112.580) -- (56.390,112.567) -- (56.364,112.553) -- (56.339,112.539) -- (56.315,112.526) -- (56.293,112.512) -- (56.273,112.498) -- (56.254,112.485) -- (56.236,112.471) -- (56.220,112.457) -- (56.206,112.444) -- (56.193,112.430) -- (56.182,112.416) -- (56.171,112.403) -- (56.163,112.389) -- (56.155,112.375) -- (56.148,112.362) -- (56.141,112.348) -- (56.135,112.334) -- (56.130,112.321) -- (56.124,112.307) -- (56.118,112.293) -- (56.112,112.280) -- (56.106,112.266) -- (56.099,112.252) -- (56.092,112.239) -- (56.084,112.225) -- (56.076,112.211) -- (56.067,112.198) -- (56.058,112.184) -- (56.049,112.170) -- (56.040,112.157) -- (56.031,112.143) -- (56.021,112.129) -- (56.013,112.116) -- (56.004,112.102) -- (55.996,112.088) -- (55.988,112.075) -- (55.980,112.061) -- (55.973,112.047) -- (55.967,112.034) -- (55.961,112.020) -- (55.955,112.007) -- (55.950,111.993) -- (55.946,111.979) -- (55.941,111.966) -- (55.938,111.952) -- (55.934,111.938) -- (55.931,111.925) -- (55.929,111.911) -- (55.927,111.897) -- (55.925,111.884) -- (55.923,111.870) -- (55.921,111.856) -- (55.920,111.843) -- (55.918,111.829) -- (55.917,111.815) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (65.276,96.214) -- (65.270,96.234) -- (65.265,96.253) -- (65.259,96.273) -- (65.253,96.292) -- (65.248,96.312) -- (65.242,96.332) -- (65.236,96.351) -- (65.230,96.371) -- (65.224,96.390) -- (65.217,96.410) -- (65.211,96.429) -- (65.203,96.449) -- (65.196,96.469) -- (65.187,96.488) -- (65.178,96.508) -- (65.168,96.527) -- (65.158,96.547) -- (65.147,96.567) -- (65.135,96.586) -- (65.123,96.606) -- (65.110,96.625) -- (65.096,96.645) -- (65.082,96.664) -- (65.067,96.684) -- (65.052,96.704) -- (65.037,96.723) -- (65.022,96.743) -- (65.006,96.762) -- (64.991,96.782) -- (64.976,96.801) -- (64.960,96.821) -- (64.945,96.841) -- (64.930,96.860) -- (64.915,96.880) -- (64.899,96.899) -- (64.884,96.919) -- (64.868,96.938) -- (64.853,96.958) -- (64.837,96.978) -- (64.820,96.997) -- (64.804,97.017) -- (64.787,97.036) -- (64.769,97.056) -- (64.752,97.075) -- (64.734,97.095) -- (64.715,97.115) -- (64.697,97.134) -- (64.678,97.154) -- (64.659,97.173) -- (64.640,97.193) -- (64.621,97.212) -- (64.601,97.232) -- (64.581,97.252) -- (64.561,97.271) -- (64.541,97.291) -- (64.519,97.310) -- (64.497,97.330) -- (64.475,97.349) -- (64.451,97.369) -- (64.426,97.389) -- (64.400,97.408) -- (64.372,97.428) -- (64.343,97.447) -- (64.312,97.467) -- (64.280,97.487) -- (64.246,97.506) -- (64.210,97.526) -- (64.172,97.545) -- (64.133,97.565) -- (64.093,97.584) -- (64.051,97.604) -- (64.008,97.624) -- (63.964,97.643) -- (63.920,97.663) -- (63.875,97.682) -- (63.831,97.702) -- (63.786,97.721) -- (63.742,97.741) -- (63.698,97.761) -- (63.656,97.780) -- (63.614,97.800) -- (63.573,97.819) -- (63.533,97.839) -- (63.495,97.858) -- (63.457,97.878) -- (63.421,97.898) -- (63.387,97.917) -- (63.353,97.937) -- (63.320,97.956) -- (63.287,97.976) -- (63.255,97.995) -- (63.223,98.015) -- (63.191,98.035) -- (63.158,98.054) -- (63.124,98.074) -- (63.088,98.093) -- (63.051,98.113) -- (63.011,98.132) -- (62.969,98.152) -- (62.924,98.172) -- (62.877,98.191) -- (62.827,98.211) -- (62.774,98.230) -- (62.719,98.250) -- (62.661,98.269) -- (62.602,98.289) -- (62.541,98.309) -- (62.480,98.328) -- (62.418,98.348) -- (62.357,98.367) -- (62.297,98.387) -- (62.240,98.406) -- (62.184,98.426) -- (62.132,98.446) -- (62.084,98.465) -- (62.041,98.485) -- (62.002,98.504) -- (61.968,98.524) -- (61.941,98.544) -- (61.919,98.563) -- (61.903,98.583) -- (61.892,98.602) -- (61.888,98.622) -- (61.889,98.641) -- (61.895,98.661) -- (61.906,98.681) -- (61.922,98.700) -- (61.941,98.720) -- (61.964,98.739) -- (61.990,98.759) -- (62.018,98.778) -- (62.047,98.798) -- (62.078,98.818) -- (62.109,98.837) -- (62.140,98.857) -- (62.171,98.876) -- (62.201,98.896) -- (62.230,98.915) -- (62.259,98.935) -- (62.286,98.955) -- (62.312,98.974) -- (62.337,98.994) -- (62.360,99.013) -- (62.383,99.033) -- (62.405,99.052) -- (62.427,99.072) -- (62.448,99.092) -- (62.469,99.111) -- (62.490,99.131) -- (62.512,99.150) -- (62.534,99.170) -- (62.558,99.189) -- (62.582,99.209) -- (62.608,99.229) -- (62.636,99.248) -- (62.665,99.268) -- (62.697,99.287) -- (62.730,99.307) -- (62.766,99.326) -- (62.804,99.346) -- (62.845,99.366) -- (62.887,99.385) -- (62.932,99.405) -- (62.979,99.424) -- (63.027,99.444) -- (63.078,99.464) -- (63.129,99.483) -- (63.182,99.503) -- (63.235,99.522) -- (63.288,99.542) -- (63.342,99.561) -- (63.395,99.581) -- (63.447,99.601) -- (63.499,99.620) -- (63.550,99.640) -- (63.599,99.659) -- (63.647,99.679) -- (63.693,99.698) -- (63.737,99.718) -- (63.779,99.738) -- (63.820,99.757) -- (63.859,99.777) -- (63.896,99.796) -- (63.931,99.816) -- (63.965,99.835) -- (63.997,99.855) -- (64.028,99.875) -- (64.058,99.894) -- (64.088,99.914) -- (64.116,99.933) -- (64.144,99.953) -- (64.173,99.972) -- (64.201,99.992) -- (64.229,100.012) -- (64.258,100.031) -- (64.288,100.051) -- (64.318,100.070) -- (64.349,100.090) -- (64.380,100.109) -- (64.412,100.129) -- (64.444,100.149) -- (64.477,100.168) -- (64.510,100.188) -- (64.544,100.207) -- (64.577,100.227) -- (64.609,100.246) -- (64.642,100.266) -- (64.674,100.286) -- (64.705,100.305) -- (64.735,100.325) -- (64.764,100.344) -- (64.792,100.364) -- (64.819,100.383) -- (64.845,100.403) -- (64.870,100.423) -- (64.894,100.442) -- (64.916,100.462) -- (64.938,100.481) -- (64.958,100.501) -- (64.977,100.521) -- (64.995,100.540) -- (65.013,100.560) -- (65.029,100.579) -- (65.045,100.599) -- (65.059,100.618) -- (65.073,100.638) -- (65.087,100.658) -- (65.099,100.677) -- (65.111,100.697) -- (65.123,100.716) -- (65.134,100.736) -- (65.145,100.755) -- (65.155,100.775) -- (65.165,100.795) -- (65.174,100.814) -- (65.183,100.834) -- (65.192,100.853) -- (65.201,100.873) -- (65.209,100.892) -- (65.218,100.912) -- (65.225,100.932) -- (65.233,100.951) -- (65.241,100.971) -- (65.248,100.990) -- (65.255,101.010) -- (65.262,101.029) -- (65.269,101.049) -- (65.276,101.069) -- (65.282,101.088) -- (65.288,101.108) -- (65.294,101.127) -- (65.299,101.147) -- (65.304,101.166) -- (65.309,101.186) -- (65.314,101.206) -- (65.401,101.206) -- (65.405,101.186) -- (65.410,101.166) -- (65.415,101.147) -- (65.421,101.127) -- (65.426,101.108) -- (65.432,101.088) -- (65.439,101.069) -- (65.445,101.049) -- (65.452,101.029) -- (65.459,101.010) -- (65.466,100.990) -- (65.473,100.971) -- (65.481,100.951) -- (65.489,100.932) -- (65.497,100.912) -- (65.505,100.892) -- (65.513,100.873) -- (65.522,100.853) -- (65.531,100.834) -- (65.540,100.814) -- (65.549,100.795) -- (65.559,100.775) -- (65.569,100.755) -- (65.580,100.736) -- (65.591,100.716) -- (65.603,100.697) -- (65.615,100.677) -- (65.628,100.658) -- (65.641,100.638) -- (65.655,100.618) -- (65.670,100.599) -- (65.685,100.579) -- (65.702,100.560) -- (65.719,100.540) -- (65.737,100.521) -- (65.756,100.501) -- (65.777,100.481) -- (65.798,100.462) -- (65.820,100.442) -- (65.844,100.423) -- (65.869,100.403) -- (65.895,100.383) -- (65.922,100.364) -- (65.950,100.344) -- (65.979,100.325) -- (66.010,100.305) -- (66.041,100.286) -- (66.072,100.266) -- (66.105,100.246) -- (66.138,100.227) -- (66.171,100.207) -- (66.204,100.188) -- (66.237,100.168) -- (66.270,100.149) -- (66.302,100.129) -- (66.334,100.109) -- (66.366,100.090) -- (66.396,100.070) -- (66.427,100.051) -- (66.456,100.031) -- (66.485,100.012) -- (66.514,99.992) -- (66.542,99.972) -- (66.570,99.953) -- (66.598,99.933) -- (66.627,99.914) -- (66.656,99.894) -- (66.686,99.875) -- (66.717,99.855) -- (66.749,99.835) -- (66.783,99.816) -- (66.818,99.796) -- (66.855,99.777) -- (66.894,99.757) -- (66.935,99.738) -- (66.977,99.718) -- (67.022,99.698) -- (67.068,99.679) -- (67.115,99.659) -- (67.165,99.640) -- (67.215,99.620) -- (67.267,99.601) -- (67.319,99.581) -- (67.373,99.561) -- (67.426,99.542) -- (67.480,99.522) -- (67.533,99.503) -- (67.585,99.483) -- (67.637,99.464) -- (67.687,99.444) -- (67.735,99.424) -- (67.782,99.405) -- (67.827,99.385) -- (67.870,99.366) -- (67.910,99.346) -- (67.948,99.326) -- (67.984,99.307) -- (68.017,99.287) -- (68.049,99.268) -- (68.078,99.248) -- (68.106,99.229) -- (68.132,99.209) -- (68.157,99.189) -- (68.180,99.170) -- (68.202,99.150) -- (68.224,99.131) -- (68.245,99.111) -- (68.267,99.092) -- (68.288,99.072) -- (68.309,99.052) -- (68.331,99.033) -- (68.354,99.013) -- (68.378,98.994) -- (68.402,98.974) -- (68.428,98.955) -- (68.456,98.935) -- (68.484,98.915) -- (68.513,98.896) -- (68.543,98.876) -- (68.574,98.857) -- (68.606,98.837) -- (68.637,98.818) -- (68.667,98.798) -- (68.697,98.778) -- (68.724,98.759) -- (68.750,98.739) -- (68.773,98.720) -- (68.792,98.700) -- (68.808,98.681) -- (68.819,98.661) -- (68.826,98.641) -- (68.826,98.622) -- (68.822,98.602) -- (68.812,98.583) -- (68.796,98.563) -- (68.773,98.544) -- (68.746,98.524) -- (68.712,98.504) -- (68.674,98.485) -- (68.630,98.465) -- (68.582,98.446) -- (68.530,98.426) -- (68.475,98.406) -- (68.417,98.387) -- (68.357,98.367) -- (68.296,98.348) -- (68.234,98.328) -- (68.173,98.309) -- (68.112,98.289) -- (68.053,98.269) -- (67.995,98.250) -- (67.940,98.230) -- (67.887,98.211) -- (67.837,98.191) -- (67.790,98.172) -- (67.745,98.152) -- (67.703,98.132) -- (67.664,98.113) -- (67.626,98.093) -- (67.591,98.074) -- (67.556,98.054) -- (67.523,98.035) -- (67.491,98.015) -- (67.459,97.995) -- (67.427,97.976) -- (67.395,97.956) -- (67.362,97.937) -- (67.328,97.917) -- (67.293,97.898) -- (67.257,97.878) -- (67.220,97.858) -- (67.181,97.839) -- (67.141,97.819) -- (67.101,97.800) -- (67.059,97.780) -- (67.016,97.761) -- (66.972,97.741) -- (66.928,97.721) -- (66.883,97.702) -- (66.839,97.682) -- (66.794,97.663) -- (66.750,97.643) -- (66.706,97.624) -- (66.663,97.604) -- (66.622,97.584) -- (66.581,97.565) -- (66.542,97.545) -- (66.505,97.526) -- (66.469,97.506) -- (66.434,97.487) -- (66.402,97.467) -- (66.371,97.447) -- (66.342,97.428) -- (66.314,97.408) -- (66.288,97.389) -- (66.263,97.369) -- (66.240,97.349) -- (66.217,97.330) -- (66.195,97.310) -- (66.174,97.291) -- (66.153,97.271) -- (66.133,97.252) -- (66.113,97.232) -- (66.093,97.212) -- (66.074,97.193) -- (66.055,97.173) -- (66.036,97.154) -- (66.017,97.134) -- (65.999,97.115) -- (65.981,97.095) -- (65.963,97.075) -- (65.945,97.056) -- (65.928,97.036) -- (65.911,97.017) -- (65.894,96.997) -- (65.878,96.978) -- (65.862,96.958) -- (65.846,96.938) -- (65.830,96.919) -- (65.815,96.899) -- (65.800,96.880) -- (65.784,96.860) -- (65.769,96.841) -- (65.754,96.821) -- (65.738,96.801) -- (65.723,96.782) -- (65.708,96.762) -- (65.692,96.743) -- (65.677,96.723) -- (65.662,96.704) -- (65.647,96.684) -- (65.633,96.664) -- (65.618,96.645) -- (65.605,96.625) -- (65.592,96.606) -- (65.579,96.586) -- (65.567,96.567) -- (65.556,96.547) -- (65.546,96.527) -- (65.536,96.508) -- (65.527,96.488) -- (65.519,96.469) -- (65.511,96.449) -- (65.504,96.429) -- (65.497,96.410) -- (65.490,96.390) -- (65.484,96.371) -- (65.478,96.351) -- (65.472,96.332) -- (65.467,96.312) -- (65.461,96.292) -- (65.455,96.273) -- (65.450,96.253) -- (65.444,96.234) -- (65.438,96.214) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.177pt,line join=round] (74.789,91.889) -- (74.787,91.920) -- (74.784,91.952) -- (74.782,91.983) -- (74.780,92.015) -- (74.778,92.046) -- (74.776,92.078) -- (74.774,92.109) -- (74.771,92.141) -- (74.769,92.172) -- (74.767,92.204) -- (74.764,92.235) -- (74.762,92.267) -- (74.759,92.298) -- (74.756,92.330) -- (74.753,92.361) -- (74.751,92.393) -- (74.747,92.424) -- (74.744,92.456) -- (74.741,92.487) -- (74.737,92.519) -- (74.734,92.550) -- (74.729,92.582) -- (74.725,92.613) -- (74.721,92.645) -- (74.716,92.676) -- (74.710,92.708) -- (74.705,92.739) -- (74.698,92.771) -- (74.692,92.802) -- (74.685,92.834) -- (74.678,92.865) -- (74.670,92.897) -- (74.663,92.928) -- (74.655,92.960) -- (74.646,92.991) -- (74.638,93.023) -- (74.629,93.054) -- (74.620,93.086) -- (74.611,93.117) -- (74.601,93.149) -- (74.592,93.180) -- (74.581,93.212) -- (74.571,93.243) -- (74.560,93.275) -- (74.548,93.306) -- (74.535,93.338) -- (74.521,93.369) -- (74.505,93.401) -- (74.489,93.432) -- (74.471,93.464) -- (74.451,93.495) -- (74.429,93.527) -- (74.405,93.558) -- (74.379,93.590) -- (74.351,93.621) -- (74.322,93.653) -- (74.290,93.684) -- (74.257,93.716) -- (74.221,93.747) -- (74.185,93.779) -- (74.147,93.810) -- (74.109,93.842) -- (74.069,93.873) -- (74.030,93.905) -- (73.991,93.936) -- (73.952,93.968) -- (73.913,93.999) -- (73.876,94.031) -- (73.841,94.062) -- (73.807,94.094) -- (73.774,94.125) -- (73.744,94.157) -- (73.715,94.188) -- (73.689,94.220) -- (73.664,94.251) -- (73.641,94.283) -- (73.620,94.314) -- (73.600,94.346) -- (73.580,94.377) -- (73.561,94.409) -- (73.542,94.440) -- (73.523,94.472) -- (73.502,94.503) -- (73.481,94.535) -- (73.458,94.566) -- (73.434,94.598) -- (73.407,94.629) -- (73.379,94.661) -- (73.348,94.692) -- (73.315,94.724) -- (73.280,94.755) -- (73.242,94.787) -- (73.203,94.818) -- (73.162,94.850) -- (73.120,94.881) -- (73.077,94.913) -- (73.033,94.944) -- (72.989,94.976) -- (72.944,95.007) -- (72.900,95.039) -- (72.856,95.070) -- (72.812,95.102) -- (72.769,95.133) -- (72.727,95.165) -- (72.685,95.196) -- (72.645,95.228) -- (72.605,95.259) -- (72.566,95.291) -- (72.528,95.322) -- (72.491,95.354) -- (72.455,95.385) -- (72.420,95.417) -- (72.386,95.448) -- (72.352,95.480) -- (72.320,95.511) -- (72.289,95.543) -- (72.258,95.574) -- (72.229,95.606) -- (72.201,95.637) -- (72.174,95.669) -- (72.148,95.700) -- (72.123,95.732) -- (72.100,95.763) -- (72.077,95.795) -- (72.055,95.826) -- (72.034,95.858) -- (72.014,95.889) -- (71.994,95.921) -- (71.975,95.952) -- (71.957,95.984) -- (71.939,96.015) -- (71.921,96.047) -- (71.904,96.078) -- (71.887,96.110) -- (71.870,96.141) -- (71.855,96.173) -- (71.839,96.204) -- (71.825,96.236) -- (71.811,96.267) -- (71.798,96.299) -- (71.787,96.330) -- (71.777,96.362) -- (71.768,96.393) -- (71.761,96.425) -- (71.756,96.456) -- (71.753,96.488) -- (71.752,96.519) -- (71.753,96.551) -- (71.756,96.582) -- (71.762,96.614) -- (71.770,96.645) -- (71.780,96.677) -- (71.792,96.708) -- (71.806,96.740) -- (71.821,96.771) -- (71.838,96.803) -- (71.856,96.834) -- (71.876,96.866) -- (71.897,96.897) -- (71.919,96.929) -- (71.942,96.960) -- (71.967,96.992) -- (71.993,97.023) -- (72.020,97.055) -- (72.050,97.086) -- (72.081,97.118) -- (72.114,97.149) -- (72.150,97.181) -- (72.188,97.212) -- (72.227,97.244) -- (72.269,97.275) -- (72.314,97.307) -- (72.359,97.338) -- (72.407,97.370) -- (72.456,97.401) -- (72.506,97.433) -- (72.557,97.464) -- (72.608,97.496) -- (72.659,97.527) -- (72.711,97.559) -- (72.762,97.590) -- (72.812,97.622) -- (72.862,97.653) -- (72.912,97.685) -- (72.960,97.716) -- (73.008,97.748) -- (73.055,97.779) -- (73.102,97.811) -- (73.149,97.842) -- (73.195,97.874) -- (73.241,97.905) -- (73.287,97.937) -- (73.333,97.968) -- (73.379,98.000) -- (73.425,98.031) -- (73.472,98.063) -- (73.519,98.094) -- (73.566,98.126) -- (73.613,98.157) -- (73.660,98.189) -- (73.706,98.220) -- (73.752,98.252) -- (73.797,98.283) -- (73.842,98.315) -- (73.884,98.346) -- (73.926,98.378) -- (73.966,98.409) -- (74.005,98.441) -- (74.042,98.472) -- (74.077,98.504) -- (74.111,98.535) -- (74.144,98.567) -- (74.175,98.598) -- (74.206,98.630) -- (74.236,98.661) -- (74.264,98.693) -- (74.293,98.724) -- (74.321,98.756) -- (74.349,98.787) -- (74.376,98.819) -- (74.404,98.851) -- (74.431,98.882) -- (74.457,98.914) -- (74.484,98.945) -- (74.510,98.977) -- (74.535,99.008) -- (74.559,99.040) -- (74.582,99.071) -- (74.604,99.103) -- (74.625,99.134) -- (74.645,99.166) -- (74.663,99.197) -- (74.679,99.229) -- (74.695,99.260) -- (74.708,99.292) -- (74.721,99.323) -- (74.732,99.355) -- (74.741,99.386) -- (74.750,99.418) -- (74.757,99.449) -- (74.764,99.481) -- (74.770,99.512) -- (74.774,99.544) -- (74.778,99.575) -- (74.782,99.607) -- (74.785,99.638) -- (74.787,99.670) -- (74.789,99.701) -- (74.791,99.733) -- (74.793,99.764) -- (74.794,99.796) -- (74.795,99.827) -- (74.796,99.859) -- (74.797,99.890) -- (74.798,99.922) -- (74.839,99.922) -- (74.840,99.890) -- (74.841,99.859) -- (74.842,99.827) -- (74.844,99.796) -- (74.845,99.764) -- (74.846,99.733) -- (74.848,99.701) -- (74.850,99.670) -- (74.853,99.638) -- (74.856,99.607) -- (74.859,99.575) -- (74.863,99.544) -- (74.868,99.512) -- (74.874,99.481) -- (74.880,99.449) -- (74.887,99.418) -- (74.896,99.386) -- (74.906,99.355) -- (74.917,99.323) -- (74.929,99.292) -- (74.943,99.260) -- (74.958,99.229) -- (74.975,99.197) -- (74.993,99.166) -- (75.012,99.134) -- (75.033,99.103) -- (75.055,99.071) -- (75.079,99.040) -- (75.103,99.008) -- (75.128,98.977) -- (75.154,98.945) -- (75.180,98.914) -- (75.207,98.882) -- (75.234,98.851) -- (75.261,98.819) -- (75.289,98.787) -- (75.317,98.756) -- (75.345,98.724) -- (75.373,98.693) -- (75.402,98.661) -- (75.432,98.630) -- (75.462,98.598) -- (75.494,98.567) -- (75.526,98.535) -- (75.560,98.504) -- (75.596,98.472) -- (75.633,98.441) -- (75.671,98.409) -- (75.711,98.378) -- (75.753,98.346) -- (75.796,98.315) -- (75.840,98.283) -- (75.885,98.252) -- (75.931,98.220) -- (75.978,98.189) -- (76.024,98.157) -- (76.071,98.126) -- (76.118,98.094) -- (76.165,98.063) -- (76.212,98.031) -- (76.259,98.000) -- (76.305,97.968) -- (76.351,97.937) -- (76.397,97.905) -- (76.443,97.874) -- (76.489,97.842) -- (76.535,97.811) -- (76.582,97.779) -- (76.629,97.748) -- (76.677,97.716) -- (76.726,97.685) -- (76.775,97.653) -- (76.825,97.622) -- (76.876,97.590) -- (76.927,97.559) -- (76.978,97.527) -- (77.030,97.496) -- (77.081,97.464) -- (77.132,97.433) -- (77.182,97.401) -- (77.231,97.370) -- (77.278,97.338) -- (77.324,97.307) -- (77.368,97.275) -- (77.410,97.244) -- (77.450,97.212) -- (77.488,97.181) -- (77.523,97.149) -- (77.557,97.118) -- (77.588,97.086) -- (77.617,97.055) -- (77.645,97.023) -- (77.671,96.992) -- (77.695,96.960) -- (77.719,96.929) -- (77.741,96.897) -- (77.761,96.866) -- (77.781,96.834) -- (77.799,96.803) -- (77.816,96.771) -- (77.832,96.740) -- (77.846,96.708) -- (77.858,96.677) -- (77.868,96.645) -- (77.875,96.614) -- (77.881,96.582) -- (77.884,96.551) -- (77.886,96.519) -- (77.885,96.488) -- (77.881,96.456) -- (77.876,96.425) -- (77.869,96.393) -- (77.861,96.362) -- (77.851,96.330) -- (77.839,96.299) -- (77.826,96.267) -- (77.813,96.236) -- (77.798,96.204) -- (77.783,96.173) -- (77.767,96.141) -- (77.751,96.110) -- (77.734,96.078) -- (77.716,96.047) -- (77.699,96.015) -- (77.681,95.984) -- (77.662,95.952) -- (77.643,95.921) -- (77.624,95.889) -- (77.603,95.858) -- (77.582,95.826) -- (77.561,95.795) -- (77.538,95.763) -- (77.514,95.732) -- (77.490,95.700) -- (77.464,95.669) -- (77.437,95.637) -- (77.409,95.606) -- (77.379,95.574) -- (77.349,95.543) -- (77.317,95.511) -- (77.285,95.480) -- (77.252,95.448) -- (77.217,95.417) -- (77.182,95.385) -- (77.146,95.354) -- (77.109,95.322) -- (77.071,95.291) -- (77.033,95.259) -- (76.993,95.228) -- (76.952,95.196) -- (76.911,95.165) -- (76.869,95.133) -- (76.826,95.102) -- (76.782,95.070) -- (76.738,95.039) -- (76.693,95.007) -- (76.649,94.976) -- (76.604,94.944) -- (76.560,94.913) -- (76.517,94.881) -- (76.475,94.850) -- (76.434,94.818) -- (76.395,94.787) -- (76.358,94.755) -- (76.323,94.724) -- (76.290,94.692) -- (76.259,94.661) -- (76.230,94.629) -- (76.204,94.598) -- (76.179,94.566) -- (76.156,94.535) -- (76.135,94.503) -- (76.115,94.472) -- (76.095,94.440) -- (76.076,94.409) -- (76.057,94.377) -- (76.038,94.346) -- (76.017,94.314) -- (75.996,94.283) -- (75.973,94.251) -- (75.949,94.220) -- (75.922,94.188) -- (75.894,94.157) -- (75.863,94.125) -- (75.831,94.094) -- (75.797,94.062) -- (75.761,94.031) -- (75.724,93.999) -- (75.686,93.968) -- (75.647,93.936) -- (75.608,93.905) -- (75.568,93.873) -- (75.529,93.842) -- (75.490,93.810) -- (75.453,93.779) -- (75.416,93.747) -- (75.381,93.716) -- (75.348,93.684) -- (75.316,93.653) -- (75.286,93.621) -- (75.258,93.590) -- (75.233,93.558) -- (75.209,93.527) -- (75.187,93.495) -- (75.167,93.464) -- (75.149,93.432) -- (75.132,93.401) -- (75.117,93.369) -- (75.103,93.338) -- (75.090,93.306) -- (75.078,93.275) -- (75.067,93.243) -- (75.056,93.212) -- (75.046,93.180) -- (75.036,93.149) -- (75.027,93.117) -- (75.018,93.086) -- (75.009,93.054) -- (75.000,93.023) -- (74.991,92.991) -- (74.983,92.960) -- (74.975,92.928) -- (74.967,92.897) -- (74.960,92.865) -- (74.952,92.834) -- (74.946,92.802) -- (74.939,92.771) -- (74.933,92.739) -- (74.927,92.708) -- (74.922,92.676) -- (74.917,92.645) -- (74.912,92.613) -- (74.908,92.582) -- (74.904,92.550) -- (74.900,92.519) -- (74.897,92.487) -- (74.893,92.456) -- (74.890,92.424) -- (74.887,92.393) -- (74.884,92.361) -- (74.881,92.330) -- (74.879,92.298) -- (74.876,92.267) -- (74.873,92.235) -- (74.871,92.204) -- (74.869,92.172) -- (74.866,92.141) -- (74.864,92.109) -- (74.862,92.078) -- (74.859,92.046) -- (74.857,92.015) -- (74.855,91.983) -- (74.853,91.952) -- (74.851,91.920) -- (74.849,91.889) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.015pt,line join=round] (93.633,94.176) -- (93.629,94.191) -- (93.626,94.206) -- (93.622,94.221) -- (93.618,94.236) -- (93.615,94.251) -- (93.611,94.266) -- (93.607,94.281) -- (93.604,94.296) -- (93.600,94.311) -- (93.596,94.326) -- (93.593,94.341) -- (93.589,94.357) -- (93.586,94.372) -- (93.582,94.387) -- (93.579,94.402) -- (93.575,94.417) -- (93.572,94.432) -- (93.569,94.447) -- (93.566,94.462) -- (93.562,94.477) -- (93.559,94.492) -- (93.556,94.507) -- (93.553,94.522) -- (93.551,94.537) -- (93.548,94.552) -- (93.545,94.568) -- (93.543,94.583) -- (93.540,94.598) -- (93.538,94.613) -- (93.536,94.628) -- (93.534,94.643) -- (93.532,94.658) -- (93.530,94.673) -- (93.528,94.688) -- (93.527,94.703) -- (93.525,94.718) -- (93.524,94.733) -- (93.522,94.748) -- (93.521,94.763) -- (93.520,94.779) -- (93.519,94.794) -- (93.518,94.809) -- (93.518,94.824) -- (93.517,94.839) -- (93.517,94.854) -- (93.516,94.869) -- (93.516,94.884) -- (93.516,94.899) -- (93.516,94.914) -- (93.516,94.929) -- (93.516,94.944) -- (93.516,94.959) -- (93.516,94.974) -- (93.517,94.990) -- (93.517,95.005) -- (93.518,95.020) -- (93.518,95.035) -- (93.519,95.050) -- (93.519,95.065) -- (93.520,95.080) -- (93.520,95.095) -- (93.521,95.110) -- (93.522,95.125) -- (93.522,95.140) -- (93.523,95.155) -- (93.524,95.170) -- (93.524,95.185) -- (93.525,95.200) -- (93.525,95.216) -- (93.526,95.231) -- (93.527,95.246) -- (93.527,95.261) -- (93.527,95.276) -- (93.528,95.291) -- (93.528,95.306) -- (93.528,95.321) -- (93.529,95.336) -- (93.529,95.351) -- (93.529,95.366) -- (93.529,95.381) -- (93.529,95.396) -- (93.529,95.411) -- (93.529,95.427) -- (93.528,95.442) -- (93.528,95.457) -- (93.528,95.472) -- (93.527,95.487) -- (93.527,95.502) -- (93.526,95.517) -- (93.525,95.532) -- (93.525,95.547) -- (93.524,95.562) -- (93.523,95.577) -- (93.522,95.592) -- (93.521,95.607) -- (93.520,95.622) -- (93.519,95.638) -- (93.518,95.653) -- (93.517,95.668) -- (93.516,95.683) -- (93.515,95.698) -- (93.513,95.713) -- (93.512,95.728) -- (93.511,95.743) -- (93.510,95.758) -- (93.508,95.773) -- (93.507,95.788) -- (93.506,95.803) -- (93.504,95.818) -- (93.503,95.833) -- (93.502,95.849) -- (93.501,95.864) -- (93.499,95.879) -- (93.498,95.894) -- (93.497,95.909) -- (93.496,95.924) -- (93.495,95.939) -- (93.494,95.954) -- (93.492,95.969) -- (93.491,95.984) -- (93.490,95.999) -- (93.489,96.014) -- (93.489,96.029) -- (93.488,96.044) -- (93.487,96.060) -- (93.486,96.075) -- (93.485,96.090) -- (93.485,96.105) -- (93.484,96.120) -- (93.484,96.135) -- (93.483,96.150) -- (93.483,96.165) -- (93.483,96.180) -- (93.482,96.195) -- (93.482,96.210) -- (93.482,96.225) -- (93.482,96.240) -- (93.482,96.255) -- (93.482,96.271) -- (93.482,96.286) -- (93.482,96.301) -- (93.482,96.316) -- (93.483,96.331) -- (93.483,96.346) -- (93.484,96.361) -- (93.484,96.376) -- (93.485,96.391) -- (93.486,96.406) -- (93.486,96.421) -- (93.487,96.436) -- (93.488,96.451) -- (93.489,96.466) -- (93.490,96.481) -- (93.491,96.497) -- (93.492,96.512) -- (93.494,96.527) -- (93.495,96.542) -- (93.496,96.557) -- (93.498,96.572) -- (93.499,96.587) -- (93.501,96.602) -- (93.502,96.617) -- (93.504,96.632) -- (93.505,96.647) -- (93.507,96.662) -- (93.509,96.677) -- (93.511,96.692) -- (93.512,96.708) -- (93.514,96.723) -- (93.516,96.738) -- (93.518,96.753) -- (93.520,96.768) -- (93.522,96.783) -- (93.524,96.798) -- (93.526,96.813) -- (93.527,96.828) -- (93.529,96.843) -- (93.531,96.858) -- (93.533,96.873) -- (93.535,96.888) -- (93.537,96.903) -- (93.539,96.919) -- (93.541,96.934) -- (93.543,96.949) -- (93.545,96.964) -- (93.547,96.979) -- (93.548,96.994) -- (93.550,97.009) -- (93.552,97.024) -- (93.554,97.039) -- (93.555,97.054) -- (93.557,97.069) -- (93.559,97.084) -- (93.560,97.099) -- (93.562,97.114) -- (93.563,97.130) -- (93.565,97.145) -- (93.566,97.160) -- (93.568,97.175) -- (93.569,97.190) -- (93.570,97.205) -- (93.572,97.220) -- (93.573,97.235) -- (93.574,97.250) -- (93.576,97.265) -- (93.577,97.280) -- (93.578,97.295) -- (93.579,97.310) -- (93.580,97.325) -- (93.582,97.341) -- (93.583,97.356) -- (93.584,97.371) -- (93.585,97.386) -- (93.586,97.401) -- (93.587,97.416) -- (93.589,97.431) -- (93.590,97.446) -- (93.591,97.461) -- (93.592,97.476) -- (93.594,97.491) -- (93.595,97.506) -- (93.596,97.521) -- (93.597,97.536) -- (93.599,97.552) -- (93.600,97.567) -- (93.602,97.582) -- (93.603,97.597) -- (93.605,97.612) -- (93.606,97.627) -- (93.608,97.642) -- (93.610,97.657) -- (93.611,97.672) -- (93.613,97.687) -- (93.615,97.702) -- (93.617,97.717) -- (93.619,97.732) -- (93.621,97.747) -- (93.623,97.762) -- (93.625,97.778) -- (93.627,97.793) -- (93.629,97.808) -- (93.631,97.823) -- (93.633,97.838) -- (93.636,97.853) -- (93.638,97.868) -- (93.640,97.883) -- (93.643,97.898) -- (93.645,97.913) -- (93.648,97.928) -- (93.650,97.943) -- (93.652,97.958) -- (93.655,97.973) -- (93.657,97.989) -- (93.660,98.004) -- (93.662,98.019) -- (93.822,98.019) -- (93.824,98.004) -- (93.827,97.989) -- (93.829,97.973) -- (93.832,97.958) -- (93.834,97.943) -- (93.836,97.928) -- (93.839,97.913) -- (93.841,97.898) -- (93.844,97.883) -- (93.846,97.868) -- (93.848,97.853) -- (93.851,97.838) -- (93.853,97.823) -- (93.855,97.808) -- (93.857,97.793) -- (93.859,97.778) -- (93.861,97.762) -- (93.863,97.747) -- (93.865,97.732) -- (93.867,97.717) -- (93.869,97.702) -- (93.871,97.687) -- (93.873,97.672) -- (93.874,97.657) -- (93.876,97.642) -- (93.878,97.627) -- (93.879,97.612) -- (93.881,97.597) -- (93.882,97.582) -- (93.884,97.567) -- (93.885,97.552) -- (93.887,97.536) -- (93.888,97.521) -- (93.889,97.506) -- (93.890,97.491) -- (93.892,97.476) -- (93.893,97.461) -- (93.894,97.446) -- (93.895,97.431) -- (93.897,97.416) -- (93.898,97.401) -- (93.899,97.386) -- (93.900,97.371) -- (93.901,97.356) -- (93.902,97.341) -- (93.904,97.325) -- (93.905,97.310) -- (93.906,97.295) -- (93.907,97.280) -- (93.908,97.265) -- (93.910,97.250) -- (93.911,97.235) -- (93.912,97.220) -- (93.914,97.205) -- (93.915,97.190) -- (93.916,97.175) -- (93.918,97.160) -- (93.919,97.145) -- (93.921,97.130) -- (93.922,97.114) -- (93.924,97.099) -- (93.925,97.084) -- (93.927,97.069) -- (93.929,97.054) -- (93.930,97.039) -- (93.932,97.024) -- (93.934,97.009) -- (93.936,96.994) -- (93.937,96.979) -- (93.939,96.964) -- (93.941,96.949) -- (93.943,96.934) -- (93.945,96.919) -- (93.947,96.903) -- (93.949,96.888) -- (93.951,96.873) -- (93.953,96.858) -- (93.955,96.843) -- (93.957,96.828) -- (93.958,96.813) -- (93.960,96.798) -- (93.962,96.783) -- (93.964,96.768) -- (93.966,96.753) -- (93.968,96.738) -- (93.970,96.723) -- (93.972,96.708) -- (93.973,96.692) -- (93.975,96.677) -- (93.977,96.662) -- (93.979,96.647) -- (93.980,96.632) -- (93.982,96.617) -- (93.983,96.602) -- (93.985,96.587) -- (93.986,96.572) -- (93.988,96.557) -- (93.989,96.542) -- (93.990,96.527) -- (93.992,96.512) -- (93.993,96.497) -- (93.994,96.481) -- (93.995,96.466) -- (93.996,96.451) -- (93.997,96.436) -- (93.998,96.421) -- (93.998,96.406) -- (93.999,96.391) -- (94.000,96.376) -- (94.000,96.361) -- (94.001,96.346) -- (94.001,96.331) -- (94.002,96.316) -- (94.002,96.301) -- (94.002,96.286) -- (94.002,96.271) -- (94.002,96.255) -- (94.002,96.240) -- (94.002,96.225) -- (94.002,96.210) -- (94.002,96.195) -- (94.001,96.180) -- (94.001,96.165) -- (94.001,96.150) -- (94.000,96.135) -- (94.000,96.120) -- (93.999,96.105) -- (93.999,96.090) -- (93.998,96.075) -- (93.997,96.060) -- (93.996,96.044) -- (93.995,96.029) -- (93.995,96.014) -- (93.994,95.999) -- (93.993,95.984) -- (93.992,95.969) -- (93.990,95.954) -- (93.989,95.939) -- (93.988,95.924) -- (93.987,95.909) -- (93.986,95.894) -- (93.985,95.879) -- (93.983,95.864) -- (93.982,95.849) -- (93.981,95.833) -- (93.980,95.818) -- (93.978,95.803) -- (93.977,95.788) -- (93.976,95.773) -- (93.974,95.758) -- (93.973,95.743) -- (93.972,95.728) -- (93.971,95.713) -- (93.969,95.698) -- (93.968,95.683) -- (93.967,95.668) -- (93.966,95.653) -- (93.965,95.638) -- (93.964,95.622) -- (93.963,95.607) -- (93.962,95.592) -- (93.961,95.577) -- (93.960,95.562) -- (93.959,95.547) -- (93.959,95.532) -- (93.958,95.517) -- (93.957,95.502) -- (93.957,95.487) -- (93.956,95.472) -- (93.956,95.457) -- (93.956,95.442) -- (93.955,95.427) -- (93.955,95.411) -- (93.955,95.396) -- (93.955,95.381) -- (93.955,95.366) -- (93.955,95.351) -- (93.955,95.336) -- (93.956,95.321) -- (93.956,95.306) -- (93.956,95.291) -- (93.957,95.276) -- (93.957,95.261) -- (93.957,95.246) -- (93.958,95.231) -- (93.959,95.216) -- (93.959,95.200) -- (93.960,95.185) -- (93.960,95.170) -- (93.961,95.155) -- (93.962,95.140) -- (93.962,95.125) -- (93.963,95.110) -- (93.964,95.095) -- (93.964,95.080) -- (93.965,95.065) -- (93.965,95.050) -- (93.966,95.035) -- (93.966,95.020) -- (93.967,95.005) -- (93.967,94.990) -- (93.968,94.974) -- (93.968,94.959) -- (93.968,94.944) -- (93.968,94.929) -- (93.968,94.914) -- (93.968,94.899) -- (93.968,94.884) -- (93.968,94.869) -- (93.967,94.854) -- (93.967,94.839) -- (93.966,94.824) -- (93.966,94.809) -- (93.965,94.794) -- (93.964,94.779) -- (93.963,94.763) -- (93.962,94.748) -- (93.960,94.733) -- (93.959,94.718) -- (93.957,94.703) -- (93.956,94.688) -- (93.954,94.673) -- (93.952,94.658) -- (93.950,94.643) -- (93.948,94.628) -- (93.946,94.613) -- (93.944,94.598) -- (93.941,94.583) -- (93.939,94.568) -- (93.936,94.552) -- (93.933,94.537) -- (93.931,94.522) -- (93.928,94.507) -- (93.925,94.492) -- (93.922,94.477) -- (93.918,94.462) -- (93.915,94.447) -- (93.912,94.432) -- (93.909,94.417) -- (93.905,94.402) -- (93.902,94.387) -- (93.898,94.372) -- (93.895,94.357) -- (93.891,94.341) -- (93.888,94.326) -- (93.884,94.311) -- (93.880,94.296) -- (93.877,94.281) -- (93.873,94.266) -- (93.869,94.251) -- (93.866,94.236) -- (93.862,94.221) -- (93.858,94.206) -- (93.855,94.191) -- (93.851,94.176) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (118.936,106.602) -- (118.933,106.615) -- (118.930,106.628) -- (118.927,106.641) -- (118.924,106.653) -- (118.921,106.666) -- (118.919,106.679) -- (118.916,106.692) -- (118.914,106.705) -- (118.911,106.717) -- (118.909,106.730) -- (118.907,106.743) -- (118.904,106.756) -- (118.902,106.769) -- (118.899,106.781) -- (118.896,106.794) -- (118.893,106.807) -- (118.889,106.820) -- (118.885,106.833) -- (118.880,106.845) -- (118.874,106.858) -- (118.868,106.871) -- (118.861,106.884) -- (118.853,106.897) -- (118.844,106.909) -- (118.834,106.922) -- (118.823,106.935) -- (118.812,106.948) -- (118.799,106.961) -- (118.785,106.973) -- (118.771,106.986) -- (118.755,106.999) -- (118.739,107.012) -- (118.722,107.025) -- (118.704,107.037) -- (118.686,107.050) -- (118.667,107.063) -- (118.647,107.076) -- (118.628,107.089) -- (118.608,107.101) -- (118.588,107.114) -- (118.567,107.127) -- (118.547,107.140) -- (118.528,107.153) -- (118.508,107.165) -- (118.489,107.178) -- (118.470,107.191) -- (118.451,107.204) -- (118.433,107.217) -- (118.416,107.229) -- (118.398,107.242) -- (118.381,107.255) -- (118.364,107.268) -- (118.347,107.281) -- (118.329,107.293) -- (118.311,107.306) -- (118.291,107.319) -- (118.271,107.332) -- (118.248,107.345) -- (118.224,107.357) -- (118.197,107.370) -- (118.168,107.383) -- (118.136,107.396) -- (118.101,107.409) -- (118.064,107.421) -- (118.023,107.434) -- (117.980,107.447) -- (117.934,107.460) -- (117.885,107.473) -- (117.834,107.485) -- (117.781,107.498) -- (117.727,107.511) -- (117.671,107.524) -- (117.614,107.537) -- (117.557,107.549) -- (117.498,107.562) -- (117.440,107.575) -- (117.381,107.588) -- (117.323,107.601) -- (117.265,107.613) -- (117.207,107.626) -- (117.151,107.639) -- (117.095,107.652) -- (117.041,107.665) -- (116.989,107.677) -- (116.939,107.690) -- (116.891,107.703) -- (116.845,107.716) -- (116.802,107.728) -- (116.761,107.741) -- (116.722,107.754) -- (116.686,107.767) -- (116.651,107.780) -- (116.618,107.792) -- (116.586,107.805) -- (116.554,107.818) -- (116.521,107.831) -- (116.488,107.844) -- (116.454,107.856) -- (116.418,107.869) -- (116.381,107.882) -- (116.341,107.895) -- (116.300,107.908) -- (116.256,107.920) -- (116.211,107.933) -- (116.165,107.946) -- (116.118,107.959) -- (116.071,107.972) -- (116.024,107.984) -- (115.977,107.997) -- (115.932,108.010) -- (115.888,108.023) -- (115.845,108.036) -- (115.805,108.048) -- (115.767,108.061) -- (115.732,108.074) -- (115.699,108.087) -- (115.668,108.100) -- (115.640,108.112) -- (115.614,108.125) -- (115.592,108.138) -- (115.571,108.151) -- (115.553,108.164) -- (115.538,108.176) -- (115.526,108.189) -- (115.516,108.202) -- (115.509,108.215) -- (115.505,108.228) -- (115.504,108.240) -- (115.506,108.253) -- (115.511,108.266) -- (115.520,108.279) -- (115.532,108.292) -- (115.548,108.304) -- (115.568,108.317) -- (115.592,108.330) -- (115.619,108.343) -- (115.649,108.356) -- (115.683,108.368) -- (115.720,108.381) -- (115.759,108.394) -- (115.800,108.407) -- (115.842,108.420) -- (115.885,108.432) -- (115.929,108.445) -- (115.973,108.458) -- (116.016,108.471) -- (116.059,108.484) -- (116.101,108.496) -- (116.143,108.509) -- (116.185,108.522) -- (116.226,108.535) -- (116.268,108.548) -- (116.311,108.560) -- (116.354,108.573) -- (116.399,108.586) -- (116.446,108.599) -- (116.495,108.612) -- (116.547,108.624) -- (116.602,108.637) -- (116.659,108.650) -- (116.720,108.663) -- (116.783,108.676) -- (116.849,108.688) -- (116.918,108.701) -- (116.988,108.714) -- (117.060,108.727) -- (117.132,108.740) -- (117.206,108.752) -- (117.278,108.765) -- (117.351,108.778) -- (117.421,108.791) -- (117.490,108.804) -- (117.557,108.816) -- (117.622,108.829) -- (117.683,108.842) -- (117.742,108.855) -- (117.798,108.868) -- (117.851,108.880) -- (117.900,108.893) -- (117.947,108.906) -- (117.990,108.919) -- (118.031,108.932) -- (118.068,108.944) -- (118.103,108.957) -- (118.135,108.970) -- (118.164,108.983) -- (118.190,108.996) -- (118.214,109.008) -- (118.236,109.021) -- (118.256,109.034) -- (118.273,109.047) -- (118.290,109.060) -- (118.305,109.072) -- (118.319,109.085) -- (118.333,109.098) -- (118.347,109.111) -- (118.361,109.123) -- (118.375,109.136) -- (118.391,109.149) -- (118.408,109.162) -- (118.426,109.175) -- (118.445,109.187) -- (118.465,109.200) -- (118.487,109.213) -- (118.509,109.226) -- (118.533,109.239) -- (118.557,109.251) -- (118.581,109.264) -- (118.606,109.277) -- (118.630,109.290) -- (118.654,109.303) -- (118.677,109.315) -- (118.700,109.328) -- (118.721,109.341) -- (118.742,109.354) -- (118.761,109.367) -- (118.779,109.379) -- (118.796,109.392) -- (118.811,109.405) -- (118.826,109.418) -- (118.839,109.431) -- (118.851,109.443) -- (118.862,109.456) -- (118.872,109.469) -- (118.881,109.482) -- (118.889,109.495) -- (118.896,109.507) -- (118.903,109.520) -- (118.908,109.533) -- (118.913,109.546) -- (118.916,109.559) -- (118.919,109.571) -- (118.922,109.584) -- (118.924,109.597) -- (118.925,109.610) -- (118.926,109.623) -- (118.927,109.635) -- (118.927,109.648) -- (118.927,109.661) -- (118.927,109.674) -- (118.927,109.687) -- (118.927,109.699) -- (118.928,109.712) -- (118.928,109.725) -- (118.928,109.738) -- (118.929,109.751) -- (118.930,109.763) -- (118.931,109.776) -- (118.932,109.789) -- (118.933,109.802) -- (118.935,109.815) -- (118.937,109.827) -- (118.939,109.840) -- (118.941,109.853) -- (118.943,109.866) -- (119.003,109.866) -- (119.005,109.853) -- (119.007,109.840) -- (119.009,109.827) -- (119.011,109.815) -- (119.013,109.802) -- (119.014,109.789) -- (119.015,109.776) -- (119.016,109.763) -- (119.017,109.751) -- (119.018,109.738) -- (119.018,109.725) -- (119.018,109.712) -- (119.019,109.699) -- (119.019,109.687) -- (119.019,109.674) -- (119.019,109.661) -- (119.019,109.648) -- (119.019,109.635) -- (119.020,109.623) -- (119.021,109.610) -- (119.022,109.597) -- (119.024,109.584) -- (119.027,109.571) -- (119.030,109.559) -- (119.033,109.546) -- (119.038,109.533) -- (119.043,109.520) -- (119.050,109.507) -- (119.057,109.495) -- (119.065,109.482) -- (119.074,109.469) -- (119.084,109.456) -- (119.095,109.443) -- (119.107,109.431) -- (119.120,109.418) -- (119.135,109.405) -- (119.150,109.392) -- (119.167,109.379) -- (119.185,109.367) -- (119.204,109.354) -- (119.225,109.341) -- (119.246,109.328) -- (119.269,109.315) -- (119.292,109.303) -- (119.316,109.290) -- (119.340,109.277) -- (119.365,109.264) -- (119.389,109.251) -- (119.413,109.239) -- (119.437,109.226) -- (119.459,109.213) -- (119.481,109.200) -- (119.501,109.187) -- (119.520,109.175) -- (119.538,109.162) -- (119.555,109.149) -- (119.571,109.136) -- (119.585,109.123) -- (119.599,109.111) -- (119.613,109.098) -- (119.627,109.085) -- (119.641,109.072) -- (119.656,109.060) -- (119.673,109.047) -- (119.690,109.034) -- (119.710,109.021) -- (119.732,109.008) -- (119.756,108.996) -- (119.782,108.983) -- (119.811,108.970) -- (119.843,108.957) -- (119.878,108.944) -- (119.915,108.932) -- (119.956,108.919) -- (119.999,108.906) -- (120.046,108.893) -- (120.095,108.880) -- (120.148,108.868) -- (120.204,108.855) -- (120.263,108.842) -- (120.324,108.829) -- (120.389,108.816) -- (120.456,108.804) -- (120.525,108.791) -- (120.595,108.778) -- (120.668,108.765) -- (120.740,108.752) -- (120.814,108.740) -- (120.886,108.727) -- (120.958,108.714) -- (121.028,108.701) -- (121.097,108.688) -- (121.163,108.676) -- (121.226,108.663) -- (121.287,108.650) -- (121.344,108.637) -- (121.399,108.624) -- (121.451,108.612) -- (121.500,108.599) -- (121.547,108.586) -- (121.592,108.573) -- (121.635,108.560) -- (121.678,108.548) -- (121.720,108.535) -- (121.761,108.522) -- (121.803,108.509) -- (121.845,108.496) -- (121.887,108.484) -- (121.930,108.471) -- (121.973,108.458) -- (122.017,108.445) -- (122.061,108.432) -- (122.104,108.420) -- (122.146,108.407) -- (122.187,108.394) -- (122.226,108.381) -- (122.263,108.368) -- (122.297,108.356) -- (122.327,108.343) -- (122.354,108.330) -- (122.378,108.317) -- (122.398,108.304) -- (122.414,108.292) -- (122.426,108.279) -- (122.435,108.266) -- (122.440,108.253) -- (122.442,108.240) -- (122.441,108.228) -- (122.437,108.215) -- (122.430,108.202) -- (122.420,108.189) -- (122.408,108.176) -- (122.393,108.164) -- (122.375,108.151) -- (122.354,108.138) -- (122.332,108.125) -- (122.306,108.112) -- (122.278,108.100) -- (122.247,108.087) -- (122.214,108.074) -- (122.179,108.061) -- (122.141,108.048) -- (122.101,108.036) -- (122.058,108.023) -- (122.014,108.010) -- (121.969,107.997) -- (121.922,107.984) -- (121.875,107.972) -- (121.828,107.959) -- (121.781,107.946) -- (121.735,107.933) -- (121.690,107.920) -- (121.646,107.908) -- (121.605,107.895) -- (121.565,107.882) -- (121.528,107.869) -- (121.492,107.856) -- (121.458,107.844) -- (121.425,107.831) -- (121.392,107.818) -- (121.360,107.805) -- (121.328,107.792) -- (121.295,107.780) -- (121.260,107.767) -- (121.224,107.754) -- (121.185,107.741) -- (121.144,107.728) -- (121.101,107.716) -- (121.055,107.703) -- (121.007,107.690) -- (120.957,107.677) -- (120.905,107.665) -- (120.851,107.652) -- (120.795,107.639) -- (120.739,107.626) -- (120.681,107.613) -- (120.623,107.601) -- (120.565,107.588) -- (120.506,107.575) -- (120.448,107.562) -- (120.389,107.549) -- (120.332,107.537) -- (120.275,107.524) -- (120.219,107.511) -- (120.165,107.498) -- (120.112,107.485) -- (120.061,107.473) -- (120.012,107.460) -- (119.966,107.447) -- (119.923,107.434) -- (119.882,107.421) -- (119.845,107.409) -- (119.810,107.396) -- (119.778,107.383) -- (119.749,107.370) -- (119.722,107.357) -- (119.698,107.345) -- (119.675,107.332) -- (119.655,107.319) -- (119.635,107.306) -- (119.617,107.293) -- (119.599,107.281) -- (119.582,107.268) -- (119.565,107.255) -- (119.548,107.242) -- (119.530,107.229) -- (119.513,107.217) -- (119.495,107.204) -- (119.476,107.191) -- (119.457,107.178) -- (119.438,107.165) -- (119.418,107.153) -- (119.399,107.140) -- (119.379,107.127) -- (119.358,107.114) -- (119.338,107.101) -- (119.318,107.089) -- (119.299,107.076) -- (119.279,107.063) -- (119.260,107.050) -- (119.242,107.037) -- (119.224,107.025) -- (119.207,107.012) -- (119.191,106.999) -- (119.175,106.986) -- (119.161,106.973) -- (119.147,106.961) -- (119.134,106.948) -- (119.123,106.935) -- (119.112,106.922) -- (119.102,106.909) -- (119.093,106.897) -- (119.085,106.884) -- (119.078,106.871) -- (119.072,106.858) -- (119.066,106.845) -- (119.061,106.833) -- (119.057,106.820) -- (119.053,106.807) -- (119.050,106.794) -- (119.047,106.781) -- (119.044,106.769) -- (119.042,106.756) -- (119.039,106.743) -- (119.037,106.730) -- (119.035,106.717) -- (119.032,106.705) -- (119.030,106.692) -- (119.027,106.679) -- (119.025,106.666) -- (119.022,106.653) -- (119.019,106.641) -- (119.016,106.628) -- (119.013,106.615) -- (119.010,106.602) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (128.351,96.390) -- (128.346,96.408) -- (128.340,96.426) -- (128.335,96.444) -- (128.330,96.462) -- (128.326,96.480) -- (128.321,96.498) -- (128.317,96.516) -- (128.312,96.534) -- (128.308,96.552) -- (128.304,96.570) -- (128.299,96.588) -- (128.295,96.606) -- (128.290,96.624) -- (128.285,96.642) -- (128.280,96.660) -- (128.274,96.678) -- (128.268,96.696) -- (128.261,96.714) -- (128.254,96.732) -- (128.247,96.750) -- (128.239,96.768) -- (128.231,96.786) -- (128.222,96.804) -- (128.213,96.822) -- (128.203,96.841) -- (128.193,96.859) -- (128.183,96.877) -- (128.172,96.895) -- (128.160,96.913) -- (128.148,96.931) -- (128.135,96.949) -- (128.122,96.967) -- (128.108,96.985) -- (128.093,97.003) -- (128.078,97.021) -- (128.061,97.039) -- (128.044,97.057) -- (128.027,97.075) -- (128.008,97.093) -- (127.988,97.111) -- (127.967,97.129) -- (127.945,97.147) -- (127.923,97.165) -- (127.899,97.183) -- (127.874,97.201) -- (127.849,97.219) -- (127.823,97.237) -- (127.796,97.255) -- (127.769,97.273) -- (127.742,97.291) -- (127.715,97.309) -- (127.688,97.327) -- (127.661,97.345) -- (127.635,97.363) -- (127.610,97.382) -- (127.585,97.400) -- (127.562,97.418) -- (127.540,97.436) -- (127.518,97.454) -- (127.498,97.472) -- (127.478,97.490) -- (127.459,97.508) -- (127.440,97.526) -- (127.421,97.544) -- (127.401,97.562) -- (127.380,97.580) -- (127.358,97.598) -- (127.334,97.616) -- (127.307,97.634) -- (127.279,97.652) -- (127.247,97.670) -- (127.212,97.688) -- (127.174,97.706) -- (127.133,97.724) -- (127.089,97.742) -- (127.042,97.760) -- (126.993,97.778) -- (126.942,97.796) -- (126.889,97.814) -- (126.835,97.832) -- (126.780,97.850) -- (126.725,97.868) -- (126.670,97.886) -- (126.616,97.904) -- (126.563,97.922) -- (126.512,97.941) -- (126.463,97.959) -- (126.416,97.977) -- (126.371,97.995) -- (126.328,98.013) -- (126.287,98.031) -- (126.248,98.049) -- (126.211,98.067) -- (126.175,98.085) -- (126.140,98.103) -- (126.106,98.121) -- (126.072,98.139) -- (126.037,98.157) -- (126.002,98.175) -- (125.966,98.193) -- (125.929,98.211) -- (125.890,98.229) -- (125.848,98.247) -- (125.805,98.265) -- (125.759,98.283) -- (125.710,98.301) -- (125.660,98.319) -- (125.607,98.337) -- (125.553,98.355) -- (125.498,98.373) -- (125.442,98.391) -- (125.386,98.409) -- (125.331,98.427) -- (125.278,98.445) -- (125.227,98.463) -- (125.179,98.482) -- (125.135,98.500) -- (125.095,98.518) -- (125.060,98.536) -- (125.031,98.554) -- (125.007,98.572) -- (124.988,98.590) -- (124.975,98.608) -- (124.968,98.626) -- (124.965,98.644) -- (124.967,98.662) -- (124.973,98.680) -- (124.983,98.698) -- (124.996,98.716) -- (125.011,98.734) -- (125.028,98.752) -- (125.047,98.770) -- (125.067,98.788) -- (125.088,98.806) -- (125.110,98.824) -- (125.133,98.842) -- (125.157,98.860) -- (125.182,98.878) -- (125.208,98.896) -- (125.234,98.914) -- (125.262,98.932) -- (125.290,98.950) -- (125.319,98.968) -- (125.349,98.986) -- (125.380,99.004) -- (125.411,99.022) -- (125.442,99.041) -- (125.473,99.059) -- (125.504,99.077) -- (125.535,99.095) -- (125.565,99.113) -- (125.595,99.131) -- (125.623,99.149) -- (125.652,99.167) -- (125.679,99.185) -- (125.706,99.203) -- (125.732,99.221) -- (125.758,99.239) -- (125.784,99.257) -- (125.811,99.275) -- (125.837,99.293) -- (125.865,99.311) -- (125.893,99.329) -- (125.922,99.347) -- (125.952,99.365) -- (125.984,99.383) -- (126.017,99.401) -- (126.052,99.419) -- (126.090,99.437) -- (126.129,99.455) -- (126.170,99.473) -- (126.214,99.491) -- (126.259,99.509) -- (126.307,99.527) -- (126.358,99.545) -- (126.411,99.563) -- (126.465,99.582) -- (126.523,99.600) -- (126.582,99.618) -- (126.643,99.636) -- (126.705,99.654) -- (126.769,99.672) -- (126.835,99.690) -- (126.901,99.708) -- (126.967,99.726) -- (127.034,99.744) -- (127.100,99.762) -- (127.166,99.780) -- (127.231,99.798) -- (127.294,99.816) -- (127.355,99.834) -- (127.414,99.852) -- (127.470,99.870) -- (127.524,99.888) -- (127.574,99.906) -- (127.621,99.924) -- (127.665,99.942) -- (127.705,99.960) -- (127.742,99.978) -- (127.775,99.996) -- (127.805,100.014) -- (127.832,100.032) -- (127.856,100.050) -- (127.878,100.068) -- (127.897,100.086) -- (127.914,100.104) -- (127.930,100.122) -- (127.944,100.141) -- (127.956,100.159) -- (127.968,100.177) -- (127.979,100.195) -- (127.990,100.213) -- (128.000,100.231) -- (128.010,100.249) -- (128.020,100.267) -- (128.031,100.285) -- (128.041,100.303) -- (128.051,100.321) -- (128.062,100.339) -- (128.073,100.357) -- (128.084,100.375) -- (128.096,100.393) -- (128.107,100.411) -- (128.119,100.429) -- (128.131,100.447) -- (128.143,100.465) -- (128.155,100.483) -- (128.167,100.501) -- (128.179,100.519) -- (128.191,100.537) -- (128.203,100.555) -- (128.215,100.573) -- (128.226,100.591) -- (128.238,100.609) -- (128.249,100.627) -- (128.259,100.645) -- (128.270,100.663) -- (128.280,100.682) -- (128.290,100.700) -- (128.299,100.718) -- (128.308,100.736) -- (128.316,100.754) -- (128.324,100.772) -- (128.332,100.790) -- (128.339,100.808) -- (128.346,100.826) -- (128.352,100.844) -- (128.358,100.862) -- (128.363,100.880) -- (128.369,100.898) -- (128.374,100.916) -- (128.378,100.934) -- (128.383,100.952) -- (128.387,100.970) -- (128.391,100.988) -- (128.478,100.988) -- (128.482,100.970) -- (128.486,100.952) -- (128.491,100.934) -- (128.496,100.916) -- (128.501,100.898) -- (128.506,100.880) -- (128.511,100.862) -- (128.517,100.844) -- (128.524,100.826) -- (128.530,100.808) -- (128.537,100.790) -- (128.545,100.772) -- (128.553,100.754) -- (128.561,100.736) -- (128.570,100.718) -- (128.580,100.700) -- (128.589,100.682) -- (128.599,100.663) -- (128.610,100.645) -- (128.621,100.627) -- (128.632,100.609) -- (128.643,100.591) -- (128.655,100.573) -- (128.666,100.555) -- (128.678,100.537) -- (128.690,100.519) -- (128.702,100.501) -- (128.714,100.483) -- (128.726,100.465) -- (128.738,100.447) -- (128.750,100.429) -- (128.762,100.411) -- (128.774,100.393) -- (128.785,100.375) -- (128.796,100.357) -- (128.807,100.339) -- (128.818,100.321) -- (128.828,100.303) -- (128.839,100.285) -- (128.849,100.267) -- (128.859,100.249) -- (128.869,100.231) -- (128.879,100.213) -- (128.890,100.195) -- (128.901,100.177) -- (128.913,100.159) -- (128.926,100.141) -- (128.940,100.122) -- (128.955,100.104) -- (128.972,100.086) -- (128.991,100.068) -- (129.013,100.050) -- (129.037,100.032) -- (129.064,100.014) -- (129.094,99.996) -- (129.127,99.978) -- (129.164,99.960) -- (129.204,99.942) -- (129.248,99.924) -- (129.295,99.906) -- (129.345,99.888) -- (129.399,99.870) -- (129.455,99.852) -- (129.514,99.834) -- (129.575,99.816) -- (129.638,99.798) -- (129.703,99.780) -- (129.769,99.762) -- (129.835,99.744) -- (129.902,99.726) -- (129.969,99.708) -- (130.035,99.690) -- (130.100,99.672) -- (130.164,99.654) -- (130.227,99.636) -- (130.288,99.618) -- (130.347,99.600) -- (130.404,99.582) -- (130.459,99.563) -- (130.511,99.545) -- (130.562,99.527) -- (130.610,99.509) -- (130.656,99.491) -- (130.699,99.473) -- (130.741,99.455) -- (130.780,99.437) -- (130.817,99.419) -- (130.852,99.401) -- (130.885,99.383) -- (130.917,99.365) -- (130.948,99.347) -- (130.977,99.329) -- (131.005,99.311) -- (131.032,99.293) -- (131.059,99.275) -- (131.085,99.257) -- (131.111,99.239) -- (131.137,99.221) -- (131.163,99.203) -- (131.190,99.185) -- (131.218,99.167) -- (131.246,99.149) -- (131.275,99.131) -- (131.304,99.113) -- (131.334,99.095) -- (131.365,99.077) -- (131.396,99.059) -- (131.427,99.041) -- (131.458,99.022) -- (131.489,99.004) -- (131.520,98.986) -- (131.550,98.968) -- (131.579,98.950) -- (131.608,98.932) -- (131.635,98.914) -- (131.662,98.896) -- (131.687,98.878) -- (131.712,98.860) -- (131.736,98.842) -- (131.759,98.824) -- (131.781,98.806) -- (131.803,98.788) -- (131.823,98.770) -- (131.841,98.752) -- (131.859,98.734) -- (131.874,98.716) -- (131.886,98.698) -- (131.896,98.680) -- (131.902,98.662) -- (131.904,98.644) -- (131.901,98.626) -- (131.894,98.608) -- (131.881,98.590) -- (131.862,98.572) -- (131.839,98.554) -- (131.809,98.536) -- (131.774,98.518) -- (131.734,98.500) -- (131.690,98.482) -- (131.642,98.463) -- (131.591,98.445) -- (131.538,98.427) -- (131.483,98.409) -- (131.427,98.391) -- (131.371,98.373) -- (131.316,98.355) -- (131.262,98.337) -- (131.209,98.319) -- (131.159,98.301) -- (131.110,98.283) -- (131.065,98.265) -- (131.021,98.247) -- (130.980,98.229) -- (130.940,98.211) -- (130.903,98.193) -- (130.867,98.175) -- (130.832,98.157) -- (130.798,98.139) -- (130.764,98.121) -- (130.729,98.103) -- (130.694,98.085) -- (130.659,98.067) -- (130.621,98.049) -- (130.582,98.031) -- (130.541,98.013) -- (130.498,97.995) -- (130.453,97.977) -- (130.406,97.959) -- (130.357,97.941) -- (130.306,97.922) -- (130.253,97.904) -- (130.199,97.886) -- (130.145,97.868) -- (130.090,97.850) -- (130.035,97.832) -- (129.981,97.814) -- (129.927,97.796) -- (129.876,97.778) -- (129.827,97.760) -- (129.780,97.742) -- (129.736,97.724) -- (129.695,97.706) -- (129.657,97.688) -- (129.622,97.670) -- (129.591,97.652) -- (129.562,97.634) -- (129.535,97.616) -- (129.511,97.598) -- (129.489,97.580) -- (129.468,97.562) -- (129.449,97.544) -- (129.429,97.526) -- (129.410,97.508) -- (129.391,97.490) -- (129.371,97.472) -- (129.351,97.454) -- (129.329,97.436) -- (129.307,97.418) -- (129.284,97.400) -- (129.260,97.382) -- (129.234,97.363) -- (129.208,97.345) -- (129.182,97.327) -- (129.155,97.309) -- (129.127,97.291) -- (129.100,97.273) -- (129.073,97.255) -- (129.046,97.237) -- (129.020,97.219) -- (128.995,97.201) -- (128.970,97.183) -- (128.947,97.165) -- (128.924,97.147) -- (128.902,97.129) -- (128.881,97.111) -- (128.861,97.093) -- (128.843,97.075) -- (128.825,97.057) -- (128.808,97.039) -- (128.792,97.021) -- (128.776,97.003) -- (128.762,96.985) -- (128.748,96.967) -- (128.734,96.949) -- (128.722,96.931) -- (128.709,96.913) -- (128.698,96.895) -- (128.687,96.877) -- (128.676,96.859) -- (128.666,96.841) -- (128.656,96.822) -- (128.647,96.804) -- (128.638,96.786) -- (128.630,96.768) -- (128.622,96.750) -- (128.615,96.732) -- (128.608,96.714) -- (128.601,96.696) -- (128.595,96.678) -- (128.590,96.660) -- (128.584,96.642) -- (128.579,96.624) -- (128.574,96.606) -- (128.570,96.588) -- (128.566,96.570) -- (128.561,96.552) -- (128.557,96.534) -- (128.553,96.516) -- (128.548,96.498) -- (128.544,96.480) -- (128.539,96.462) -- (128.534,96.444) -- (128.529,96.426) -- (128.524,96.408) -- (128.518,96.390) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (137.834,94.140) -- (137.828,94.159) -- (137.820,94.179) -- (137.813,94.198) -- (137.805,94.218) -- (137.797,94.237) -- (137.789,94.257) -- (137.780,94.276) -- (137.771,94.296) -- (137.762,94.316) -- (137.753,94.335) -- (137.744,94.355) -- (137.735,94.374) -- (137.726,94.394) -- (137.717,94.413) -- (137.708,94.433) -- (137.699,94.453) -- (137.690,94.472) -- (137.681,94.492) -- (137.672,94.511) -- (137.663,94.531) -- (137.654,94.550) -- (137.645,94.570) -- (137.635,94.589) -- (137.626,94.609) -- (137.616,94.629) -- (137.606,94.648) -- (137.596,94.668) -- (137.585,94.687) -- (137.575,94.707) -- (137.565,94.726) -- (137.554,94.746) -- (137.544,94.766) -- (137.534,94.785) -- (137.524,94.805) -- (137.514,94.824) -- (137.504,94.844) -- (137.495,94.863) -- (137.485,94.883) -- (137.476,94.902) -- (137.467,94.922) -- (137.458,94.942) -- (137.450,94.961) -- (137.440,94.981) -- (137.431,95.000) -- (137.421,95.020) -- (137.410,95.039) -- (137.398,95.059) -- (137.385,95.079) -- (137.371,95.098) -- (137.354,95.118) -- (137.336,95.137) -- (137.316,95.157) -- (137.293,95.176) -- (137.268,95.196) -- (137.240,95.215) -- (137.210,95.235) -- (137.176,95.255) -- (137.141,95.274) -- (137.103,95.294) -- (137.062,95.313) -- (137.019,95.333) -- (136.975,95.352) -- (136.929,95.372) -- (136.882,95.392) -- (136.834,95.411) -- (136.786,95.431) -- (136.738,95.450) -- (136.691,95.470) -- (136.644,95.489) -- (136.598,95.509) -- (136.554,95.528) -- (136.511,95.548) -- (136.470,95.568) -- (136.431,95.587) -- (136.393,95.607) -- (136.358,95.626) -- (136.324,95.646) -- (136.292,95.665) -- (136.262,95.685) -- (136.232,95.705) -- (136.203,95.724) -- (136.175,95.744) -- (136.148,95.763) -- (136.120,95.783) -- (136.091,95.802) -- (136.062,95.822) -- (136.032,95.841) -- (136.001,95.861) -- (135.968,95.881) -- (135.934,95.900) -- (135.898,95.920) -- (135.860,95.939) -- (135.821,95.959) -- (135.779,95.978) -- (135.737,95.998) -- (135.692,96.018) -- (135.647,96.037) -- (135.601,96.057) -- (135.554,96.076) -- (135.507,96.096) -- (135.460,96.115) -- (135.414,96.135) -- (135.368,96.154) -- (135.324,96.174) -- (135.282,96.194) -- (135.242,96.213) -- (135.203,96.233) -- (135.167,96.252) -- (135.134,96.272) -- (135.103,96.291) -- (135.074,96.311) -- (135.048,96.331) -- (135.024,96.350) -- (135.001,96.370) -- (134.980,96.389) -- (134.961,96.409) -- (134.942,96.428) -- (134.923,96.448) -- (134.905,96.467) -- (134.886,96.487) -- (134.867,96.507) -- (134.847,96.526) -- (134.826,96.546) -- (134.804,96.565) -- (134.781,96.585) -- (134.756,96.604) -- (134.731,96.624) -- (134.704,96.644) -- (134.678,96.663) -- (134.651,96.683) -- (134.624,96.702) -- (134.597,96.722) -- (134.571,96.741) -- (134.547,96.761) -- (134.524,96.780) -- (134.503,96.800) -- (134.484,96.820) -- (134.467,96.839) -- (134.453,96.859) -- (134.442,96.878) -- (134.434,96.898) -- (134.429,96.917) -- (134.427,96.937) -- (134.428,96.957) -- (134.432,96.976) -- (134.440,96.996) -- (134.450,97.015) -- (134.464,97.035) -- (134.480,97.054) -- (134.500,97.074) -- (134.522,97.093) -- (134.546,97.113) -- (134.574,97.133) -- (134.604,97.152) -- (134.636,97.172) -- (134.670,97.191) -- (134.707,97.211) -- (134.745,97.230) -- (134.786,97.250) -- (134.829,97.270) -- (134.873,97.289) -- (134.920,97.309) -- (134.968,97.328) -- (135.018,97.348) -- (135.070,97.367) -- (135.123,97.387) -- (135.178,97.406) -- (135.234,97.426) -- (135.292,97.446) -- (135.351,97.465) -- (135.412,97.485) -- (135.473,97.504) -- (135.535,97.524) -- (135.598,97.543) -- (135.662,97.563) -- (135.726,97.583) -- (135.790,97.602) -- (135.854,97.622) -- (135.918,97.641) -- (135.982,97.661) -- (136.044,97.680) -- (136.106,97.700) -- (136.167,97.719) -- (136.227,97.739) -- (136.285,97.759) -- (136.341,97.778) -- (136.395,97.798) -- (136.447,97.817) -- (136.497,97.837) -- (136.544,97.856) -- (136.589,97.876) -- (136.632,97.896) -- (136.672,97.915) -- (136.709,97.935) -- (136.744,97.954) -- (136.777,97.974) -- (136.809,97.993) -- (136.838,98.013) -- (136.866,98.032) -- (136.894,98.052) -- (136.920,98.072) -- (136.946,98.091) -- (136.973,98.111) -- (136.999,98.130) -- (137.026,98.150) -- (137.053,98.169) -- (137.081,98.189) -- (137.110,98.209) -- (137.140,98.228) -- (137.171,98.248) -- (137.202,98.267) -- (137.234,98.287) -- (137.266,98.306) -- (137.298,98.326) -- (137.330,98.346) -- (137.362,98.365) -- (137.392,98.385) -- (137.422,98.404) -- (137.450,98.424) -- (137.477,98.443) -- (137.503,98.463) -- (137.527,98.482) -- (137.549,98.502) -- (137.570,98.522) -- (137.589,98.541) -- (137.606,98.561) -- (137.621,98.580) -- (137.636,98.600) -- (137.649,98.619) -- (137.660,98.639) -- (137.671,98.659) -- (137.681,98.678) -- (137.690,98.698) -- (137.698,98.717) -- (137.706,98.737) -- (137.714,98.756) -- (137.721,98.776) -- (137.728,98.795) -- (137.734,98.815) -- (137.741,98.835) -- (137.747,98.854) -- (137.754,98.874) -- (137.760,98.893) -- (137.767,98.913) -- (137.773,98.932) -- (137.780,98.952) -- (137.786,98.972) -- (137.793,98.991) -- (137.799,99.011) -- (137.806,99.030) -- (137.812,99.050) -- (137.818,99.069) -- (137.824,99.089) -- (137.830,99.108) -- (137.836,99.128) -- (137.956,99.128) -- (137.962,99.108) -- (137.968,99.089) -- (137.974,99.069) -- (137.980,99.050) -- (137.987,99.030) -- (137.993,99.011) -- (138.000,98.991) -- (138.006,98.972) -- (138.013,98.952) -- (138.019,98.932) -- (138.026,98.913) -- (138.032,98.893) -- (138.039,98.874) -- (138.045,98.854) -- (138.052,98.835) -- (138.058,98.815) -- (138.065,98.795) -- (138.072,98.776) -- (138.079,98.756) -- (138.086,98.737) -- (138.094,98.717) -- (138.103,98.698) -- (138.112,98.678) -- (138.121,98.659) -- (138.132,98.639) -- (138.144,98.619) -- (138.157,98.600) -- (138.171,98.580) -- (138.187,98.561) -- (138.204,98.541) -- (138.223,98.522) -- (138.243,98.502) -- (138.266,98.482) -- (138.289,98.463) -- (138.315,98.443) -- (138.342,98.424) -- (138.371,98.404) -- (138.400,98.385) -- (138.431,98.365) -- (138.462,98.346) -- (138.494,98.326) -- (138.526,98.306) -- (138.559,98.287) -- (138.590,98.267) -- (138.622,98.248) -- (138.652,98.228) -- (138.682,98.209) -- (138.711,98.189) -- (138.739,98.169) -- (138.767,98.150) -- (138.794,98.130) -- (138.820,98.111) -- (138.846,98.091) -- (138.872,98.072) -- (138.899,98.052) -- (138.926,98.032) -- (138.954,98.013) -- (138.984,97.993) -- (139.015,97.974) -- (139.048,97.954) -- (139.083,97.935) -- (139.121,97.915) -- (139.161,97.896) -- (139.203,97.876) -- (139.248,97.856) -- (139.295,97.837) -- (139.345,97.817) -- (139.397,97.798) -- (139.451,97.778) -- (139.508,97.759) -- (139.566,97.739) -- (139.625,97.719) -- (139.686,97.700) -- (139.748,97.680) -- (139.811,97.661) -- (139.874,97.641) -- (139.938,97.622) -- (140.003,97.602) -- (140.067,97.583) -- (140.131,97.563) -- (140.194,97.543) -- (140.257,97.524) -- (140.319,97.504) -- (140.381,97.485) -- (140.441,97.465) -- (140.500,97.446) -- (140.558,97.426) -- (140.615,97.406) -- (140.669,97.387) -- (140.723,97.367) -- (140.774,97.348) -- (140.825,97.328) -- (140.873,97.309) -- (140.919,97.289) -- (140.964,97.270) -- (141.006,97.250) -- (141.047,97.230) -- (141.086,97.211) -- (141.122,97.191) -- (141.157,97.172) -- (141.189,97.152) -- (141.219,97.133) -- (141.246,97.113) -- (141.271,97.093) -- (141.293,97.074) -- (141.312,97.054) -- (141.329,97.035) -- (141.342,97.015) -- (141.353,96.996) -- (141.360,96.976) -- (141.364,96.957) -- (141.366,96.937) -- (141.364,96.917) -- (141.358,96.898) -- (141.350,96.878) -- (141.339,96.859) -- (141.325,96.839) -- (141.309,96.820) -- (141.290,96.800) -- (141.269,96.780) -- (141.246,96.761) -- (141.221,96.741) -- (141.196,96.722) -- (141.169,96.702) -- (141.142,96.683) -- (141.115,96.663) -- (141.088,96.644) -- (141.062,96.624) -- (141.036,96.604) -- (141.012,96.585) -- (140.988,96.565) -- (140.966,96.546) -- (140.945,96.526) -- (140.925,96.507) -- (140.906,96.487) -- (140.888,96.467) -- (140.869,96.448) -- (140.851,96.428) -- (140.832,96.409) -- (140.812,96.389) -- (140.791,96.370) -- (140.769,96.350) -- (140.745,96.331) -- (140.718,96.311) -- (140.690,96.291) -- (140.659,96.272) -- (140.625,96.252) -- (140.589,96.233) -- (140.551,96.213) -- (140.511,96.194) -- (140.468,96.174) -- (140.424,96.154) -- (140.379,96.135) -- (140.333,96.115) -- (140.286,96.096) -- (140.239,96.076) -- (140.192,96.057) -- (140.146,96.037) -- (140.100,96.018) -- (140.056,95.998) -- (140.013,95.978) -- (139.972,95.959) -- (139.932,95.939) -- (139.895,95.920) -- (139.858,95.900) -- (139.824,95.881) -- (139.791,95.861) -- (139.760,95.841) -- (139.730,95.822) -- (139.701,95.802) -- (139.673,95.783) -- (139.645,95.763) -- (139.617,95.744) -- (139.589,95.724) -- (139.560,95.705) -- (139.531,95.685) -- (139.500,95.665) -- (139.468,95.646) -- (139.434,95.626) -- (139.399,95.607) -- (139.362,95.587) -- (139.323,95.568) -- (139.282,95.548) -- (139.239,95.528) -- (139.194,95.509) -- (139.149,95.489) -- (139.102,95.470) -- (139.054,95.450) -- (139.006,95.431) -- (138.958,95.411) -- (138.910,95.392) -- (138.863,95.372) -- (138.817,95.352) -- (138.773,95.333) -- (138.730,95.313) -- (138.690,95.294) -- (138.652,95.274) -- (138.616,95.255) -- (138.583,95.235) -- (138.552,95.215) -- (138.525,95.196) -- (138.499,95.176) -- (138.477,95.157) -- (138.456,95.137) -- (138.438,95.118) -- (138.422,95.098) -- (138.407,95.079) -- (138.394,95.059) -- (138.382,95.039) -- (138.372,95.020) -- (138.362,95.000) -- (138.352,94.981) -- (138.343,94.961) -- (138.334,94.942) -- (138.325,94.922) -- (138.316,94.902) -- (138.307,94.883) -- (138.298,94.863) -- (138.288,94.844) -- (138.279,94.824) -- (138.269,94.805) -- (138.259,94.785) -- (138.248,94.766) -- (138.238,94.746) -- (138.228,94.726) -- (138.217,94.707) -- (138.207,94.687) -- (138.197,94.668) -- (138.187,94.648) -- (138.177,94.629) -- (138.167,94.609) -- (138.157,94.589) -- (138.148,94.570) -- (138.139,94.550) -- (138.129,94.531) -- (138.120,94.511) -- (138.111,94.492) -- (138.102,94.472) -- (138.093,94.453) -- (138.084,94.433) -- (138.075,94.413) -- (138.066,94.394) -- (138.057,94.374) -- (138.048,94.355) -- (138.039,94.335) -- (138.030,94.316) -- (138.021,94.296) -- (138.013,94.276) -- (138.004,94.257) -- (137.996,94.237) -- (137.987,94.218) -- (137.980,94.198) -- (137.972,94.179) -- (137.965,94.159) -- (137.958,94.140) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (156.802,92.707) -- (156.801,92.730) -- (156.801,92.753) -- (156.800,92.776) -- (156.800,92.799) -- (156.799,92.822) -- (156.799,92.845) -- (156.798,92.868) -- (156.797,92.890) -- (156.796,92.913) -- (156.795,92.936) -- (156.793,92.959) -- (156.791,92.982) -- (156.789,93.005) -- (156.787,93.028) -- (156.784,93.051) -- (156.781,93.074) -- (156.778,93.096) -- (156.775,93.119) -- (156.771,93.142) -- (156.767,93.165) -- (156.763,93.188) -- (156.758,93.211) -- (156.752,93.234) -- (156.747,93.257) -- (156.741,93.279) -- (156.734,93.302) -- (156.727,93.325) -- (156.719,93.348) -- (156.710,93.371) -- (156.702,93.394) -- (156.692,93.417) -- (156.683,93.440) -- (156.672,93.463) -- (156.662,93.485) -- (156.652,93.508) -- (156.641,93.531) -- (156.631,93.554) -- (156.620,93.577) -- (156.610,93.600) -- (156.599,93.623) -- (156.589,93.646) -- (156.578,93.668) -- (156.567,93.691) -- (156.555,93.714) -- (156.543,93.737) -- (156.530,93.760) -- (156.516,93.783) -- (156.502,93.806) -- (156.487,93.829) -- (156.472,93.852) -- (156.456,93.874) -- (156.439,93.897) -- (156.422,93.920) -- (156.405,93.943) -- (156.388,93.966) -- (156.372,93.989) -- (156.355,94.012) -- (156.340,94.035) -- (156.324,94.057) -- (156.309,94.080) -- (156.294,94.103) -- (156.279,94.126) -- (156.264,94.149) -- (156.249,94.172) -- (156.233,94.195) -- (156.218,94.218) -- (156.201,94.241) -- (156.185,94.263) -- (156.168,94.286) -- (156.150,94.309) -- (156.132,94.332) -- (156.114,94.355) -- (156.096,94.378) -- (156.078,94.401) -- (156.060,94.424) -- (156.042,94.446) -- (156.024,94.469) -- (156.007,94.492) -- (155.989,94.515) -- (155.971,94.538) -- (155.952,94.561) -- (155.933,94.584) -- (155.912,94.607) -- (155.890,94.630) -- (155.866,94.652) -- (155.841,94.675) -- (155.812,94.698) -- (155.782,94.721) -- (155.748,94.744) -- (155.712,94.767) -- (155.673,94.790) -- (155.631,94.813) -- (155.586,94.835) -- (155.539,94.858) -- (155.490,94.881) -- (155.439,94.904) -- (155.386,94.927) -- (155.333,94.950) -- (155.279,94.973) -- (155.225,94.996) -- (155.172,95.019) -- (155.120,95.041) -- (155.069,95.064) -- (155.020,95.087) -- (154.972,95.110) -- (154.925,95.133) -- (154.879,95.156) -- (154.835,95.179) -- (154.791,95.202) -- (154.748,95.225) -- (154.705,95.247) -- (154.661,95.270) -- (154.616,95.293) -- (154.571,95.316) -- (154.524,95.339) -- (154.476,95.362) -- (154.425,95.385) -- (154.373,95.408) -- (154.320,95.430) -- (154.264,95.453) -- (154.207,95.476) -- (154.148,95.499) -- (154.088,95.522) -- (154.027,95.545) -- (153.966,95.568) -- (153.904,95.591) -- (153.843,95.614) -- (153.783,95.636) -- (153.724,95.659) -- (153.667,95.682) -- (153.613,95.705) -- (153.563,95.728) -- (153.517,95.751) -- (153.476,95.774) -- (153.440,95.797) -- (153.410,95.819) -- (153.386,95.842) -- (153.368,95.865) -- (153.357,95.888) -- (153.351,95.911) -- (153.350,95.934) -- (153.355,95.957) -- (153.364,95.980) -- (153.376,96.003) -- (153.392,96.025) -- (153.410,96.048) -- (153.429,96.071) -- (153.450,96.094) -- (153.471,96.117) -- (153.492,96.140) -- (153.513,96.163) -- (153.535,96.186) -- (153.556,96.208) -- (153.578,96.231) -- (153.601,96.254) -- (153.624,96.277) -- (153.648,96.300) -- (153.673,96.323) -- (153.700,96.346) -- (153.728,96.369) -- (153.758,96.392) -- (153.790,96.414) -- (153.824,96.437) -- (153.860,96.460) -- (153.897,96.483) -- (153.936,96.506) -- (153.976,96.529) -- (154.018,96.552) -- (154.061,96.575) -- (154.105,96.597) -- (154.149,96.620) -- (154.195,96.643) -- (154.241,96.666) -- (154.288,96.689) -- (154.335,96.712) -- (154.384,96.735) -- (154.433,96.758) -- (154.484,96.781) -- (154.536,96.803) -- (154.590,96.826) -- (154.646,96.849) -- (154.703,96.872) -- (154.763,96.895) -- (154.824,96.918) -- (154.887,96.941) -- (154.951,96.964) -- (155.016,96.986) -- (155.082,97.009) -- (155.148,97.032) -- (155.213,97.055) -- (155.277,97.078) -- (155.339,97.101) -- (155.400,97.124) -- (155.457,97.147) -- (155.512,97.170) -- (155.563,97.192) -- (155.612,97.215) -- (155.657,97.238) -- (155.699,97.261) -- (155.739,97.284) -- (155.777,97.307) -- (155.812,97.330) -- (155.846,97.353) -- (155.878,97.375) -- (155.910,97.398) -- (155.940,97.421) -- (155.970,97.444) -- (156.000,97.467) -- (156.029,97.490) -- (156.058,97.513) -- (156.087,97.536) -- (156.115,97.559) -- (156.143,97.581) -- (156.171,97.604) -- (156.198,97.627) -- (156.225,97.650) -- (156.251,97.673) -- (156.277,97.696) -- (156.302,97.719) -- (156.327,97.742) -- (156.352,97.765) -- (156.375,97.787) -- (156.399,97.810) -- (156.422,97.833) -- (156.444,97.856) -- (156.466,97.879) -- (156.487,97.902) -- (156.507,97.925) -- (156.527,97.948) -- (156.546,97.970) -- (156.564,97.993) -- (156.580,98.016) -- (156.596,98.039) -- (156.611,98.062) -- (156.624,98.085) -- (156.637,98.108) -- (156.648,98.131) -- (156.659,98.154) -- (156.669,98.176) -- (156.677,98.199) -- (156.686,98.222) -- (156.693,98.245) -- (156.701,98.268) -- (156.708,98.291) -- (156.714,98.314) -- (156.721,98.337) -- (156.727,98.359) -- (156.733,98.382) -- (156.739,98.405) -- (156.744,98.428) -- (156.750,98.451) -- (156.755,98.474) -- (156.761,98.497) -- (156.766,98.520) -- (156.770,98.543) -- (156.869,98.543) -- (156.873,98.520) -- (156.878,98.497) -- (156.884,98.474) -- (156.889,98.451) -- (156.895,98.428) -- (156.900,98.405) -- (156.906,98.382) -- (156.912,98.359) -- (156.918,98.337) -- (156.925,98.314) -- (156.931,98.291) -- (156.938,98.268) -- (156.946,98.245) -- (156.953,98.222) -- (156.962,98.199) -- (156.970,98.176) -- (156.980,98.154) -- (156.991,98.131) -- (157.002,98.108) -- (157.015,98.085) -- (157.028,98.062) -- (157.043,98.039) -- (157.059,98.016) -- (157.075,97.993) -- (157.093,97.970) -- (157.112,97.948) -- (157.132,97.925) -- (157.152,97.902) -- (157.173,97.879) -- (157.195,97.856) -- (157.217,97.833) -- (157.240,97.810) -- (157.264,97.787) -- (157.287,97.765) -- (157.312,97.742) -- (157.337,97.719) -- (157.362,97.696) -- (157.388,97.673) -- (157.414,97.650) -- (157.441,97.627) -- (157.468,97.604) -- (157.496,97.581) -- (157.524,97.559) -- (157.552,97.536) -- (157.581,97.513) -- (157.610,97.490) -- (157.639,97.467) -- (157.669,97.444) -- (157.699,97.421) -- (157.729,97.398) -- (157.761,97.375) -- (157.793,97.353) -- (157.827,97.330) -- (157.862,97.307) -- (157.900,97.284) -- (157.940,97.261) -- (157.982,97.238) -- (158.027,97.215) -- (158.076,97.192) -- (158.127,97.170) -- (158.182,97.147) -- (158.239,97.124) -- (158.300,97.101) -- (158.362,97.078) -- (158.426,97.055) -- (158.491,97.032) -- (158.557,97.009) -- (158.623,96.986) -- (158.688,96.964) -- (158.752,96.941) -- (158.815,96.918) -- (158.876,96.895) -- (158.936,96.872) -- (158.993,96.849) -- (159.049,96.826) -- (159.103,96.803) -- (159.155,96.781) -- (159.206,96.758) -- (159.255,96.735) -- (159.304,96.712) -- (159.351,96.689) -- (159.398,96.666) -- (159.444,96.643) -- (159.490,96.620) -- (159.534,96.597) -- (159.578,96.575) -- (159.621,96.552) -- (159.663,96.529) -- (159.703,96.506) -- (159.742,96.483) -- (159.779,96.460) -- (159.815,96.437) -- (159.849,96.414) -- (159.881,96.392) -- (159.911,96.369) -- (159.939,96.346) -- (159.966,96.323) -- (159.991,96.300) -- (160.015,96.277) -- (160.038,96.254) -- (160.061,96.231) -- (160.083,96.208) -- (160.104,96.186) -- (160.126,96.163) -- (160.147,96.140) -- (160.168,96.117) -- (160.189,96.094) -- (160.210,96.071) -- (160.229,96.048) -- (160.247,96.025) -- (160.263,96.003) -- (160.275,95.980) -- (160.284,95.957) -- (160.289,95.934) -- (160.288,95.911) -- (160.282,95.888) -- (160.271,95.865) -- (160.253,95.842) -- (160.229,95.819) -- (160.199,95.797) -- (160.163,95.774) -- (160.122,95.751) -- (160.076,95.728) -- (160.026,95.705) -- (159.972,95.682) -- (159.915,95.659) -- (159.856,95.636) -- (159.796,95.614) -- (159.735,95.591) -- (159.673,95.568) -- (159.612,95.545) -- (159.551,95.522) -- (159.491,95.499) -- (159.432,95.476) -- (159.375,95.453) -- (159.319,95.430) -- (159.266,95.408) -- (159.214,95.385) -- (159.163,95.362) -- (159.115,95.339) -- (159.068,95.316) -- (159.023,95.293) -- (158.978,95.270) -- (158.934,95.247) -- (158.891,95.225) -- (158.848,95.202) -- (158.804,95.179) -- (158.760,95.156) -- (158.714,95.133) -- (158.667,95.110) -- (158.619,95.087) -- (158.570,95.064) -- (158.519,95.041) -- (158.467,95.019) -- (158.414,94.996) -- (158.360,94.973) -- (158.306,94.950) -- (158.253,94.927) -- (158.200,94.904) -- (158.149,94.881) -- (158.100,94.858) -- (158.053,94.835) -- (158.008,94.813) -- (157.966,94.790) -- (157.927,94.767) -- (157.891,94.744) -- (157.857,94.721) -- (157.827,94.698) -- (157.798,94.675) -- (157.773,94.652) -- (157.749,94.630) -- (157.727,94.607) -- (157.706,94.584) -- (157.687,94.561) -- (157.668,94.538) -- (157.650,94.515) -- (157.632,94.492) -- (157.615,94.469) -- (157.597,94.446) -- (157.579,94.424) -- (157.561,94.401) -- (157.543,94.378) -- (157.525,94.355) -- (157.507,94.332) -- (157.489,94.309) -- (157.471,94.286) -- (157.454,94.263) -- (157.438,94.241) -- (157.421,94.218) -- (157.406,94.195) -- (157.390,94.172) -- (157.375,94.149) -- (157.360,94.126) -- (157.345,94.103) -- (157.330,94.080) -- (157.315,94.057) -- (157.299,94.035) -- (157.284,94.012) -- (157.267,93.989) -- (157.251,93.966) -- (157.234,93.943) -- (157.217,93.920) -- (157.200,93.897) -- (157.183,93.874) -- (157.167,93.852) -- (157.152,93.829) -- (157.137,93.806) -- (157.123,93.783) -- (157.109,93.760) -- (157.096,93.737) -- (157.084,93.714) -- (157.072,93.691) -- (157.061,93.668) -- (157.050,93.646) -- (157.040,93.623) -- (157.029,93.600) -- (157.019,93.577) -- (157.008,93.554) -- (156.998,93.531) -- (156.987,93.508) -- (156.977,93.485) -- (156.967,93.463) -- (156.956,93.440) -- (156.947,93.417) -- (156.937,93.394) -- (156.929,93.371) -- (156.920,93.348) -- (156.912,93.325) -- (156.905,93.302) -- (156.898,93.279) -- (156.892,93.257) -- (156.887,93.234) -- (156.881,93.211) -- (156.876,93.188) -- (156.872,93.165) -- (156.868,93.142) -- (156.864,93.119) -- (156.861,93.096) -- (156.858,93.074) -- (156.855,93.051) -- (156.852,93.028) -- (156.850,93.005) -- (156.848,92.982) -- (156.846,92.959) -- (156.844,92.936) -- (156.843,92.913) -- (156.842,92.890) -- (156.841,92.868) -- (156.840,92.845) -- (156.840,92.822) -- (156.839,92.799) -- (156.839,92.776) -- (156.838,92.753) -- (156.838,92.730) -- (156.837,92.707) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (182.016,101.751) -- (182.011,101.765) -- (182.007,101.779) -- (182.002,101.793) -- (181.997,101.808) -- (181.991,101.822) -- (181.985,101.836) -- (181.979,101.850) -- (181.972,101.865) -- (181.965,101.879) -- (181.959,101.893) -- (181.952,101.907) -- (181.946,101.922) -- (181.940,101.936) -- (181.934,101.950) -- (181.929,101.964) -- (181.924,101.979) -- (181.920,101.993) -- (181.917,102.007) -- (181.914,102.021) -- (181.912,102.035) -- (181.910,102.050) -- (181.908,102.064) -- (181.906,102.078) -- (181.904,102.092) -- (181.902,102.107) -- (181.899,102.121) -- (181.895,102.135) -- (181.890,102.149) -- (181.884,102.164) -- (181.877,102.178) -- (181.869,102.192) -- (181.860,102.206) -- (181.849,102.221) -- (181.837,102.235) -- (181.825,102.249) -- (181.811,102.263) -- (181.796,102.277) -- (181.780,102.292) -- (181.763,102.306) -- (181.745,102.320) -- (181.726,102.334) -- (181.706,102.349) -- (181.685,102.363) -- (181.662,102.377) -- (181.637,102.391) -- (181.610,102.406) -- (181.582,102.420) -- (181.552,102.434) -- (181.519,102.448) -- (181.485,102.463) -- (181.448,102.477) -- (181.410,102.491) -- (181.370,102.505) -- (181.329,102.519) -- (181.287,102.534) -- (181.243,102.548) -- (181.199,102.562) -- (181.154,102.576) -- (181.109,102.591) -- (181.064,102.605) -- (181.018,102.619) -- (180.972,102.633) -- (180.926,102.648) -- (180.879,102.662) -- (180.831,102.676) -- (180.782,102.690) -- (180.731,102.705) -- (180.678,102.719) -- (180.623,102.733) -- (180.565,102.747) -- (180.503,102.761) -- (180.439,102.776) -- (180.372,102.790) -- (180.301,102.804) -- (180.227,102.818) -- (180.152,102.833) -- (180.074,102.847) -- (179.996,102.861) -- (179.917,102.875) -- (179.840,102.890) -- (179.765,102.904) -- (179.694,102.918) -- (179.626,102.932) -- (179.564,102.947) -- (179.507,102.961) -- (179.455,102.975) -- (179.409,102.989) -- (179.368,103.003) -- (179.330,103.018) -- (179.296,103.032) -- (179.264,103.046) -- (179.232,103.060) -- (179.199,103.075) -- (179.165,103.089) -- (179.127,103.103) -- (179.088,103.117) -- (179.045,103.132) -- (179.000,103.146) -- (178.953,103.160) -- (178.905,103.174) -- (178.857,103.189) -- (178.811,103.203) -- (178.768,103.217) -- (178.729,103.231) -- (178.694,103.245) -- (178.664,103.260) -- (178.639,103.274) -- (178.619,103.288) -- (178.604,103.302) -- (178.593,103.317) -- (178.586,103.331) -- (178.582,103.345) -- (178.581,103.359) -- (178.583,103.374) -- (178.588,103.388) -- (178.595,103.402) -- (178.605,103.416) -- (178.619,103.431) -- (178.636,103.445) -- (178.657,103.459) -- (178.683,103.473) -- (178.713,103.487) -- (178.748,103.502) -- (178.786,103.516) -- (178.829,103.530) -- (178.876,103.544) -- (178.925,103.559) -- (178.978,103.573) -- (179.032,103.587) -- (179.089,103.601) -- (179.146,103.616) -- (179.206,103.630) -- (179.266,103.644) -- (179.328,103.658) -- (179.391,103.673) -- (179.455,103.687) -- (179.520,103.701) -- (179.585,103.715) -- (179.651,103.729) -- (179.716,103.744) -- (179.781,103.758) -- (179.844,103.772) -- (179.904,103.786) -- (179.963,103.801) -- (180.018,103.815) -- (180.070,103.829) -- (180.120,103.843) -- (180.166,103.858) -- (180.211,103.872) -- (180.254,103.886) -- (180.298,103.900) -- (180.342,103.915) -- (180.387,103.929) -- (180.436,103.943) -- (180.487,103.957) -- (180.542,103.971) -- (180.601,103.986) -- (180.663,104.000) -- (180.728,104.014) -- (180.795,104.028) -- (180.862,104.043) -- (180.930,104.057) -- (180.997,104.071) -- (181.061,104.085) -- (181.123,104.100) -- (181.181,104.114) -- (181.235,104.128) -- (181.285,104.142) -- (181.330,104.157) -- (181.371,104.171) -- (181.409,104.185) -- (181.442,104.199) -- (181.473,104.214) -- (181.501,104.228) -- (181.527,104.242) -- (181.551,104.256) -- (181.573,104.270) -- (181.594,104.285) -- (181.614,104.299) -- (181.634,104.313) -- (181.652,104.327) -- (181.670,104.342) -- (181.688,104.356) -- (181.705,104.370) -- (181.722,104.384) -- (181.738,104.399) -- (181.754,104.413) -- (181.769,104.427) -- (181.784,104.441) -- (181.799,104.456) -- (181.813,104.470) -- (181.827,104.484) -- (181.840,104.498) -- (181.854,104.512) -- (181.867,104.527) -- (181.880,104.541) -- (181.893,104.555) -- (181.905,104.569) -- (181.918,104.584) -- (181.930,104.598) -- (181.942,104.612) -- (181.953,104.626) -- (181.964,104.641) -- (181.975,104.655) -- (181.984,104.669) -- (181.992,104.683) -- (182.000,104.698) -- (182.006,104.712) -- (182.012,104.726) -- (182.017,104.740) -- (182.020,104.754) -- (182.023,104.769) -- (182.026,104.783) -- (182.028,104.797) -- (182.029,104.811) -- (182.031,104.826) -- (182.032,104.840) -- (182.033,104.854) -- (182.034,104.868) -- (182.035,104.883) -- (182.036,104.897) -- (182.038,104.911) -- (182.039,104.925) -- (182.040,104.940) -- (182.042,104.954) -- (182.043,104.968) -- (182.044,104.982) -- (182.045,104.996) -- (182.046,105.011) -- (182.047,105.025) -- (182.048,105.039) -- (182.048,105.053) -- (182.049,105.068) -- (182.049,105.082) -- (182.049,105.096) -- (182.049,105.110) -- (182.049,105.125) -- (182.049,105.139) -- (182.049,105.153) -- (182.048,105.167) -- (182.048,105.182) -- (182.047,105.196) -- (182.046,105.210) -- (182.045,105.224) -- (182.044,105.238) -- (182.043,105.253) -- (182.042,105.267) -- (182.041,105.281) -- (182.039,105.295) -- (182.038,105.310) -- (182.037,105.324) -- (182.036,105.338) -- (182.036,105.352) -- (182.035,105.367) -- (182.035,105.381) -- (182.066,105.381) -- (182.066,105.367) -- (182.065,105.352) -- (182.065,105.338) -- (182.064,105.324) -- (182.063,105.310) -- (182.062,105.295) -- (182.060,105.281) -- (182.059,105.267) -- (182.058,105.253) -- (182.057,105.238) -- (182.056,105.224) -- (182.055,105.210) -- (182.054,105.196) -- (182.053,105.182) -- (182.053,105.167) -- (182.052,105.153) -- (182.052,105.139) -- (182.052,105.125) -- (182.052,105.110) -- (182.052,105.096) -- (182.052,105.082) -- (182.052,105.068) -- (182.053,105.053) -- (182.053,105.039) -- (182.054,105.025) -- (182.055,105.011) -- (182.056,104.996) -- (182.057,104.982) -- (182.058,104.968) -- (182.059,104.954) -- (182.061,104.940) -- (182.062,104.925) -- (182.063,104.911) -- (182.065,104.897) -- (182.066,104.883) -- (182.067,104.868) -- (182.068,104.854) -- (182.069,104.840) -- (182.070,104.826) -- (182.072,104.811) -- (182.073,104.797) -- (182.075,104.783) -- (182.078,104.769) -- (182.081,104.754) -- (182.084,104.740) -- (182.089,104.726) -- (182.095,104.712) -- (182.101,104.698) -- (182.109,104.683) -- (182.117,104.669) -- (182.126,104.655) -- (182.137,104.641) -- (182.148,104.626) -- (182.159,104.612) -- (182.171,104.598) -- (182.183,104.584) -- (182.196,104.569) -- (182.208,104.555) -- (182.221,104.541) -- (182.234,104.527) -- (182.247,104.512) -- (182.261,104.498) -- (182.274,104.484) -- (182.288,104.470) -- (182.302,104.456) -- (182.317,104.441) -- (182.332,104.427) -- (182.347,104.413) -- (182.363,104.399) -- (182.379,104.384) -- (182.396,104.370) -- (182.413,104.356) -- (182.431,104.342) -- (182.449,104.327) -- (182.467,104.313) -- (182.487,104.299) -- (182.507,104.285) -- (182.528,104.270) -- (182.550,104.256) -- (182.574,104.242) -- (182.600,104.228) -- (182.628,104.214) -- (182.659,104.199) -- (182.692,104.185) -- (182.730,104.171) -- (182.771,104.157) -- (182.816,104.142) -- (182.866,104.128) -- (182.920,104.114) -- (182.978,104.100) -- (183.040,104.085) -- (183.104,104.071) -- (183.171,104.057) -- (183.239,104.043) -- (183.306,104.028) -- (183.373,104.014) -- (183.438,104.000) -- (183.500,103.986) -- (183.559,103.971) -- (183.614,103.957) -- (183.665,103.943) -- (183.714,103.929) -- (183.759,103.915) -- (183.803,103.900) -- (183.847,103.886) -- (183.890,103.872) -- (183.935,103.858) -- (183.981,103.843) -- (184.031,103.829) -- (184.083,103.815) -- (184.138,103.801) -- (184.197,103.786) -- (184.257,103.772) -- (184.320,103.758) -- (184.385,103.744) -- (184.450,103.729) -- (184.516,103.715) -- (184.581,103.701) -- (184.646,103.687) -- (184.710,103.673) -- (184.773,103.658) -- (184.835,103.644) -- (184.895,103.630) -- (184.955,103.616) -- (185.012,103.601) -- (185.069,103.587) -- (185.123,103.573) -- (185.176,103.559) -- (185.225,103.544) -- (185.272,103.530) -- (185.315,103.516) -- (185.353,103.502) -- (185.388,103.487) -- (185.418,103.473) -- (185.444,103.459) -- (185.465,103.445) -- (185.482,103.431) -- (185.496,103.416) -- (185.506,103.402) -- (185.513,103.388) -- (185.518,103.374) -- (185.520,103.359) -- (185.519,103.345) -- (185.515,103.331) -- (185.508,103.317) -- (185.497,103.302) -- (185.482,103.288) -- (185.462,103.274) -- (185.437,103.260) -- (185.407,103.245) -- (185.372,103.231) -- (185.333,103.217) -- (185.290,103.203) -- (185.244,103.189) -- (185.196,103.174) -- (185.148,103.160) -- (185.101,103.146) -- (185.056,103.132) -- (185.013,103.117) -- (184.974,103.103) -- (184.936,103.089) -- (184.902,103.075) -- (184.869,103.060) -- (184.837,103.046) -- (184.805,103.032) -- (184.771,103.018) -- (184.733,103.003) -- (184.692,102.989) -- (184.646,102.975) -- (184.594,102.961) -- (184.537,102.947) -- (184.475,102.932) -- (184.407,102.918) -- (184.336,102.904) -- (184.261,102.890) -- (184.184,102.875) -- (184.105,102.861) -- (184.027,102.847) -- (183.949,102.833) -- (183.874,102.818) -- (183.800,102.804) -- (183.729,102.790) -- (183.662,102.776) -- (183.598,102.761) -- (183.536,102.747) -- (183.478,102.733) -- (183.423,102.719) -- (183.370,102.705) -- (183.319,102.690) -- (183.270,102.676) -- (183.222,102.662) -- (183.175,102.648) -- (183.129,102.633) -- (183.083,102.619) -- (183.037,102.605) -- (182.992,102.591) -- (182.947,102.576) -- (182.902,102.562) -- (182.858,102.548) -- (182.814,102.534) -- (182.772,102.519) -- (182.731,102.505) -- (182.691,102.491) -- (182.653,102.477) -- (182.616,102.463) -- (182.582,102.448) -- (182.549,102.434) -- (182.519,102.420) -- (182.491,102.406) -- (182.464,102.391) -- (182.439,102.377) -- (182.416,102.363) -- (182.395,102.349) -- (182.375,102.334) -- (182.356,102.320) -- (182.338,102.306) -- (182.321,102.292) -- (182.305,102.277) -- (182.290,102.263) -- (182.276,102.249) -- (182.264,102.235) -- (182.252,102.221) -- (182.241,102.206) -- (182.232,102.192) -- (182.224,102.178) -- (182.217,102.164) -- (182.211,102.149) -- (182.206,102.135) -- (182.202,102.121) -- (182.199,102.107) -- (182.197,102.092) -- (182.195,102.078) -- (182.193,102.064) -- (182.191,102.050) -- (182.189,102.035) -- (182.187,102.021) -- (182.184,102.007) -- (182.181,101.993) -- (182.177,101.979) -- (182.172,101.964) -- (182.167,101.950) -- (182.161,101.936) -- (182.155,101.922) -- (182.149,101.907) -- (182.142,101.893) -- (182.136,101.879) -- (182.129,101.865) -- (182.122,101.850) -- (182.116,101.836) -- (182.110,101.822) -- (182.104,101.808) -- (182.099,101.793) -- (182.094,101.779) -- (182.090,101.765) -- (182.085,101.751) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (191.444,96.508) -- (191.439,96.525) -- (191.433,96.543) -- (191.427,96.561) -- (191.422,96.579) -- (191.416,96.596) -- (191.411,96.614) -- (191.405,96.632) -- (191.400,96.649) -- (191.395,96.667) -- (191.390,96.685) -- (191.385,96.703) -- (191.380,96.720) -- (191.376,96.738) -- (191.371,96.756) -- (191.366,96.773) -- (191.361,96.791) -- (191.356,96.809) -- (191.350,96.826) -- (191.344,96.844) -- (191.336,96.862) -- (191.328,96.880) -- (191.319,96.897) -- (191.308,96.915) -- (191.296,96.933) -- (191.283,96.950) -- (191.268,96.968) -- (191.252,96.986) -- (191.234,97.004) -- (191.214,97.021) -- (191.193,97.039) -- (191.172,97.057) -- (191.148,97.074) -- (191.124,97.092) -- (191.100,97.110) -- (191.075,97.128) -- (191.049,97.145) -- (191.024,97.163) -- (190.999,97.181) -- (190.975,97.198) -- (190.951,97.216) -- (190.928,97.234) -- (190.907,97.252) -- (190.886,97.269) -- (190.866,97.287) -- (190.847,97.305) -- (190.829,97.322) -- (190.812,97.340) -- (190.796,97.358) -- (190.779,97.376) -- (190.763,97.393) -- (190.746,97.411) -- (190.729,97.429) -- (190.710,97.446) -- (190.690,97.464) -- (190.668,97.482) -- (190.644,97.500) -- (190.618,97.517) -- (190.589,97.535) -- (190.557,97.553) -- (190.523,97.570) -- (190.486,97.588) -- (190.446,97.606) -- (190.403,97.623) -- (190.358,97.641) -- (190.311,97.659) -- (190.261,97.677) -- (190.210,97.694) -- (190.158,97.712) -- (190.104,97.730) -- (190.049,97.747) -- (189.994,97.765) -- (189.939,97.783) -- (189.883,97.801) -- (189.828,97.818) -- (189.772,97.836) -- (189.718,97.854) -- (189.663,97.871) -- (189.609,97.889) -- (189.555,97.907) -- (189.502,97.925) -- (189.449,97.942) -- (189.397,97.960) -- (189.345,97.978) -- (189.293,97.995) -- (189.241,98.013) -- (189.189,98.031) -- (189.137,98.049) -- (189.085,98.066) -- (189.032,98.084) -- (188.980,98.102) -- (188.928,98.119) -- (188.876,98.137) -- (188.823,98.155) -- (188.771,98.173) -- (188.719,98.190) -- (188.668,98.208) -- (188.617,98.226) -- (188.567,98.243) -- (188.519,98.261) -- (188.471,98.279) -- (188.426,98.297) -- (188.381,98.314) -- (188.339,98.332) -- (188.299,98.350) -- (188.262,98.367) -- (188.227,98.385) -- (188.194,98.403) -- (188.165,98.421) -- (188.138,98.438) -- (188.114,98.456) -- (188.094,98.474) -- (188.077,98.491) -- (188.063,98.509) -- (188.053,98.527) -- (188.046,98.544) -- (188.043,98.562) -- (188.043,98.580) -- (188.046,98.598) -- (188.052,98.615) -- (188.060,98.633) -- (188.070,98.651) -- (188.082,98.668) -- (188.094,98.686) -- (188.106,98.704) -- (188.118,98.722) -- (188.128,98.739) -- (188.137,98.757) -- (188.144,98.775) -- (188.148,98.792) -- (188.149,98.810) -- (188.147,98.828) -- (188.143,98.846) -- (188.136,98.863) -- (188.127,98.881) -- (188.116,98.899) -- (188.104,98.916) -- (188.092,98.934) -- (188.080,98.952) -- (188.068,98.970) -- (188.059,98.987) -- (188.051,99.005) -- (188.045,99.023) -- (188.043,99.040) -- (188.044,99.058) -- (188.049,99.076) -- (188.057,99.094) -- (188.070,99.111) -- (188.086,99.129) -- (188.108,99.147) -- (188.133,99.164) -- (188.163,99.182) -- (188.198,99.200) -- (188.236,99.218) -- (188.279,99.235) -- (188.326,99.253) -- (188.376,99.271) -- (188.430,99.288) -- (188.487,99.306) -- (188.547,99.324) -- (188.608,99.342) -- (188.671,99.359) -- (188.736,99.377) -- (188.801,99.395) -- (188.867,99.412) -- (188.932,99.430) -- (188.998,99.448) -- (189.063,99.465) -- (189.128,99.483) -- (189.193,99.501) -- (189.257,99.519) -- (189.321,99.536) -- (189.385,99.554) -- (189.448,99.572) -- (189.512,99.589) -- (189.576,99.607) -- (189.639,99.625) -- (189.703,99.643) -- (189.767,99.660) -- (189.830,99.678) -- (189.893,99.696) -- (189.955,99.713) -- (190.017,99.731) -- (190.077,99.749) -- (190.135,99.767) -- (190.192,99.784) -- (190.247,99.802) -- (190.299,99.820) -- (190.350,99.837) -- (190.397,99.855) -- (190.442,99.873) -- (190.484,99.891) -- (190.524,99.908) -- (190.561,99.926) -- (190.595,99.944) -- (190.626,99.961) -- (190.656,99.979) -- (190.683,99.997) -- (190.708,100.015) -- (190.732,100.032) -- (190.754,100.050) -- (190.775,100.068) -- (190.795,100.085) -- (190.814,100.103) -- (190.833,100.121) -- (190.852,100.139) -- (190.872,100.156) -- (190.892,100.174) -- (190.913,100.192) -- (190.934,100.209) -- (190.957,100.227) -- (190.980,100.245) -- (191.005,100.263) -- (191.030,100.280) -- (191.056,100.298) -- (191.082,100.316) -- (191.109,100.333) -- (191.135,100.351) -- (191.161,100.369) -- (191.187,100.386) -- (191.212,100.404) -- (191.236,100.422) -- (191.258,100.440) -- (191.279,100.457) -- (191.298,100.475) -- (191.316,100.493) -- (191.332,100.510) -- (191.347,100.528) -- (191.360,100.546) -- (191.371,100.564) -- (191.381,100.581) -- (191.389,100.599) -- (191.396,100.617) -- (191.402,100.634) -- (191.407,100.652) -- (191.411,100.670) -- (191.415,100.688) -- (191.418,100.705) -- (191.420,100.723) -- (191.422,100.741) -- (191.423,100.758) -- (191.425,100.776) -- (191.427,100.794) -- (191.428,100.812) -- (191.430,100.829) -- (191.431,100.847) -- (191.433,100.865) -- (191.435,100.882) -- (191.438,100.900) -- (191.440,100.918) -- (191.443,100.936) -- (191.446,100.953) -- (191.449,100.971) -- (191.452,100.989) -- (191.456,101.006) -- (191.460,101.024) -- (191.565,101.024) -- (191.568,101.006) -- (191.572,100.989) -- (191.575,100.971) -- (191.578,100.953) -- (191.581,100.936) -- (191.584,100.918) -- (191.587,100.900) -- (191.589,100.882) -- (191.591,100.865) -- (191.593,100.847) -- (191.595,100.829) -- (191.596,100.812) -- (191.598,100.794) -- (191.599,100.776) -- (191.601,100.758) -- (191.602,100.741) -- (191.604,100.723) -- (191.607,100.705) -- (191.610,100.688) -- (191.613,100.670) -- (191.617,100.652) -- (191.622,100.634) -- (191.628,100.617) -- (191.635,100.599) -- (191.643,100.581) -- (191.653,100.564) -- (191.664,100.546) -- (191.677,100.528) -- (191.692,100.510) -- (191.708,100.493) -- (191.726,100.475) -- (191.745,100.457) -- (191.766,100.440) -- (191.789,100.422) -- (191.812,100.404) -- (191.837,100.386) -- (191.863,100.369) -- (191.889,100.351) -- (191.916,100.333) -- (191.942,100.316) -- (191.968,100.298) -- (191.994,100.280) -- (192.020,100.263) -- (192.044,100.245) -- (192.068,100.227) -- (192.090,100.209) -- (192.112,100.192) -- (192.132,100.174) -- (192.152,100.156) -- (192.172,100.139) -- (192.191,100.121) -- (192.210,100.103) -- (192.230,100.085) -- (192.250,100.068) -- (192.271,100.050) -- (192.293,100.032) -- (192.316,100.015) -- (192.341,99.997) -- (192.369,99.979) -- (192.398,99.961) -- (192.430,99.944) -- (192.464,99.926) -- (192.501,99.908) -- (192.540,99.891) -- (192.582,99.873) -- (192.627,99.855) -- (192.675,99.837) -- (192.725,99.820) -- (192.777,99.802) -- (192.832,99.784) -- (192.889,99.767) -- (192.947,99.749) -- (193.008,99.731) -- (193.069,99.713) -- (193.131,99.696) -- (193.194,99.678) -- (193.257,99.660) -- (193.321,99.643) -- (193.385,99.625) -- (193.448,99.607) -- (193.512,99.589) -- (193.576,99.572) -- (193.639,99.554) -- (193.703,99.536) -- (193.767,99.519) -- (193.831,99.501) -- (193.896,99.483) -- (193.961,99.465) -- (194.026,99.448) -- (194.092,99.430) -- (194.158,99.412) -- (194.223,99.395) -- (194.289,99.377) -- (194.353,99.359) -- (194.416,99.342) -- (194.478,99.324) -- (194.537,99.306) -- (194.594,99.288) -- (194.648,99.271) -- (194.698,99.253) -- (194.745,99.235) -- (194.788,99.218) -- (194.827,99.200) -- (194.861,99.182) -- (194.891,99.164) -- (194.917,99.147) -- (194.938,99.129) -- (194.955,99.111) -- (194.967,99.094) -- (194.976,99.076) -- (194.980,99.058) -- (194.981,99.040) -- (194.979,99.023) -- (194.974,99.005) -- (194.966,98.987) -- (194.956,98.970) -- (194.944,98.952) -- (194.932,98.934) -- (194.920,98.916) -- (194.908,98.899) -- (194.897,98.881) -- (194.888,98.863) -- (194.881,98.846) -- (194.877,98.828) -- (194.875,98.810) -- (194.876,98.792) -- (194.880,98.775) -- (194.887,98.757) -- (194.896,98.739) -- (194.906,98.722) -- (194.918,98.704) -- (194.930,98.686) -- (194.943,98.668) -- (194.954,98.651) -- (194.964,98.633) -- (194.972,98.615) -- (194.978,98.598) -- (194.981,98.580) -- (194.981,98.562) -- (194.978,98.544) -- (194.971,98.527) -- (194.961,98.509) -- (194.947,98.491) -- (194.931,98.474) -- (194.910,98.456) -- (194.887,98.438) -- (194.860,98.421) -- (194.830,98.403) -- (194.798,98.385) -- (194.763,98.367) -- (194.725,98.350) -- (194.685,98.332) -- (194.643,98.314) -- (194.599,98.297) -- (194.553,98.279) -- (194.505,98.261) -- (194.457,98.243) -- (194.407,98.226) -- (194.356,98.208) -- (194.305,98.190) -- (194.253,98.173) -- (194.201,98.155) -- (194.149,98.137) -- (194.096,98.119) -- (194.044,98.102) -- (193.992,98.084) -- (193.940,98.066) -- (193.888,98.049) -- (193.836,98.031) -- (193.784,98.013) -- (193.732,97.995) -- (193.680,97.978) -- (193.627,97.960) -- (193.575,97.942) -- (193.522,97.925) -- (193.469,97.907) -- (193.415,97.889) -- (193.361,97.871) -- (193.307,97.854) -- (193.252,97.836) -- (193.197,97.818) -- (193.141,97.801) -- (193.086,97.783) -- (193.030,97.765) -- (192.975,97.747) -- (192.920,97.730) -- (192.867,97.712) -- (192.814,97.694) -- (192.763,97.677) -- (192.713,97.659) -- (192.666,97.641) -- (192.621,97.623) -- (192.578,97.606) -- (192.538,97.588) -- (192.501,97.570) -- (192.467,97.553) -- (192.435,97.535) -- (192.406,97.517) -- (192.380,97.500) -- (192.356,97.482) -- (192.334,97.464) -- (192.314,97.446) -- (192.296,97.429) -- (192.278,97.411) -- (192.261,97.393) -- (192.245,97.376) -- (192.229,97.358) -- (192.212,97.340) -- (192.195,97.322) -- (192.177,97.305) -- (192.158,97.287) -- (192.138,97.269) -- (192.118,97.252) -- (192.096,97.234) -- (192.073,97.216) -- (192.049,97.198) -- (192.025,97.181) -- (192.000,97.163) -- (191.975,97.145) -- (191.949,97.128) -- (191.924,97.110) -- (191.900,97.092) -- (191.876,97.074) -- (191.853,97.057) -- (191.831,97.039) -- (191.810,97.021) -- (191.791,97.004) -- (191.773,96.986) -- (191.756,96.968) -- (191.741,96.950) -- (191.728,96.933) -- (191.716,96.915) -- (191.706,96.897) -- (191.696,96.880) -- (191.688,96.862) -- (191.681,96.844) -- (191.674,96.826) -- (191.668,96.809) -- (191.663,96.791) -- (191.658,96.773) -- (191.653,96.756) -- (191.648,96.738) -- (191.644,96.720) -- (191.639,96.703) -- (191.634,96.685) -- (191.629,96.667) -- (191.624,96.649) -- (191.619,96.632) -- (191.614,96.614) -- (191.608,96.596) -- (191.603,96.579) -- (191.597,96.561) -- (191.591,96.543) -- (191.586,96.525) -- (191.580,96.508) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (200.920,94.331) -- (200.914,94.350) -- (200.909,94.369) -- (200.904,94.387) -- (200.900,94.406) -- (200.895,94.424) -- (200.891,94.443) -- (200.887,94.462) -- (200.884,94.480) -- (200.881,94.499) -- (200.878,94.518) -- (200.876,94.536) -- (200.875,94.555) -- (200.874,94.573) -- (200.873,94.592) -- (200.872,94.611) -- (200.871,94.629) -- (200.871,94.648) -- (200.870,94.666) -- (200.868,94.685) -- (200.867,94.704) -- (200.865,94.722) -- (200.862,94.741) -- (200.859,94.760) -- (200.855,94.778) -- (200.851,94.797) -- (200.847,94.815) -- (200.842,94.834) -- (200.836,94.853) -- (200.831,94.871) -- (200.825,94.890) -- (200.819,94.908) -- (200.812,94.927) -- (200.805,94.946) -- (200.798,94.964) -- (200.791,94.983) -- (200.783,95.002) -- (200.775,95.020) -- (200.766,95.039) -- (200.756,95.057) -- (200.745,95.076) -- (200.734,95.095) -- (200.722,95.113) -- (200.709,95.132) -- (200.694,95.151) -- (200.679,95.169) -- (200.663,95.188) -- (200.645,95.206) -- (200.626,95.225) -- (200.607,95.244) -- (200.586,95.262) -- (200.565,95.281) -- (200.542,95.299) -- (200.519,95.318) -- (200.495,95.337) -- (200.471,95.355) -- (200.445,95.374) -- (200.419,95.393) -- (200.393,95.411) -- (200.366,95.430) -- (200.339,95.448) -- (200.311,95.467) -- (200.282,95.486) -- (200.252,95.504) -- (200.222,95.523) -- (200.191,95.541) -- (200.159,95.560) -- (200.126,95.579) -- (200.091,95.597) -- (200.055,95.616) -- (200.017,95.635) -- (199.978,95.653) -- (199.937,95.672) -- (199.894,95.690) -- (199.850,95.709) -- (199.804,95.728) -- (199.758,95.746) -- (199.711,95.765) -- (199.663,95.784) -- (199.616,95.802) -- (199.568,95.821) -- (199.522,95.839) -- (199.477,95.858) -- (199.434,95.877) -- (199.393,95.895) -- (199.353,95.914) -- (199.316,95.932) -- (199.281,95.951) -- (199.248,95.970) -- (199.216,95.988) -- (199.185,96.007) -- (199.155,96.026) -- (199.125,96.044) -- (199.095,96.063) -- (199.064,96.081) -- (199.031,96.100) -- (198.997,96.119) -- (198.959,96.137) -- (198.920,96.156) -- (198.877,96.174) -- (198.832,96.193) -- (198.783,96.212) -- (198.732,96.230) -- (198.679,96.249) -- (198.625,96.268) -- (198.569,96.286) -- (198.512,96.305) -- (198.455,96.323) -- (198.398,96.342) -- (198.342,96.361) -- (198.288,96.379) -- (198.236,96.398) -- (198.186,96.417) -- (198.139,96.435) -- (198.095,96.454) -- (198.054,96.472) -- (198.016,96.491) -- (197.981,96.510) -- (197.950,96.528) -- (197.921,96.547) -- (197.896,96.565) -- (197.873,96.584) -- (197.852,96.603) -- (197.834,96.621) -- (197.816,96.640) -- (197.800,96.659) -- (197.785,96.677) -- (197.770,96.696) -- (197.755,96.714) -- (197.739,96.733) -- (197.722,96.752) -- (197.704,96.770) -- (197.686,96.789) -- (197.666,96.807) -- (197.645,96.826) -- (197.624,96.845) -- (197.603,96.863) -- (197.583,96.882) -- (197.563,96.901) -- (197.545,96.919) -- (197.530,96.938) -- (197.518,96.956) -- (197.509,96.975) -- (197.504,96.994) -- (197.505,97.012) -- (197.510,97.031) -- (197.521,97.050) -- (197.538,97.068) -- (197.560,97.087) -- (197.587,97.105) -- (197.620,97.124) -- (197.658,97.143) -- (197.700,97.161) -- (197.746,97.180) -- (197.795,97.198) -- (197.848,97.217) -- (197.902,97.236) -- (197.958,97.254) -- (198.015,97.273) -- (198.072,97.292) -- (198.128,97.310) -- (198.184,97.329) -- (198.237,97.347) -- (198.289,97.366) -- (198.338,97.385) -- (198.385,97.403) -- (198.430,97.422) -- (198.472,97.440) -- (198.511,97.459) -- (198.549,97.478) -- (198.585,97.496) -- (198.620,97.515) -- (198.655,97.534) -- (198.690,97.552) -- (198.725,97.571) -- (198.762,97.589) -- (198.800,97.608) -- (198.840,97.627) -- (198.883,97.645) -- (198.927,97.664) -- (198.975,97.682) -- (199.024,97.701) -- (199.075,97.720) -- (199.128,97.738) -- (199.182,97.757) -- (199.238,97.776) -- (199.294,97.794) -- (199.351,97.813) -- (199.408,97.831) -- (199.464,97.850) -- (199.520,97.869) -- (199.576,97.887) -- (199.630,97.906) -- (199.684,97.925) -- (199.736,97.943) -- (199.787,97.962) -- (199.837,97.980) -- (199.885,97.999) -- (199.931,98.018) -- (199.976,98.036) -- (200.019,98.055) -- (200.061,98.073) -- (200.101,98.092) -- (200.139,98.111) -- (200.175,98.129) -- (200.211,98.148) -- (200.244,98.167) -- (200.277,98.185) -- (200.308,98.204) -- (200.338,98.222) -- (200.368,98.241) -- (200.396,98.260) -- (200.423,98.278) -- (200.449,98.297) -- (200.475,98.315) -- (200.499,98.334) -- (200.523,98.353) -- (200.546,98.371) -- (200.567,98.390) -- (200.588,98.409) -- (200.607,98.427) -- (200.626,98.446) -- (200.643,98.464) -- (200.660,98.483) -- (200.675,98.502) -- (200.689,98.520) -- (200.702,98.539) -- (200.715,98.558) -- (200.726,98.576) -- (200.736,98.595) -- (200.746,98.613) -- (200.754,98.632) -- (200.763,98.651) -- (200.770,98.669) -- (200.778,98.688) -- (200.785,98.706) -- (200.791,98.725) -- (200.798,98.744) -- (200.805,98.762) -- (200.812,98.781) -- (200.819,98.800) -- (200.826,98.818) -- (200.834,98.837) -- (200.842,98.855) -- (200.850,98.874) -- (200.858,98.893) -- (200.866,98.911) -- (200.874,98.930) -- (200.882,98.948) -- (200.890,98.967) -- (200.897,98.986) -- (200.905,99.004) -- (200.912,99.023) -- (200.918,99.042) -- (200.924,99.060) -- (200.930,99.079) -- (201.018,99.079) -- (201.023,99.060) -- (201.029,99.042) -- (201.036,99.023) -- (201.043,99.004) -- (201.050,98.986) -- (201.058,98.967) -- (201.066,98.948) -- (201.074,98.930) -- (201.082,98.911) -- (201.090,98.893) -- (201.098,98.874) -- (201.106,98.855) -- (201.114,98.837) -- (201.121,98.818) -- (201.129,98.800) -- (201.136,98.781) -- (201.143,98.762) -- (201.149,98.744) -- (201.156,98.725) -- (201.163,98.706) -- (201.170,98.688) -- (201.177,98.669) -- (201.185,98.651) -- (201.193,98.632) -- (201.202,98.613) -- (201.211,98.595) -- (201.222,98.576) -- (201.233,98.558) -- (201.245,98.539) -- (201.258,98.520) -- (201.273,98.502) -- (201.288,98.483) -- (201.304,98.464) -- (201.322,98.446) -- (201.340,98.427) -- (201.360,98.409) -- (201.380,98.390) -- (201.402,98.371) -- (201.424,98.353) -- (201.448,98.334) -- (201.473,98.315) -- (201.498,98.297) -- (201.524,98.278) -- (201.552,98.260) -- (201.580,98.241) -- (201.609,98.222) -- (201.639,98.204) -- (201.671,98.185) -- (201.703,98.167) -- (201.737,98.148) -- (201.772,98.129) -- (201.809,98.111) -- (201.847,98.092) -- (201.887,98.073) -- (201.928,98.055) -- (201.971,98.036) -- (202.016,98.018) -- (202.062,97.999) -- (202.111,97.980) -- (202.160,97.962) -- (202.211,97.943) -- (202.263,97.925) -- (202.317,97.906) -- (202.372,97.887) -- (202.427,97.869) -- (202.483,97.850) -- (202.540,97.831) -- (202.597,97.813) -- (202.654,97.794) -- (202.710,97.776) -- (202.765,97.757) -- (202.820,97.738) -- (202.873,97.720) -- (202.924,97.701) -- (202.973,97.682) -- (203.020,97.664) -- (203.065,97.645) -- (203.107,97.627) -- (203.147,97.608) -- (203.186,97.589) -- (203.222,97.571) -- (203.258,97.552) -- (203.293,97.534) -- (203.327,97.515) -- (203.362,97.496) -- (203.399,97.478) -- (203.436,97.459) -- (203.476,97.440) -- (203.518,97.422) -- (203.562,97.403) -- (203.609,97.385) -- (203.658,97.366) -- (203.710,97.347) -- (203.764,97.329) -- (203.819,97.310) -- (203.876,97.292) -- (203.933,97.273) -- (203.989,97.254) -- (204.045,97.236) -- (204.100,97.217) -- (204.152,97.198) -- (204.202,97.180) -- (204.248,97.161) -- (204.290,97.143) -- (204.327,97.124) -- (204.360,97.105) -- (204.388,97.087) -- (204.410,97.068) -- (204.426,97.050) -- (204.437,97.031) -- (204.443,97.012) -- (204.443,96.994) -- (204.439,96.975) -- (204.430,96.956) -- (204.418,96.938) -- (204.402,96.919) -- (204.384,96.901) -- (204.365,96.882) -- (204.344,96.863) -- (204.323,96.845) -- (204.302,96.826) -- (204.282,96.807) -- (204.262,96.789) -- (204.243,96.770) -- (204.226,96.752) -- (204.209,96.733) -- (204.193,96.714) -- (204.178,96.696) -- (204.162,96.677) -- (204.147,96.659) -- (204.131,96.640) -- (204.114,96.621) -- (204.095,96.603) -- (204.075,96.584) -- (204.052,96.565) -- (204.026,96.547) -- (203.998,96.528) -- (203.966,96.510) -- (203.932,96.491) -- (203.894,96.472) -- (203.853,96.454) -- (203.808,96.435) -- (203.761,96.417) -- (203.711,96.398) -- (203.659,96.379) -- (203.605,96.361) -- (203.550,96.342) -- (203.493,96.323) -- (203.436,96.305) -- (203.379,96.286) -- (203.323,96.268) -- (203.268,96.249) -- (203.215,96.230) -- (203.164,96.212) -- (203.116,96.193) -- (203.070,96.174) -- (203.028,96.156) -- (202.988,96.137) -- (202.951,96.119) -- (202.916,96.100) -- (202.883,96.081) -- (202.852,96.063) -- (202.822,96.044) -- (202.792,96.026) -- (202.762,96.007) -- (202.732,95.988) -- (202.700,95.970) -- (202.666,95.951) -- (202.631,95.932) -- (202.594,95.914) -- (202.555,95.895) -- (202.513,95.877) -- (202.470,95.858) -- (202.425,95.839) -- (202.379,95.821) -- (202.332,95.802) -- (202.284,95.784) -- (202.237,95.765) -- (202.190,95.746) -- (202.143,95.728) -- (202.098,95.709) -- (202.053,95.690) -- (202.011,95.672) -- (201.970,95.653) -- (201.930,95.635) -- (201.893,95.616) -- (201.856,95.597) -- (201.822,95.579) -- (201.788,95.560) -- (201.756,95.541) -- (201.725,95.523) -- (201.695,95.504) -- (201.666,95.486) -- (201.637,95.467) -- (201.609,95.448) -- (201.581,95.430) -- (201.554,95.411) -- (201.528,95.393) -- (201.502,95.374) -- (201.477,95.355) -- (201.452,95.337) -- (201.428,95.318) -- (201.405,95.299) -- (201.383,95.281) -- (201.361,95.262) -- (201.341,95.244) -- (201.321,95.225) -- (201.303,95.206) -- (201.285,95.188) -- (201.269,95.169) -- (201.253,95.151) -- (201.239,95.132) -- (201.226,95.113) -- (201.213,95.095) -- (201.202,95.076) -- (201.192,95.057) -- (201.182,95.039) -- (201.173,95.020) -- (201.165,95.002) -- (201.157,94.983) -- (201.149,94.964) -- (201.142,94.946) -- (201.135,94.927) -- (201.129,94.908) -- (201.123,94.890) -- (201.117,94.871) -- (201.111,94.853) -- (201.106,94.834) -- (201.101,94.815) -- (201.096,94.797) -- (201.092,94.778) -- (201.089,94.760) -- (201.085,94.741) -- (201.083,94.722) -- (201.081,94.704) -- (201.079,94.685) -- (201.078,94.666) -- (201.077,94.648) -- (201.076,94.629) -- (201.075,94.611) -- (201.075,94.592) -- (201.074,94.573) -- (201.073,94.555) -- (201.071,94.536) -- (201.069,94.518) -- (201.067,94.499) -- (201.064,94.480) -- (201.060,94.462) -- (201.057,94.443) -- (201.052,94.424) -- (201.048,94.406) -- (201.043,94.387) -- (201.038,94.369) -- (201.033,94.350) -- (201.028,94.331) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (219.860,93.521) -- (219.856,93.541) -- (219.852,93.560) -- (219.848,93.579) -- (219.844,93.599) -- (219.840,93.618) -- (219.835,93.637) -- (219.830,93.657) -- (219.825,93.676) -- (219.819,93.696) -- (219.814,93.715) -- (219.808,93.734) -- (219.803,93.754) -- (219.797,93.773) -- (219.792,93.792) -- (219.787,93.812) -- (219.782,93.831) -- (219.778,93.850) -- (219.773,93.870) -- (219.769,93.889) -- (219.766,93.909) -- (219.762,93.928) -- (219.759,93.947) -- (219.756,93.967) -- (219.753,93.986) -- (219.750,94.005) -- (219.747,94.025) -- (219.743,94.044) -- (219.740,94.063) -- (219.736,94.083) -- (219.732,94.102) -- (219.727,94.122) -- (219.722,94.141) -- (219.716,94.160) -- (219.709,94.180) -- (219.702,94.199) -- (219.694,94.218) -- (219.685,94.238) -- (219.675,94.257) -- (219.664,94.276) -- (219.652,94.296) -- (219.640,94.315) -- (219.626,94.335) -- (219.611,94.354) -- (219.595,94.373) -- (219.579,94.393) -- (219.561,94.412) -- (219.543,94.431) -- (219.524,94.451) -- (219.505,94.470) -- (219.485,94.489) -- (219.464,94.509) -- (219.443,94.528) -- (219.421,94.548) -- (219.398,94.567) -- (219.375,94.586) -- (219.351,94.606) -- (219.326,94.625) -- (219.300,94.644) -- (219.274,94.664) -- (219.247,94.683) -- (219.219,94.702) -- (219.190,94.722) -- (219.161,94.741) -- (219.131,94.761) -- (219.101,94.780) -- (219.070,94.799) -- (219.038,94.819) -- (219.006,94.838) -- (218.973,94.857) -- (218.940,94.877) -- (218.906,94.896) -- (218.871,94.915) -- (218.834,94.935) -- (218.796,94.954) -- (218.757,94.974) -- (218.716,94.993) -- (218.673,95.012) -- (218.629,95.032) -- (218.584,95.051) -- (218.537,95.070) -- (218.489,95.090) -- (218.440,95.109) -- (218.391,95.128) -- (218.342,95.148) -- (218.294,95.167) -- (218.246,95.187) -- (218.200,95.206) -- (218.156,95.225) -- (218.113,95.245) -- (218.072,95.264) -- (218.033,95.283) -- (217.997,95.303) -- (217.962,95.322) -- (217.929,95.341) -- (217.897,95.361) -- (217.866,95.380) -- (217.835,95.400) -- (217.804,95.419) -- (217.772,95.438) -- (217.738,95.458) -- (217.703,95.477) -- (217.664,95.496) -- (217.623,95.516) -- (217.578,95.535) -- (217.529,95.554) -- (217.477,95.574) -- (217.421,95.593) -- (217.361,95.613) -- (217.298,95.632) -- (217.232,95.651) -- (217.165,95.671) -- (217.096,95.690) -- (217.027,95.709) -- (216.959,95.729) -- (216.892,95.748) -- (216.828,95.767) -- (216.767,95.787) -- (216.712,95.806) -- (216.661,95.826) -- (216.616,95.845) -- (216.577,95.864) -- (216.545,95.884) -- (216.519,95.903) -- (216.498,95.922) -- (216.484,95.942) -- (216.474,95.961) -- (216.468,95.980) -- (216.465,96.000) -- (216.465,96.019) -- (216.466,96.039) -- (216.468,96.058) -- (216.469,96.077) -- (216.470,96.097) -- (216.469,96.116) -- (216.467,96.135) -- (216.464,96.155) -- (216.458,96.174) -- (216.453,96.193) -- (216.446,96.213) -- (216.440,96.232) -- (216.434,96.252) -- (216.430,96.271) -- (216.428,96.290) -- (216.428,96.310) -- (216.432,96.329) -- (216.439,96.348) -- (216.449,96.368) -- (216.464,96.387) -- (216.482,96.406) -- (216.503,96.426) -- (216.527,96.445) -- (216.554,96.465) -- (216.584,96.484) -- (216.616,96.503) -- (216.650,96.523) -- (216.686,96.542) -- (216.723,96.561) -- (216.762,96.581) -- (216.802,96.600) -- (216.844,96.619) -- (216.887,96.639) -- (216.932,96.658) -- (216.978,96.678) -- (217.026,96.697) -- (217.076,96.716) -- (217.127,96.736) -- (217.180,96.755) -- (217.233,96.774) -- (217.287,96.794) -- (217.342,96.813) -- (217.397,96.832) -- (217.452,96.852) -- (217.506,96.871) -- (217.559,96.891) -- (217.611,96.910) -- (217.662,96.929) -- (217.712,96.949) -- (217.761,96.968) -- (217.809,96.987) -- (217.857,97.007) -- (217.905,97.026) -- (217.953,97.045) -- (218.002,97.065) -- (218.053,97.084) -- (218.106,97.104) -- (218.160,97.123) -- (218.218,97.142) -- (218.277,97.162) -- (218.340,97.181) -- (218.404,97.200) -- (218.470,97.220) -- (218.538,97.239) -- (218.607,97.258) -- (218.675,97.278) -- (218.743,97.297) -- (218.810,97.317) -- (218.874,97.336) -- (218.936,97.355) -- (218.995,97.375) -- (219.050,97.394) -- (219.101,97.413) -- (219.148,97.433) -- (219.191,97.452) -- (219.229,97.471) -- (219.263,97.491) -- (219.294,97.510) -- (219.321,97.530) -- (219.345,97.549) -- (219.367,97.568) -- (219.386,97.588) -- (219.404,97.607) -- (219.420,97.626) -- (219.435,97.646) -- (219.449,97.665) -- (219.463,97.684) -- (219.476,97.704) -- (219.489,97.723) -- (219.502,97.743) -- (219.515,97.762) -- (219.528,97.781) -- (219.540,97.801) -- (219.553,97.820) -- (219.565,97.839) -- (219.577,97.859) -- (219.590,97.878) -- (219.602,97.897) -- (219.614,97.917) -- (219.625,97.936) -- (219.637,97.956) -- (219.648,97.975) -- (219.659,97.994) -- (219.670,98.014) -- (219.680,98.033) -- (219.690,98.052) -- (219.699,98.072) -- (219.708,98.091) -- (219.717,98.110) -- (219.725,98.130) -- (219.733,98.149) -- (219.741,98.169) -- (219.749,98.188) -- (219.756,98.207) -- (219.764,98.227) -- (219.771,98.246) -- (219.778,98.265) -- (219.785,98.285) -- (219.792,98.304) -- (219.800,98.323) -- (219.807,98.343) -- (219.814,98.362) -- (219.820,98.382) -- (219.827,98.401) -- (219.833,98.420) -- (219.839,98.440) -- (219.845,98.459) -- (219.949,98.459) -- (219.955,98.440) -- (219.961,98.420) -- (219.967,98.401) -- (219.974,98.382) -- (219.980,98.362) -- (219.987,98.343) -- (219.994,98.323) -- (220.002,98.304) -- (220.009,98.285) -- (220.016,98.265) -- (220.023,98.246) -- (220.030,98.227) -- (220.038,98.207) -- (220.045,98.188) -- (220.053,98.169) -- (220.061,98.149) -- (220.069,98.130) -- (220.077,98.110) -- (220.086,98.091) -- (220.095,98.072) -- (220.104,98.052) -- (220.114,98.033) -- (220.124,98.014) -- (220.135,97.994) -- (220.146,97.975) -- (220.157,97.956) -- (220.169,97.936) -- (220.180,97.917) -- (220.192,97.897) -- (220.204,97.878) -- (220.217,97.859) -- (220.229,97.839) -- (220.241,97.820) -- (220.254,97.801) -- (220.266,97.781) -- (220.279,97.762) -- (220.292,97.743) -- (220.305,97.723) -- (220.318,97.704) -- (220.331,97.684) -- (220.345,97.665) -- (220.359,97.646) -- (220.374,97.626) -- (220.390,97.607) -- (220.408,97.588) -- (220.427,97.568) -- (220.449,97.549) -- (220.473,97.530) -- (220.500,97.510) -- (220.531,97.491) -- (220.565,97.471) -- (220.603,97.452) -- (220.646,97.433) -- (220.693,97.413) -- (220.744,97.394) -- (220.799,97.375) -- (220.858,97.355) -- (220.920,97.336) -- (220.984,97.317) -- (221.051,97.297) -- (221.119,97.278) -- (221.187,97.258) -- (221.256,97.239) -- (221.324,97.220) -- (221.390,97.200) -- (221.454,97.181) -- (221.517,97.162) -- (221.576,97.142) -- (221.634,97.123) -- (221.688,97.104) -- (221.741,97.084) -- (221.792,97.065) -- (221.841,97.045) -- (221.889,97.026) -- (221.937,97.007) -- (221.985,96.987) -- (222.033,96.968) -- (222.082,96.949) -- (222.132,96.929) -- (222.183,96.910) -- (222.235,96.891) -- (222.288,96.871) -- (222.342,96.852) -- (222.397,96.832) -- (222.452,96.813) -- (222.507,96.794) -- (222.561,96.774) -- (222.614,96.755) -- (222.667,96.736) -- (222.718,96.716) -- (222.768,96.697) -- (222.816,96.678) -- (222.862,96.658) -- (222.907,96.639) -- (222.950,96.619) -- (222.992,96.600) -- (223.032,96.581) -- (223.071,96.561) -- (223.108,96.542) -- (223.144,96.523) -- (223.178,96.503) -- (223.210,96.484) -- (223.240,96.465) -- (223.267,96.445) -- (223.291,96.426) -- (223.312,96.406) -- (223.330,96.387) -- (223.345,96.368) -- (223.355,96.348) -- (223.362,96.329) -- (223.366,96.310) -- (223.366,96.290) -- (223.364,96.271) -- (223.360,96.252) -- (223.354,96.232) -- (223.348,96.213) -- (223.341,96.193) -- (223.336,96.174) -- (223.330,96.155) -- (223.327,96.135) -- (223.325,96.116) -- (223.324,96.097) -- (223.325,96.077) -- (223.326,96.058) -- (223.328,96.039) -- (223.329,96.019) -- (223.329,96.000) -- (223.326,95.980) -- (223.320,95.961) -- (223.310,95.942) -- (223.296,95.922) -- (223.275,95.903) -- (223.249,95.884) -- (223.217,95.864) -- (223.178,95.845) -- (223.133,95.826) -- (223.082,95.806) -- (223.027,95.787) -- (222.966,95.767) -- (222.902,95.748) -- (222.835,95.729) -- (222.767,95.709) -- (222.698,95.690) -- (222.629,95.671) -- (222.562,95.651) -- (222.496,95.632) -- (222.433,95.613) -- (222.373,95.593) -- (222.317,95.574) -- (222.265,95.554) -- (222.216,95.535) -- (222.171,95.516) -- (222.130,95.496) -- (222.091,95.477) -- (222.056,95.458) -- (222.022,95.438) -- (221.990,95.419) -- (221.959,95.400) -- (221.928,95.380) -- (221.897,95.361) -- (221.865,95.341) -- (221.832,95.322) -- (221.797,95.303) -- (221.761,95.283) -- (221.722,95.264) -- (221.681,95.245) -- (221.638,95.225) -- (221.594,95.206) -- (221.548,95.187) -- (221.500,95.167) -- (221.452,95.148) -- (221.403,95.128) -- (221.354,95.109) -- (221.305,95.090) -- (221.257,95.070) -- (221.210,95.051) -- (221.165,95.032) -- (221.121,95.012) -- (221.078,94.993) -- (221.037,94.974) -- (220.998,94.954) -- (220.960,94.935) -- (220.923,94.915) -- (220.888,94.896) -- (220.854,94.877) -- (220.821,94.857) -- (220.788,94.838) -- (220.756,94.819) -- (220.724,94.799) -- (220.693,94.780) -- (220.663,94.761) -- (220.633,94.741) -- (220.604,94.722) -- (220.575,94.702) -- (220.547,94.683) -- (220.520,94.664) -- (220.494,94.644) -- (220.468,94.625) -- (220.443,94.606) -- (220.419,94.586) -- (220.396,94.567) -- (220.373,94.548) -- (220.351,94.528) -- (220.330,94.509) -- (220.309,94.489) -- (220.289,94.470) -- (220.270,94.451) -- (220.251,94.431) -- (220.233,94.412) -- (220.215,94.393) -- (220.199,94.373) -- (220.183,94.354) -- (220.168,94.335) -- (220.154,94.315) -- (220.142,94.296) -- (220.130,94.276) -- (220.119,94.257) -- (220.109,94.238) -- (220.100,94.218) -- (220.092,94.199) -- (220.085,94.180) -- (220.078,94.160) -- (220.072,94.141) -- (220.067,94.122) -- (220.062,94.102) -- (220.058,94.083) -- (220.054,94.063) -- (220.051,94.044) -- (220.047,94.025) -- (220.044,94.005) -- (220.041,93.986) -- (220.038,93.967) -- (220.035,93.947) -- (220.032,93.928) -- (220.028,93.909) -- (220.025,93.889) -- (220.021,93.870) -- (220.016,93.850) -- (220.012,93.831) -- (220.007,93.812) -- (220.002,93.792) -- (219.997,93.773) -- (219.991,93.754) -- (219.986,93.734) -- (219.980,93.715) -- (219.975,93.696) -- (219.969,93.676) -- (219.964,93.657) -- (219.959,93.637) -- (219.954,93.618) -- (219.950,93.599) -- (219.946,93.579) -- (219.942,93.560) -- (219.938,93.541) -- (219.934,93.521) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (245.111,97.040) -- (245.111,97.054) -- (245.111,97.068) -- (245.111,97.082) -- (245.111,97.096) -- (245.111,97.110) -- (245.112,97.123) -- (245.112,97.137) -- (245.112,97.151) -- (245.112,97.165) -- (245.112,97.179) -- (245.111,97.193) -- (245.111,97.207) -- (245.110,97.220) -- (245.110,97.234) -- (245.109,97.248) -- (245.108,97.262) -- (245.108,97.276) -- (245.107,97.290) -- (245.106,97.304) -- (245.105,97.317) -- (245.104,97.331) -- (245.102,97.345) -- (245.100,97.359) -- (245.097,97.373) -- (245.093,97.387) -- (245.089,97.401) -- (245.085,97.414) -- (245.080,97.428) -- (245.074,97.442) -- (245.067,97.456) -- (245.060,97.470) -- (245.053,97.484) -- (245.045,97.498) -- (245.037,97.511) -- (245.029,97.525) -- (245.021,97.539) -- (245.012,97.553) -- (245.003,97.567) -- (244.994,97.581) -- (244.984,97.595) -- (244.974,97.608) -- (244.963,97.622) -- (244.953,97.636) -- (244.942,97.650) -- (244.930,97.664) -- (244.918,97.678) -- (244.906,97.692) -- (244.894,97.705) -- (244.882,97.719) -- (244.869,97.733) -- (244.856,97.747) -- (244.843,97.761) -- (244.829,97.775) -- (244.815,97.789) -- (244.800,97.802) -- (244.784,97.816) -- (244.767,97.830) -- (244.749,97.844) -- (244.730,97.858) -- (244.710,97.872) -- (244.689,97.886) -- (244.667,97.899) -- (244.644,97.913) -- (244.620,97.927) -- (244.595,97.941) -- (244.568,97.955) -- (244.541,97.969) -- (244.511,97.983) -- (244.481,97.996) -- (244.448,98.010) -- (244.413,98.024) -- (244.375,98.038) -- (244.334,98.052) -- (244.291,98.066) -- (244.243,98.080) -- (244.193,98.093) -- (244.139,98.107) -- (244.082,98.121) -- (244.022,98.135) -- (243.959,98.149) -- (243.895,98.163) -- (243.828,98.177) -- (243.760,98.190) -- (243.692,98.204) -- (243.624,98.218) -- (243.557,98.232) -- (243.491,98.246) -- (243.426,98.260) -- (243.363,98.274) -- (243.303,98.287) -- (243.244,98.301) -- (243.187,98.315) -- (243.132,98.329) -- (243.078,98.343) -- (243.024,98.357) -- (242.971,98.371) -- (242.917,98.384) -- (242.863,98.398) -- (242.808,98.412) -- (242.751,98.426) -- (242.693,98.440) -- (242.633,98.454) -- (242.571,98.468) -- (242.508,98.481) -- (242.444,98.495) -- (242.378,98.509) -- (242.313,98.523) -- (242.247,98.537) -- (242.181,98.551) -- (242.116,98.565) -- (242.053,98.578) -- (241.992,98.592) -- (241.935,98.606) -- (241.881,98.620) -- (241.832,98.634) -- (241.789,98.648) -- (241.752,98.662) -- (241.720,98.675) -- (241.696,98.689) -- (241.678,98.703) -- (241.666,98.717) -- (241.660,98.731) -- (241.659,98.745) -- (241.661,98.759) -- (241.667,98.772) -- (241.675,98.786) -- (241.685,98.800) -- (241.695,98.814) -- (241.707,98.828) -- (241.719,98.842) -- (241.732,98.856) -- (241.747,98.869) -- (241.764,98.883) -- (241.784,98.897) -- (241.807,98.911) -- (241.834,98.925) -- (241.865,98.939) -- (241.900,98.953) -- (241.940,98.966) -- (241.983,98.980) -- (242.030,98.994) -- (242.080,99.008) -- (242.133,99.022) -- (242.188,99.036) -- (242.244,99.050) -- (242.302,99.063) -- (242.360,99.077) -- (242.419,99.091) -- (242.479,99.105) -- (242.540,99.119) -- (242.601,99.133) -- (242.663,99.147) -- (242.725,99.160) -- (242.787,99.174) -- (242.850,99.188) -- (242.911,99.202) -- (242.972,99.216) -- (243.032,99.230) -- (243.089,99.244) -- (243.145,99.257) -- (243.198,99.271) -- (243.249,99.285) -- (243.298,99.299) -- (243.346,99.313) -- (243.393,99.327) -- (243.441,99.341) -- (243.490,99.354) -- (243.541,99.368) -- (243.594,99.382) -- (243.651,99.396) -- (243.710,99.410) -- (243.772,99.424) -- (243.837,99.438) -- (243.905,99.451) -- (243.973,99.465) -- (244.042,99.479) -- (244.111,99.493) -- (244.178,99.507) -- (244.242,99.521) -- (244.304,99.535) -- (244.362,99.548) -- (244.415,99.562) -- (244.464,99.576) -- (244.508,99.590) -- (244.547,99.604) -- (244.582,99.618) -- (244.612,99.632) -- (244.639,99.645) -- (244.662,99.659) -- (244.683,99.673) -- (244.701,99.687) -- (244.717,99.701) -- (244.732,99.715) -- (244.746,99.729) -- (244.760,99.742) -- (244.774,99.756) -- (244.787,99.770) -- (244.802,99.784) -- (244.816,99.798) -- (244.831,99.812) -- (244.847,99.826) -- (244.863,99.839) -- (244.879,99.853) -- (244.895,99.867) -- (244.912,99.881) -- (244.927,99.895) -- (244.943,99.909) -- (244.958,99.923) -- (244.972,99.936) -- (244.985,99.950) -- (244.998,99.964) -- (245.009,99.978) -- (245.020,99.992) -- (245.029,100.006) -- (245.038,100.020) -- (245.046,100.034) -- (245.053,100.047) -- (245.059,100.061) -- (245.064,100.075) -- (245.069,100.089) -- (245.072,100.103) -- (245.075,100.117) -- (245.076,100.131) -- (245.078,100.144) -- (245.079,100.158) -- (245.079,100.172) -- (245.079,100.186) -- (245.079,100.200) -- (245.080,100.214) -- (245.080,100.228) -- (245.081,100.241) -- (245.082,100.255) -- (245.084,100.269) -- (245.086,100.283) -- (245.088,100.297) -- (245.090,100.311) -- (245.093,100.325) -- (245.096,100.338) -- (245.099,100.352) -- (245.102,100.366) -- (245.104,100.380) -- (245.107,100.394) -- (245.109,100.408) -- (245.110,100.422) -- (245.112,100.435) -- (245.112,100.449) -- (245.113,100.463) -- (245.113,100.477) -- (245.113,100.491) -- (245.113,100.505) -- (245.112,100.519) -- (245.112,100.532) -- (245.112,100.546) -- (245.112,100.560) -- (245.112,100.574) -- (245.144,100.574) -- (245.144,100.560) -- (245.144,100.546) -- (245.144,100.532) -- (245.144,100.519) -- (245.143,100.505) -- (245.143,100.491) -- (245.143,100.477) -- (245.143,100.463) -- (245.144,100.449) -- (245.144,100.435) -- (245.146,100.422) -- (245.147,100.408) -- (245.149,100.394) -- (245.152,100.380) -- (245.154,100.366) -- (245.157,100.352) -- (245.160,100.338) -- (245.163,100.325) -- (245.166,100.311) -- (245.168,100.297) -- (245.170,100.283) -- (245.172,100.269) -- (245.174,100.255) -- (245.175,100.241) -- (245.176,100.228) -- (245.176,100.214) -- (245.177,100.200) -- (245.177,100.186) -- (245.177,100.172) -- (245.177,100.158) -- (245.178,100.144) -- (245.180,100.131) -- (245.181,100.117) -- (245.184,100.103) -- (245.187,100.089) -- (245.192,100.075) -- (245.197,100.061) -- (245.203,100.047) -- (245.210,100.034) -- (245.218,100.020) -- (245.227,100.006) -- (245.236,99.992) -- (245.247,99.978) -- (245.258,99.964) -- (245.271,99.950) -- (245.284,99.936) -- (245.298,99.923) -- (245.313,99.909) -- (245.329,99.895) -- (245.344,99.881) -- (245.361,99.867) -- (245.377,99.853) -- (245.393,99.839) -- (245.409,99.826) -- (245.425,99.812) -- (245.440,99.798) -- (245.454,99.784) -- (245.469,99.770) -- (245.482,99.756) -- (245.496,99.742) -- (245.510,99.729) -- (245.524,99.715) -- (245.539,99.701) -- (245.555,99.687) -- (245.573,99.673) -- (245.594,99.659) -- (245.617,99.645) -- (245.644,99.632) -- (245.674,99.618) -- (245.709,99.604) -- (245.748,99.590) -- (245.792,99.576) -- (245.841,99.562) -- (245.894,99.548) -- (245.952,99.535) -- (246.014,99.521) -- (246.078,99.507) -- (246.145,99.493) -- (246.214,99.479) -- (246.283,99.465) -- (246.351,99.451) -- (246.419,99.438) -- (246.484,99.424) -- (246.546,99.410) -- (246.605,99.396) -- (246.662,99.382) -- (246.715,99.368) -- (246.766,99.354) -- (246.815,99.341) -- (246.863,99.327) -- (246.910,99.313) -- (246.958,99.299) -- (247.007,99.285) -- (247.058,99.271) -- (247.111,99.257) -- (247.167,99.244) -- (247.224,99.230) -- (247.284,99.216) -- (247.345,99.202) -- (247.406,99.188) -- (247.469,99.174) -- (247.531,99.160) -- (247.593,99.147) -- (247.655,99.133) -- (247.716,99.119) -- (247.777,99.105) -- (247.837,99.091) -- (247.896,99.077) -- (247.954,99.063) -- (248.012,99.050) -- (248.068,99.036) -- (248.123,99.022) -- (248.176,99.008) -- (248.226,98.994) -- (248.273,98.980) -- (248.316,98.966) -- (248.356,98.953) -- (248.391,98.939) -- (248.422,98.925) -- (248.449,98.911) -- (248.472,98.897) -- (248.492,98.883) -- (248.509,98.869) -- (248.524,98.856) -- (248.537,98.842) -- (248.549,98.828) -- (248.561,98.814) -- (248.571,98.800) -- (248.581,98.786) -- (248.589,98.772) -- (248.595,98.759) -- (248.597,98.745) -- (248.596,98.731) -- (248.590,98.717) -- (248.578,98.703) -- (248.560,98.689) -- (248.536,98.675) -- (248.504,98.662) -- (248.467,98.648) -- (248.424,98.634) -- (248.375,98.620) -- (248.321,98.606) -- (248.264,98.592) -- (248.203,98.578) -- (248.140,98.565) -- (248.075,98.551) -- (248.009,98.537) -- (247.943,98.523) -- (247.878,98.509) -- (247.812,98.495) -- (247.748,98.481) -- (247.685,98.468) -- (247.623,98.454) -- (247.563,98.440) -- (247.505,98.426) -- (247.448,98.412) -- (247.393,98.398) -- (247.339,98.384) -- (247.285,98.371) -- (247.232,98.357) -- (247.178,98.343) -- (247.124,98.329) -- (247.069,98.315) -- (247.012,98.301) -- (246.953,98.287) -- (246.893,98.274) -- (246.830,98.260) -- (246.765,98.246) -- (246.699,98.232) -- (246.632,98.218) -- (246.564,98.204) -- (246.496,98.190) -- (246.428,98.177) -- (246.361,98.163) -- (246.297,98.149) -- (246.234,98.135) -- (246.174,98.121) -- (246.117,98.107) -- (246.063,98.093) -- (246.013,98.080) -- (245.965,98.066) -- (245.922,98.052) -- (245.881,98.038) -- (245.843,98.024) -- (245.808,98.010) -- (245.775,97.996) -- (245.745,97.983) -- (245.715,97.969) -- (245.688,97.955) -- (245.661,97.941) -- (245.636,97.927) -- (245.612,97.913) -- (245.589,97.899) -- (245.567,97.886) -- (245.546,97.872) -- (245.526,97.858) -- (245.507,97.844) -- (245.489,97.830) -- (245.472,97.816) -- (245.456,97.802) -- (245.441,97.789) -- (245.427,97.775) -- (245.413,97.761) -- (245.400,97.747) -- (245.387,97.733) -- (245.374,97.719) -- (245.362,97.705) -- (245.350,97.692) -- (245.338,97.678) -- (245.326,97.664) -- (245.314,97.650) -- (245.303,97.636) -- (245.293,97.622) -- (245.282,97.608) -- (245.272,97.595) -- (245.262,97.581) -- (245.253,97.567) -- (245.244,97.553) -- (245.235,97.539) -- (245.227,97.525) -- (245.219,97.511) -- (245.211,97.498) -- (245.203,97.484) -- (245.196,97.470) -- (245.189,97.456) -- (245.182,97.442) -- (245.176,97.428) -- (245.171,97.414) -- (245.167,97.401) -- (245.163,97.387) -- (245.159,97.373) -- (245.156,97.359) -- (245.154,97.345) -- (245.152,97.331) -- (245.151,97.317) -- (245.150,97.304) -- (245.149,97.290) -- (245.148,97.276) -- (245.148,97.262) -- (245.147,97.248) -- (245.146,97.234) -- (245.146,97.220) -- (245.145,97.207) -- (245.145,97.193) -- (245.144,97.179) -- (245.144,97.165) -- (245.144,97.151) -- (245.144,97.137) -- (245.144,97.123) -- (245.145,97.110) -- (245.145,97.096) -- (245.145,97.082) -- (245.145,97.068) -- (245.145,97.054) -- (245.145,97.040) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (254.536,96.636) -- (254.531,96.649) -- (254.527,96.663) -- (254.522,96.676) -- (254.518,96.690) -- (254.514,96.703) -- (254.511,96.717) -- (254.507,96.730) -- (254.504,96.743) -- (254.501,96.757) -- (254.498,96.770) -- (254.496,96.784) -- (254.493,96.797) -- (254.491,96.811) -- (254.488,96.824) -- (254.486,96.838) -- (254.483,96.851) -- (254.480,96.865) -- (254.476,96.878) -- (254.473,96.891) -- (254.469,96.905) -- (254.464,96.918) -- (254.460,96.932) -- (254.455,96.945) -- (254.450,96.959) -- (254.444,96.972) -- (254.439,96.986) -- (254.434,96.999) -- (254.428,97.013) -- (254.422,97.026) -- (254.417,97.040) -- (254.411,97.053) -- (254.405,97.066) -- (254.399,97.080) -- (254.393,97.093) -- (254.386,97.107) -- (254.379,97.120) -- (254.372,97.134) -- (254.364,97.147) -- (254.355,97.161) -- (254.346,97.174) -- (254.336,97.188) -- (254.325,97.201) -- (254.314,97.214) -- (254.302,97.228) -- (254.290,97.241) -- (254.277,97.255) -- (254.264,97.268) -- (254.250,97.282) -- (254.236,97.295) -- (254.221,97.309) -- (254.206,97.322) -- (254.190,97.336) -- (254.173,97.349) -- (254.155,97.363) -- (254.136,97.376) -- (254.117,97.389) -- (254.096,97.403) -- (254.074,97.416) -- (254.052,97.430) -- (254.028,97.443) -- (254.003,97.457) -- (253.977,97.470) -- (253.950,97.484) -- (253.921,97.497) -- (253.892,97.511) -- (253.862,97.524) -- (253.830,97.537) -- (253.797,97.551) -- (253.763,97.564) -- (253.728,97.578) -- (253.691,97.591) -- (253.653,97.605) -- (253.614,97.618) -- (253.575,97.632) -- (253.534,97.645) -- (253.492,97.659) -- (253.450,97.672) -- (253.408,97.685) -- (253.365,97.699) -- (253.323,97.712) -- (253.280,97.726) -- (253.237,97.739) -- (253.194,97.753) -- (253.151,97.766) -- (253.108,97.780) -- (253.065,97.793) -- (253.021,97.807) -- (252.977,97.820) -- (252.932,97.834) -- (252.887,97.847) -- (252.840,97.860) -- (252.793,97.874) -- (252.746,97.887) -- (252.697,97.901) -- (252.648,97.914) -- (252.598,97.928) -- (252.548,97.941) -- (252.498,97.955) -- (252.447,97.968) -- (252.396,97.982) -- (252.345,97.995) -- (252.294,98.008) -- (252.242,98.022) -- (252.191,98.035) -- (252.139,98.049) -- (252.086,98.062) -- (252.033,98.076) -- (251.978,98.089) -- (251.923,98.103) -- (251.866,98.116) -- (251.808,98.130) -- (251.750,98.143) -- (251.691,98.156) -- (251.632,98.170) -- (251.573,98.183) -- (251.516,98.197) -- (251.460,98.210) -- (251.408,98.224) -- (251.358,98.237) -- (251.313,98.251) -- (251.272,98.264) -- (251.236,98.278) -- (251.205,98.291) -- (251.180,98.305) -- (251.159,98.318) -- (251.143,98.331) -- (251.132,98.345) -- (251.125,98.358) -- (251.121,98.372) -- (251.120,98.385) -- (251.122,98.399) -- (251.125,98.412) -- (251.130,98.426) -- (251.136,98.439) -- (251.143,98.453) -- (251.151,98.466) -- (251.160,98.479) -- (251.170,98.493) -- (251.180,98.506) -- (251.192,98.520) -- (251.205,98.533) -- (251.220,98.547) -- (251.236,98.560) -- (251.254,98.574) -- (251.273,98.587) -- (251.294,98.601) -- (251.318,98.614) -- (251.343,98.628) -- (251.370,98.641) -- (251.400,98.654) -- (251.431,98.668) -- (251.466,98.681) -- (251.502,98.695) -- (251.542,98.708) -- (251.585,98.722) -- (251.631,98.735) -- (251.680,98.749) -- (251.733,98.762) -- (251.790,98.776) -- (251.850,98.789) -- (251.913,98.802) -- (251.980,98.816) -- (252.049,98.829) -- (252.120,98.843) -- (252.194,98.856) -- (252.268,98.870) -- (252.343,98.883) -- (252.418,98.897) -- (252.493,98.910) -- (252.566,98.924) -- (252.637,98.937) -- (252.706,98.950) -- (252.773,98.964) -- (252.836,98.977) -- (252.896,98.991) -- (252.953,99.004) -- (253.008,99.018) -- (253.059,99.031) -- (253.108,99.045) -- (253.155,99.058) -- (253.200,99.072) -- (253.244,99.085) -- (253.287,99.099) -- (253.331,99.112) -- (253.374,99.125) -- (253.419,99.139) -- (253.464,99.152) -- (253.510,99.166) -- (253.558,99.179) -- (253.606,99.193) -- (253.655,99.206) -- (253.704,99.220) -- (253.754,99.233) -- (253.803,99.247) -- (253.851,99.260) -- (253.897,99.273) -- (253.942,99.287) -- (253.985,99.300) -- (254.026,99.314) -- (254.063,99.327) -- (254.098,99.341) -- (254.131,99.354) -- (254.160,99.368) -- (254.187,99.381) -- (254.211,99.395) -- (254.233,99.408) -- (254.253,99.422) -- (254.271,99.435) -- (254.288,99.448) -- (254.304,99.462) -- (254.318,99.475) -- (254.332,99.489) -- (254.345,99.502) -- (254.358,99.516) -- (254.371,99.529) -- (254.383,99.543) -- (254.395,99.556) -- (254.407,99.570) -- (254.420,99.583) -- (254.432,99.596) -- (254.444,99.610) -- (254.456,99.623) -- (254.468,99.637) -- (254.479,99.650) -- (254.490,99.664) -- (254.501,99.677) -- (254.510,99.691) -- (254.519,99.704) -- (254.527,99.718) -- (254.534,99.731) -- (254.539,99.744) -- (254.544,99.758) -- (254.547,99.771) -- (254.550,99.785) -- (254.551,99.798) -- (254.551,99.812) -- (254.551,99.825) -- (254.550,99.839) -- (254.549,99.852) -- (254.547,99.866) -- (254.545,99.879) -- (254.543,99.893) -- (254.541,99.906) -- (254.539,99.919) -- (254.538,99.933) -- (254.536,99.946) -- (254.536,99.960) -- (254.536,99.973) -- (254.536,99.987) -- (254.537,100.000) -- (254.539,100.014) -- (254.541,100.027) -- (254.543,100.041) -- (254.546,100.054) -- (254.548,100.067) -- (254.631,100.067) -- (254.634,100.054) -- (254.636,100.041) -- (254.639,100.027) -- (254.641,100.014) -- (254.642,100.000) -- (254.643,99.987) -- (254.643,99.973) -- (254.643,99.960) -- (254.643,99.946) -- (254.642,99.933) -- (254.640,99.919) -- (254.638,99.906) -- (254.636,99.893) -- (254.634,99.879) -- (254.632,99.866) -- (254.631,99.852) -- (254.629,99.839) -- (254.628,99.825) -- (254.628,99.812) -- (254.628,99.798) -- (254.630,99.785) -- (254.632,99.771) -- (254.635,99.758) -- (254.640,99.744) -- (254.646,99.731) -- (254.652,99.718) -- (254.660,99.704) -- (254.669,99.691) -- (254.679,99.677) -- (254.689,99.664) -- (254.700,99.650) -- (254.711,99.637) -- (254.723,99.623) -- (254.735,99.610) -- (254.747,99.596) -- (254.760,99.583) -- (254.772,99.570) -- (254.784,99.556) -- (254.796,99.543) -- (254.809,99.529) -- (254.821,99.516) -- (254.834,99.502) -- (254.847,99.489) -- (254.861,99.475) -- (254.876,99.462) -- (254.891,99.448) -- (254.908,99.435) -- (254.926,99.422) -- (254.946,99.408) -- (254.968,99.395) -- (254.993,99.381) -- (255.019,99.368) -- (255.049,99.354) -- (255.081,99.341) -- (255.116,99.327) -- (255.154,99.314) -- (255.194,99.300) -- (255.237,99.287) -- (255.282,99.273) -- (255.329,99.260) -- (255.377,99.247) -- (255.426,99.233) -- (255.475,99.220) -- (255.524,99.206) -- (255.573,99.193) -- (255.622,99.179) -- (255.669,99.166) -- (255.715,99.152) -- (255.760,99.139) -- (255.805,99.125) -- (255.849,99.112) -- (255.892,99.099) -- (255.936,99.085) -- (255.980,99.072) -- (256.025,99.058) -- (256.072,99.045) -- (256.120,99.031) -- (256.172,99.018) -- (256.226,99.004) -- (256.283,98.991) -- (256.343,98.977) -- (256.406,98.964) -- (256.473,98.950) -- (256.542,98.937) -- (256.613,98.924) -- (256.686,98.910) -- (256.761,98.897) -- (256.836,98.883) -- (256.911,98.870) -- (256.986,98.856) -- (257.059,98.843) -- (257.131,98.829) -- (257.200,98.816) -- (257.266,98.802) -- (257.329,98.789) -- (257.389,98.776) -- (257.446,98.762) -- (257.499,98.749) -- (257.548,98.735) -- (257.594,98.722) -- (257.637,98.708) -- (257.677,98.695) -- (257.714,98.681) -- (257.748,98.668) -- (257.780,98.654) -- (257.809,98.641) -- (257.836,98.628) -- (257.862,98.614) -- (257.885,98.601) -- (257.906,98.587) -- (257.926,98.574) -- (257.943,98.560) -- (257.959,98.547) -- (257.974,98.533) -- (257.987,98.520) -- (257.999,98.506) -- (258.010,98.493) -- (258.019,98.479) -- (258.028,98.466) -- (258.036,98.453) -- (258.043,98.439) -- (258.049,98.426) -- (258.054,98.412) -- (258.057,98.399) -- (258.059,98.385) -- (258.058,98.372) -- (258.054,98.358) -- (258.047,98.345) -- (258.036,98.331) -- (258.020,98.318) -- (258.000,98.305) -- (257.974,98.291) -- (257.943,98.278) -- (257.907,98.264) -- (257.866,98.251) -- (257.821,98.237) -- (257.772,98.224) -- (257.719,98.210) -- (257.663,98.197) -- (257.606,98.183) -- (257.547,98.170) -- (257.488,98.156) -- (257.429,98.143) -- (257.371,98.130) -- (257.313,98.116) -- (257.257,98.103) -- (257.201,98.089) -- (257.147,98.076) -- (257.093,98.062) -- (257.041,98.049) -- (256.988,98.035) -- (256.937,98.022) -- (256.886,98.008) -- (256.834,97.995) -- (256.783,97.982) -- (256.732,97.968) -- (256.682,97.955) -- (256.631,97.941) -- (256.581,97.928) -- (256.531,97.914) -- (256.482,97.901) -- (256.434,97.887) -- (256.386,97.874) -- (256.339,97.860) -- (256.293,97.847) -- (256.247,97.834) -- (256.203,97.820) -- (256.158,97.807) -- (256.115,97.793) -- (256.071,97.780) -- (256.028,97.766) -- (255.985,97.753) -- (255.942,97.739) -- (255.900,97.726) -- (255.857,97.712) -- (255.814,97.699) -- (255.771,97.685) -- (255.729,97.672) -- (255.687,97.659) -- (255.645,97.645) -- (255.605,97.632) -- (255.565,97.618) -- (255.526,97.605) -- (255.488,97.591) -- (255.452,97.578) -- (255.416,97.564) -- (255.382,97.551) -- (255.349,97.537) -- (255.318,97.524) -- (255.287,97.511) -- (255.258,97.497) -- (255.230,97.484) -- (255.202,97.470) -- (255.176,97.457) -- (255.151,97.443) -- (255.128,97.430) -- (255.105,97.416) -- (255.083,97.403) -- (255.062,97.389) -- (255.043,97.376) -- (255.024,97.363) -- (255.007,97.349) -- (254.990,97.336) -- (254.974,97.322) -- (254.958,97.309) -- (254.943,97.295) -- (254.929,97.282) -- (254.915,97.268) -- (254.902,97.255) -- (254.889,97.241) -- (254.877,97.228) -- (254.865,97.214) -- (254.854,97.201) -- (254.844,97.188) -- (254.834,97.174) -- (254.824,97.161) -- (254.816,97.147) -- (254.807,97.134) -- (254.800,97.120) -- (254.793,97.107) -- (254.786,97.093) -- (254.780,97.080) -- (254.774,97.066) -- (254.768,97.053) -- (254.762,97.040) -- (254.757,97.026) -- (254.751,97.013) -- (254.746,96.999) -- (254.740,96.986) -- (254.735,96.972) -- (254.729,96.959) -- (254.724,96.945) -- (254.719,96.932) -- (254.715,96.918) -- (254.710,96.905) -- (254.706,96.891) -- (254.703,96.878) -- (254.699,96.865) -- (254.696,96.851) -- (254.694,96.838) -- (254.691,96.824) -- (254.688,96.811) -- (254.686,96.797) -- (254.683,96.784) -- (254.681,96.770) -- (254.678,96.757) -- (254.675,96.743) -- (254.672,96.730) -- (254.669,96.717) -- (254.665,96.703) -- (254.661,96.690) -- (254.657,96.676) -- (254.653,96.663) -- (254.648,96.649) -- (254.644,96.636) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (264.007,94.761) -- (264.003,94.779) -- (263.998,94.797) -- (263.993,94.815) -- (263.988,94.833) -- (263.982,94.851) -- (263.977,94.869) -- (263.971,94.887) -- (263.965,94.905) -- (263.958,94.923) -- (263.952,94.941) -- (263.945,94.959) -- (263.938,94.977) -- (263.931,94.995) -- (263.923,95.013) -- (263.915,95.031) -- (263.907,95.049) -- (263.898,95.067) -- (263.889,95.085) -- (263.879,95.103) -- (263.868,95.121) -- (263.857,95.139) -- (263.844,95.157) -- (263.830,95.175) -- (263.816,95.193) -- (263.800,95.211) -- (263.782,95.229) -- (263.764,95.247) -- (263.745,95.265) -- (263.725,95.283) -- (263.704,95.301) -- (263.682,95.319) -- (263.661,95.337) -- (263.638,95.355) -- (263.616,95.373) -- (263.594,95.391) -- (263.572,95.409) -- (263.550,95.427) -- (263.529,95.445) -- (263.508,95.463) -- (263.487,95.481) -- (263.467,95.499) -- (263.447,95.517) -- (263.426,95.535) -- (263.406,95.553) -- (263.386,95.571) -- (263.365,95.589) -- (263.344,95.607) -- (263.322,95.625) -- (263.299,95.643) -- (263.275,95.661) -- (263.249,95.679) -- (263.222,95.697) -- (263.194,95.715) -- (263.163,95.733) -- (263.131,95.751) -- (263.097,95.769) -- (263.060,95.787) -- (263.022,95.805) -- (262.981,95.823) -- (262.938,95.841) -- (262.892,95.859) -- (262.845,95.877) -- (262.795,95.895) -- (262.744,95.913) -- (262.691,95.931) -- (262.636,95.949) -- (262.580,95.966) -- (262.523,95.984) -- (262.465,96.002) -- (262.406,96.020) -- (262.348,96.038) -- (262.288,96.056) -- (262.229,96.074) -- (262.170,96.092) -- (262.110,96.110) -- (262.051,96.128) -- (261.993,96.146) -- (261.934,96.164) -- (261.876,96.182) -- (261.818,96.200) -- (261.761,96.218) -- (261.705,96.236) -- (261.650,96.254) -- (261.596,96.272) -- (261.544,96.290) -- (261.493,96.308) -- (261.445,96.326) -- (261.399,96.344) -- (261.356,96.362) -- (261.316,96.380) -- (261.280,96.398) -- (261.247,96.416) -- (261.217,96.434) -- (261.191,96.452) -- (261.168,96.470) -- (261.148,96.488) -- (261.131,96.506) -- (261.117,96.524) -- (261.106,96.542) -- (261.096,96.560) -- (261.088,96.578) -- (261.082,96.596) -- (261.076,96.614) -- (261.071,96.632) -- (261.066,96.650) -- (261.061,96.668) -- (261.055,96.686) -- (261.049,96.704) -- (261.042,96.722) -- (261.033,96.740) -- (261.023,96.758) -- (261.011,96.776) -- (260.997,96.794) -- (260.981,96.812) -- (260.963,96.830) -- (260.942,96.848) -- (260.919,96.866) -- (260.894,96.884) -- (260.867,96.902) -- (260.838,96.920) -- (260.808,96.938) -- (260.778,96.956) -- (260.747,96.974) -- (260.716,96.992) -- (260.687,97.010) -- (260.660,97.028) -- (260.635,97.046) -- (260.615,97.064) -- (260.598,97.082) -- (260.587,97.100) -- (260.582,97.118) -- (260.584,97.136) -- (260.591,97.154) -- (260.607,97.172) -- (260.629,97.190) -- (260.659,97.208) -- (260.695,97.226) -- (260.737,97.244) -- (260.786,97.262) -- (260.839,97.280) -- (260.896,97.298) -- (260.957,97.316) -- (261.020,97.334) -- (261.085,97.352) -- (261.151,97.370) -- (261.218,97.388) -- (261.284,97.406) -- (261.348,97.424) -- (261.412,97.442) -- (261.474,97.460) -- (261.534,97.478) -- (261.592,97.496) -- (261.648,97.513) -- (261.701,97.531) -- (261.753,97.549) -- (261.802,97.567) -- (261.849,97.585) -- (261.894,97.603) -- (261.937,97.621) -- (261.978,97.639) -- (262.018,97.657) -- (262.056,97.675) -- (262.093,97.693) -- (262.128,97.711) -- (262.163,97.729) -- (262.196,97.747) -- (262.230,97.765) -- (262.263,97.783) -- (262.296,97.801) -- (262.329,97.819) -- (262.363,97.837) -- (262.398,97.855) -- (262.433,97.873) -- (262.470,97.891) -- (262.508,97.909) -- (262.547,97.927) -- (262.587,97.945) -- (262.628,97.963) -- (262.671,97.981) -- (262.714,97.999) -- (262.758,98.017) -- (262.803,98.035) -- (262.848,98.053) -- (262.893,98.071) -- (262.938,98.089) -- (262.983,98.107) -- (263.027,98.125) -- (263.070,98.143) -- (263.113,98.161) -- (263.154,98.179) -- (263.194,98.197) -- (263.233,98.215) -- (263.271,98.233) -- (263.307,98.251) -- (263.342,98.269) -- (263.376,98.287) -- (263.408,98.305) -- (263.439,98.323) -- (263.469,98.341) -- (263.497,98.359) -- (263.525,98.377) -- (263.552,98.395) -- (263.578,98.413) -- (263.603,98.431) -- (263.628,98.449) -- (263.652,98.467) -- (263.675,98.485) -- (263.698,98.503) -- (263.719,98.521) -- (263.741,98.539) -- (263.761,98.557) -- (263.780,98.575) -- (263.798,98.593) -- (263.815,98.611) -- (263.831,98.629) -- (263.845,98.647) -- (263.858,98.665) -- (263.870,98.683) -- (263.881,98.701) -- (263.891,98.719) -- (263.899,98.737) -- (263.907,98.755) -- (263.914,98.773) -- (263.921,98.791) -- (263.927,98.809) -- (263.932,98.827) -- (263.937,98.845) -- (263.943,98.863) -- (263.948,98.881) -- (263.953,98.899) -- (263.958,98.917) -- (263.964,98.935) -- (263.969,98.953) -- (263.974,98.971) -- (263.980,98.989) -- (263.985,99.007) -- (263.990,99.025) -- (263.995,99.043) -- (264.000,99.060) -- (264.004,99.078) -- (264.008,99.096) -- (264.012,99.114) -- (264.015,99.132) -- (264.018,99.150) -- (264.021,99.168) -- (264.023,99.186) -- (264.025,99.204) -- (264.026,99.222) -- (264.028,99.240) -- (264.029,99.258) -- (264.030,99.276) -- (264.031,99.294) -- (264.031,99.312) -- (264.032,99.330) -- (264.033,99.348) -- (264.070,99.348) -- (264.070,99.330) -- (264.071,99.312) -- (264.072,99.294) -- (264.073,99.276) -- (264.074,99.258) -- (264.075,99.240) -- (264.076,99.222) -- (264.078,99.204) -- (264.080,99.186) -- (264.082,99.168) -- (264.084,99.150) -- (264.087,99.132) -- (264.091,99.114) -- (264.094,99.096) -- (264.099,99.078) -- (264.103,99.060) -- (264.108,99.043) -- (264.113,99.025) -- (264.118,99.007) -- (264.123,98.989) -- (264.128,98.971) -- (264.134,98.953) -- (264.139,98.935) -- (264.144,98.917) -- (264.149,98.899) -- (264.155,98.881) -- (264.160,98.863) -- (264.165,98.845) -- (264.170,98.827) -- (264.176,98.809) -- (264.182,98.791) -- (264.188,98.773) -- (264.195,98.755) -- (264.203,98.737) -- (264.212,98.719) -- (264.221,98.701) -- (264.232,98.683) -- (264.244,98.665) -- (264.257,98.647) -- (264.272,98.629) -- (264.288,98.611) -- (264.305,98.593) -- (264.323,98.575) -- (264.342,98.557) -- (264.362,98.539) -- (264.383,98.521) -- (264.405,98.503) -- (264.428,98.485) -- (264.451,98.467) -- (264.475,98.449) -- (264.499,98.431) -- (264.525,98.413) -- (264.551,98.395) -- (264.577,98.377) -- (264.605,98.359) -- (264.634,98.341) -- (264.664,98.323) -- (264.695,98.305) -- (264.727,98.287) -- (264.760,98.269) -- (264.795,98.251) -- (264.832,98.233) -- (264.869,98.215) -- (264.908,98.197) -- (264.948,98.179) -- (264.990,98.161) -- (265.032,98.143) -- (265.076,98.125) -- (265.120,98.107) -- (265.164,98.089) -- (265.209,98.071) -- (265.254,98.053) -- (265.299,98.035) -- (265.344,98.017) -- (265.388,97.999) -- (265.432,97.981) -- (265.474,97.963) -- (265.516,97.945) -- (265.556,97.927) -- (265.595,97.909) -- (265.633,97.891) -- (265.669,97.873) -- (265.705,97.855) -- (265.740,97.837) -- (265.773,97.819) -- (265.807,97.801) -- (265.840,97.783) -- (265.873,97.765) -- (265.906,97.747) -- (265.940,97.729) -- (265.974,97.711) -- (266.010,97.693) -- (266.047,97.675) -- (266.085,97.657) -- (266.124,97.639) -- (266.166,97.621) -- (266.209,97.603) -- (266.254,97.585) -- (266.301,97.567) -- (266.350,97.549) -- (266.401,97.531) -- (266.455,97.513) -- (266.511,97.496) -- (266.568,97.478) -- (266.629,97.460) -- (266.690,97.442) -- (266.754,97.424) -- (266.819,97.406) -- (266.885,97.388) -- (266.951,97.370) -- (267.017,97.352) -- (267.082,97.334) -- (267.146,97.316) -- (267.206,97.298) -- (267.264,97.280) -- (267.317,97.262) -- (267.365,97.244) -- (267.408,97.226) -- (267.444,97.208) -- (267.473,97.190) -- (267.496,97.172) -- (267.511,97.154) -- (267.519,97.136) -- (267.521,97.118) -- (267.515,97.100) -- (267.504,97.082) -- (267.488,97.064) -- (267.467,97.046) -- (267.443,97.028) -- (267.415,97.010) -- (267.386,96.992) -- (267.356,96.974) -- (267.325,96.956) -- (267.294,96.938) -- (267.264,96.920) -- (267.236,96.902) -- (267.209,96.884) -- (267.184,96.866) -- (267.161,96.848) -- (267.140,96.830) -- (267.122,96.812) -- (267.106,96.794) -- (267.092,96.776) -- (267.080,96.758) -- (267.069,96.740) -- (267.061,96.722) -- (267.053,96.704) -- (267.047,96.686) -- (267.042,96.668) -- (267.037,96.650) -- (267.032,96.632) -- (267.027,96.614) -- (267.021,96.596) -- (267.014,96.578) -- (267.006,96.560) -- (266.997,96.542) -- (266.985,96.524) -- (266.971,96.506) -- (266.954,96.488) -- (266.935,96.470) -- (266.912,96.452) -- (266.886,96.434) -- (266.856,96.416) -- (266.823,96.398) -- (266.786,96.380) -- (266.746,96.362) -- (266.703,96.344) -- (266.657,96.326) -- (266.609,96.308) -- (266.559,96.290) -- (266.506,96.272) -- (266.452,96.254) -- (266.397,96.236) -- (266.341,96.218) -- (266.284,96.200) -- (266.227,96.182) -- (266.168,96.164) -- (266.110,96.146) -- (266.051,96.128) -- (265.992,96.110) -- (265.933,96.092) -- (265.874,96.074) -- (265.814,96.056) -- (265.755,96.038) -- (265.696,96.020) -- (265.638,96.002) -- (265.580,95.984) -- (265.523,95.966) -- (265.467,95.949) -- (265.412,95.931) -- (265.359,95.913) -- (265.307,95.895) -- (265.258,95.877) -- (265.210,95.859) -- (265.165,95.841) -- (265.122,95.823) -- (265.081,95.805) -- (265.042,95.787) -- (265.006,95.769) -- (264.971,95.751) -- (264.939,95.733) -- (264.909,95.715) -- (264.880,95.697) -- (264.853,95.679) -- (264.828,95.661) -- (264.804,95.643) -- (264.781,95.625) -- (264.759,95.607) -- (264.737,95.589) -- (264.716,95.571) -- (264.696,95.553) -- (264.676,95.535) -- (264.656,95.517) -- (264.636,95.499) -- (264.615,95.481) -- (264.595,95.463) -- (264.574,95.445) -- (264.552,95.427) -- (264.531,95.409) -- (264.509,95.391) -- (264.486,95.373) -- (264.464,95.355) -- (264.442,95.337) -- (264.420,95.319) -- (264.398,95.301) -- (264.378,95.283) -- (264.357,95.265) -- (264.338,95.247) -- (264.320,95.229) -- (264.303,95.211) -- (264.287,95.193) -- (264.272,95.175) -- (264.259,95.157) -- (264.246,95.139) -- (264.234,95.121) -- (264.223,95.103) -- (264.213,95.085) -- (264.204,95.067) -- (264.195,95.049) -- (264.187,95.031) -- (264.179,95.013) -- (264.172,94.995) -- (264.164,94.977) -- (264.157,94.959) -- (264.151,94.941) -- (264.144,94.923) -- (264.138,94.905) -- (264.132,94.887) -- (264.126,94.869) -- (264.120,94.851) -- (264.115,94.833) -- (264.109,94.815) -- (264.104,94.797) -- (264.100,94.779) -- (264.095,94.761) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (282.815,94.160) -- (282.803,94.177) -- (282.792,94.195) -- (282.781,94.213) -- (282.770,94.231) -- (282.760,94.249) -- (282.751,94.266) -- (282.742,94.284) -- (282.734,94.302) -- (282.726,94.320) -- (282.719,94.338) -- (282.712,94.355) -- (282.705,94.373) -- (282.698,94.391) -- (282.690,94.409) -- (282.682,94.426) -- (282.673,94.444) -- (282.664,94.462) -- (282.653,94.480) -- (282.640,94.498) -- (282.627,94.515) -- (282.611,94.533) -- (282.594,94.551) -- (282.576,94.569) -- (282.556,94.587) -- (282.534,94.604) -- (282.512,94.622) -- (282.488,94.640) -- (282.464,94.658) -- (282.439,94.675) -- (282.414,94.693) -- (282.388,94.711) -- (282.363,94.729) -- (282.338,94.747) -- (282.314,94.764) -- (282.290,94.782) -- (282.267,94.800) -- (282.245,94.818) -- (282.223,94.835) -- (282.201,94.853) -- (282.180,94.871) -- (282.158,94.889) -- (282.137,94.907) -- (282.115,94.924) -- (282.092,94.942) -- (282.068,94.960) -- (282.043,94.978) -- (282.017,94.996) -- (281.989,95.013) -- (281.959,95.031) -- (281.928,95.049) -- (281.896,95.067) -- (281.861,95.084) -- (281.826,95.102) -- (281.789,95.120) -- (281.751,95.138) -- (281.713,95.156) -- (281.673,95.173) -- (281.634,95.191) -- (281.594,95.209) -- (281.553,95.227) -- (281.513,95.244) -- (281.472,95.262) -- (281.431,95.280) -- (281.390,95.298) -- (281.349,95.316) -- (281.306,95.333) -- (281.264,95.351) -- (281.220,95.369) -- (281.175,95.387) -- (281.129,95.405) -- (281.083,95.422) -- (281.035,95.440) -- (280.985,95.458) -- (280.935,95.476) -- (280.884,95.493) -- (280.832,95.511) -- (280.779,95.529) -- (280.726,95.547) -- (280.672,95.565) -- (280.618,95.582) -- (280.565,95.600) -- (280.512,95.618) -- (280.459,95.636) -- (280.408,95.654) -- (280.357,95.671) -- (280.307,95.689) -- (280.258,95.707) -- (280.210,95.725) -- (280.164,95.742) -- (280.118,95.760) -- (280.074,95.778) -- (280.031,95.796) -- (279.989,95.814) -- (279.947,95.831) -- (279.908,95.849) -- (279.869,95.867) -- (279.831,95.885) -- (279.795,95.902) -- (279.760,95.920) -- (279.727,95.938) -- (279.696,95.956) -- (279.667,95.974) -- (279.640,95.991) -- (279.615,96.009) -- (279.593,96.027) -- (279.573,96.045) -- (279.556,96.063) -- (279.542,96.080) -- (279.530,96.098) -- (279.521,96.116) -- (279.514,96.134) -- (279.509,96.151) -- (279.506,96.169) -- (279.505,96.187) -- (279.506,96.205) -- (279.508,96.223) -- (279.511,96.240) -- (279.516,96.258) -- (279.522,96.276) -- (279.529,96.294) -- (279.537,96.311) -- (279.546,96.329) -- (279.556,96.347) -- (279.568,96.365) -- (279.581,96.383) -- (279.596,96.400) -- (279.613,96.418) -- (279.631,96.436) -- (279.651,96.454) -- (279.673,96.472) -- (279.696,96.489) -- (279.721,96.507) -- (279.748,96.525) -- (279.776,96.543) -- (279.805,96.560) -- (279.835,96.578) -- (279.865,96.596) -- (279.896,96.614) -- (279.927,96.632) -- (279.959,96.649) -- (279.990,96.667) -- (280.020,96.685) -- (280.051,96.703) -- (280.081,96.721) -- (280.111,96.738) -- (280.141,96.756) -- (280.170,96.774) -- (280.200,96.792) -- (280.230,96.809) -- (280.260,96.827) -- (280.291,96.845) -- (280.323,96.863) -- (280.357,96.881) -- (280.392,96.898) -- (280.428,96.916) -- (280.467,96.934) -- (280.507,96.952) -- (280.550,96.969) -- (280.595,96.987) -- (280.642,97.005) -- (280.691,97.023) -- (280.743,97.041) -- (280.797,97.058) -- (280.854,97.076) -- (280.911,97.094) -- (280.971,97.112) -- (281.032,97.130) -- (281.094,97.147) -- (281.156,97.165) -- (281.219,97.183) -- (281.283,97.201) -- (281.346,97.218) -- (281.408,97.236) -- (281.470,97.254) -- (281.531,97.272) -- (281.591,97.290) -- (281.649,97.307) -- (281.706,97.325) -- (281.760,97.343) -- (281.813,97.361) -- (281.864,97.378) -- (281.913,97.396) -- (281.959,97.414) -- (282.003,97.432) -- (282.045,97.450) -- (282.085,97.467) -- (282.122,97.485) -- (282.157,97.503) -- (282.189,97.521) -- (282.220,97.539) -- (282.248,97.556) -- (282.274,97.574) -- (282.298,97.592) -- (282.320,97.610) -- (282.341,97.627) -- (282.359,97.645) -- (282.377,97.663) -- (282.392,97.681) -- (282.407,97.699) -- (282.421,97.716) -- (282.434,97.734) -- (282.446,97.752) -- (282.457,97.770) -- (282.469,97.788) -- (282.480,97.805) -- (282.491,97.823) -- (282.503,97.841) -- (282.515,97.859) -- (282.527,97.876) -- (282.541,97.894) -- (282.555,97.912) -- (282.569,97.930) -- (282.584,97.948) -- (282.600,97.965) -- (282.617,97.983) -- (282.634,98.001) -- (282.652,98.019) -- (282.670,98.036) -- (282.688,98.054) -- (282.706,98.072) -- (282.724,98.090) -- (282.742,98.108) -- (282.759,98.125) -- (282.776,98.143) -- (282.792,98.161) -- (282.808,98.179) -- (282.823,98.197) -- (282.837,98.214) -- (282.850,98.232) -- (282.862,98.250) -- (282.873,98.268) -- (282.884,98.285) -- (282.893,98.303) -- (282.902,98.321) -- (282.910,98.339) -- (282.917,98.357) -- (282.924,98.374) -- (282.929,98.392) -- (282.934,98.410) -- (282.939,98.428) -- (282.942,98.445) -- (282.945,98.463) -- (282.948,98.481) -- (282.950,98.499) -- (282.952,98.517) -- (282.953,98.534) -- (282.954,98.552) -- (282.955,98.570) -- (282.956,98.588) -- (282.956,98.606) -- (282.956,98.623) -- (282.957,98.641) -- (282.957,98.659) -- (282.957,98.677) -- (282.957,98.694) -- (282.992,98.694) -- (282.992,98.677) -- (282.992,98.659) -- (282.992,98.641) -- (282.993,98.623) -- (282.993,98.606) -- (282.993,98.588) -- (282.994,98.570) -- (282.995,98.552) -- (282.996,98.534) -- (282.997,98.517) -- (282.999,98.499) -- (283.001,98.481) -- (283.004,98.463) -- (283.007,98.445) -- (283.010,98.428) -- (283.015,98.410) -- (283.020,98.392) -- (283.025,98.374) -- (283.032,98.357) -- (283.039,98.339) -- (283.047,98.321) -- (283.056,98.303) -- (283.065,98.285) -- (283.076,98.268) -- (283.087,98.250) -- (283.099,98.232) -- (283.112,98.214) -- (283.126,98.197) -- (283.141,98.179) -- (283.157,98.161) -- (283.173,98.143) -- (283.190,98.125) -- (283.207,98.108) -- (283.225,98.090) -- (283.243,98.072) -- (283.261,98.054) -- (283.279,98.036) -- (283.297,98.019) -- (283.315,98.001) -- (283.332,97.983) -- (283.349,97.965) -- (283.365,97.948) -- (283.380,97.930) -- (283.394,97.912) -- (283.408,97.894) -- (283.422,97.876) -- (283.434,97.859) -- (283.446,97.841) -- (283.458,97.823) -- (283.469,97.805) -- (283.480,97.788) -- (283.492,97.770) -- (283.503,97.752) -- (283.515,97.734) -- (283.528,97.716) -- (283.542,97.699) -- (283.557,97.681) -- (283.572,97.663) -- (283.590,97.645) -- (283.608,97.627) -- (283.629,97.610) -- (283.651,97.592) -- (283.675,97.574) -- (283.701,97.556) -- (283.729,97.539) -- (283.760,97.521) -- (283.792,97.503) -- (283.827,97.485) -- (283.864,97.467) -- (283.904,97.450) -- (283.946,97.432) -- (283.990,97.414) -- (284.036,97.396) -- (284.085,97.378) -- (284.136,97.361) -- (284.189,97.343) -- (284.243,97.325) -- (284.300,97.307) -- (284.358,97.290) -- (284.418,97.272) -- (284.479,97.254) -- (284.541,97.236) -- (284.603,97.218) -- (284.666,97.201) -- (284.730,97.183) -- (284.793,97.165) -- (284.855,97.147) -- (284.917,97.130) -- (284.978,97.112) -- (285.038,97.094) -- (285.095,97.076) -- (285.152,97.058) -- (285.206,97.041) -- (285.258,97.023) -- (285.307,97.005) -- (285.354,96.987) -- (285.399,96.969) -- (285.442,96.952) -- (285.482,96.934) -- (285.521,96.916) -- (285.557,96.898) -- (285.592,96.881) -- (285.626,96.863) -- (285.658,96.845) -- (285.689,96.827) -- (285.719,96.809) -- (285.749,96.792) -- (285.779,96.774) -- (285.808,96.756) -- (285.838,96.738) -- (285.868,96.721) -- (285.898,96.703) -- (285.929,96.685) -- (285.959,96.667) -- (285.990,96.649) -- (286.022,96.632) -- (286.053,96.614) -- (286.084,96.596) -- (286.114,96.578) -- (286.144,96.560) -- (286.173,96.543) -- (286.201,96.525) -- (286.228,96.507) -- (286.253,96.489) -- (286.276,96.472) -- (286.298,96.454) -- (286.318,96.436) -- (286.336,96.418) -- (286.353,96.400) -- (286.368,96.383) -- (286.381,96.365) -- (286.393,96.347) -- (286.403,96.329) -- (286.412,96.311) -- (286.420,96.294) -- (286.427,96.276) -- (286.433,96.258) -- (286.438,96.240) -- (286.441,96.223) -- (286.443,96.205) -- (286.444,96.187) -- (286.443,96.169) -- (286.440,96.151) -- (286.435,96.134) -- (286.428,96.116) -- (286.419,96.098) -- (286.407,96.080) -- (286.393,96.063) -- (286.376,96.045) -- (286.356,96.027) -- (286.334,96.009) -- (286.309,95.991) -- (286.282,95.974) -- (286.253,95.956) -- (286.222,95.938) -- (286.189,95.920) -- (286.154,95.902) -- (286.118,95.885) -- (286.080,95.867) -- (286.041,95.849) -- (286.002,95.831) -- (285.960,95.814) -- (285.918,95.796) -- (285.875,95.778) -- (285.831,95.760) -- (285.785,95.742) -- (285.739,95.725) -- (285.691,95.707) -- (285.642,95.689) -- (285.592,95.671) -- (285.541,95.654) -- (285.490,95.636) -- (285.437,95.618) -- (285.384,95.600) -- (285.331,95.582) -- (285.277,95.565) -- (285.223,95.547) -- (285.170,95.529) -- (285.117,95.511) -- (285.065,95.493) -- (285.014,95.476) -- (284.964,95.458) -- (284.914,95.440) -- (284.866,95.422) -- (284.820,95.405) -- (284.774,95.387) -- (284.729,95.369) -- (284.685,95.351) -- (284.643,95.333) -- (284.600,95.316) -- (284.559,95.298) -- (284.518,95.280) -- (284.477,95.262) -- (284.436,95.244) -- (284.396,95.227) -- (284.355,95.209) -- (284.315,95.191) -- (284.276,95.173) -- (284.236,95.156) -- (284.198,95.138) -- (284.160,95.120) -- (284.123,95.102) -- (284.088,95.084) -- (284.053,95.067) -- (284.021,95.049) -- (283.990,95.031) -- (283.960,95.013) -- (283.932,94.996) -- (283.906,94.978) -- (283.881,94.960) -- (283.857,94.942) -- (283.834,94.924) -- (283.812,94.907) -- (283.791,94.889) -- (283.769,94.871) -- (283.748,94.853) -- (283.726,94.835) -- (283.704,94.818) -- (283.682,94.800) -- (283.659,94.782) -- (283.635,94.764) -- (283.611,94.747) -- (283.586,94.729) -- (283.561,94.711) -- (283.535,94.693) -- (283.510,94.675) -- (283.485,94.658) -- (283.461,94.640) -- (283.437,94.622) -- (283.415,94.604) -- (283.393,94.587) -- (283.373,94.569) -- (283.355,94.551) -- (283.338,94.533) -- (283.322,94.515) -- (283.309,94.498) -- (283.296,94.480) -- (283.285,94.462) -- (283.276,94.444) -- (283.267,94.426) -- (283.259,94.409) -- (283.251,94.391) -- (283.244,94.373) -- (283.237,94.355) -- (283.230,94.338) -- (283.223,94.320) -- (283.215,94.302) -- (283.207,94.284) -- (283.198,94.266) -- (283.189,94.249) -- (283.179,94.231) -- (283.168,94.213) -- (283.157,94.195) -- (283.146,94.177) -- (283.134,94.160) -- cycle;
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (43.280,98.705) -- (295.590,98.705);
\path[draw=axis,line width=0.300pt] (53.870,114.426) -- (57.920,114.426);
\path[draw=axis,fill=white,line width=0.2pt] (55.895,114.426) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (55.895,113.592) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (63.332,100.125) -- (67.382,100.125);
\path[draw=axis,fill=white,line width=0.2pt] (65.357,100.125) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (65.357,98.710) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (74.416,91.052) -- (75.221,91.052);
\path[draw=axis,line width=0.300pt] (72.794,98.133) -- (76.844,98.133);
\path[draw=axis,fill=white,line width=0.2pt] (74.819,98.133) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (74.819,96.102) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (80.811,91.052) -- (87.750,91.052);
\path[draw=axis,line width=0.300pt] (82.255,91.052) -- (86.305,91.052);
\path[draw=axis,fill=white,line width=0.2pt] (84.280,91.052) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (84.280,91.052) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (90.533,91.052) -- (96.951,91.052);
\path[draw=axis,line width=0.300pt] (91.717,95.360) -- (95.767,95.360);
\path[draw=axis,fill=white,line width=0.2pt] (93.742,95.360) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (93.742,91.052) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (116.948,109.026) -- (120.998,109.026);
\path[draw=axis,fill=white,line width=0.2pt] (118.973,109.026) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (118.973,108.199) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (126.410,99.904) -- (130.460,99.904);
\path[draw=axis,fill=white,line width=0.2pt] (128.435,99.904) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (128.435,98.705) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (135.871,98.084) -- (139.921,98.084);
\path[draw=axis,fill=white,line width=0.2pt] (137.896,98.084) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (137.896,96.777) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (143.889,88.502) -- (150.827,88.502);
\path[draw=axis,line width=0.300pt] (145.333,88.502) -- (149.383,88.502);
\path[draw=axis,fill=white,line width=0.2pt] (147.358,88.502) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (147.358,88.502) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (154.794,97.410) -- (158.845,97.410);
\path[draw=axis,fill=white,line width=0.2pt] (156.820,97.410) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (156.820,95.977) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (180.025,104.097) -- (184.076,104.097);
\path[draw=axis,fill=white,line width=0.2pt] (182.050,104.097) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (182.050,103.347) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (189.487,99.934) -- (193.537,99.934);
\path[draw=axis,fill=white,line width=0.2pt] (191.512,99.934) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (191.512,98.736) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (198.949,98.040) -- (202.999,98.040);
\path[draw=axis,fill=white,line width=0.2pt] (200.974,98.040) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (200.974,96.878) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (206.966,85.951) -- (213.905,85.951);
\path[draw=axis,line width=0.300pt] (208.410,85.951) -- (212.460,85.951);
\path[draw=axis,fill=white,line width=0.2pt] (210.435,85.951) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (210.435,85.951) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (217.872,97.326) -- (221.922,97.326);
\path[draw=axis,fill=white,line width=0.2pt] (219.897,97.326) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (219.897,96.161) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (243.103,99.506) -- (247.153,99.506);
\path[draw=axis,fill=white,line width=0.2pt] (245.128,99.506) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (245.128,98.788) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (252.565,99.174) -- (256.615,99.174);
\path[draw=axis,fill=white,line width=0.2pt] (254.590,99.174) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (254.590,98.408) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (262.026,98.114) -- (266.076,98.114);
\path[draw=axis,fill=white,line width=0.2pt] (264.051,98.114) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (264.051,96.952) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (270.044,83.400) -- (276.982,83.400);
\path[draw=axis,line width=0.300pt] (271.488,83.400) -- (275.538,83.400);
\path[draw=axis,fill=white,line width=0.2pt] (273.513,83.400) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (273.513,83.400) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (280.950,97.459) -- (284.999,97.459);
\path[draw=axis,fill=white,line width=0.2pt] (282.974,97.459) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (282.974,96.244) circle (1.020pt);
\end{scope}
\path[draw=axis,line width=0.300pt] (41.780,83.400) -- (43.280,83.400);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,80.550) {-0.30};
\path[draw=axis,line width=0.300pt] (41.780,98.705) -- (43.280,98.705);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,95.855) {0};
\path[draw=axis,line width=0.300pt] (41.780,116.560) -- (43.280,116.560);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (40.180,113.710) {0.35};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (74.819,72.100) {0.15};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (137.896,72.100) {0.20};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (200.974,72.100) {0.25};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (264.051,72.100) {0.30};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=90,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (17.060,99.980) {$R_2-\alpha$};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (169.435,61.260) {Target};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=1,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (377.680,278.360) {\bfseries Indecisions (\%)};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (401.860,260.520) {Target};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (363.680,251.060) {\bfseries 0.15};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (389.130,251.060) {\bfseries 0.20};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (414.590,251.060) {\bfseries 0.25};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (440.040,251.060) {\bfseries 0.30};
\path[draw=separator,line width=0.300pt] (305.140,248.500) -- (452.770,248.500);
\node[text=method2,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (305.140,238.110) {Ndaoud};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (363.680,238.110) {65.9};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (389.130,238.110) {44.9};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (414.590,238.110) {23.3};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (440.040,238.110) {0.5};
\node[text=method3,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (305.140,224.315) {NPI};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (363.680,224.315) {87.6};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (389.130,224.315) {58.7};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (414.590,224.315) {36.8};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (440.040,224.315) {13.5};
\node[text=method4,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (305.140,210.520) {Seq.};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (363.680,210.520) {100};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (389.130,210.520) {100};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (414.590,210.520) {100};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (440.040,210.520) {100};
\node[text=method5,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (305.140,196.725) {Holm};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (363.680,196.725) {99.3};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (389.130,196.725) {64.2};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (414.590,196.725) {42.8};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (440.040,196.725) {20.1};
\path[draw=axis,fill=method1,fill opacity=1,line width=0.300pt,line join=round] (13.720,37.400) -- (20.620,37.400) -- (20.620,43.200) -- (13.720,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (22.880,38.760) {NP umbrella};
\path[draw=axis,fill=method2,fill opacity=1,line width=0.300pt,line join=round] (103.230,37.400) -- (110.130,37.400) -- (110.130,43.200) -- (103.230,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (112.390,38.760) {Ndaoud et al.};
\path[draw=axis,fill=method3,fill opacity=1,line width=0.300pt,line join=round] (196.930,37.400) -- (203.830,37.400) -- (203.830,43.200) -- (196.930,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (206.090,38.760) {NPI};
\path[draw=axis,fill=method4,fill opacity=1,line width=0.300pt,line join=round] (258.460,37.400) -- (265.360,37.400) -- (265.360,43.200) -- (258.460,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (267.620,38.760) {LTT sequence};
\path[draw=axis,fill=method5,fill opacity=1,line width=0.300pt,line join=round] (361.950,37.400) -- (368.850,37.400) -- (368.850,43.200) -- (361.950,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (371.110,38.760) {LTT Holm};
\path[draw=axis,fill=axis,line width=0.2pt] (83.330,16.940) circle (1.020pt);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (90.010,14.260) {Median};
\path[draw=axis,fill=white,line width=0.2pt] (167.240,16.940) circle (1.440pt);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (173.920,14.260) {95th percentile};
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (287.200,16.940) -- (301.880,16.940);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (308.180,14.260) {Target (zero)};
\end{tikzpicture}


==> arxiv_figures/np_gaussian_ltt.tex <==
% Generated by JASA/simulations/plot_results.R from paired simulation results.
% gaussian: 5000 paired repetitions at each of 5 separation levels.
% Shared LDA score; 1000 training and 1000 calibration observations, balanced by class.
% Exact population errors and indecision probabilities; no test sample.
% All repetitions enter both risk distributions, medians and 95th percentiles.
% Zero risks form an explicit atom: zero-bar length is proportional to Pr(R_i=0).
% Positive-risk KDE is normalized to unit peak then scaled by Pr(R_i>0).
% Indecision means and joint violations use every repetition; zero-decision risk is zero.
% Arrows indicate off-scale summary quantiles; all-zero distributions are bars at zero.
% Native TikZ only; preamble needs tikz, fontenc (T1), helvet, graphicx.
% Full-width inclusion: \resizebox{\textwidth}{!}{\input{Figures/np_gaussian_ltt.tex}}
% Plotted counts: d=1.5, LTT-Holm; R1=5000; R2=5000; zero risks=4960/4960; positive decisions=40/40.
% Plotted counts: d=2, LTT-Holm; R1=5000; R2=5000; zero risks=1531/1531; positive decisions=3469/3469.
% Plotted counts: d=2.5, LTT-Holm; R1=5000; R2=5000; zero risks=1/1; positive decisions=4999/4999.
% Plotted counts: d=3, LTT-Holm; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=3.5, LTT-Holm; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=1.5, LTT-seq; R1=5000; R2=5000; zero risks=3725/3725; positive decisions=1275/1275.
% Plotted counts: d=2, LTT-seq; R1=5000; R2=5000; zero risks=209/209; positive decisions=4791/4791.
% Plotted counts: d=2.5, LTT-seq; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=3, LTT-seq; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=3.5, LTT-seq; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=1.5, Ndaoud; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=2, Ndaoud; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=2.5, Ndaoud; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=3, Ndaoud; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=3.5, Ndaoud; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=1.5, NP; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=2, NP; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=2.5, NP; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=3, NP; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=3.5, NP; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=1.5, NPI; R1=5000; R2=5000; zero risks=3363/3363; positive decisions=1637/1637.
% Plotted counts: d=2, NPI; R1=5000; R2=5000; zero risks=6/6; positive decisions=4994/4994.
% Plotted counts: d=2.5, NPI; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=3, NPI; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=3.5, NPI; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontfamily{phv}\fontsize{10}{12}\selectfont]
\path[use as bounding box,fill=white] (0,0) rectangle (462.27,383.03);
\definecolor{method1}{HTML}{0072B2}
\definecolor{method2}{HTML}{D98200}
\definecolor{method3}{HTML}{009E73}
\definecolor{method4}{HTML}{CC79A7}
\definecolor{method5}{HTML}{56B4E9}
\definecolor{oracle}{HTML}{7851A9}
\definecolor{axis}{HTML}{111111}
\definecolor{separator}{HTML}{B8BDC3}
\definecolor{grid}{HTML}{DDDDDD}
\path[draw=axis,line width=0.300pt] (40.620,357.730) -- (40.620,267.060) -- (310.290,267.060);
\path[draw=axis,line width=0.300pt] (67.587,265.560) -- (67.587,267.060);
\path[draw=axis,line width=0.300pt] (121.521,265.560) -- (121.521,267.060);
\path[draw=axis,line width=0.300pt] (175.455,265.560) -- (175.455,267.060);
\path[draw=axis,line width=0.300pt] (229.389,265.560) -- (229.389,267.060);
\path[draw=axis,line width=0.300pt] (283.323,265.560) -- (283.323,267.060);
\begin{scope}
\clip (40.620,264.560) rectangle (310.290,357.730);
\path[draw=grid,line width=0.200pt] (40.620,267.060) -- (310.290,267.060);
\path[draw=grid,line width=0.200pt] (40.620,356.390) -- (310.290,356.390);
\path[draw=separator,line width=0.300pt] (94.554,264.560) -- (94.554,357.730);
\path[draw=separator,line width=0.300pt] (148.488,264.560) -- (148.488,357.730);
\path[draw=separator,line width=0.300pt] (202.422,264.560) -- (202.422,357.730);
\path[draw=separator,line width=0.300pt] (256.356,264.560) -- (256.356,357.730);
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (51.381,287.250) -- (51.377,287.392) -- (51.373,287.533) -- (51.369,287.675) -- (51.365,287.816) -- (51.360,287.958) -- (51.354,288.099) -- (51.347,288.240) -- (51.340,288.382) -- (51.331,288.523) -- (51.321,288.665) -- (51.309,288.806) -- (51.297,288.948) -- (51.283,289.089) -- (51.268,289.231) -- (51.251,289.372) -- (51.234,289.513) -- (51.216,289.655) -- (51.198,289.796) -- (51.179,289.938) -- (51.160,290.079) -- (51.140,290.221) -- (51.120,290.362) -- (51.099,290.504) -- (51.078,290.645) -- (51.055,290.787) -- (51.031,290.928) -- (51.005,291.069) -- (50.977,291.211) -- (50.948,291.352) -- (50.916,291.494) -- (50.883,291.635) -- (50.848,291.777) -- (50.813,291.918) -- (50.777,292.060) -- (50.741,292.201) -- (50.705,292.342) -- (50.670,292.484) -- (50.635,292.625) -- (50.602,292.767) -- (50.569,292.908) -- (50.536,293.050) -- (50.504,293.191) -- (50.471,293.333) -- (50.436,293.474) -- (50.400,293.616) -- (50.362,293.757) -- (50.320,293.898) -- (50.275,294.040) -- (50.227,294.181) -- (50.175,294.323) -- (50.120,294.464) -- (50.061,294.606) -- (50.000,294.747) -- (49.937,294.889) -- (49.871,295.030) -- (49.805,295.171) -- (49.738,295.313) -- (49.671,295.454) -- (49.604,295.596) -- (49.539,295.737) -- (49.475,295.879) -- (49.413,296.020) -- (49.354,296.162) -- (49.297,296.303) -- (49.243,296.445) -- (49.191,296.586) -- (49.141,296.727) -- (49.094,296.869) -- (49.048,297.010) -- (49.003,297.152) -- (48.958,297.293) -- (48.914,297.435) -- (48.870,297.576) -- (48.826,297.718) -- (48.783,297.859) -- (48.741,298.000) -- (48.701,298.142) -- (48.663,298.283) -- (48.629,298.425) -- (48.599,298.566) -- (48.572,298.708) -- (48.550,298.849) -- (48.531,298.991) -- (48.515,299.132) -- (48.502,299.273) -- (48.491,299.415) -- (48.481,299.556) -- (48.472,299.698) -- (48.464,299.839) -- (48.457,299.981) -- (48.451,300.122) -- (48.446,300.264) -- (48.443,300.405) -- (48.441,300.547) -- (48.440,300.688) -- (48.441,300.829) -- (48.443,300.971) -- (48.445,301.112) -- (48.448,301.254) -- (48.451,301.395) -- (48.454,301.537) -- (48.458,301.678) -- (48.462,301.820) -- (48.466,301.961) -- (48.472,302.102) -- (48.479,302.244) -- (48.488,302.385) -- (48.499,302.527) -- (48.512,302.668) -- (48.527,302.810) -- (48.544,302.951) -- (48.564,303.093) -- (48.586,303.234) -- (48.610,303.376) -- (48.637,303.517) -- (48.666,303.658) -- (48.697,303.800) -- (48.730,303.941) -- (48.765,304.083) -- (48.802,304.224) -- (48.840,304.366) -- (48.879,304.507) -- (48.919,304.649) -- (48.959,304.790) -- (49.001,304.931) -- (49.043,305.073) -- (49.086,305.214) -- (49.130,305.356) -- (49.175,305.497) -- (49.221,305.639) -- (49.269,305.780) -- (49.318,305.922) -- (49.369,306.063) -- (49.420,306.205) -- (49.472,306.346) -- (49.524,306.487) -- (49.575,306.629) -- (49.624,306.770) -- (49.673,306.912) -- (49.719,307.053) -- (49.764,307.195) -- (49.808,307.336) -- (49.850,307.478) -- (49.892,307.619) -- (49.933,307.760) -- (49.974,307.902) -- (50.014,308.043) -- (50.053,308.185) -- (50.092,308.326) -- (50.130,308.468) -- (50.167,308.609) -- (50.202,308.751) -- (50.235,308.892) -- (50.267,309.033) -- (50.298,309.175) -- (50.327,309.316) -- (50.356,309.458) -- (50.384,309.599) -- (50.412,309.741) -- (50.439,309.882) -- (50.467,310.024) -- (50.494,310.165) -- (50.522,310.307) -- (50.550,310.448) -- (50.578,310.589) -- (50.606,310.731) -- (50.635,310.872) -- (50.663,311.014) -- (50.693,311.155) -- (50.722,311.297) -- (50.752,311.438) -- (50.782,311.580) -- (50.812,311.721) -- (50.842,311.862) -- (50.871,312.004) -- (50.900,312.145) -- (50.928,312.287) -- (50.954,312.428) -- (50.979,312.570) -- (51.003,312.711) -- (51.025,312.853) -- (51.045,312.994) -- (51.063,313.136) -- (51.080,313.277) -- (51.095,313.418) -- (51.108,313.560) -- (51.121,313.701) -- (51.132,313.843) -- (51.143,313.984) -- (51.153,314.126) -- (51.163,314.267) -- (51.172,314.409) -- (51.181,314.550) -- (51.191,314.691) -- (51.200,314.833) -- (51.209,314.974) -- (51.218,315.116) -- (51.227,315.257) -- (51.235,315.399) -- (51.243,315.540) -- (51.251,315.682) -- (51.258,315.823) -- (51.265,315.965) -- (51.271,316.106) -- (51.278,316.247) -- (51.284,316.389) -- (51.290,316.530) -- (51.295,316.672) -- (51.301,316.813) -- (51.306,316.955) -- (51.311,317.096) -- (51.316,317.238) -- (51.321,317.379) -- (51.326,317.520) -- (51.330,317.662) -- (51.334,317.803) -- (51.338,317.945) -- (51.342,318.086) -- (51.346,318.228) -- (51.349,318.369) -- (51.353,318.511) -- (51.357,318.652) -- (51.360,318.793) -- (51.364,318.935) -- (51.367,319.076) -- (51.369,319.218) -- (51.372,319.359) -- (51.374,319.501) -- (51.376,319.642) -- (51.378,319.784) -- (51.379,319.925) -- (51.380,320.067) -- (51.381,320.208) -- (51.382,320.349) -- (51.383,320.491) -- (51.385,320.632) -- (51.386,320.774) -- (51.387,320.915) -- (51.389,321.057) -- (51.390,321.198) -- (51.392,321.340) -- (51.393,321.481) -- (51.394,321.622) -- (51.396,321.764) -- (51.397,321.905) -- (51.397,322.047) -- (51.398,322.188) -- (51.399,322.330) -- (51.399,322.471) -- (51.400,322.613) -- (51.400,322.754) -- (51.401,322.896) -- (51.401,323.037) -- (51.401,323.178) -- (51.402,323.320) -- (51.412,323.320) -- (51.412,323.178) -- (51.413,323.037) -- (51.413,322.896) -- (51.413,322.754) -- (51.414,322.613) -- (51.414,322.471) -- (51.415,322.330) -- (51.415,322.188) -- (51.416,322.047) -- (51.417,321.905) -- (51.418,321.764) -- (51.419,321.622) -- (51.421,321.481) -- (51.422,321.340) -- (51.423,321.198) -- (51.425,321.057) -- (51.426,320.915) -- (51.428,320.774) -- (51.429,320.632) -- (51.430,320.491) -- (51.431,320.349) -- (51.432,320.208) -- (51.433,320.067) -- (51.435,319.925) -- (51.436,319.784) -- (51.438,319.642) -- (51.439,319.501) -- (51.442,319.359) -- (51.444,319.218) -- (51.447,319.076) -- (51.450,318.935) -- (51.453,318.793) -- (51.457,318.652) -- (51.461,318.511) -- (51.464,318.369) -- (51.468,318.228) -- (51.472,318.086) -- (51.475,317.945) -- (51.479,317.803) -- (51.484,317.662) -- (51.488,317.520) -- (51.492,317.379) -- (51.497,317.238) -- (51.502,317.096) -- (51.507,316.955) -- (51.513,316.813) -- (51.518,316.672) -- (51.524,316.530) -- (51.530,316.389) -- (51.536,316.247) -- (51.542,316.106) -- (51.549,315.965) -- (51.555,315.823) -- (51.563,315.682) -- (51.570,315.540) -- (51.578,315.399) -- (51.587,315.257) -- (51.595,315.116) -- (51.604,314.974) -- (51.614,314.833) -- (51.623,314.691) -- (51.632,314.550) -- (51.641,314.409) -- (51.651,314.267) -- (51.661,314.126) -- (51.671,313.984) -- (51.681,313.843) -- (51.693,313.701) -- (51.705,313.560) -- (51.719,313.418) -- (51.734,313.277) -- (51.751,313.136) -- (51.769,312.994) -- (51.789,312.853) -- (51.811,312.711) -- (51.834,312.570) -- (51.859,312.428) -- (51.886,312.287) -- (51.914,312.145) -- (51.942,312.004) -- (51.972,311.862) -- (52.002,311.721) -- (52.032,311.580) -- (52.062,311.438) -- (52.092,311.297) -- (52.121,311.155) -- (52.150,311.014) -- (52.179,310.872) -- (52.207,310.731) -- (52.236,310.589) -- (52.264,310.448) -- (52.291,310.307) -- (52.319,310.165) -- (52.347,310.024) -- (52.374,309.882) -- (52.402,309.741) -- (52.429,309.599) -- (52.458,309.458) -- (52.486,309.316) -- (52.516,309.175) -- (52.546,309.033) -- (52.579,308.892) -- (52.612,308.751) -- (52.647,308.609) -- (52.684,308.468) -- (52.721,308.326) -- (52.760,308.185) -- (52.800,308.043) -- (52.840,307.902) -- (52.881,307.760) -- (52.922,307.619) -- (52.963,307.478) -- (53.006,307.336) -- (53.049,307.195) -- (53.095,307.053) -- (53.141,306.912) -- (53.189,306.770) -- (53.239,306.629) -- (53.290,306.487) -- (53.342,306.346) -- (53.394,306.205) -- (53.445,306.063) -- (53.496,305.922) -- (53.545,305.780) -- (53.593,305.639) -- (53.639,305.497) -- (53.684,305.356) -- (53.728,305.214) -- (53.771,305.073) -- (53.813,304.931) -- (53.854,304.790) -- (53.895,304.649) -- (53.935,304.507) -- (53.974,304.366) -- (54.012,304.224) -- (54.049,304.083) -- (54.083,303.941) -- (54.117,303.800) -- (54.148,303.658) -- (54.177,303.517) -- (54.203,303.376) -- (54.228,303.234) -- (54.250,303.093) -- (54.270,302.951) -- (54.287,302.810) -- (54.302,302.668) -- (54.315,302.527) -- (54.326,302.385) -- (54.334,302.244) -- (54.342,302.102) -- (54.347,301.961) -- (54.352,301.820) -- (54.356,301.678) -- (54.360,301.537) -- (54.363,301.395) -- (54.366,301.254) -- (54.369,301.112) -- (54.371,300.971) -- (54.373,300.829) -- (54.373,300.688) -- (54.373,300.547) -- (54.371,300.405) -- (54.367,300.264) -- (54.362,300.122) -- (54.356,299.981) -- (54.349,299.839) -- (54.342,299.698) -- (54.333,299.556) -- (54.323,299.415) -- (54.312,299.273) -- (54.299,299.132) -- (54.283,298.991) -- (54.264,298.849) -- (54.241,298.708) -- (54.215,298.566) -- (54.184,298.425) -- (54.150,298.283) -- (54.113,298.142) -- (54.073,298.000) -- (54.031,297.859) -- (53.988,297.718) -- (53.944,297.576) -- (53.900,297.435) -- (53.855,297.293) -- (53.811,297.152) -- (53.766,297.010) -- (53.720,296.869) -- (53.672,296.727) -- (53.623,296.586) -- (53.571,296.445) -- (53.517,296.303) -- (53.460,296.162) -- (53.400,296.020) -- (53.339,295.879) -- (53.275,295.737) -- (53.209,295.596) -- (53.143,295.454) -- (53.076,295.313) -- (53.009,295.171) -- (52.942,295.030) -- (52.877,294.889) -- (52.813,294.747) -- (52.752,294.606) -- (52.694,294.464) -- (52.639,294.323) -- (52.587,294.181) -- (52.538,294.040) -- (52.494,293.898) -- (52.452,293.757) -- (52.413,293.616) -- (52.377,293.474) -- (52.343,293.333) -- (52.310,293.191) -- (52.277,293.050) -- (52.245,292.908) -- (52.212,292.767) -- (52.178,292.625) -- (52.144,292.484) -- (52.109,292.342) -- (52.073,292.201) -- (52.037,292.060) -- (52.001,291.918) -- (51.965,291.777) -- (51.931,291.635) -- (51.897,291.494) -- (51.866,291.352) -- (51.836,291.211) -- (51.808,291.069) -- (51.783,290.928) -- (51.758,290.787) -- (51.736,290.645) -- (51.714,290.504) -- (51.693,290.362) -- (51.673,290.221) -- (51.654,290.079) -- (51.635,289.938) -- (51.616,289.796) -- (51.597,289.655) -- (51.579,289.513) -- (51.562,289.372) -- (51.546,289.231) -- (51.531,289.089) -- (51.517,288.948) -- (51.504,288.806) -- (51.493,288.665) -- (51.483,288.523) -- (51.474,288.382) -- (51.466,288.240) -- (51.460,288.099) -- (51.454,287.958) -- (51.449,287.816) -- (51.444,287.675) -- (51.440,287.533) -- (51.436,287.392) -- (51.433,287.250) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (59.493,282.355) -- (59.493,282.609) -- (59.493,282.862) -- (59.493,283.115) -- (59.493,283.368) -- (59.493,283.622) -- (59.493,283.875) -- (59.493,284.128) -- (59.493,284.382) -- (59.492,284.635) -- (59.491,284.888) -- (59.490,285.141) -- (59.489,285.395) -- (59.488,285.648) -- (59.486,285.901) -- (59.484,286.154) -- (59.482,286.408) -- (59.480,286.661) -- (59.477,286.914) -- (59.475,287.167) -- (59.472,287.421) -- (59.468,287.674) -- (59.464,287.927) -- (59.460,288.180) -- (59.455,288.434) -- (59.450,288.687) -- (59.445,288.940) -- (59.439,289.193) -- (59.432,289.447) -- (59.424,289.700) -- (59.416,289.953) -- (59.407,290.207) -- (59.396,290.460) -- (59.385,290.713) -- (59.372,290.966) -- (59.359,291.220) -- (59.345,291.473) -- (59.331,291.726) -- (59.316,291.979) -- (59.301,292.233) -- (59.286,292.486) -- (59.270,292.739) -- (59.255,292.992) -- (59.240,293.246) -- (59.225,293.499) -- (59.209,293.752) -- (59.193,294.005) -- (59.176,294.259) -- (59.158,294.512) -- (59.139,294.765) -- (59.119,295.018) -- (59.096,295.272) -- (59.072,295.525) -- (59.045,295.778) -- (59.016,296.032) -- (58.985,296.285) -- (58.951,296.538) -- (58.916,296.791) -- (58.878,297.045) -- (58.839,297.298) -- (58.799,297.551) -- (58.758,297.804) -- (58.716,298.058) -- (58.674,298.311) -- (58.632,298.564) -- (58.590,298.817) -- (58.547,299.071) -- (58.503,299.324) -- (58.457,299.577) -- (58.408,299.830) -- (58.356,300.084) -- (58.300,300.337) -- (58.240,300.590) -- (58.176,300.844) -- (58.109,301.097) -- (58.037,301.350) -- (57.964,301.603) -- (57.889,301.857) -- (57.813,302.110) -- (57.738,302.363) -- (57.664,302.616) -- (57.593,302.870) -- (57.525,303.123) -- (57.459,303.376) -- (57.397,303.629) -- (57.338,303.883) -- (57.282,304.136) -- (57.229,304.389) -- (57.179,304.642) -- (57.131,304.896) -- (57.086,305.149) -- (57.045,305.402) -- (57.006,305.655) -- (56.970,305.909) -- (56.937,306.162) -- (56.905,306.415) -- (56.875,306.669) -- (56.847,306.922) -- (56.818,307.175) -- (56.790,307.428) -- (56.762,307.682) -- (56.734,307.935) -- (56.707,308.188) -- (56.681,308.441) -- (56.656,308.695) -- (56.634,308.948) -- (56.614,309.201) -- (56.596,309.454) -- (56.580,309.708) -- (56.567,309.961) -- (56.556,310.214) -- (56.547,310.467) -- (56.539,310.721) -- (56.534,310.974) -- (56.531,311.227) -- (56.531,311.480) -- (56.532,311.734) -- (56.537,311.987) -- (56.543,312.240) -- (56.552,312.494) -- (56.562,312.747) -- (56.572,313.000) -- (56.583,313.253) -- (56.595,313.507) -- (56.607,313.760) -- (56.621,314.013) -- (56.635,314.266) -- (56.652,314.520) -- (56.672,314.773) -- (56.694,315.026) -- (56.720,315.279) -- (56.749,315.533) -- (56.780,315.786) -- (56.815,316.039) -- (56.851,316.292) -- (56.889,316.546) -- (56.928,316.799) -- (56.969,317.052) -- (57.012,317.305) -- (57.057,317.559) -- (57.104,317.812) -- (57.153,318.065) -- (57.204,318.319) -- (57.256,318.572) -- (57.309,318.825) -- (57.362,319.078) -- (57.415,319.332) -- (57.468,319.585) -- (57.520,319.838) -- (57.571,320.091) -- (57.620,320.345) -- (57.669,320.598) -- (57.718,320.851) -- (57.765,321.104) -- (57.812,321.358) -- (57.859,321.611) -- (57.905,321.864) -- (57.951,322.117) -- (57.997,322.371) -- (58.042,322.624) -- (58.088,322.877) -- (58.134,323.130) -- (58.181,323.384) -- (58.228,323.637) -- (58.277,323.890) -- (58.327,324.144) -- (58.379,324.397) -- (58.432,324.650) -- (58.485,324.903) -- (58.540,325.157) -- (58.594,325.410) -- (58.648,325.663) -- (58.699,325.916) -- (58.748,326.170) -- (58.794,326.423) -- (58.836,326.676) -- (58.874,326.929) -- (58.908,327.183) -- (58.938,327.436) -- (58.964,327.689) -- (58.988,327.942) -- (59.009,328.196) -- (59.028,328.449) -- (59.045,328.702) -- (59.060,328.955) -- (59.074,329.209) -- (59.087,329.462) -- (59.099,329.715) -- (59.110,329.969) -- (59.121,330.222) -- (59.132,330.475) -- (59.143,330.728) -- (59.154,330.982) -- (59.167,331.235) -- (59.180,331.488) -- (59.194,331.741) -- (59.209,331.995) -- (59.224,332.248) -- (59.240,332.501) -- (59.255,332.754) -- (59.270,333.008) -- (59.285,333.261) -- (59.300,333.514) -- (59.314,333.767) -- (59.327,334.021) -- (59.341,334.274) -- (59.354,334.527) -- (59.366,334.781) -- (59.379,335.034) -- (59.390,335.287) -- (59.401,335.540) -- (59.411,335.794) -- (59.420,336.047) -- (59.428,336.300) -- (59.435,336.553) -- (59.441,336.807) -- (59.446,337.060) -- (59.450,337.313) -- (59.454,337.566) -- (59.456,337.820) -- (59.458,338.073) -- (59.460,338.326) -- (59.461,338.579) -- (59.462,338.833) -- (59.463,339.086) -- (59.464,339.339) -- (59.465,339.592) -- (59.466,339.846) -- (59.467,340.099) -- (59.469,340.352) -- (59.470,340.606) -- (59.472,340.859) -- (59.474,341.112) -- (59.476,341.365) -- (59.477,341.619) -- (59.479,341.872) -- (59.481,342.125) -- (59.482,342.378) -- (59.483,342.632) -- (59.483,342.885) -- (59.483,343.138) -- (59.484,343.391) -- (59.484,343.645) -- (59.484,343.898) -- (59.484,344.151) -- (59.484,344.404) -- (59.484,344.658) -- (59.485,344.911) -- (59.485,345.164) -- (59.486,345.417) -- (59.487,345.671) -- (59.488,345.924) -- (59.489,346.177) -- (59.489,346.431) -- (59.490,346.684) -- (59.491,346.937) -- (59.503,346.937) -- (59.504,346.684) -- (59.504,346.431) -- (59.505,346.177) -- (59.506,345.924) -- (59.507,345.671) -- (59.508,345.417) -- (59.508,345.164) -- (59.509,344.911) -- (59.509,344.658) -- (59.510,344.404) -- (59.510,344.151) -- (59.510,343.898) -- (59.510,343.645) -- (59.510,343.391) -- (59.510,343.138) -- (59.511,342.885) -- (59.511,342.632) -- (59.512,342.378) -- (59.513,342.125) -- (59.515,341.872) -- (59.516,341.619) -- (59.518,341.365) -- (59.520,341.112) -- (59.522,340.859) -- (59.523,340.606) -- (59.525,340.352) -- (59.527,340.099) -- (59.528,339.846) -- (59.529,339.592) -- (59.530,339.339) -- (59.531,339.086) -- (59.532,338.833) -- (59.533,338.579) -- (59.534,338.326) -- (59.536,338.073) -- (59.538,337.820) -- (59.540,337.566) -- (59.543,337.313) -- (59.548,337.060) -- (59.552,336.807) -- (59.558,336.553) -- (59.566,336.300) -- (59.574,336.047) -- (59.583,335.794) -- (59.593,335.540) -- (59.604,335.287) -- (59.615,335.034) -- (59.627,334.781) -- (59.640,334.527) -- (59.653,334.274) -- (59.666,334.021) -- (59.680,333.767) -- (59.694,333.514) -- (59.709,333.261) -- (59.724,333.008) -- (59.739,332.754) -- (59.754,332.501) -- (59.770,332.248) -- (59.785,331.995) -- (59.800,331.741) -- (59.814,331.488) -- (59.827,331.235) -- (59.840,330.982) -- (59.851,330.728) -- (59.862,330.475) -- (59.873,330.222) -- (59.884,329.969) -- (59.895,329.715) -- (59.907,329.462) -- (59.919,329.209) -- (59.933,328.955) -- (59.949,328.702) -- (59.966,328.449) -- (59.985,328.196) -- (60.006,327.942) -- (60.029,327.689) -- (60.056,327.436) -- (60.086,327.183) -- (60.120,326.929) -- (60.158,326.676) -- (60.200,326.423) -- (60.246,326.170) -- (60.295,325.916) -- (60.346,325.663) -- (60.400,325.410) -- (60.454,325.157) -- (60.508,324.903) -- (60.562,324.650) -- (60.615,324.397) -- (60.667,324.144) -- (60.717,323.890) -- (60.765,323.637) -- (60.813,323.384) -- (60.860,323.130) -- (60.906,322.877) -- (60.951,322.624) -- (60.997,322.371) -- (61.043,322.117) -- (61.089,321.864) -- (61.135,321.611) -- (61.182,321.358) -- (61.229,321.104) -- (61.276,320.851) -- (61.324,320.598) -- (61.373,320.345) -- (61.423,320.091) -- (61.474,319.838) -- (61.526,319.585) -- (61.578,319.332) -- (61.631,319.078) -- (61.685,318.825) -- (61.738,318.572) -- (61.790,318.319) -- (61.841,318.065) -- (61.890,317.812) -- (61.937,317.559) -- (61.982,317.305) -- (62.025,317.052) -- (62.066,316.799) -- (62.105,316.546) -- (62.143,316.292) -- (62.179,316.039) -- (62.213,315.786) -- (62.245,315.533) -- (62.274,315.279) -- (62.300,315.026) -- (62.322,314.773) -- (62.342,314.520) -- (62.358,314.266) -- (62.373,314.013) -- (62.386,313.760) -- (62.399,313.507) -- (62.410,313.253) -- (62.422,313.000) -- (62.432,312.747) -- (62.442,312.494) -- (62.450,312.240) -- (62.457,311.987) -- (62.461,311.734) -- (62.463,311.480) -- (62.463,311.227) -- (62.460,310.974) -- (62.455,310.721) -- (62.447,310.467) -- (62.438,310.214) -- (62.427,309.961) -- (62.413,309.708) -- (62.398,309.454) -- (62.380,309.201) -- (62.360,308.948) -- (62.338,308.695) -- (62.313,308.441) -- (62.287,308.188) -- (62.260,307.935) -- (62.232,307.682) -- (62.204,307.428) -- (62.176,307.175) -- (62.147,306.922) -- (62.118,306.669) -- (62.089,306.415) -- (62.057,306.162) -- (62.024,305.909) -- (61.988,305.655) -- (61.949,305.402) -- (61.907,305.149) -- (61.863,304.896) -- (61.815,304.642) -- (61.765,304.389) -- (61.712,304.136) -- (61.656,303.883) -- (61.597,303.629) -- (61.534,303.376) -- (61.469,303.123) -- (61.401,302.870) -- (61.329,302.616) -- (61.256,302.363) -- (61.181,302.110) -- (61.105,301.857) -- (61.030,301.603) -- (60.956,301.350) -- (60.885,301.097) -- (60.817,300.844) -- (60.753,300.590) -- (60.693,300.337) -- (60.638,300.084) -- (60.586,299.830) -- (60.537,299.577) -- (60.491,299.324) -- (60.447,299.071) -- (60.404,298.817) -- (60.362,298.564) -- (60.320,298.311) -- (60.278,298.058) -- (60.236,297.804) -- (60.195,297.551) -- (60.155,297.298) -- (60.116,297.045) -- (60.078,296.791) -- (60.042,296.538) -- (60.009,296.285) -- (59.978,296.032) -- (59.949,295.778) -- (59.922,295.525) -- (59.898,295.272) -- (59.875,295.018) -- (59.855,294.765) -- (59.835,294.512) -- (59.818,294.259) -- (59.801,294.005) -- (59.785,293.752) -- (59.769,293.499) -- (59.754,293.246) -- (59.739,292.992) -- (59.723,292.739) -- (59.708,292.486) -- (59.693,292.233) -- (59.678,291.979) -- (59.663,291.726) -- (59.649,291.473) -- (59.635,291.220) -- (59.621,290.966) -- (59.609,290.713) -- (59.598,290.460) -- (59.587,290.207) -- (59.578,289.953) -- (59.569,289.700) -- (59.562,289.447) -- (59.555,289.193) -- (59.549,288.940) -- (59.543,288.687) -- (59.538,288.434) -- (59.534,288.180) -- (59.530,287.927) -- (59.526,287.674) -- (59.522,287.421) -- (59.519,287.167) -- (59.516,286.914) -- (59.514,286.661) -- (59.512,286.408) -- (59.509,286.154) -- (59.508,285.901) -- (59.506,285.648) -- (59.505,285.395) -- (59.503,285.141) -- (59.502,284.888) -- (59.502,284.635) -- (59.501,284.382) -- (59.501,284.128) -- (59.501,283.875) -- (59.501,283.622) -- (59.501,283.368) -- (59.501,283.115) -- (59.501,282.862) -- (59.501,282.609) -- (59.501,282.355) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.065pt,line join=round] (67.540,271.676) -- (67.533,271.870) -- (67.526,272.064) -- (67.518,272.258) -- (67.509,272.452) -- (67.500,272.646) -- (67.490,272.840) -- (67.480,273.034) -- (67.468,273.228) -- (67.456,273.422) -- (67.444,273.616) -- (67.431,273.811) -- (67.417,274.005) -- (67.403,274.199) -- (67.388,274.393) -- (67.373,274.587) -- (67.358,274.781) -- (67.343,274.975) -- (67.328,275.169) -- (67.312,275.363) -- (67.297,275.557) -- (67.281,275.751) -- (67.266,275.945) -- (67.251,276.139) -- (67.235,276.333) -- (67.220,276.527) -- (67.205,276.721) -- (67.190,276.915) -- (67.174,277.110) -- (67.158,277.304) -- (67.143,277.498) -- (67.127,277.692) -- (67.110,277.886) -- (67.094,278.080) -- (67.077,278.274) -- (67.061,278.468) -- (67.044,278.662) -- (67.027,278.856) -- (67.011,279.050) -- (66.995,279.244) -- (66.979,279.438) -- (66.963,279.632) -- (66.948,279.826) -- (66.934,280.020) -- (66.920,280.214) -- (66.906,280.409) -- (66.893,280.603) -- (66.880,280.797) -- (66.868,280.991) -- (66.855,281.185) -- (66.844,281.379) -- (66.832,281.573) -- (66.820,281.767) -- (66.809,281.961) -- (66.797,282.155) -- (66.786,282.349) -- (66.775,282.543) -- (66.764,282.737) -- (66.753,282.931) -- (66.742,283.125) -- (66.732,283.319) -- (66.722,283.514) -- (66.712,283.708) -- (66.702,283.902) -- (66.693,284.096) -- (66.684,284.290) -- (66.676,284.484) -- (66.668,284.678) -- (66.660,284.872) -- (66.653,285.066) -- (66.647,285.260) -- (66.641,285.454) -- (66.635,285.648) -- (66.630,285.842) -- (66.626,286.036) -- (66.622,286.230) -- (66.619,286.424) -- (66.617,286.618) -- (66.616,286.813) -- (66.616,287.007) -- (66.617,287.201) -- (66.618,287.395) -- (66.621,287.589) -- (66.624,287.783) -- (66.629,287.977) -- (66.634,288.171) -- (66.640,288.365) -- (66.647,288.559) -- (66.654,288.753) -- (66.662,288.947) -- (66.671,289.141) -- (66.680,289.335) -- (66.689,289.529) -- (66.699,289.723) -- (66.709,289.918) -- (66.719,290.112) -- (66.730,290.306) -- (66.741,290.500) -- (66.752,290.694) -- (66.763,290.888) -- (66.775,291.082) -- (66.786,291.276) -- (66.798,291.470) -- (66.809,291.664) -- (66.820,291.858) -- (66.831,292.052) -- (66.842,292.246) -- (66.852,292.440) -- (66.861,292.634) -- (66.870,292.828) -- (66.879,293.022) -- (66.887,293.217) -- (66.894,293.411) -- (66.902,293.605) -- (66.909,293.799) -- (66.915,293.993) -- (66.922,294.187) -- (66.929,294.381) -- (66.936,294.575) -- (66.943,294.769) -- (66.951,294.963) -- (66.958,295.157) -- (66.967,295.351) -- (66.975,295.545) -- (66.985,295.739) -- (66.994,295.933) -- (67.005,296.127) -- (67.015,296.322) -- (67.027,296.516) -- (67.038,296.710) -- (67.050,296.904) -- (67.063,297.098) -- (67.076,297.292) -- (67.088,297.486) -- (67.101,297.680) -- (67.114,297.874) -- (67.128,298.068) -- (67.140,298.262) -- (67.153,298.456) -- (67.166,298.650) -- (67.178,298.844) -- (67.190,299.038) -- (67.202,299.232) -- (67.213,299.426) -- (67.225,299.621) -- (67.236,299.815) -- (67.246,300.009) -- (67.257,300.203) -- (67.267,300.397) -- (67.277,300.591) -- (67.287,300.785) -- (67.296,300.979) -- (67.306,301.173) -- (67.315,301.367) -- (67.323,301.561) -- (67.332,301.755) -- (67.340,301.949) -- (67.348,302.143) -- (67.356,302.337) -- (67.363,302.531) -- (67.370,302.725) -- (67.376,302.920) -- (67.382,303.114) -- (67.388,303.308) -- (67.394,303.502) -- (67.399,303.696) -- (67.404,303.890) -- (67.409,304.084) -- (67.414,304.278) -- (67.419,304.472) -- (67.423,304.666) -- (67.428,304.860) -- (67.432,305.054) -- (67.437,305.248) -- (67.441,305.442) -- (67.446,305.636) -- (67.450,305.830) -- (67.454,306.025) -- (67.459,306.219) -- (67.463,306.413) -- (67.467,306.607) -- (67.472,306.801) -- (67.476,306.995) -- (67.480,307.189) -- (67.485,307.383) -- (67.489,307.577) -- (67.493,307.771) -- (67.497,307.965) -- (67.501,308.159) -- (67.505,308.353) -- (67.509,308.547) -- (67.513,308.741) -- (67.517,308.935) -- (67.520,309.129) -- (67.524,309.324) -- (67.527,309.518) -- (67.530,309.712) -- (67.533,309.906) -- (67.536,310.100) -- (67.538,310.294) -- (67.541,310.488) -- (67.543,310.682) -- (67.546,310.876) -- (67.548,311.070) -- (67.550,311.264) -- (67.552,311.458) -- (67.554,311.652) -- (67.556,311.846) -- (67.558,312.040) -- (67.559,312.234) -- (67.561,312.429) -- (67.562,312.623) -- (67.564,312.817) -- (67.565,313.011) -- (67.566,313.205) -- (67.567,313.399) -- (67.568,313.593) -- (67.568,313.787) -- (67.569,313.981) -- (67.569,314.175) -- (67.570,314.369) -- (67.570,314.563) -- (67.571,314.757) -- (67.571,314.951) -- (67.572,315.145) -- (67.572,315.339) -- (67.572,315.533) -- (67.573,315.728) -- (67.573,315.922) -- (67.574,316.116) -- (67.575,316.310) -- (67.575,316.504) -- (67.576,316.698) -- (67.576,316.892) -- (67.577,317.086) -- (67.577,317.280) -- (67.578,317.474) -- (67.578,317.668) -- (67.578,317.862) -- (67.579,318.056) -- (67.579,318.250) -- (67.579,318.444) -- (67.579,318.638) -- (67.579,318.833) -- (67.579,319.027) -- (67.579,319.221) -- (67.579,319.415) -- (67.579,319.609) -- (67.579,319.803) -- (67.579,319.997) -- (67.579,320.191) -- (67.579,320.385) -- (67.579,320.579) -- (67.580,320.773) -- (67.580,320.967) -- (67.580,321.161) -- (67.594,321.161) -- (67.594,320.967) -- (67.594,320.773) -- (67.595,320.579) -- (67.595,320.385) -- (67.595,320.191) -- (67.595,319.997) -- (67.595,319.803) -- (67.595,319.609) -- (67.595,319.415) -- (67.595,319.221) -- (67.595,319.027) -- (67.595,318.833) -- (67.595,318.638) -- (67.595,318.444) -- (67.595,318.250) -- (67.595,318.056) -- (67.596,317.862) -- (67.596,317.668) -- (67.596,317.474) -- (67.597,317.280) -- (67.597,317.086) -- (67.598,316.892) -- (67.598,316.698) -- (67.599,316.504) -- (67.599,316.310) -- (67.600,316.116) -- (67.601,315.922) -- (67.601,315.728) -- (67.602,315.533) -- (67.602,315.339) -- (67.602,315.145) -- (67.603,314.951) -- (67.603,314.757) -- (67.604,314.563) -- (67.604,314.369) -- (67.605,314.175) -- (67.605,313.981) -- (67.606,313.787) -- (67.606,313.593) -- (67.607,313.399) -- (67.608,313.205) -- (67.609,313.011) -- (67.610,312.817) -- (67.612,312.623) -- (67.613,312.429) -- (67.615,312.234) -- (67.616,312.040) -- (67.618,311.846) -- (67.620,311.652) -- (67.622,311.458) -- (67.624,311.264) -- (67.626,311.070) -- (67.628,310.876) -- (67.631,310.682) -- (67.633,310.488) -- (67.636,310.294) -- (67.638,310.100) -- (67.641,309.906) -- (67.644,309.712) -- (67.647,309.518) -- (67.650,309.324) -- (67.654,309.129) -- (67.657,308.935) -- (67.661,308.741) -- (67.665,308.547) -- (67.669,308.353) -- (67.673,308.159) -- (67.677,307.965) -- (67.681,307.771) -- (67.685,307.577) -- (67.689,307.383) -- (67.694,307.189) -- (67.698,306.995) -- (67.702,306.801) -- (67.707,306.607) -- (67.711,306.413) -- (67.715,306.219) -- (67.720,306.025) -- (67.724,305.830) -- (67.728,305.636) -- (67.733,305.442) -- (67.737,305.248) -- (67.742,305.054) -- (67.746,304.860) -- (67.751,304.666) -- (67.755,304.472) -- (67.760,304.278) -- (67.765,304.084) -- (67.770,303.890) -- (67.775,303.696) -- (67.780,303.502) -- (67.786,303.308) -- (67.792,303.114) -- (67.798,302.920) -- (67.804,302.725) -- (67.811,302.531) -- (67.818,302.337) -- (67.826,302.143) -- (67.834,301.949) -- (67.842,301.755) -- (67.851,301.561) -- (67.859,301.367) -- (67.868,301.173) -- (67.878,300.979) -- (67.887,300.785) -- (67.897,300.591) -- (67.907,300.397) -- (67.917,300.203) -- (67.928,300.009) -- (67.938,299.815) -- (67.949,299.621) -- (67.961,299.426) -- (67.972,299.232) -- (67.984,299.038) -- (67.996,298.844) -- (68.008,298.650) -- (68.021,298.456) -- (68.034,298.262) -- (68.046,298.068) -- (68.060,297.874) -- (68.073,297.680) -- (68.086,297.486) -- (68.098,297.292) -- (68.111,297.098) -- (68.124,296.904) -- (68.136,296.710) -- (68.147,296.516) -- (68.159,296.322) -- (68.169,296.127) -- (68.180,295.933) -- (68.189,295.739) -- (68.199,295.545) -- (68.207,295.351) -- (68.216,295.157) -- (68.223,294.963) -- (68.231,294.769) -- (68.238,294.575) -- (68.245,294.381) -- (68.252,294.187) -- (68.259,293.993) -- (68.265,293.799) -- (68.272,293.605) -- (68.280,293.411) -- (68.287,293.217) -- (68.295,293.022) -- (68.304,292.828) -- (68.313,292.634) -- (68.322,292.440) -- (68.332,292.246) -- (68.343,292.052) -- (68.354,291.858) -- (68.365,291.664) -- (68.376,291.470) -- (68.388,291.276) -- (68.399,291.082) -- (68.411,290.888) -- (68.422,290.694) -- (68.433,290.500) -- (68.444,290.306) -- (68.455,290.112) -- (68.465,289.918) -- (68.475,289.723) -- (68.485,289.529) -- (68.494,289.335) -- (68.503,289.141) -- (68.512,288.947) -- (68.520,288.753) -- (68.527,288.559) -- (68.534,288.365) -- (68.540,288.171) -- (68.545,287.977) -- (68.550,287.783) -- (68.553,287.589) -- (68.556,287.395) -- (68.557,287.201) -- (68.558,287.007) -- (68.558,286.813) -- (68.557,286.618) -- (68.555,286.424) -- (68.552,286.230) -- (68.548,286.036) -- (68.544,285.842) -- (68.539,285.648) -- (68.533,285.454) -- (68.527,285.260) -- (68.521,285.066) -- (68.514,284.872) -- (68.506,284.678) -- (68.498,284.484) -- (68.490,284.290) -- (68.481,284.096) -- (68.472,283.902) -- (68.462,283.708) -- (68.452,283.514) -- (68.442,283.319) -- (68.432,283.125) -- (68.421,282.931) -- (68.410,282.737) -- (68.399,282.543) -- (68.388,282.349) -- (68.377,282.155) -- (68.365,281.961) -- (68.354,281.767) -- (68.342,281.573) -- (68.330,281.379) -- (68.319,281.185) -- (68.306,280.991) -- (68.294,280.797) -- (68.281,280.603) -- (68.268,280.409) -- (68.254,280.214) -- (68.240,280.020) -- (68.226,279.826) -- (68.211,279.632) -- (68.195,279.438) -- (68.179,279.244) -- (68.163,279.050) -- (68.147,278.856) -- (68.130,278.662) -- (68.113,278.468) -- (68.097,278.274) -- (68.080,278.080) -- (68.064,277.886) -- (68.047,277.692) -- (68.031,277.498) -- (68.016,277.304) -- (68.000,277.110) -- (67.984,276.915) -- (67.969,276.721) -- (67.954,276.527) -- (67.939,276.333) -- (67.923,276.139) -- (67.908,275.945) -- (67.893,275.751) -- (67.877,275.557) -- (67.862,275.363) -- (67.846,275.169) -- (67.831,274.975) -- (67.816,274.781) -- (67.801,274.587) -- (67.786,274.393) -- (67.771,274.199) -- (67.757,274.005) -- (67.743,273.811) -- (67.730,273.616) -- (67.718,273.422) -- (67.706,273.228) -- (67.694,273.034) -- (67.684,272.840) -- (67.674,272.646) -- (67.665,272.452) -- (67.656,272.258) -- (67.648,272.064) -- (67.641,271.870) -- (67.634,271.676) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.051pt,line join=round] (75.648,271.218) -- (75.645,271.400) -- (75.641,271.583) -- (75.637,271.765) -- (75.632,271.947) -- (75.628,272.130) -- (75.623,272.312) -- (75.618,272.494) -- (75.612,272.677) -- (75.606,272.859) -- (75.600,273.041) -- (75.594,273.224) -- (75.588,273.406) -- (75.581,273.588) -- (75.575,273.771) -- (75.568,273.953) -- (75.561,274.135) -- (75.554,274.318) -- (75.547,274.500) -- (75.540,274.682) -- (75.532,274.864) -- (75.525,275.047) -- (75.518,275.229) -- (75.511,275.411) -- (75.504,275.594) -- (75.497,275.776) -- (75.490,275.958) -- (75.483,276.141) -- (75.475,276.323) -- (75.468,276.505) -- (75.460,276.688) -- (75.452,276.870) -- (75.444,277.052) -- (75.435,277.235) -- (75.426,277.417) -- (75.417,277.599) -- (75.407,277.782) -- (75.397,277.964) -- (75.387,278.146) -- (75.376,278.329) -- (75.364,278.511) -- (75.352,278.693) -- (75.340,278.876) -- (75.327,279.058) -- (75.314,279.240) -- (75.301,279.423) -- (75.287,279.605) -- (75.273,279.787) -- (75.258,279.970) -- (75.243,280.152) -- (75.228,280.334) -- (75.213,280.517) -- (75.198,280.699) -- (75.183,280.881) -- (75.167,281.064) -- (75.152,281.246) -- (75.137,281.428) -- (75.122,281.611) -- (75.107,281.793) -- (75.093,281.975) -- (75.079,282.158) -- (75.066,282.340) -- (75.053,282.522) -- (75.041,282.705) -- (75.030,282.887) -- (75.019,283.069) -- (75.009,283.252) -- (75.000,283.434) -- (74.992,283.616) -- (74.984,283.799) -- (74.977,283.981) -- (74.971,284.163) -- (74.965,284.346) -- (74.959,284.528) -- (74.954,284.710) -- (74.949,284.893) -- (74.945,285.075) -- (74.941,285.257) -- (74.937,285.440) -- (74.934,285.622) -- (74.930,285.804) -- (74.928,285.987) -- (74.925,286.169) -- (74.923,286.351) -- (74.922,286.534) -- (74.921,286.716) -- (74.921,286.898) -- (74.921,287.081) -- (74.921,287.263) -- (74.922,287.445) -- (74.924,287.628) -- (74.925,287.810) -- (74.927,287.992) -- (74.929,288.175) -- (74.932,288.357) -- (74.933,288.539) -- (74.935,288.721) -- (74.936,288.904) -- (74.937,289.086) -- (74.938,289.268) -- (74.938,289.451) -- (74.937,289.633) -- (74.936,289.815) -- (74.935,289.998) -- (74.933,290.180) -- (74.931,290.362) -- (74.929,290.545) -- (74.928,290.727) -- (74.926,290.909) -- (74.925,291.092) -- (74.925,291.274) -- (74.925,291.456) -- (74.927,291.639) -- (74.929,291.821) -- (74.933,292.003) -- (74.937,292.186) -- (74.943,292.368) -- (74.950,292.550) -- (74.958,292.733) -- (74.967,292.915) -- (74.976,293.097) -- (74.987,293.280) -- (74.997,293.462) -- (75.009,293.644) -- (75.020,293.827) -- (75.032,294.009) -- (75.044,294.191) -- (75.056,294.374) -- (75.067,294.556) -- (75.079,294.738) -- (75.090,294.921) -- (75.101,295.103) -- (75.112,295.285) -- (75.122,295.468) -- (75.133,295.650) -- (75.143,295.832) -- (75.153,296.015) -- (75.163,296.197) -- (75.173,296.379) -- (75.183,296.562) -- (75.193,296.744) -- (75.203,296.926) -- (75.213,297.109) -- (75.223,297.291) -- (75.232,297.473) -- (75.242,297.656) -- (75.251,297.838) -- (75.260,298.020) -- (75.269,298.203) -- (75.278,298.385) -- (75.286,298.567) -- (75.295,298.750) -- (75.303,298.932) -- (75.310,299.114) -- (75.318,299.297) -- (75.325,299.479) -- (75.332,299.661) -- (75.339,299.844) -- (75.346,300.026) -- (75.353,300.208) -- (75.360,300.391) -- (75.367,300.573) -- (75.374,300.755) -- (75.382,300.938) -- (75.389,301.120) -- (75.396,301.302) -- (75.403,301.485) -- (75.411,301.667) -- (75.418,301.849) -- (75.425,302.032) -- (75.433,302.214) -- (75.440,302.396) -- (75.447,302.578) -- (75.454,302.761) -- (75.461,302.943) -- (75.468,303.125) -- (75.475,303.308) -- (75.481,303.490) -- (75.487,303.672) -- (75.493,303.855) -- (75.499,304.037) -- (75.505,304.219) -- (75.510,304.402) -- (75.516,304.584) -- (75.520,304.766) -- (75.525,304.949) -- (75.529,305.131) -- (75.534,305.313) -- (75.538,305.496) -- (75.542,305.678) -- (75.546,305.860) -- (75.549,306.043) -- (75.553,306.225) -- (75.557,306.407) -- (75.561,306.590) -- (75.565,306.772) -- (75.569,306.954) -- (75.573,307.137) -- (75.577,307.319) -- (75.581,307.501) -- (75.585,307.684) -- (75.589,307.866) -- (75.593,308.048) -- (75.597,308.231) -- (75.601,308.413) -- (75.605,308.595) -- (75.609,308.778) -- (75.613,308.960) -- (75.616,309.142) -- (75.620,309.325) -- (75.623,309.507) -- (75.626,309.689) -- (75.629,309.872) -- (75.631,310.054) -- (75.634,310.236) -- (75.636,310.419) -- (75.638,310.601) -- (75.640,310.783) -- (75.642,310.966) -- (75.643,311.148) -- (75.645,311.330) -- (75.646,311.513) -- (75.647,311.695) -- (75.648,311.877) -- (75.649,312.060) -- (75.650,312.242) -- (75.651,312.424) -- (75.651,312.607) -- (75.652,312.789) -- (75.652,312.971) -- (75.653,313.154) -- (75.653,313.336) -- (75.654,313.518) -- (75.654,313.701) -- (75.655,313.883) -- (75.655,314.065) -- (75.656,314.248) -- (75.657,314.430) -- (75.657,314.612) -- (75.658,314.795) -- (75.659,314.977) -- (75.660,315.159) -- (75.661,315.342) -- (75.662,315.524) -- (75.663,315.706) -- (75.663,315.888) -- (75.664,316.071) -- (75.665,316.253) -- (75.666,316.435) -- (75.667,316.618) -- (75.668,316.800) -- (75.668,316.982) -- (75.669,317.165) -- (75.670,317.347) -- (75.670,317.529) -- (75.671,317.712) -- (75.683,317.712) -- (75.684,317.529) -- (75.685,317.347) -- (75.685,317.165) -- (75.686,316.982) -- (75.687,316.800) -- (75.687,316.618) -- (75.688,316.435) -- (75.689,316.253) -- (75.690,316.071) -- (75.691,315.888) -- (75.692,315.706) -- (75.693,315.524) -- (75.693,315.342) -- (75.694,315.159) -- (75.695,314.977) -- (75.696,314.795) -- (75.697,314.612) -- (75.698,314.430) -- (75.698,314.248) -- (75.699,314.065) -- (75.700,313.883) -- (75.700,313.701) -- (75.701,313.518) -- (75.701,313.336) -- (75.702,313.154) -- (75.702,312.971) -- (75.702,312.789) -- (75.703,312.607) -- (75.704,312.424) -- (75.704,312.242) -- (75.705,312.060) -- (75.706,311.877) -- (75.707,311.695) -- (75.708,311.513) -- (75.710,311.330) -- (75.711,311.148) -- (75.713,310.966) -- (75.714,310.783) -- (75.716,310.601) -- (75.718,310.419) -- (75.721,310.236) -- (75.723,310.054) -- (75.726,309.872) -- (75.728,309.689) -- (75.731,309.507) -- (75.735,309.325) -- (75.738,309.142) -- (75.741,308.960) -- (75.745,308.778) -- (75.749,308.595) -- (75.753,308.413) -- (75.757,308.231) -- (75.761,308.048) -- (75.765,307.866) -- (75.769,307.684) -- (75.773,307.501) -- (75.778,307.319) -- (75.782,307.137) -- (75.786,306.954) -- (75.790,306.772) -- (75.793,306.590) -- (75.797,306.407) -- (75.801,306.225) -- (75.805,306.043) -- (75.809,305.860) -- (75.812,305.678) -- (75.816,305.496) -- (75.821,305.313) -- (75.825,305.131) -- (75.829,304.949) -- (75.834,304.766) -- (75.839,304.584) -- (75.844,304.402) -- (75.849,304.219) -- (75.855,304.037) -- (75.861,303.855) -- (75.867,303.672) -- (75.873,303.490) -- (75.880,303.308) -- (75.886,303.125) -- (75.893,302.943) -- (75.900,302.761) -- (75.907,302.578) -- (75.914,302.396) -- (75.922,302.214) -- (75.929,302.032) -- (75.936,301.849) -- (75.944,301.667) -- (75.951,301.485) -- (75.958,301.302) -- (75.965,301.120) -- (75.973,300.938) -- (75.980,300.755) -- (75.987,300.573) -- (75.994,300.391) -- (76.001,300.208) -- (76.008,300.026) -- (76.015,299.844) -- (76.022,299.661) -- (76.029,299.479) -- (76.037,299.297) -- (76.044,299.114) -- (76.052,298.932) -- (76.060,298.750) -- (76.068,298.567) -- (76.076,298.385) -- (76.085,298.203) -- (76.094,298.020) -- (76.103,297.838) -- (76.112,297.656) -- (76.122,297.473) -- (76.131,297.291) -- (76.141,297.109) -- (76.151,296.926) -- (76.161,296.744) -- (76.171,296.562) -- (76.181,296.379) -- (76.191,296.197) -- (76.201,296.015) -- (76.211,295.832) -- (76.221,295.650) -- (76.232,295.468) -- (76.242,295.285) -- (76.253,295.103) -- (76.264,294.921) -- (76.275,294.738) -- (76.287,294.556) -- (76.299,294.374) -- (76.310,294.191) -- (76.322,294.009) -- (76.334,293.827) -- (76.345,293.644) -- (76.357,293.462) -- (76.368,293.280) -- (76.378,293.097) -- (76.388,292.915) -- (76.396,292.733) -- (76.404,292.550) -- (76.411,292.368) -- (76.417,292.186) -- (76.421,292.003) -- (76.425,291.821) -- (76.427,291.639) -- (76.429,291.456) -- (76.429,291.274) -- (76.429,291.092) -- (76.428,290.909) -- (76.426,290.727) -- (76.425,290.545) -- (76.423,290.362) -- (76.421,290.180) -- (76.419,289.998) -- (76.418,289.815) -- (76.417,289.633) -- (76.416,289.451) -- (76.416,289.268) -- (76.417,289.086) -- (76.418,288.904) -- (76.419,288.721) -- (76.421,288.539) -- (76.423,288.357) -- (76.425,288.175) -- (76.427,287.992) -- (76.429,287.810) -- (76.430,287.628) -- (76.432,287.445) -- (76.433,287.263) -- (76.433,287.081) -- (76.434,286.898) -- (76.433,286.716) -- (76.432,286.534) -- (76.431,286.351) -- (76.429,286.169) -- (76.427,285.987) -- (76.424,285.804) -- (76.421,285.622) -- (76.417,285.440) -- (76.413,285.257) -- (76.409,285.075) -- (76.405,284.893) -- (76.400,284.710) -- (76.395,284.528) -- (76.390,284.346) -- (76.384,284.163) -- (76.377,283.981) -- (76.370,283.799) -- (76.362,283.616) -- (76.354,283.434) -- (76.345,283.252) -- (76.335,283.069) -- (76.324,282.887) -- (76.313,282.705) -- (76.301,282.522) -- (76.288,282.340) -- (76.275,282.158) -- (76.261,281.975) -- (76.247,281.793) -- (76.232,281.611) -- (76.217,281.428) -- (76.202,281.246) -- (76.187,281.064) -- (76.172,280.881) -- (76.156,280.699) -- (76.141,280.517) -- (76.126,280.334) -- (76.111,280.152) -- (76.096,279.970) -- (76.082,279.787) -- (76.067,279.605) -- (76.054,279.423) -- (76.040,279.240) -- (76.027,279.058) -- (76.014,278.876) -- (76.002,278.693) -- (75.990,278.511) -- (75.978,278.329) -- (75.967,278.146) -- (75.957,277.964) -- (75.947,277.782) -- (75.937,277.599) -- (75.928,277.417) -- (75.919,277.235) -- (75.910,277.052) -- (75.902,276.870) -- (75.894,276.688) -- (75.886,276.505) -- (75.879,276.323) -- (75.872,276.141) -- (75.864,275.958) -- (75.857,275.776) -- (75.850,275.594) -- (75.843,275.411) -- (75.836,275.229) -- (75.829,275.047) -- (75.822,274.864) -- (75.815,274.682) -- (75.808,274.500) -- (75.800,274.318) -- (75.793,274.135) -- (75.787,273.953) -- (75.780,273.771) -- (75.773,273.588) -- (75.766,273.406) -- (75.760,273.224) -- (75.754,273.041) -- (75.748,272.859) -- (75.742,272.677) -- (75.737,272.494) -- (75.731,272.312) -- (75.726,272.130) -- (75.722,271.947) -- (75.717,271.765) -- (75.713,271.583) -- (75.709,271.400) -- (75.706,271.218) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.002pt,line join=round] (83.753,280.551) -- (83.753,280.659) -- (83.753,280.767) -- (83.752,280.876) -- (83.752,280.984) -- (83.752,281.092) -- (83.751,281.200) -- (83.751,281.308) -- (83.750,281.416) -- (83.750,281.524) -- (83.750,281.633) -- (83.749,281.741) -- (83.749,281.849) -- (83.749,281.957) -- (83.748,282.065) -- (83.748,282.173) -- (83.748,282.281) -- (83.748,282.389) -- (83.747,282.498) -- (83.747,282.606) -- (83.747,282.714) -- (83.746,282.822) -- (83.746,282.930) -- (83.746,283.038) -- (83.746,283.146) -- (83.745,283.254) -- (83.745,283.363) -- (83.745,283.471) -- (83.745,283.579) -- (83.745,283.687) -- (83.745,283.795) -- (83.744,283.903) -- (83.744,284.011) -- (83.744,284.119) -- (83.744,284.228) -- (83.744,284.336) -- (83.744,284.444) -- (83.744,284.552) -- (83.744,284.660) -- (83.744,284.768) -- (83.744,284.876) -- (83.744,284.984) -- (83.743,285.093) -- (83.743,285.201) -- (83.743,285.309) -- (83.743,285.417) -- (83.743,285.525) -- (83.744,285.633) -- (83.744,285.741) -- (83.744,285.849) -- (83.744,285.958) -- (83.744,286.066) -- (83.744,286.174) -- (83.744,286.282) -- (83.744,286.390) -- (83.744,286.498) -- (83.744,286.606) -- (83.744,286.714) -- (83.744,286.823) -- (83.744,286.931) -- (83.745,287.039) -- (83.745,287.147) -- (83.745,287.255) -- (83.745,287.363) -- (83.745,287.471) -- (83.745,287.579) -- (83.745,287.688) -- (83.745,287.796) -- (83.745,287.904) -- (83.745,288.012) -- (83.746,288.120) -- (83.746,288.228) -- (83.746,288.336) -- (83.746,288.444) -- (83.746,288.553) -- (83.746,288.661) -- (83.746,288.769) -- (83.746,288.877) -- (83.746,288.985) -- (83.746,289.093) -- (83.746,289.201) -- (83.747,289.309) -- (83.747,289.418) -- (83.747,289.526) -- (83.747,289.634) -- (83.747,289.742) -- (83.747,289.850) -- (83.747,289.958) -- (83.747,290.066) -- (83.747,290.175) -- (83.747,290.283) -- (83.747,290.391) -- (83.747,290.499) -- (83.747,290.607) -- (83.747,290.715) -- (83.747,290.823) -- (83.747,290.931) -- (83.747,291.040) -- (83.747,291.148) -- (83.747,291.256) -- (83.747,291.364) -- (83.747,291.472) -- (83.747,291.580) -- (83.747,291.688) -- (83.747,291.796) -- (83.747,291.905) -- (83.747,292.013) -- (83.747,292.121) -- (83.747,292.229) -- (83.747,292.337) -- (83.747,292.445) -- (83.747,292.553) -- (83.747,292.661) -- (83.747,292.770) -- (83.747,292.878) -- (83.748,292.986) -- (83.748,293.094) -- (83.748,293.202) -- (83.748,293.310) -- (83.748,293.418) -- (83.748,293.526) -- (83.748,293.635) -- (83.748,293.743) -- (83.748,293.851) -- (83.748,293.959) -- (83.749,294.067) -- (83.749,294.175) -- (83.749,294.283) -- (83.749,294.391) -- (83.749,294.500) -- (83.749,294.608) -- (83.749,294.716) -- (83.750,294.824) -- (83.750,294.932) -- (83.750,295.040) -- (83.750,295.148) -- (83.750,295.256) -- (83.751,295.365) -- (83.751,295.473) -- (83.751,295.581) -- (83.751,295.689) -- (83.752,295.797) -- (83.752,295.905) -- (83.752,296.013) -- (83.752,296.121) -- (83.752,296.230) -- (83.753,296.338) -- (83.753,296.446) -- (83.753,296.554) -- (83.754,296.662) -- (83.754,296.770) -- (83.754,296.878) -- (83.754,296.986) -- (83.755,297.095) -- (83.755,297.203) -- (83.755,297.311) -- (83.755,297.419) -- (83.756,297.527) -- (83.756,297.635) -- (83.756,297.743) -- (83.756,297.851) -- (83.757,297.960) -- (83.757,298.068) -- (83.757,298.176) -- (83.757,298.284) -- (83.758,298.392) -- (83.758,298.500) -- (83.758,298.608) -- (83.758,298.717) -- (83.759,298.825) -- (83.759,298.933) -- (83.759,299.041) -- (83.759,299.149) -- (83.759,299.257) -- (83.760,299.365) -- (83.760,299.473) -- (83.760,299.582) -- (83.760,299.690) -- (83.760,299.798) -- (83.760,299.906) -- (83.761,300.014) -- (83.761,300.122) -- (83.761,300.230) -- (83.761,300.338) -- (83.761,300.447) -- (83.761,300.555) -- (83.761,300.663) -- (83.762,300.771) -- (83.762,300.879) -- (83.762,300.987) -- (83.762,301.095) -- (83.762,301.203) -- (83.762,301.312) -- (83.762,301.420) -- (83.762,301.528) -- (83.762,301.636) -- (83.762,301.744) -- (83.763,301.852) -- (83.763,301.960) -- (83.763,302.068) -- (83.763,302.177) -- (83.763,302.285) -- (83.763,302.393) -- (83.763,302.501) -- (83.763,302.609) -- (83.763,302.717) -- (83.763,302.825) -- (83.763,302.933) -- (83.763,303.042) -- (83.763,303.150) -- (83.763,303.258) -- (83.763,303.366) -- (83.763,303.474) -- (83.763,303.582) -- (83.763,303.690) -- (83.763,303.798) -- (83.763,303.907) -- (83.763,304.015) -- (83.763,304.123) -- (83.764,304.231) -- (83.764,304.339) -- (83.764,304.447) -- (83.764,304.555) -- (83.764,304.663) -- (83.764,304.772) -- (83.764,304.880) -- (83.764,304.988) -- (83.764,305.096) -- (83.764,305.204) -- (83.764,305.312) -- (83.764,305.420) -- (83.764,305.528) -- (83.764,305.637) -- (83.764,305.745) -- (83.764,305.853) -- (83.764,305.961) -- (83.764,306.069) -- (83.764,306.177) -- (83.764,306.285) -- (83.764,306.393) -- (83.764,306.502) -- (83.764,306.610) -- (83.764,306.718) -- (83.764,306.826) -- (83.764,306.934) -- (83.764,307.042) -- (83.764,307.150) -- (83.764,307.259) -- (83.764,307.367) -- (83.764,307.475) -- (83.764,307.583) -- (83.764,307.691) -- (83.764,307.799) -- (83.764,307.907) -- (83.764,308.015) -- (83.764,308.124) -- (83.770,308.124) -- (83.770,308.015) -- (83.770,307.907) -- (83.770,307.799) -- (83.770,307.691) -- (83.770,307.583) -- (83.770,307.475) -- (83.770,307.367) -- (83.770,307.259) -- (83.770,307.150) -- (83.770,307.042) -- (83.770,306.934) -- (83.770,306.826) -- (83.770,306.718) -- (83.770,306.610) -- (83.771,306.502) -- (83.771,306.393) -- (83.771,306.285) -- (83.771,306.177) -- (83.771,306.069) -- (83.771,305.961) -- (83.771,305.853) -- (83.771,305.745) -- (83.771,305.637) -- (83.771,305.528) -- (83.771,305.420) -- (83.771,305.312) -- (83.771,305.204) -- (83.771,305.096) -- (83.771,304.988) -- (83.771,304.880) -- (83.771,304.772) -- (83.771,304.663) -- (83.771,304.555) -- (83.771,304.447) -- (83.771,304.339) -- (83.771,304.231) -- (83.771,304.123) -- (83.771,304.015) -- (83.771,303.907) -- (83.771,303.798) -- (83.771,303.690) -- (83.771,303.582) -- (83.771,303.474) -- (83.771,303.366) -- (83.771,303.258) -- (83.771,303.150) -- (83.771,303.042) -- (83.771,302.933) -- (83.771,302.825) -- (83.771,302.717) -- (83.771,302.609) -- (83.771,302.501) -- (83.772,302.393) -- (83.772,302.285) -- (83.772,302.177) -- (83.772,302.068) -- (83.772,301.960) -- (83.772,301.852) -- (83.772,301.744) -- (83.772,301.636) -- (83.772,301.528) -- (83.772,301.420) -- (83.772,301.312) -- (83.772,301.203) -- (83.773,301.095) -- (83.773,300.987) -- (83.773,300.879) -- (83.773,300.771) -- (83.773,300.663) -- (83.773,300.555) -- (83.773,300.447) -- (83.773,300.338) -- (83.774,300.230) -- (83.774,300.122) -- (83.774,300.014) -- (83.774,299.906) -- (83.774,299.798) -- (83.774,299.690) -- (83.774,299.582) -- (83.775,299.473) -- (83.775,299.365) -- (83.775,299.257) -- (83.775,299.149) -- (83.775,299.041) -- (83.776,298.933) -- (83.776,298.825) -- (83.776,298.717) -- (83.776,298.608) -- (83.777,298.500) -- (83.777,298.392) -- (83.777,298.284) -- (83.777,298.176) -- (83.778,298.068) -- (83.778,297.960) -- (83.778,297.851) -- (83.778,297.743) -- (83.779,297.635) -- (83.779,297.527) -- (83.779,297.419) -- (83.779,297.311) -- (83.780,297.203) -- (83.780,297.095) -- (83.780,296.986) -- (83.780,296.878) -- (83.781,296.770) -- (83.781,296.662) -- (83.781,296.554) -- (83.781,296.446) -- (83.782,296.338) -- (83.782,296.230) -- (83.782,296.121) -- (83.782,296.013) -- (83.783,295.905) -- (83.783,295.797) -- (83.783,295.689) -- (83.783,295.581) -- (83.784,295.473) -- (83.784,295.365) -- (83.784,295.256) -- (83.784,295.148) -- (83.784,295.040) -- (83.785,294.932) -- (83.785,294.824) -- (83.785,294.716) -- (83.785,294.608) -- (83.785,294.500) -- (83.785,294.391) -- (83.786,294.283) -- (83.786,294.175) -- (83.786,294.067) -- (83.786,293.959) -- (83.786,293.851) -- (83.786,293.743) -- (83.786,293.635) -- (83.786,293.526) -- (83.787,293.418) -- (83.787,293.310) -- (83.787,293.202) -- (83.787,293.094) -- (83.787,292.986) -- (83.787,292.878) -- (83.787,292.770) -- (83.787,292.661) -- (83.787,292.553) -- (83.787,292.445) -- (83.787,292.337) -- (83.787,292.229) -- (83.787,292.121) -- (83.787,292.013) -- (83.787,291.905) -- (83.787,291.796) -- (83.787,291.688) -- (83.787,291.580) -- (83.787,291.472) -- (83.787,291.364) -- (83.787,291.256) -- (83.787,291.148) -- (83.787,291.040) -- (83.787,290.931) -- (83.787,290.823) -- (83.787,290.715) -- (83.787,290.607) -- (83.787,290.499) -- (83.787,290.391) -- (83.788,290.283) -- (83.788,290.175) -- (83.788,290.066) -- (83.788,289.958) -- (83.788,289.850) -- (83.788,289.742) -- (83.788,289.634) -- (83.788,289.526) -- (83.788,289.418) -- (83.788,289.309) -- (83.788,289.201) -- (83.788,289.093) -- (83.788,288.985) -- (83.788,288.877) -- (83.788,288.769) -- (83.788,288.661) -- (83.788,288.553) -- (83.789,288.444) -- (83.789,288.336) -- (83.789,288.228) -- (83.789,288.120) -- (83.789,288.012) -- (83.789,287.904) -- (83.789,287.796) -- (83.789,287.688) -- (83.789,287.579) -- (83.789,287.471) -- (83.790,287.363) -- (83.790,287.255) -- (83.790,287.147) -- (83.790,287.039) -- (83.790,286.931) -- (83.790,286.823) -- (83.790,286.714) -- (83.790,286.606) -- (83.790,286.498) -- (83.790,286.390) -- (83.791,286.282) -- (83.791,286.174) -- (83.791,286.066) -- (83.791,285.958) -- (83.791,285.849) -- (83.791,285.741) -- (83.791,285.633) -- (83.791,285.525) -- (83.791,285.417) -- (83.791,285.309) -- (83.791,285.201) -- (83.791,285.093) -- (83.791,284.984) -- (83.791,284.876) -- (83.791,284.768) -- (83.791,284.660) -- (83.791,284.552) -- (83.791,284.444) -- (83.790,284.336) -- (83.790,284.228) -- (83.790,284.119) -- (83.790,284.011) -- (83.790,283.903) -- (83.790,283.795) -- (83.790,283.687) -- (83.790,283.579) -- (83.789,283.471) -- (83.789,283.363) -- (83.789,283.254) -- (83.789,283.146) -- (83.788,283.038) -- (83.788,282.930) -- (83.788,282.822) -- (83.788,282.714) -- (83.787,282.606) -- (83.787,282.498) -- (83.787,282.389) -- (83.787,282.281) -- (83.786,282.173) -- (83.786,282.065) -- (83.786,281.957) -- (83.785,281.849) -- (83.785,281.741) -- (83.785,281.633) -- (83.784,281.524) -- (83.784,281.416) -- (83.784,281.308) -- (83.783,281.200) -- (83.783,281.092) -- (83.783,280.984) -- (83.782,280.876) -- (83.782,280.767) -- (83.781,280.659) -- (83.781,280.551) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (105.327,286.350) -- (105.325,286.504) -- (105.322,286.658) -- (105.320,286.812) -- (105.318,286.966) -- (105.316,287.119) -- (105.313,287.273) -- (105.310,287.427) -- (105.307,287.581) -- (105.303,287.735) -- (105.299,287.888) -- (105.294,288.042) -- (105.289,288.196) -- (105.283,288.350) -- (105.276,288.504) -- (105.269,288.658) -- (105.260,288.811) -- (105.249,288.965) -- (105.238,289.119) -- (105.225,289.273) -- (105.210,289.427) -- (105.193,289.581) -- (105.175,289.734) -- (105.155,289.888) -- (105.134,290.042) -- (105.113,290.196) -- (105.090,290.350) -- (105.067,290.503) -- (105.043,290.657) -- (105.019,290.811) -- (104.995,290.965) -- (104.971,291.119) -- (104.947,291.273) -- (104.922,291.426) -- (104.896,291.580) -- (104.870,291.734) -- (104.841,291.888) -- (104.811,292.042) -- (104.780,292.196) -- (104.746,292.349) -- (104.711,292.503) -- (104.674,292.657) -- (104.635,292.811) -- (104.595,292.965) -- (104.554,293.118) -- (104.513,293.272) -- (104.471,293.426) -- (104.430,293.580) -- (104.389,293.734) -- (104.347,293.888) -- (104.306,294.041) -- (104.265,294.195) -- (104.223,294.349) -- (104.179,294.503) -- (104.134,294.657) -- (104.087,294.811) -- (104.037,294.964) -- (103.983,295.118) -- (103.926,295.272) -- (103.866,295.426) -- (103.803,295.580) -- (103.738,295.733) -- (103.670,295.887) -- (103.602,296.041) -- (103.533,296.195) -- (103.465,296.349) -- (103.397,296.503) -- (103.331,296.656) -- (103.266,296.810) -- (103.203,296.964) -- (103.143,297.118) -- (103.085,297.272) -- (103.029,297.426) -- (102.976,297.579) -- (102.926,297.733) -- (102.877,297.887) -- (102.831,298.041) -- (102.786,298.195) -- (102.743,298.348) -- (102.701,298.502) -- (102.661,298.656) -- (102.622,298.810) -- (102.585,298.964) -- (102.549,299.118) -- (102.517,299.271) -- (102.487,299.425) -- (102.460,299.579) -- (102.437,299.733) -- (102.417,299.887) -- (102.401,300.041) -- (102.390,300.194) -- (102.381,300.348) -- (102.376,300.502) -- (102.374,300.656) -- (102.375,300.810) -- (102.378,300.963) -- (102.382,301.117) -- (102.388,301.271) -- (102.396,301.425) -- (102.406,301.579) -- (102.418,301.733) -- (102.433,301.886) -- (102.452,302.040) -- (102.474,302.194) -- (102.500,302.348) -- (102.530,302.502) -- (102.563,302.656) -- (102.598,302.809) -- (102.634,302.963) -- (102.670,303.117) -- (102.705,303.271) -- (102.740,303.425) -- (102.773,303.578) -- (102.804,303.732) -- (102.835,303.886) -- (102.865,304.040) -- (102.895,304.194) -- (102.926,304.348) -- (102.959,304.501) -- (102.994,304.655) -- (103.030,304.809) -- (103.068,304.963) -- (103.108,305.117) -- (103.148,305.271) -- (103.189,305.424) -- (103.229,305.578) -- (103.269,305.732) -- (103.307,305.886) -- (103.343,306.040) -- (103.378,306.193) -- (103.411,306.347) -- (103.443,306.501) -- (103.475,306.655) -- (103.506,306.809) -- (103.538,306.963) -- (103.573,307.116) -- (103.609,307.270) -- (103.649,307.424) -- (103.692,307.578) -- (103.738,307.732) -- (103.788,307.886) -- (103.840,308.039) -- (103.894,308.193) -- (103.949,308.347) -- (104.004,308.501) -- (104.059,308.655) -- (104.113,308.808) -- (104.165,308.962) -- (104.216,309.116) -- (104.264,309.270) -- (104.309,309.424) -- (104.352,309.578) -- (104.392,309.731) -- (104.431,309.885) -- (104.467,310.039) -- (104.502,310.193) -- (104.535,310.347) -- (104.568,310.501) -- (104.601,310.654) -- (104.633,310.808) -- (104.665,310.962) -- (104.697,311.116) -- (104.728,311.270) -- (104.758,311.423) -- (104.788,311.577) -- (104.816,311.731) -- (104.843,311.885) -- (104.869,312.039) -- (104.893,312.193) -- (104.916,312.346) -- (104.937,312.500) -- (104.957,312.654) -- (104.975,312.808) -- (104.993,312.962) -- (105.009,313.116) -- (105.026,313.269) -- (105.041,313.423) -- (105.057,313.577) -- (105.072,313.731) -- (105.086,313.885) -- (105.100,314.038) -- (105.112,314.192) -- (105.123,314.346) -- (105.132,314.500) -- (105.140,314.654) -- (105.147,314.808) -- (105.152,314.961) -- (105.157,315.115) -- (105.161,315.269) -- (105.165,315.423) -- (105.170,315.577) -- (105.174,315.731) -- (105.180,315.884) -- (105.186,316.038) -- (105.192,316.192) -- (105.200,316.346) -- (105.207,316.500) -- (105.216,316.653) -- (105.224,316.807) -- (105.232,316.961) -- (105.241,317.115) -- (105.249,317.269) -- (105.257,317.423) -- (105.264,317.576) -- (105.271,317.730) -- (105.277,317.884) -- (105.283,318.038) -- (105.288,318.192) -- (105.292,318.346) -- (105.295,318.499) -- (105.298,318.653) -- (105.301,318.807) -- (105.303,318.961) -- (105.304,319.115) -- (105.306,319.268) -- (105.307,319.422) -- (105.308,319.576) -- (105.308,319.730) -- (105.309,319.884) -- (105.310,320.038) -- (105.310,320.191) -- (105.310,320.345) -- (105.311,320.499) -- (105.312,320.653) -- (105.312,320.807) -- (105.313,320.961) -- (105.314,321.114) -- (105.316,321.268) -- (105.317,321.422) -- (105.319,321.576) -- (105.321,321.730) -- (105.324,321.883) -- (105.326,322.037) -- (105.328,322.191) -- (105.331,322.345) -- (105.333,322.499) -- (105.334,322.653) -- (105.336,322.806) -- (105.337,322.960) -- (105.338,323.114) -- (105.339,323.268) -- (105.339,323.422) -- (105.340,323.576) -- (105.340,323.729) -- (105.340,323.883) -- (105.340,324.037) -- (105.340,324.191) -- (105.339,324.345) -- (105.339,324.498) -- (105.339,324.652) -- (105.338,324.806) -- (105.338,324.960) -- (105.338,325.114) -- (105.337,325.268) -- (105.337,325.421) -- (105.337,325.575) -- (105.344,325.575) -- (105.344,325.421) -- (105.344,325.268) -- (105.344,325.114) -- (105.344,324.960) -- (105.343,324.806) -- (105.343,324.652) -- (105.343,324.498) -- (105.342,324.345) -- (105.342,324.191) -- (105.342,324.037) -- (105.342,323.883) -- (105.342,323.729) -- (105.342,323.576) -- (105.342,323.422) -- (105.343,323.268) -- (105.343,323.114) -- (105.344,322.960) -- (105.346,322.806) -- (105.347,322.653) -- (105.349,322.499) -- (105.351,322.345) -- (105.353,322.191) -- (105.356,322.037) -- (105.358,321.883) -- (105.360,321.730) -- (105.362,321.576) -- (105.364,321.422) -- (105.366,321.268) -- (105.367,321.114) -- (105.368,320.961) -- (105.369,320.807) -- (105.370,320.653) -- (105.371,320.499) -- (105.371,320.345) -- (105.372,320.191) -- (105.372,320.038) -- (105.373,319.884) -- (105.373,319.730) -- (105.374,319.576) -- (105.375,319.422) -- (105.376,319.268) -- (105.377,319.115) -- (105.379,318.961) -- (105.381,318.807) -- (105.383,318.653) -- (105.386,318.499) -- (105.390,318.346) -- (105.394,318.192) -- (105.399,318.038) -- (105.404,317.884) -- (105.410,317.730) -- (105.417,317.576) -- (105.425,317.423) -- (105.433,317.269) -- (105.441,317.115) -- (105.449,316.961) -- (105.458,316.807) -- (105.466,316.653) -- (105.474,316.500) -- (105.482,316.346) -- (105.489,316.192) -- (105.496,316.038) -- (105.502,315.884) -- (105.507,315.731) -- (105.512,315.577) -- (105.516,315.423) -- (105.520,315.269) -- (105.525,315.115) -- (105.529,314.961) -- (105.535,314.808) -- (105.541,314.654) -- (105.549,314.500) -- (105.559,314.346) -- (105.570,314.192) -- (105.582,314.038) -- (105.596,313.885) -- (105.610,313.731) -- (105.625,313.577) -- (105.640,313.423) -- (105.656,313.269) -- (105.672,313.116) -- (105.689,312.962) -- (105.707,312.808) -- (105.725,312.654) -- (105.745,312.500) -- (105.766,312.346) -- (105.789,312.193) -- (105.813,312.039) -- (105.838,311.885) -- (105.866,311.731) -- (105.894,311.577) -- (105.924,311.423) -- (105.954,311.270) -- (105.985,311.116) -- (106.016,310.962) -- (106.048,310.808) -- (106.081,310.654) -- (106.113,310.501) -- (106.146,310.347) -- (106.180,310.193) -- (106.215,310.039) -- (106.251,309.885) -- (106.289,309.731) -- (106.330,309.578) -- (106.372,309.424) -- (106.418,309.270) -- (106.466,309.116) -- (106.516,308.962) -- (106.569,308.808) -- (106.623,308.655) -- (106.678,308.501) -- (106.733,308.347) -- (106.788,308.193) -- (106.842,308.039) -- (106.894,307.886) -- (106.943,307.732) -- (106.989,307.578) -- (107.033,307.424) -- (107.072,307.270) -- (107.109,307.116) -- (107.143,306.963) -- (107.176,306.809) -- (107.207,306.655) -- (107.238,306.501) -- (107.270,306.347) -- (107.303,306.193) -- (107.338,306.040) -- (107.375,305.886) -- (107.413,305.732) -- (107.452,305.578) -- (107.493,305.424) -- (107.533,305.271) -- (107.574,305.117) -- (107.613,304.963) -- (107.651,304.809) -- (107.688,304.655) -- (107.722,304.501) -- (107.755,304.348) -- (107.786,304.194) -- (107.817,304.040) -- (107.847,303.886) -- (107.877,303.732) -- (107.909,303.578) -- (107.942,303.425) -- (107.976,303.271) -- (108.012,303.117) -- (108.048,302.963) -- (108.084,302.809) -- (108.119,302.656) -- (108.151,302.502) -- (108.181,302.348) -- (108.207,302.194) -- (108.230,302.040) -- (108.248,301.886) -- (108.264,301.733) -- (108.276,301.579) -- (108.286,301.425) -- (108.294,301.271) -- (108.300,301.117) -- (108.304,300.963) -- (108.307,300.810) -- (108.307,300.656) -- (108.305,300.502) -- (108.300,300.348) -- (108.292,300.194) -- (108.280,300.041) -- (108.265,299.887) -- (108.245,299.733) -- (108.222,299.579) -- (108.195,299.425) -- (108.165,299.271) -- (108.132,299.118) -- (108.097,298.964) -- (108.060,298.810) -- (108.021,298.656) -- (107.980,298.502) -- (107.939,298.348) -- (107.895,298.195) -- (107.851,298.041) -- (107.805,297.887) -- (107.756,297.733) -- (107.705,297.579) -- (107.653,297.426) -- (107.597,297.272) -- (107.539,297.118) -- (107.478,296.964) -- (107.416,296.810) -- (107.351,296.656) -- (107.285,296.503) -- (107.217,296.349) -- (107.148,296.195) -- (107.080,296.041) -- (107.011,295.887) -- (106.944,295.733) -- (106.879,295.580) -- (106.816,295.426) -- (106.756,295.272) -- (106.699,295.118) -- (106.645,294.964) -- (106.595,294.811) -- (106.547,294.657) -- (106.502,294.503) -- (106.459,294.349) -- (106.417,294.195) -- (106.375,294.041) -- (106.334,293.888) -- (106.293,293.734) -- (106.252,293.580) -- (106.210,293.426) -- (106.169,293.272) -- (106.127,293.118) -- (106.087,292.965) -- (106.047,292.811) -- (106.008,292.657) -- (105.971,292.503) -- (105.935,292.349) -- (105.902,292.196) -- (105.870,292.042) -- (105.840,291.888) -- (105.812,291.734) -- (105.785,291.580) -- (105.759,291.426) -- (105.735,291.273) -- (105.710,291.119) -- (105.686,290.965) -- (105.662,290.811) -- (105.639,290.657) -- (105.615,290.503) -- (105.592,290.350) -- (105.569,290.196) -- (105.547,290.042) -- (105.526,289.888) -- (105.507,289.734) -- (105.488,289.581) -- (105.472,289.427) -- (105.457,289.273) -- (105.444,289.119) -- (105.432,288.965) -- (105.422,288.811) -- (105.413,288.658) -- (105.405,288.504) -- (105.398,288.350) -- (105.392,288.196) -- (105.387,288.042) -- (105.383,287.888) -- (105.378,287.735) -- (105.375,287.581) -- (105.372,287.427) -- (105.369,287.273) -- (105.366,287.119) -- (105.364,286.966) -- (105.361,286.812) -- (105.359,286.658) -- (105.357,286.504) -- (105.355,286.350) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (113.418,291.941) -- (113.416,292.131) -- (113.414,292.321) -- (113.412,292.510) -- (113.410,292.700) -- (113.408,292.890) -- (113.405,293.079) -- (113.403,293.269) -- (113.400,293.459) -- (113.397,293.649) -- (113.393,293.838) -- (113.390,294.028) -- (113.386,294.218) -- (113.381,294.407) -- (113.376,294.597) -- (113.370,294.787) -- (113.363,294.976) -- (113.355,295.166) -- (113.346,295.356) -- (113.336,295.546) -- (113.325,295.735) -- (113.313,295.925) -- (113.299,296.115) -- (113.285,296.304) -- (113.270,296.494) -- (113.253,296.684) -- (113.236,296.873) -- (113.218,297.063) -- (113.200,297.253) -- (113.180,297.443) -- (113.160,297.632) -- (113.140,297.822) -- (113.119,298.012) -- (113.097,298.201) -- (113.074,298.391) -- (113.051,298.581) -- (113.027,298.770) -- (113.001,298.960) -- (112.975,299.150) -- (112.948,299.340) -- (112.919,299.529) -- (112.889,299.719) -- (112.859,299.909) -- (112.827,300.098) -- (112.793,300.288) -- (112.759,300.478) -- (112.723,300.667) -- (112.685,300.857) -- (112.645,301.047) -- (112.603,301.237) -- (112.559,301.426) -- (112.513,301.616) -- (112.464,301.806) -- (112.413,301.995) -- (112.360,302.185) -- (112.305,302.375) -- (112.249,302.564) -- (112.193,302.754) -- (112.136,302.944) -- (112.080,303.133) -- (112.025,303.323) -- (111.970,303.513) -- (111.916,303.703) -- (111.863,303.892) -- (111.809,304.082) -- (111.755,304.272) -- (111.701,304.461) -- (111.646,304.651) -- (111.591,304.841) -- (111.535,305.030) -- (111.479,305.220) -- (111.424,305.410) -- (111.369,305.600) -- (111.316,305.789) -- (111.263,305.979) -- (111.213,306.169) -- (111.163,306.358) -- (111.115,306.548) -- (111.067,306.738) -- (111.019,306.927) -- (110.971,307.117) -- (110.922,307.307) -- (110.872,307.497) -- (110.823,307.686) -- (110.773,307.876) -- (110.724,308.066) -- (110.678,308.255) -- (110.635,308.445) -- (110.597,308.635) -- (110.563,308.824) -- (110.536,309.014) -- (110.514,309.204) -- (110.498,309.394) -- (110.487,309.583) -- (110.481,309.773) -- (110.478,309.963) -- (110.476,310.152) -- (110.475,310.342) -- (110.475,310.532) -- (110.474,310.721) -- (110.472,310.911) -- (110.470,311.101) -- (110.468,311.291) -- (110.466,311.480) -- (110.465,311.670) -- (110.465,311.860) -- (110.469,312.049) -- (110.475,312.239) -- (110.485,312.429) -- (110.498,312.618) -- (110.515,312.808) -- (110.535,312.998) -- (110.559,313.188) -- (110.585,313.377) -- (110.613,313.567) -- (110.644,313.757) -- (110.676,313.946) -- (110.709,314.136) -- (110.744,314.326) -- (110.779,314.515) -- (110.814,314.705) -- (110.849,314.895) -- (110.884,315.084) -- (110.919,315.274) -- (110.953,315.464) -- (110.987,315.654) -- (111.022,315.843) -- (111.058,316.033) -- (111.097,316.223) -- (111.137,316.412) -- (111.181,316.602) -- (111.228,316.792) -- (111.277,316.981) -- (111.328,317.171) -- (111.380,317.361) -- (111.432,317.551) -- (111.482,317.740) -- (111.530,317.930) -- (111.575,318.120) -- (111.618,318.309) -- (111.659,318.499) -- (111.697,318.689) -- (111.735,318.878) -- (111.773,319.068) -- (111.811,319.258) -- (111.851,319.448) -- (111.892,319.637) -- (111.936,319.827) -- (111.983,320.017) -- (112.031,320.206) -- (112.082,320.396) -- (112.134,320.586) -- (112.187,320.775) -- (112.240,320.965) -- (112.293,321.155) -- (112.344,321.345) -- (112.394,321.534) -- (112.441,321.724) -- (112.486,321.914) -- (112.529,322.103) -- (112.568,322.293) -- (112.604,322.483) -- (112.638,322.672) -- (112.669,322.862) -- (112.699,323.052) -- (112.727,323.242) -- (112.753,323.431) -- (112.779,323.621) -- (112.803,323.811) -- (112.827,324.000) -- (112.850,324.190) -- (112.872,324.380) -- (112.895,324.569) -- (112.917,324.759) -- (112.938,324.949) -- (112.960,325.139) -- (112.981,325.328) -- (113.003,325.518) -- (113.024,325.708) -- (113.045,325.897) -- (113.066,326.087) -- (113.085,326.277) -- (113.105,326.466) -- (113.123,326.656) -- (113.140,326.846) -- (113.156,327.035) -- (113.171,327.225) -- (113.185,327.415) -- (113.199,327.605) -- (113.212,327.794) -- (113.225,327.984) -- (113.238,328.174) -- (113.251,328.363) -- (113.264,328.553) -- (113.275,328.743) -- (113.287,328.932) -- (113.297,329.122) -- (113.307,329.312) -- (113.315,329.502) -- (113.323,329.691) -- (113.330,329.881) -- (113.337,330.071) -- (113.343,330.260) -- (113.349,330.450) -- (113.355,330.640) -- (113.360,330.829) -- (113.366,331.019) -- (113.371,331.209) -- (113.375,331.399) -- (113.379,331.588) -- (113.383,331.778) -- (113.386,331.968) -- (113.388,332.157) -- (113.390,332.347) -- (113.392,332.537) -- (113.393,332.726) -- (113.395,332.916) -- (113.396,333.106) -- (113.397,333.296) -- (113.399,333.485) -- (113.400,333.675) -- (113.402,333.865) -- (113.405,334.054) -- (113.407,334.244) -- (113.409,334.434) -- (113.412,334.623) -- (113.414,334.813) -- (113.416,335.003) -- (113.418,335.193) -- (113.420,335.382) -- (113.421,335.572) -- (113.423,335.762) -- (113.423,335.951) -- (113.424,336.141) -- (113.425,336.331) -- (113.425,336.520) -- (113.426,336.710) -- (113.426,336.900) -- (113.426,337.090) -- (113.426,337.279) -- (113.426,337.469) -- (113.426,337.659) -- (113.426,337.848) -- (113.426,338.038) -- (113.426,338.228) -- (113.426,338.417) -- (113.426,338.607) -- (113.426,338.797) -- (113.426,338.986) -- (113.426,339.176) -- (113.426,339.366) -- (113.426,339.556) -- (113.426,339.745) -- (113.426,339.935) -- (113.426,340.125) -- (113.426,340.314) -- (113.436,340.314) -- (113.436,340.125) -- (113.436,339.935) -- (113.436,339.745) -- (113.436,339.556) -- (113.436,339.366) -- (113.436,339.176) -- (113.436,338.986) -- (113.436,338.797) -- (113.436,338.607) -- (113.436,338.417) -- (113.436,338.228) -- (113.436,338.038) -- (113.436,337.848) -- (113.435,337.659) -- (113.435,337.469) -- (113.436,337.279) -- (113.436,337.090) -- (113.436,336.900) -- (113.436,336.710) -- (113.437,336.520) -- (113.437,336.331) -- (113.438,336.141) -- (113.438,335.951) -- (113.439,335.762) -- (113.440,335.572) -- (113.442,335.382) -- (113.444,335.193) -- (113.445,335.003) -- (113.448,334.813) -- (113.450,334.623) -- (113.452,334.434) -- (113.455,334.244) -- (113.457,334.054) -- (113.459,333.865) -- (113.461,333.675) -- (113.463,333.485) -- (113.465,333.296) -- (113.466,333.106) -- (113.467,332.916) -- (113.468,332.726) -- (113.470,332.537) -- (113.471,332.347) -- (113.474,332.157) -- (113.476,331.968) -- (113.479,331.778) -- (113.483,331.588) -- (113.487,331.399) -- (113.491,331.209) -- (113.496,331.019) -- (113.501,330.829) -- (113.507,330.640) -- (113.513,330.450) -- (113.519,330.260) -- (113.525,330.071) -- (113.532,329.881) -- (113.539,329.691) -- (113.547,329.502) -- (113.555,329.312) -- (113.565,329.122) -- (113.575,328.932) -- (113.586,328.743) -- (113.598,328.553) -- (113.611,328.363) -- (113.623,328.174) -- (113.636,327.984) -- (113.650,327.794) -- (113.663,327.605) -- (113.677,327.415) -- (113.691,327.225) -- (113.706,327.035) -- (113.722,326.846) -- (113.739,326.656) -- (113.757,326.466) -- (113.776,326.277) -- (113.796,326.087) -- (113.817,325.897) -- (113.838,325.708) -- (113.859,325.518) -- (113.880,325.328) -- (113.902,325.139) -- (113.924,324.949) -- (113.945,324.759) -- (113.967,324.569) -- (113.989,324.380) -- (114.012,324.190) -- (114.035,324.000) -- (114.059,323.811) -- (114.083,323.621) -- (114.109,323.431) -- (114.135,323.242) -- (114.163,323.052) -- (114.192,322.862) -- (114.224,322.672) -- (114.258,322.483) -- (114.294,322.293) -- (114.333,322.103) -- (114.375,321.914) -- (114.420,321.724) -- (114.468,321.534) -- (114.518,321.345) -- (114.569,321.155) -- (114.622,320.965) -- (114.675,320.775) -- (114.728,320.586) -- (114.780,320.396) -- (114.830,320.206) -- (114.879,320.017) -- (114.925,319.827) -- (114.970,319.637) -- (115.011,319.448) -- (115.051,319.258) -- (115.089,319.068) -- (115.127,318.878) -- (115.164,318.689) -- (115.203,318.499) -- (115.243,318.309) -- (115.286,318.120) -- (115.332,317.930) -- (115.380,317.740) -- (115.430,317.551) -- (115.482,317.361) -- (115.533,317.171) -- (115.584,316.981) -- (115.634,316.792) -- (115.680,316.602) -- (115.724,316.412) -- (115.765,316.223) -- (115.804,316.033) -- (115.840,315.843) -- (115.875,315.654) -- (115.909,315.464) -- (115.943,315.274) -- (115.978,315.084) -- (116.012,314.895) -- (116.048,314.705) -- (116.083,314.515) -- (116.118,314.326) -- (116.153,314.136) -- (116.186,313.946) -- (116.218,313.757) -- (116.249,313.567) -- (116.277,313.377) -- (116.303,313.188) -- (116.327,312.998) -- (116.347,312.808) -- (116.364,312.618) -- (116.377,312.429) -- (116.387,312.239) -- (116.393,312.049) -- (116.396,311.860) -- (116.397,311.670) -- (116.396,311.480) -- (116.394,311.291) -- (116.392,311.101) -- (116.389,310.911) -- (116.388,310.721) -- (116.387,310.532) -- (116.386,310.342) -- (116.386,310.152) -- (116.384,309.963) -- (116.381,309.773) -- (116.374,309.583) -- (116.364,309.394) -- (116.348,309.204) -- (116.326,309.014) -- (116.299,308.824) -- (116.265,308.635) -- (116.227,308.445) -- (116.184,308.255) -- (116.137,308.066) -- (116.089,307.876) -- (116.039,307.686) -- (115.989,307.497) -- (115.940,307.307) -- (115.891,307.117) -- (115.843,306.927) -- (115.795,306.738) -- (115.747,306.548) -- (115.698,306.358) -- (115.649,306.169) -- (115.598,305.979) -- (115.546,305.789) -- (115.493,305.600) -- (115.438,305.410) -- (115.383,305.220) -- (115.327,305.030) -- (115.271,304.841) -- (115.216,304.651) -- (115.161,304.461) -- (115.106,304.272) -- (115.053,304.082) -- (114.999,303.892) -- (114.946,303.703) -- (114.892,303.513) -- (114.837,303.323) -- (114.782,303.133) -- (114.726,302.944) -- (114.669,302.754) -- (114.613,302.564) -- (114.557,302.375) -- (114.502,302.185) -- (114.449,301.995) -- (114.398,301.806) -- (114.349,301.616) -- (114.303,301.426) -- (114.258,301.237) -- (114.217,301.047) -- (114.177,300.857) -- (114.139,300.667) -- (114.103,300.478) -- (114.068,300.288) -- (114.035,300.098) -- (114.003,299.909) -- (113.972,299.719) -- (113.943,299.529) -- (113.914,299.340) -- (113.887,299.150) -- (113.861,298.960) -- (113.835,298.770) -- (113.811,298.581) -- (113.788,298.391) -- (113.765,298.201) -- (113.743,298.012) -- (113.722,297.822) -- (113.701,297.632) -- (113.681,297.443) -- (113.662,297.253) -- (113.644,297.063) -- (113.626,296.873) -- (113.609,296.684) -- (113.592,296.494) -- (113.577,296.304) -- (113.562,296.115) -- (113.549,295.925) -- (113.537,295.735) -- (113.526,295.546) -- (113.516,295.356) -- (113.507,295.166) -- (113.499,294.976) -- (113.492,294.787) -- (113.486,294.597) -- (113.481,294.407) -- (113.476,294.218) -- (113.472,294.028) -- (113.468,293.838) -- (113.465,293.649) -- (113.462,293.459) -- (113.459,293.269) -- (113.457,293.079) -- (113.454,292.890) -- (113.452,292.700) -- (113.450,292.510) -- (113.448,292.321) -- (113.446,292.131) -- (113.444,291.941) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (121.511,270.978) -- (121.510,271.150) -- (121.509,271.323) -- (121.507,271.495) -- (121.506,271.668) -- (121.504,271.840) -- (121.502,272.012) -- (121.500,272.185) -- (121.498,272.357) -- (121.495,272.530) -- (121.492,272.702) -- (121.488,272.874) -- (121.484,273.047) -- (121.480,273.219) -- (121.475,273.392) -- (121.470,273.564) -- (121.464,273.736) -- (121.458,273.909) -- (121.451,274.081) -- (121.444,274.253) -- (121.436,274.426) -- (121.428,274.598) -- (121.420,274.771) -- (121.411,274.943) -- (121.402,275.115) -- (121.393,275.288) -- (121.383,275.460) -- (121.373,275.633) -- (121.362,275.805) -- (121.351,275.977) -- (121.339,276.150) -- (121.327,276.322) -- (121.314,276.495) -- (121.300,276.667) -- (121.286,276.839) -- (121.272,277.012) -- (121.259,277.184) -- (121.245,277.357) -- (121.232,277.529) -- (121.219,277.701) -- (121.207,277.874) -- (121.195,278.046) -- (121.182,278.218) -- (121.169,278.391) -- (121.154,278.563) -- (121.138,278.736) -- (121.119,278.908) -- (121.098,279.080) -- (121.074,279.253) -- (121.047,279.425) -- (121.017,279.598) -- (120.984,279.770) -- (120.948,279.942) -- (120.909,280.115) -- (120.867,280.287) -- (120.823,280.460) -- (120.778,280.632) -- (120.730,280.804) -- (120.681,280.977) -- (120.630,281.149) -- (120.577,281.322) -- (120.524,281.494) -- (120.469,281.666) -- (120.414,281.839) -- (120.357,282.011) -- (120.300,282.183) -- (120.243,282.356) -- (120.187,282.528) -- (120.130,282.701) -- (120.074,282.873) -- (120.019,283.045) -- (119.964,283.218) -- (119.911,283.390) -- (119.858,283.563) -- (119.807,283.735) -- (119.756,283.907) -- (119.706,284.080) -- (119.657,284.252) -- (119.608,284.425) -- (119.561,284.597) -- (119.514,284.769) -- (119.468,284.942) -- (119.422,285.114) -- (119.376,285.287) -- (119.331,285.459) -- (119.285,285.631) -- (119.240,285.804) -- (119.194,285.976) -- (119.149,286.149) -- (119.104,286.321) -- (119.060,286.493) -- (119.018,286.666) -- (118.978,286.838) -- (118.940,287.010) -- (118.905,287.183) -- (118.873,287.355) -- (118.843,287.528) -- (118.816,287.700) -- (118.790,287.872) -- (118.767,288.045) -- (118.745,288.217) -- (118.724,288.390) -- (118.703,288.562) -- (118.683,288.734) -- (118.663,288.907) -- (118.644,289.079) -- (118.625,289.252) -- (118.608,289.424) -- (118.592,289.596) -- (118.579,289.769) -- (118.568,289.941) -- (118.561,290.114) -- (118.558,290.286) -- (118.559,290.458) -- (118.566,290.631) -- (118.576,290.803) -- (118.591,290.975) -- (118.610,291.148) -- (118.633,291.320) -- (118.659,291.493) -- (118.686,291.665) -- (118.714,291.837) -- (118.742,292.010) -- (118.768,292.182) -- (118.794,292.355) -- (118.818,292.527) -- (118.840,292.699) -- (118.862,292.872) -- (118.883,293.044) -- (118.906,293.217) -- (118.931,293.389) -- (118.959,293.561) -- (118.992,293.734) -- (119.029,293.906) -- (119.071,294.079) -- (119.117,294.251) -- (119.166,294.423) -- (119.218,294.596) -- (119.270,294.768) -- (119.322,294.940) -- (119.373,295.113) -- (119.421,295.285) -- (119.466,295.458) -- (119.508,295.630) -- (119.547,295.802) -- (119.585,295.975) -- (119.622,296.147) -- (119.659,296.320) -- (119.697,296.492) -- (119.737,296.664) -- (119.779,296.837) -- (119.824,297.009) -- (119.871,297.182) -- (119.919,297.354) -- (119.968,297.526) -- (120.017,297.699) -- (120.065,297.871) -- (120.110,298.044) -- (120.153,298.216) -- (120.193,298.388) -- (120.229,298.561) -- (120.263,298.733) -- (120.294,298.906) -- (120.325,299.078) -- (120.354,299.250) -- (120.383,299.423) -- (120.414,299.595) -- (120.445,299.767) -- (120.478,299.940) -- (120.513,300.112) -- (120.549,300.285) -- (120.587,300.457) -- (120.625,300.629) -- (120.662,300.802) -- (120.699,300.974) -- (120.734,301.147) -- (120.767,301.319) -- (120.798,301.491) -- (120.825,301.664) -- (120.849,301.836) -- (120.871,302.009) -- (120.890,302.181) -- (120.906,302.353) -- (120.921,302.526) -- (120.935,302.698) -- (120.949,302.871) -- (120.964,303.043) -- (120.979,303.215) -- (120.995,303.388) -- (121.013,303.560) -- (121.033,303.732) -- (121.054,303.905) -- (121.076,304.077) -- (121.099,304.250) -- (121.123,304.422) -- (121.146,304.594) -- (121.170,304.767) -- (121.192,304.939) -- (121.213,305.112) -- (121.233,305.284) -- (121.252,305.456) -- (121.269,305.629) -- (121.285,305.801) -- (121.299,305.974) -- (121.312,306.146) -- (121.324,306.318) -- (121.335,306.491) -- (121.346,306.663) -- (121.355,306.836) -- (121.364,307.008) -- (121.372,307.180) -- (121.380,307.353) -- (121.388,307.525) -- (121.395,307.697) -- (121.402,307.870) -- (121.408,308.042) -- (121.414,308.215) -- (121.420,308.387) -- (121.425,308.559) -- (121.430,308.732) -- (121.435,308.904) -- (121.439,309.077) -- (121.443,309.249) -- (121.447,309.421) -- (121.451,309.594) -- (121.454,309.766) -- (121.457,309.939) -- (121.459,310.111) -- (121.462,310.283) -- (121.464,310.456) -- (121.466,310.628) -- (121.468,310.801) -- (121.471,310.973) -- (121.473,311.145) -- (121.476,311.318) -- (121.478,311.490) -- (121.481,311.663) -- (121.484,311.835) -- (121.486,312.007) -- (121.489,312.180) -- (121.491,312.352) -- (121.494,312.524) -- (121.496,312.697) -- (121.499,312.869) -- (121.501,313.042) -- (121.503,313.214) -- (121.505,313.386) -- (121.507,313.559) -- (121.508,313.731) -- (121.510,313.904) -- (121.511,314.076) -- (121.512,314.248) -- (121.513,314.421) -- (121.514,314.593) -- (121.515,314.766) -- (121.515,314.938) -- (121.527,314.938) -- (121.527,314.766) -- (121.528,314.593) -- (121.529,314.421) -- (121.530,314.248) -- (121.531,314.076) -- (121.532,313.904) -- (121.534,313.731) -- (121.535,313.559) -- (121.537,313.386) -- (121.539,313.214) -- (121.541,313.042) -- (121.543,312.869) -- (121.546,312.697) -- (121.548,312.524) -- (121.551,312.352) -- (121.553,312.180) -- (121.556,312.007) -- (121.558,311.835) -- (121.561,311.663) -- (121.564,311.490) -- (121.566,311.318) -- (121.569,311.145) -- (121.571,310.973) -- (121.574,310.801) -- (121.576,310.628) -- (121.578,310.456) -- (121.580,310.283) -- (121.583,310.111) -- (121.585,309.939) -- (121.588,309.766) -- (121.591,309.594) -- (121.595,309.421) -- (121.599,309.249) -- (121.603,309.077) -- (121.607,308.904) -- (121.612,308.732) -- (121.617,308.559) -- (121.622,308.387) -- (121.628,308.215) -- (121.634,308.042) -- (121.640,307.870) -- (121.647,307.697) -- (121.654,307.525) -- (121.662,307.353) -- (121.670,307.180) -- (121.678,307.008) -- (121.687,306.836) -- (121.696,306.663) -- (121.707,306.491) -- (121.718,306.318) -- (121.730,306.146) -- (121.743,305.974) -- (121.757,305.801) -- (121.773,305.629) -- (121.790,305.456) -- (121.809,305.284) -- (121.829,305.112) -- (121.850,304.939) -- (121.872,304.767) -- (121.896,304.594) -- (121.919,304.422) -- (121.943,304.250) -- (121.966,304.077) -- (121.988,303.905) -- (122.009,303.732) -- (122.029,303.560) -- (122.047,303.388) -- (122.063,303.215) -- (122.078,303.043) -- (122.093,302.871) -- (122.107,302.698) -- (122.121,302.526) -- (122.136,302.353) -- (122.152,302.181) -- (122.171,302.009) -- (122.193,301.836) -- (122.217,301.664) -- (122.244,301.491) -- (122.275,301.319) -- (122.308,301.147) -- (122.343,300.974) -- (122.380,300.802) -- (122.417,300.629) -- (122.455,300.457) -- (122.493,300.285) -- (122.529,300.112) -- (122.564,299.940) -- (122.597,299.767) -- (122.628,299.595) -- (122.659,299.423) -- (122.688,299.250) -- (122.717,299.078) -- (122.748,298.906) -- (122.779,298.733) -- (122.813,298.561) -- (122.849,298.388) -- (122.889,298.216) -- (122.932,298.044) -- (122.977,297.871) -- (123.025,297.699) -- (123.074,297.526) -- (123.123,297.354) -- (123.171,297.182) -- (123.218,297.009) -- (123.263,296.837) -- (123.305,296.664) -- (123.345,296.492) -- (123.383,296.320) -- (123.420,296.147) -- (123.457,295.975) -- (123.495,295.802) -- (123.534,295.630) -- (123.576,295.458) -- (123.621,295.285) -- (123.669,295.113) -- (123.720,294.940) -- (123.772,294.768) -- (123.824,294.596) -- (123.876,294.423) -- (123.925,294.251) -- (123.971,294.079) -- (124.013,293.906) -- (124.050,293.734) -- (124.083,293.561) -- (124.111,293.389) -- (124.136,293.217) -- (124.159,293.044) -- (124.180,292.872) -- (124.202,292.699) -- (124.224,292.527) -- (124.248,292.355) -- (124.274,292.182) -- (124.300,292.010) -- (124.328,291.837) -- (124.356,291.665) -- (124.383,291.493) -- (124.409,291.320) -- (124.432,291.148) -- (124.451,290.975) -- (124.466,290.803) -- (124.476,290.631) -- (124.483,290.458) -- (124.484,290.286) -- (124.481,290.114) -- (124.474,289.941) -- (124.463,289.769) -- (124.450,289.596) -- (124.434,289.424) -- (124.417,289.252) -- (124.398,289.079) -- (124.379,288.907) -- (124.359,288.734) -- (124.339,288.562) -- (124.318,288.390) -- (124.297,288.217) -- (124.275,288.045) -- (124.252,287.872) -- (124.226,287.700) -- (124.199,287.528) -- (124.169,287.355) -- (124.137,287.183) -- (124.102,287.010) -- (124.064,286.838) -- (124.024,286.666) -- (123.982,286.493) -- (123.938,286.321) -- (123.893,286.149) -- (123.848,285.976) -- (123.802,285.804) -- (123.757,285.631) -- (123.711,285.459) -- (123.666,285.287) -- (123.620,285.114) -- (123.574,284.942) -- (123.528,284.769) -- (123.481,284.597) -- (123.434,284.425) -- (123.385,284.252) -- (123.336,284.080) -- (123.286,283.907) -- (123.235,283.735) -- (123.184,283.563) -- (123.131,283.390) -- (123.078,283.218) -- (123.023,283.045) -- (122.968,282.873) -- (122.912,282.701) -- (122.855,282.528) -- (122.799,282.356) -- (122.742,282.183) -- (122.685,282.011) -- (122.628,281.839) -- (122.573,281.666) -- (122.518,281.494) -- (122.465,281.322) -- (122.412,281.149) -- (122.361,280.977) -- (122.312,280.804) -- (122.264,280.632) -- (122.219,280.460) -- (122.175,280.287) -- (122.133,280.115) -- (122.094,279.942) -- (122.058,279.770) -- (122.025,279.598) -- (121.995,279.425) -- (121.968,279.253) -- (121.944,279.080) -- (121.923,278.908) -- (121.904,278.736) -- (121.888,278.563) -- (121.873,278.391) -- (121.860,278.218) -- (121.847,278.046) -- (121.835,277.874) -- (121.823,277.701) -- (121.810,277.529) -- (121.797,277.357) -- (121.783,277.184) -- (121.770,277.012) -- (121.756,276.839) -- (121.742,276.667) -- (121.728,276.495) -- (121.715,276.322) -- (121.703,276.150) -- (121.691,275.977) -- (121.680,275.805) -- (121.669,275.633) -- (121.659,275.460) -- (121.649,275.288) -- (121.640,275.115) -- (121.631,274.943) -- (121.622,274.771) -- (121.614,274.598) -- (121.606,274.426) -- (121.598,274.253) -- (121.591,274.081) -- (121.584,273.909) -- (121.578,273.736) -- (121.572,273.564) -- (121.567,273.392) -- (121.562,273.219) -- (121.558,273.047) -- (121.554,272.874) -- (121.550,272.702) -- (121.547,272.530) -- (121.544,272.357) -- (121.542,272.185) -- (121.540,272.012) -- (121.538,271.840) -- (121.536,271.668) -- (121.535,271.495) -- (121.533,271.323) -- (121.532,271.150) -- (121.531,270.978) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.192pt,line join=round] (129.579,270.095) -- (129.574,270.271) -- (129.569,270.446) -- (129.563,270.622) -- (129.557,270.797) -- (129.551,270.973) -- (129.544,271.148) -- (129.537,271.324) -- (129.529,271.499) -- (129.521,271.675) -- (129.513,271.850) -- (129.504,272.026) -- (129.494,272.201) -- (129.484,272.377) -- (129.474,272.552) -- (129.463,272.728) -- (129.452,272.903) -- (129.441,273.079) -- (129.430,273.254) -- (129.419,273.430) -- (129.408,273.605) -- (129.398,273.781) -- (129.388,273.956) -- (129.379,274.132) -- (129.370,274.307) -- (129.361,274.482) -- (129.352,274.658) -- (129.344,274.833) -- (129.335,275.009) -- (129.325,275.184) -- (129.315,275.360) -- (129.305,275.535) -- (129.294,275.711) -- (129.282,275.886) -- (129.269,276.062) -- (129.255,276.237) -- (129.241,276.413) -- (129.226,276.588) -- (129.211,276.764) -- (129.195,276.939) -- (129.179,277.115) -- (129.164,277.290) -- (129.148,277.466) -- (129.133,277.641) -- (129.118,277.817) -- (129.104,277.992) -- (129.090,278.168) -- (129.077,278.343) -- (129.063,278.519) -- (129.050,278.694) -- (129.037,278.870) -- (129.023,279.045) -- (129.009,279.221) -- (128.994,279.396) -- (128.978,279.572) -- (128.960,279.747) -- (128.941,279.923) -- (128.921,280.098) -- (128.899,280.274) -- (128.876,280.449) -- (128.851,280.625) -- (128.824,280.800) -- (128.797,280.976) -- (128.768,281.151) -- (128.738,281.326) -- (128.708,281.502) -- (128.677,281.677) -- (128.646,281.853) -- (128.616,282.028) -- (128.586,282.204) -- (128.556,282.379) -- (128.528,282.555) -- (128.501,282.730) -- (128.475,282.906) -- (128.451,283.081) -- (128.428,283.257) -- (128.405,283.432) -- (128.384,283.608) -- (128.362,283.783) -- (128.340,283.959) -- (128.318,284.134) -- (128.294,284.310) -- (128.268,284.485) -- (128.240,284.661) -- (128.210,284.836) -- (128.177,285.012) -- (128.141,285.187) -- (128.102,285.363) -- (128.061,285.538) -- (128.017,285.714) -- (127.972,285.889) -- (127.925,286.065) -- (127.878,286.240) -- (127.829,286.416) -- (127.781,286.591) -- (127.733,286.767) -- (127.685,286.942) -- (127.638,287.118) -- (127.592,287.293) -- (127.547,287.469) -- (127.502,287.644) -- (127.459,287.819) -- (127.417,287.995) -- (127.376,288.170) -- (127.336,288.346) -- (127.299,288.521) -- (127.263,288.697) -- (127.229,288.872) -- (127.197,289.048) -- (127.168,289.223) -- (127.142,289.399) -- (127.118,289.574) -- (127.097,289.750) -- (127.078,289.925) -- (127.061,290.101) -- (127.046,290.276) -- (127.033,290.452) -- (127.022,290.627) -- (127.012,290.803) -- (127.003,290.978) -- (126.995,291.154) -- (126.987,291.329) -- (126.981,291.505) -- (126.974,291.680) -- (126.968,291.856) -- (126.962,292.031) -- (126.956,292.207) -- (126.949,292.382) -- (126.941,292.558) -- (126.932,292.733) -- (126.921,292.909) -- (126.909,293.084) -- (126.895,293.260) -- (126.880,293.435) -- (126.864,293.611) -- (126.848,293.786) -- (126.831,293.962) -- (126.815,294.137) -- (126.800,294.313) -- (126.788,294.488) -- (126.778,294.663) -- (126.771,294.839) -- (126.769,295.014) -- (126.770,295.190) -- (126.775,295.365) -- (126.784,295.541) -- (126.796,295.716) -- (126.811,295.892) -- (126.829,296.067) -- (126.848,296.243) -- (126.869,296.418) -- (126.891,296.594) -- (126.913,296.769) -- (126.935,296.945) -- (126.958,297.120) -- (126.982,297.296) -- (127.007,297.471) -- (127.032,297.647) -- (127.060,297.822) -- (127.089,297.998) -- (127.120,298.173) -- (127.154,298.349) -- (127.190,298.524) -- (127.229,298.700) -- (127.271,298.875) -- (127.315,299.051) -- (127.361,299.226) -- (127.408,299.402) -- (127.457,299.577) -- (127.508,299.753) -- (127.559,299.928) -- (127.610,300.104) -- (127.660,300.279) -- (127.711,300.455) -- (127.760,300.630) -- (127.809,300.806) -- (127.856,300.981) -- (127.902,301.156) -- (127.948,301.332) -- (127.993,301.507) -- (128.037,301.683) -- (128.081,301.858) -- (128.125,302.034) -- (128.170,302.209) -- (128.214,302.385) -- (128.259,302.560) -- (128.304,302.736) -- (128.349,302.911) -- (128.394,303.087) -- (128.438,303.262) -- (128.482,303.438) -- (128.525,303.613) -- (128.567,303.789) -- (128.607,303.964) -- (128.647,304.140) -- (128.684,304.315) -- (128.721,304.491) -- (128.756,304.666) -- (128.789,304.842) -- (128.822,305.017) -- (128.853,305.193) -- (128.883,305.368) -- (128.913,305.544) -- (128.942,305.719) -- (128.970,305.895) -- (128.997,306.070) -- (129.024,306.246) -- (129.051,306.421) -- (129.077,306.597) -- (129.103,306.772) -- (129.128,306.948) -- (129.153,307.123) -- (129.177,307.299) -- (129.201,307.474) -- (129.224,307.649) -- (129.246,307.825) -- (129.267,308.000) -- (129.288,308.176) -- (129.307,308.351) -- (129.325,308.527) -- (129.342,308.702) -- (129.359,308.878) -- (129.374,309.053) -- (129.388,309.229) -- (129.402,309.404) -- (129.415,309.580) -- (129.427,309.755) -- (129.439,309.931) -- (129.450,310.106) -- (129.461,310.282) -- (129.471,310.457) -- (129.481,310.633) -- (129.491,310.808) -- (129.500,310.984) -- (129.509,311.159) -- (129.517,311.335) -- (129.525,311.510) -- (129.532,311.686) -- (129.539,311.861) -- (129.545,312.037) -- (129.551,312.212) -- (129.557,312.388) -- (129.562,312.563) -- (129.567,312.739) -- (129.571,312.914) -- (129.575,313.090) -- (129.579,313.265) -- (129.582,313.441) -- (129.585,313.616) -- (129.587,313.792) -- (129.590,313.967) -- (129.592,314.143) -- (129.594,314.318) -- (129.596,314.493) -- (129.598,314.669) -- (129.599,314.844) -- (129.623,314.844) -- (129.625,314.669) -- (129.626,314.493) -- (129.628,314.318) -- (129.630,314.143) -- (129.632,313.967) -- (129.635,313.792) -- (129.637,313.616) -- (129.640,313.441) -- (129.644,313.265) -- (129.647,313.090) -- (129.651,312.914) -- (129.655,312.739) -- (129.660,312.563) -- (129.665,312.388) -- (129.671,312.212) -- (129.677,312.037) -- (129.683,311.861) -- (129.690,311.686) -- (129.697,311.510) -- (129.705,311.335) -- (129.714,311.159) -- (129.722,310.984) -- (129.731,310.808) -- (129.741,310.633) -- (129.751,310.457) -- (129.761,310.282) -- (129.772,310.106) -- (129.784,309.931) -- (129.795,309.755) -- (129.808,309.580) -- (129.820,309.404) -- (129.834,309.229) -- (129.848,309.053) -- (129.864,308.878) -- (129.880,308.702) -- (129.897,308.527) -- (129.915,308.351) -- (129.935,308.176) -- (129.955,308.000) -- (129.976,307.825) -- (129.998,307.649) -- (130.021,307.474) -- (130.045,307.299) -- (130.069,307.123) -- (130.094,306.948) -- (130.119,306.772) -- (130.145,306.597) -- (130.171,306.421) -- (130.198,306.246) -- (130.225,306.070) -- (130.252,305.895) -- (130.281,305.719) -- (130.309,305.544) -- (130.339,305.368) -- (130.369,305.193) -- (130.400,305.017) -- (130.433,304.842) -- (130.467,304.666) -- (130.501,304.491) -- (130.538,304.315) -- (130.576,304.140) -- (130.615,303.964) -- (130.656,303.789) -- (130.697,303.613) -- (130.740,303.438) -- (130.784,303.262) -- (130.829,303.087) -- (130.874,302.911) -- (130.918,302.736) -- (130.963,302.560) -- (131.008,302.385) -- (131.053,302.209) -- (131.097,302.034) -- (131.141,301.858) -- (131.185,301.683) -- (131.229,301.507) -- (131.274,301.332) -- (131.320,301.156) -- (131.366,300.981) -- (131.414,300.806) -- (131.462,300.630) -- (131.512,300.455) -- (131.562,300.279) -- (131.613,300.104) -- (131.664,299.928) -- (131.714,299.753) -- (131.765,299.577) -- (131.814,299.402) -- (131.862,299.226) -- (131.908,299.051) -- (131.951,298.875) -- (131.993,298.700) -- (132.032,298.524) -- (132.068,298.349) -- (132.102,298.173) -- (132.133,297.998) -- (132.163,297.822) -- (132.190,297.647) -- (132.216,297.471) -- (132.240,297.296) -- (132.264,297.120) -- (132.287,296.945) -- (132.309,296.769) -- (132.332,296.594) -- (132.353,296.418) -- (132.374,296.243) -- (132.393,296.067) -- (132.411,295.892) -- (132.426,295.716) -- (132.438,295.541) -- (132.447,295.365) -- (132.452,295.190) -- (132.453,295.014) -- (132.451,294.839) -- (132.444,294.663) -- (132.434,294.488) -- (132.422,294.313) -- (132.407,294.137) -- (132.391,293.962) -- (132.375,293.786) -- (132.358,293.611) -- (132.342,293.435) -- (132.327,293.260) -- (132.314,293.084) -- (132.301,292.909) -- (132.291,292.733) -- (132.282,292.558) -- (132.273,292.382) -- (132.266,292.207) -- (132.260,292.031) -- (132.254,291.856) -- (132.248,291.680) -- (132.242,291.505) -- (132.235,291.329) -- (132.228,291.154) -- (132.220,290.978) -- (132.211,290.803) -- (132.200,290.627) -- (132.189,290.452) -- (132.176,290.276) -- (132.161,290.101) -- (132.144,289.925) -- (132.125,289.750) -- (132.104,289.574) -- (132.080,289.399) -- (132.054,289.223) -- (132.025,289.048) -- (131.993,288.872) -- (131.960,288.697) -- (131.924,288.521) -- (131.886,288.346) -- (131.846,288.170) -- (131.805,287.995) -- (131.763,287.819) -- (131.720,287.644) -- (131.675,287.469) -- (131.630,287.293) -- (131.584,287.118) -- (131.537,286.942) -- (131.489,286.767) -- (131.441,286.591) -- (131.393,286.416) -- (131.345,286.240) -- (131.297,286.065) -- (131.250,285.889) -- (131.205,285.714) -- (131.161,285.538) -- (131.120,285.363) -- (131.081,285.187) -- (131.045,285.012) -- (131.012,284.836) -- (130.982,284.661) -- (130.954,284.485) -- (130.928,284.310) -- (130.905,284.134) -- (130.882,283.959) -- (130.860,283.783) -- (130.838,283.608) -- (130.817,283.432) -- (130.794,283.257) -- (130.771,283.081) -- (130.747,282.906) -- (130.721,282.730) -- (130.694,282.555) -- (130.666,282.379) -- (130.637,282.204) -- (130.607,282.028) -- (130.576,281.853) -- (130.545,281.677) -- (130.514,281.502) -- (130.484,281.326) -- (130.454,281.151) -- (130.426,280.976) -- (130.398,280.800) -- (130.372,280.625) -- (130.347,280.449) -- (130.323,280.274) -- (130.301,280.098) -- (130.281,279.923) -- (130.262,279.747) -- (130.245,279.572) -- (130.228,279.396) -- (130.213,279.221) -- (130.199,279.045) -- (130.185,278.870) -- (130.172,278.694) -- (130.159,278.519) -- (130.146,278.343) -- (130.132,278.168) -- (130.118,277.992) -- (130.104,277.817) -- (130.089,277.641) -- (130.074,277.466) -- (130.059,277.290) -- (130.043,277.115) -- (130.027,276.939) -- (130.011,276.764) -- (129.996,276.588) -- (129.981,276.413) -- (129.967,276.237) -- (129.953,276.062) -- (129.940,275.886) -- (129.928,275.711) -- (129.917,275.535) -- (129.907,275.360) -- (129.897,275.184) -- (129.888,275.009) -- (129.879,274.833) -- (129.870,274.658) -- (129.861,274.482) -- (129.852,274.307) -- (129.843,274.132) -- (129.834,273.956) -- (129.824,273.781) -- (129.814,273.605) -- (129.803,273.430) -- (129.792,273.254) -- (129.781,273.079) -- (129.770,272.903) -- (129.759,272.728) -- (129.749,272.552) -- (129.738,272.377) -- (129.728,272.201) -- (129.719,272.026) -- (129.709,271.850) -- (129.701,271.675) -- (129.693,271.499) -- (129.685,271.324) -- (129.678,271.148) -- (129.671,270.973) -- (129.665,270.797) -- (129.659,270.622) -- (129.654,270.446) -- (129.648,270.271) -- (129.644,270.095) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.139pt,line join=round] (137.627,269.967) -- (137.615,270.105) -- (137.603,270.242) -- (137.589,270.379) -- (137.573,270.516) -- (137.557,270.653) -- (137.539,270.791) -- (137.519,270.928) -- (137.498,271.065) -- (137.476,271.202) -- (137.452,271.340) -- (137.426,271.477) -- (137.399,271.614) -- (137.371,271.751) -- (137.342,271.889) -- (137.312,272.026) -- (137.282,272.163) -- (137.250,272.300) -- (137.219,272.437) -- (137.187,272.575) -- (137.155,272.712) -- (137.123,272.849) -- (137.091,272.986) -- (137.059,273.124) -- (137.028,273.261) -- (136.997,273.398) -- (136.967,273.535) -- (136.936,273.672) -- (136.906,273.810) -- (136.877,273.947) -- (136.847,274.084) -- (136.817,274.221) -- (136.787,274.359) -- (136.756,274.496) -- (136.726,274.633) -- (136.695,274.770) -- (136.663,274.908) -- (136.631,275.045) -- (136.599,275.182) -- (136.565,275.319) -- (136.531,275.456) -- (136.497,275.594) -- (136.461,275.731) -- (136.425,275.868) -- (136.388,276.005) -- (136.351,276.143) -- (136.313,276.280) -- (136.275,276.417) -- (136.237,276.554) -- (136.199,276.692) -- (136.162,276.829) -- (136.126,276.966) -- (136.091,277.103) -- (136.058,277.240) -- (136.027,277.378) -- (135.999,277.515) -- (135.972,277.652) -- (135.948,277.789) -- (135.927,277.927) -- (135.907,278.064) -- (135.890,278.201) -- (135.875,278.338) -- (135.861,278.475) -- (135.849,278.613) -- (135.837,278.750) -- (135.826,278.887) -- (135.816,279.024) -- (135.807,279.162) -- (135.798,279.299) -- (135.790,279.436) -- (135.781,279.573) -- (135.774,279.711) -- (135.766,279.848) -- (135.759,279.985) -- (135.752,280.122) -- (135.745,280.259) -- (135.738,280.397) -- (135.730,280.534) -- (135.723,280.671) -- (135.714,280.808) -- (135.706,280.946) -- (135.697,281.083) -- (135.688,281.220) -- (135.678,281.357) -- (135.670,281.494) -- (135.661,281.632) -- (135.654,281.769) -- (135.649,281.906) -- (135.645,282.043) -- (135.643,282.181) -- (135.644,282.318) -- (135.646,282.455) -- (135.652,282.592) -- (135.659,282.730) -- (135.669,282.867) -- (135.680,283.004) -- (135.693,283.141) -- (135.708,283.278) -- (135.723,283.416) -- (135.739,283.553) -- (135.756,283.690) -- (135.773,283.827) -- (135.790,283.965) -- (135.807,284.102) -- (135.825,284.239) -- (135.843,284.376) -- (135.863,284.514) -- (135.883,284.651) -- (135.905,284.788) -- (135.929,284.925) -- (135.955,285.062) -- (135.984,285.200) -- (136.014,285.337) -- (136.047,285.474) -- (136.081,285.611) -- (136.117,285.749) -- (136.155,285.886) -- (136.193,286.023) -- (136.231,286.160) -- (136.268,286.297) -- (136.305,286.435) -- (136.340,286.572) -- (136.372,286.709) -- (136.402,286.846) -- (136.430,286.984) -- (136.454,287.121) -- (136.476,287.258) -- (136.496,287.395) -- (136.513,287.533) -- (136.528,287.670) -- (136.542,287.807) -- (136.556,287.944) -- (136.569,288.081) -- (136.582,288.219) -- (136.596,288.356) -- (136.611,288.493) -- (136.628,288.630) -- (136.646,288.768) -- (136.666,288.905) -- (136.687,289.042) -- (136.710,289.179) -- (136.735,289.317) -- (136.761,289.454) -- (136.787,289.591) -- (136.815,289.728) -- (136.842,289.865) -- (136.870,290.003) -- (136.897,290.140) -- (136.924,290.277) -- (136.950,290.414) -- (136.975,290.552) -- (136.999,290.689) -- (137.022,290.826) -- (137.043,290.963) -- (137.063,291.100) -- (137.082,291.238) -- (137.100,291.375) -- (137.116,291.512) -- (137.132,291.649) -- (137.147,291.787) -- (137.161,291.924) -- (137.175,292.061) -- (137.189,292.198) -- (137.203,292.336) -- (137.217,292.473) -- (137.231,292.610) -- (137.245,292.747) -- (137.260,292.884) -- (137.274,293.022) -- (137.288,293.159) -- (137.302,293.296) -- (137.316,293.433) -- (137.330,293.571) -- (137.343,293.708) -- (137.355,293.845) -- (137.368,293.982) -- (137.380,294.120) -- (137.391,294.257) -- (137.403,294.394) -- (137.414,294.531) -- (137.425,294.668) -- (137.435,294.806) -- (137.446,294.943) -- (137.456,295.080) -- (137.466,295.217) -- (137.476,295.355) -- (137.485,295.492) -- (137.494,295.629) -- (137.503,295.766) -- (137.511,295.903) -- (137.519,296.041) -- (137.526,296.178) -- (137.533,296.315) -- (137.539,296.452) -- (137.545,296.590) -- (137.550,296.727) -- (137.555,296.864) -- (137.560,297.001) -- (137.565,297.139) -- (137.569,297.276) -- (137.573,297.413) -- (137.577,297.550) -- (137.581,297.687) -- (137.585,297.825) -- (137.589,297.962) -- (137.593,298.099) -- (137.597,298.236) -- (137.601,298.374) -- (137.605,298.511) -- (137.609,298.648) -- (137.614,298.785) -- (137.618,298.922) -- (137.622,299.060) -- (137.626,299.197) -- (137.630,299.334) -- (137.634,299.471) -- (137.638,299.609) -- (137.641,299.746) -- (137.644,299.883) -- (137.647,300.020) -- (137.649,300.158) -- (137.651,300.295) -- (137.653,300.432) -- (137.655,300.569) -- (137.657,300.706) -- (137.658,300.844) -- (137.659,300.981) -- (137.661,301.118) -- (137.662,301.255) -- (137.663,301.393) -- (137.665,301.530) -- (137.666,301.667) -- (137.668,301.804) -- (137.670,301.942) -- (137.672,302.079) -- (137.673,302.216) -- (137.675,302.353) -- (137.677,302.490) -- (137.679,302.628) -- (137.681,302.765) -- (137.683,302.902) -- (137.685,303.039) -- (137.686,303.177) -- (137.688,303.314) -- (137.689,303.451) -- (137.690,303.588) -- (137.691,303.725) -- (137.691,303.863) -- (137.692,304.000) -- (137.692,304.137) -- (137.693,304.274) -- (137.693,304.412) -- (137.693,304.549) -- (137.693,304.686) -- (137.694,304.823) -- (137.694,304.961) -- (137.708,304.961) -- (137.709,304.823) -- (137.709,304.686) -- (137.709,304.549) -- (137.710,304.412) -- (137.710,304.274) -- (137.710,304.137) -- (137.711,304.000) -- (137.711,303.863) -- (137.712,303.725) -- (137.713,303.588) -- (137.714,303.451) -- (137.715,303.314) -- (137.716,303.177) -- (137.718,303.039) -- (137.719,302.902) -- (137.721,302.765) -- (137.723,302.628) -- (137.725,302.490) -- (137.727,302.353) -- (137.729,302.216) -- (137.731,302.079) -- (137.733,301.942) -- (137.734,301.804) -- (137.736,301.667) -- (137.738,301.530) -- (137.739,301.393) -- (137.740,301.255) -- (137.742,301.118) -- (137.743,300.981) -- (137.744,300.844) -- (137.746,300.706) -- (137.747,300.569) -- (137.749,300.432) -- (137.751,300.295) -- (137.753,300.158) -- (137.756,300.020) -- (137.758,299.883) -- (137.762,299.746) -- (137.765,299.609) -- (137.768,299.471) -- (137.772,299.334) -- (137.776,299.197) -- (137.780,299.060) -- (137.785,298.922) -- (137.789,298.785) -- (137.793,298.648) -- (137.797,298.511) -- (137.801,298.374) -- (137.805,298.236) -- (137.809,298.099) -- (137.813,297.962) -- (137.817,297.825) -- (137.821,297.687) -- (137.825,297.550) -- (137.829,297.413) -- (137.833,297.276) -- (137.838,297.139) -- (137.842,297.001) -- (137.847,296.864) -- (137.852,296.727) -- (137.857,296.590) -- (137.863,296.452) -- (137.870,296.315) -- (137.876,296.178) -- (137.883,296.041) -- (137.891,295.903) -- (137.899,295.766) -- (137.908,295.629) -- (137.917,295.492) -- (137.926,295.355) -- (137.936,295.217) -- (137.946,295.080) -- (137.956,294.943) -- (137.967,294.806) -- (137.978,294.668) -- (137.989,294.531) -- (138.000,294.394) -- (138.011,294.257) -- (138.023,294.120) -- (138.035,293.982) -- (138.047,293.845) -- (138.060,293.708) -- (138.073,293.571) -- (138.086,293.433) -- (138.100,293.296) -- (138.114,293.159) -- (138.128,293.022) -- (138.143,292.884) -- (138.157,292.747) -- (138.171,292.610) -- (138.185,292.473) -- (138.199,292.336) -- (138.213,292.198) -- (138.227,292.061) -- (138.241,291.924) -- (138.256,291.787) -- (138.271,291.649) -- (138.286,291.512) -- (138.303,291.375) -- (138.321,291.238) -- (138.339,291.100) -- (138.359,290.963) -- (138.381,290.826) -- (138.403,290.689) -- (138.427,290.552) -- (138.452,290.414) -- (138.478,290.277) -- (138.505,290.140) -- (138.532,290.003) -- (138.560,289.865) -- (138.588,289.728) -- (138.615,289.591) -- (138.642,289.454) -- (138.667,289.317) -- (138.692,289.179) -- (138.715,289.042) -- (138.737,288.905) -- (138.756,288.768) -- (138.775,288.630) -- (138.791,288.493) -- (138.806,288.356) -- (138.820,288.219) -- (138.834,288.081) -- (138.847,287.944) -- (138.860,287.807) -- (138.874,287.670) -- (138.890,287.533) -- (138.907,287.395) -- (138.926,287.258) -- (138.948,287.121) -- (138.973,286.984) -- (139.000,286.846) -- (139.030,286.709) -- (139.063,286.572) -- (139.098,286.435) -- (139.134,286.297) -- (139.172,286.160) -- (139.210,286.023) -- (139.248,285.886) -- (139.285,285.749) -- (139.321,285.611) -- (139.356,285.474) -- (139.388,285.337) -- (139.419,285.200) -- (139.447,285.062) -- (139.473,284.925) -- (139.497,284.788) -- (139.519,284.651) -- (139.540,284.514) -- (139.559,284.376) -- (139.578,284.239) -- (139.595,284.102) -- (139.613,283.965) -- (139.630,283.827) -- (139.647,283.690) -- (139.663,283.553) -- (139.679,283.416) -- (139.695,283.278) -- (139.709,283.141) -- (139.722,283.004) -- (139.734,282.867) -- (139.743,282.730) -- (139.751,282.592) -- (139.756,282.455) -- (139.759,282.318) -- (139.759,282.181) -- (139.757,282.043) -- (139.754,281.906) -- (139.748,281.769) -- (139.741,281.632) -- (139.733,281.494) -- (139.724,281.357) -- (139.715,281.220) -- (139.706,281.083) -- (139.697,280.946) -- (139.688,280.808) -- (139.680,280.671) -- (139.672,280.534) -- (139.665,280.397) -- (139.658,280.259) -- (139.651,280.122) -- (139.643,279.985) -- (139.636,279.848) -- (139.629,279.711) -- (139.621,279.573) -- (139.613,279.436) -- (139.604,279.299) -- (139.595,279.162) -- (139.586,279.024) -- (139.576,278.887) -- (139.565,278.750) -- (139.554,278.613) -- (139.541,278.475) -- (139.528,278.338) -- (139.512,278.201) -- (139.495,278.064) -- (139.476,277.927) -- (139.454,277.789) -- (139.430,277.652) -- (139.404,277.515) -- (139.375,277.378) -- (139.344,277.240) -- (139.311,277.103) -- (139.276,276.966) -- (139.240,276.829) -- (139.203,276.692) -- (139.165,276.554) -- (139.127,276.417) -- (139.089,276.280) -- (139.052,276.143) -- (139.014,276.005) -- (138.977,275.868) -- (138.941,275.731) -- (138.906,275.594) -- (138.871,275.456) -- (138.837,275.319) -- (138.804,275.182) -- (138.771,275.045) -- (138.739,274.908) -- (138.708,274.770) -- (138.677,274.633) -- (138.646,274.496) -- (138.616,274.359) -- (138.586,274.221) -- (138.556,274.084) -- (138.526,273.947) -- (138.496,273.810) -- (138.466,273.672) -- (138.436,273.535) -- (138.405,273.398) -- (138.374,273.261) -- (138.343,273.124) -- (138.312,272.986) -- (138.280,272.849) -- (138.248,272.712) -- (138.216,272.575) -- (138.184,272.437) -- (138.152,272.300) -- (138.121,272.163) -- (138.090,272.026) -- (138.060,271.889) -- (138.031,271.751) -- (138.003,271.614) -- (137.976,271.477) -- (137.951,271.340) -- (137.927,271.202) -- (137.904,271.065) -- (137.883,270.928) -- (137.864,270.791) -- (137.846,270.653) -- (137.829,270.516) -- (137.814,270.379) -- (137.800,270.242) -- (137.787,270.105) -- (137.776,269.967) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (159.265,284.189) -- (159.265,284.355) -- (159.264,284.521) -- (159.264,284.687) -- (159.264,284.852) -- (159.264,285.018) -- (159.264,285.184) -- (159.264,285.350) -- (159.264,285.516) -- (159.264,285.681) -- (159.264,285.847) -- (159.263,286.013) -- (159.263,286.179) -- (159.262,286.345) -- (159.260,286.510) -- (159.258,286.676) -- (159.256,286.842) -- (159.252,287.008) -- (159.249,287.173) -- (159.244,287.339) -- (159.240,287.505) -- (159.234,287.671) -- (159.229,287.837) -- (159.223,288.002) -- (159.216,288.168) -- (159.208,288.334) -- (159.199,288.500) -- (159.190,288.666) -- (159.179,288.831) -- (159.167,288.997) -- (159.153,289.163) -- (159.138,289.329) -- (159.122,289.495) -- (159.105,289.660) -- (159.086,289.826) -- (159.067,289.992) -- (159.046,290.158) -- (159.024,290.324) -- (159.001,290.489) -- (158.978,290.655) -- (158.953,290.821) -- (158.928,290.987) -- (158.902,291.153) -- (158.875,291.318) -- (158.846,291.484) -- (158.817,291.650) -- (158.786,291.816) -- (158.753,291.981) -- (158.717,292.147) -- (158.679,292.313) -- (158.638,292.479) -- (158.595,292.645) -- (158.548,292.810) -- (158.499,292.976) -- (158.448,293.142) -- (158.394,293.308) -- (158.339,293.474) -- (158.281,293.639) -- (158.221,293.805) -- (158.160,293.971) -- (158.097,294.137) -- (158.032,294.303) -- (157.966,294.468) -- (157.899,294.634) -- (157.831,294.800) -- (157.761,294.966) -- (157.691,295.132) -- (157.620,295.297) -- (157.548,295.463) -- (157.476,295.629) -- (157.404,295.795) -- (157.331,295.961) -- (157.259,296.126) -- (157.187,296.292) -- (157.116,296.458) -- (157.045,296.624) -- (156.976,296.790) -- (156.909,296.955) -- (156.844,297.121) -- (156.781,297.287) -- (156.722,297.453) -- (156.666,297.618) -- (156.614,297.784) -- (156.565,297.950) -- (156.520,298.116) -- (156.479,298.282) -- (156.441,298.447) -- (156.407,298.613) -- (156.378,298.779) -- (156.353,298.945) -- (156.333,299.111) -- (156.319,299.276) -- (156.311,299.442) -- (156.308,299.608) -- (156.312,299.774) -- (156.320,299.940) -- (156.331,300.105) -- (156.344,300.271) -- (156.358,300.437) -- (156.370,300.603) -- (156.380,300.769) -- (156.387,300.934) -- (156.390,301.100) -- (156.391,301.266) -- (156.390,301.432) -- (156.388,301.598) -- (156.386,301.763) -- (156.384,301.929) -- (156.383,302.095) -- (156.383,302.261) -- (156.385,302.426) -- (156.390,302.592) -- (156.397,302.758) -- (156.406,302.924) -- (156.419,303.090) -- (156.435,303.255) -- (156.455,303.421) -- (156.479,303.587) -- (156.507,303.753) -- (156.539,303.919) -- (156.574,304.084) -- (156.612,304.250) -- (156.653,304.416) -- (156.695,304.582) -- (156.740,304.748) -- (156.785,304.913) -- (156.831,305.079) -- (156.877,305.245) -- (156.924,305.411) -- (156.970,305.577) -- (157.017,305.742) -- (157.063,305.908) -- (157.111,306.074) -- (157.159,306.240) -- (157.209,306.406) -- (157.261,306.571) -- (157.314,306.737) -- (157.369,306.903) -- (157.426,307.069) -- (157.483,307.234) -- (157.539,307.400) -- (157.594,307.566) -- (157.647,307.732) -- (157.699,307.898) -- (157.749,308.063) -- (157.797,308.229) -- (157.845,308.395) -- (157.894,308.561) -- (157.943,308.727) -- (157.994,308.892) -- (158.048,309.058) -- (158.103,309.224) -- (158.159,309.390) -- (158.216,309.556) -- (158.272,309.721) -- (158.327,309.887) -- (158.379,310.053) -- (158.428,310.219) -- (158.473,310.385) -- (158.513,310.550) -- (158.550,310.716) -- (158.582,310.882) -- (158.611,311.048) -- (158.637,311.214) -- (158.661,311.379) -- (158.683,311.545) -- (158.704,311.711) -- (158.724,311.877) -- (158.745,312.042) -- (158.765,312.208) -- (158.786,312.374) -- (158.806,312.540) -- (158.827,312.706) -- (158.847,312.871) -- (158.867,313.037) -- (158.887,313.203) -- (158.906,313.369) -- (158.925,313.535) -- (158.943,313.700) -- (158.960,313.866) -- (158.976,314.032) -- (158.992,314.198) -- (159.007,314.364) -- (159.021,314.529) -- (159.035,314.695) -- (159.048,314.861) -- (159.060,315.027) -- (159.071,315.193) -- (159.082,315.358) -- (159.093,315.524) -- (159.103,315.690) -- (159.113,315.856) -- (159.123,316.022) -- (159.132,316.187) -- (159.142,316.353) -- (159.152,316.519) -- (159.162,316.685) -- (159.172,316.850) -- (159.182,317.016) -- (159.191,317.182) -- (159.199,317.348) -- (159.206,317.514) -- (159.212,317.679) -- (159.218,317.845) -- (159.222,318.011) -- (159.225,318.177) -- (159.227,318.343) -- (159.228,318.508) -- (159.229,318.674) -- (159.229,318.840) -- (159.230,319.006) -- (159.230,319.172) -- (159.230,319.337) -- (159.231,319.503) -- (159.232,319.669) -- (159.234,319.835) -- (159.236,320.001) -- (159.238,320.166) -- (159.241,320.332) -- (159.244,320.498) -- (159.247,320.664) -- (159.250,320.830) -- (159.253,320.995) -- (159.255,321.161) -- (159.258,321.327) -- (159.260,321.493) -- (159.261,321.658) -- (159.262,321.824) -- (159.263,321.990) -- (159.264,322.156) -- (159.265,322.322) -- (159.265,322.487) -- (159.266,322.653) -- (159.266,322.819) -- (159.267,322.985) -- (159.268,323.151) -- (159.269,323.316) -- (159.270,323.482) -- (159.271,323.648) -- (159.272,323.814) -- (159.272,323.980) -- (159.273,324.145) -- (159.273,324.311) -- (159.274,324.477) -- (159.274,324.643) -- (159.274,324.809) -- (159.274,324.974) -- (159.273,325.140) -- (159.273,325.306) -- (159.273,325.472) -- (159.272,325.638) -- (159.272,325.803) -- (159.272,325.969) -- (159.271,326.135) -- (159.271,326.301) -- (159.271,326.467) -- (159.279,326.467) -- (159.279,326.301) -- (159.278,326.135) -- (159.278,325.969) -- (159.278,325.803) -- (159.277,325.638) -- (159.277,325.472) -- (159.276,325.306) -- (159.276,325.140) -- (159.276,324.974) -- (159.276,324.809) -- (159.276,324.643) -- (159.276,324.477) -- (159.276,324.311) -- (159.277,324.145) -- (159.277,323.980) -- (159.278,323.814) -- (159.279,323.648) -- (159.280,323.482) -- (159.281,323.316) -- (159.281,323.151) -- (159.282,322.985) -- (159.283,322.819) -- (159.284,322.653) -- (159.284,322.487) -- (159.285,322.322) -- (159.286,322.156) -- (159.286,321.990) -- (159.287,321.824) -- (159.289,321.658) -- (159.290,321.493) -- (159.292,321.327) -- (159.294,321.161) -- (159.297,320.995) -- (159.299,320.830) -- (159.302,320.664) -- (159.306,320.498) -- (159.309,320.332) -- (159.311,320.166) -- (159.314,320.001) -- (159.316,319.835) -- (159.318,319.669) -- (159.319,319.503) -- (159.319,319.337) -- (159.320,319.172) -- (159.320,319.006) -- (159.320,318.840) -- (159.320,318.674) -- (159.321,318.508) -- (159.323,318.343) -- (159.325,318.177) -- (159.328,318.011) -- (159.332,317.845) -- (159.337,317.679) -- (159.343,317.514) -- (159.351,317.348) -- (159.359,317.182) -- (159.368,317.016) -- (159.378,316.850) -- (159.387,316.685) -- (159.397,316.519) -- (159.407,316.353) -- (159.417,316.187) -- (159.427,316.022) -- (159.437,315.856) -- (159.447,315.690) -- (159.457,315.524) -- (159.467,315.358) -- (159.478,315.193) -- (159.490,315.027) -- (159.502,314.861) -- (159.515,314.695) -- (159.528,314.529) -- (159.543,314.364) -- (159.558,314.198) -- (159.573,314.032) -- (159.590,313.866) -- (159.607,313.700) -- (159.625,313.535) -- (159.643,313.369) -- (159.662,313.203) -- (159.682,313.037) -- (159.702,312.871) -- (159.723,312.706) -- (159.743,312.540) -- (159.764,312.374) -- (159.784,312.208) -- (159.805,312.042) -- (159.825,311.877) -- (159.846,311.711) -- (159.867,311.545) -- (159.889,311.379) -- (159.913,311.214) -- (159.939,311.048) -- (159.967,310.882) -- (160.000,310.716) -- (160.037,310.550) -- (160.077,310.385) -- (160.122,310.219) -- (160.171,310.053) -- (160.223,309.887) -- (160.278,309.721) -- (160.334,309.556) -- (160.391,309.390) -- (160.447,309.224) -- (160.502,309.058) -- (160.555,308.892) -- (160.607,308.727) -- (160.656,308.561) -- (160.704,308.395) -- (160.752,308.229) -- (160.801,308.063) -- (160.851,307.898) -- (160.902,307.732) -- (160.956,307.566) -- (161.011,307.400) -- (161.067,307.234) -- (161.124,307.069) -- (161.180,306.903) -- (161.236,306.737) -- (161.289,306.571) -- (161.341,306.406) -- (161.391,306.240) -- (161.439,306.074) -- (161.486,305.908) -- (161.533,305.742) -- (161.579,305.577) -- (161.626,305.411) -- (161.672,305.245) -- (161.719,305.079) -- (161.765,304.913) -- (161.810,304.748) -- (161.854,304.582) -- (161.897,304.416) -- (161.938,304.250) -- (161.976,304.084) -- (162.011,303.919) -- (162.043,303.753) -- (162.071,303.587) -- (162.095,303.421) -- (162.115,303.255) -- (162.131,303.090) -- (162.143,302.924) -- (162.153,302.758) -- (162.160,302.592) -- (162.164,302.426) -- (162.166,302.261) -- (162.167,302.095) -- (162.166,301.929) -- (162.164,301.763) -- (162.161,301.598) -- (162.159,301.432) -- (162.158,301.266) -- (162.159,301.100) -- (162.163,300.934) -- (162.170,300.769) -- (162.180,300.603) -- (162.192,300.437) -- (162.205,300.271) -- (162.218,300.105) -- (162.230,299.940) -- (162.238,299.774) -- (162.241,299.608) -- (162.239,299.442) -- (162.231,299.276) -- (162.217,299.111) -- (162.197,298.945) -- (162.172,298.779) -- (162.142,298.613) -- (162.109,298.447) -- (162.071,298.282) -- (162.030,298.116) -- (161.985,297.950) -- (161.936,297.784) -- (161.884,297.618) -- (161.828,297.453) -- (161.768,297.287) -- (161.706,297.121) -- (161.641,296.955) -- (161.573,296.790) -- (161.504,296.624) -- (161.434,296.458) -- (161.363,296.292) -- (161.291,296.126) -- (161.218,295.961) -- (161.146,295.795) -- (161.073,295.629) -- (161.001,295.463) -- (160.930,295.297) -- (160.859,295.132) -- (160.788,294.966) -- (160.719,294.800) -- (160.651,294.634) -- (160.583,294.468) -- (160.517,294.303) -- (160.453,294.137) -- (160.390,293.971) -- (160.328,293.805) -- (160.269,293.639) -- (160.211,293.474) -- (160.155,293.308) -- (160.102,293.142) -- (160.050,292.976) -- (160.001,292.810) -- (159.955,292.645) -- (159.912,292.479) -- (159.871,292.313) -- (159.833,292.147) -- (159.797,291.981) -- (159.764,291.816) -- (159.733,291.650) -- (159.703,291.484) -- (159.675,291.318) -- (159.648,291.153) -- (159.622,290.987) -- (159.596,290.821) -- (159.572,290.655) -- (159.548,290.489) -- (159.526,290.324) -- (159.504,290.158) -- (159.483,289.992) -- (159.463,289.826) -- (159.445,289.660) -- (159.427,289.495) -- (159.411,289.329) -- (159.397,289.163) -- (159.383,288.997) -- (159.371,288.831) -- (159.360,288.666) -- (159.350,288.500) -- (159.342,288.334) -- (159.334,288.168) -- (159.327,288.002) -- (159.321,287.837) -- (159.315,287.671) -- (159.310,287.505) -- (159.305,287.339) -- (159.301,287.173) -- (159.297,287.008) -- (159.294,286.842) -- (159.291,286.676) -- (159.289,286.510) -- (159.288,286.345) -- (159.287,286.179) -- (159.286,286.013) -- (159.286,285.847) -- (159.286,285.681) -- (159.286,285.516) -- (159.286,285.350) -- (159.286,285.184) -- (159.286,285.018) -- (159.286,284.852) -- (159.286,284.687) -- (159.286,284.521) -- (159.285,284.355) -- (159.284,284.189) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (167.345,293.614) -- (167.342,293.786) -- (167.339,293.957) -- (167.336,294.129) -- (167.333,294.300) -- (167.330,294.472) -- (167.326,294.643) -- (167.323,294.815) -- (167.320,294.986) -- (167.316,295.158) -- (167.313,295.329) -- (167.309,295.501) -- (167.305,295.672) -- (167.301,295.844) -- (167.296,296.015) -- (167.292,296.187) -- (167.287,296.358) -- (167.281,296.530) -- (167.275,296.701) -- (167.269,296.873) -- (167.261,297.044) -- (167.253,297.216) -- (167.244,297.387) -- (167.233,297.559) -- (167.221,297.731) -- (167.208,297.902) -- (167.192,298.074) -- (167.175,298.245) -- (167.156,298.417) -- (167.134,298.588) -- (167.111,298.760) -- (167.085,298.931) -- (167.058,299.103) -- (167.028,299.274) -- (166.997,299.446) -- (166.964,299.617) -- (166.930,299.789) -- (166.895,299.960) -- (166.859,300.132) -- (166.823,300.303) -- (166.787,300.475) -- (166.752,300.646) -- (166.717,300.818) -- (166.683,300.989) -- (166.648,301.161) -- (166.615,301.332) -- (166.581,301.504) -- (166.546,301.675) -- (166.511,301.847) -- (166.475,302.018) -- (166.437,302.190) -- (166.398,302.361) -- (166.358,302.533) -- (166.315,302.704) -- (166.272,302.876) -- (166.226,303.048) -- (166.179,303.219) -- (166.130,303.391) -- (166.080,303.562) -- (166.029,303.734) -- (165.976,303.905) -- (165.923,304.077) -- (165.868,304.248) -- (165.813,304.420) -- (165.758,304.591) -- (165.703,304.763) -- (165.648,304.934) -- (165.593,305.106) -- (165.540,305.277) -- (165.488,305.449) -- (165.439,305.620) -- (165.391,305.792) -- (165.346,305.963) -- (165.303,306.135) -- (165.263,306.306) -- (165.224,306.478) -- (165.188,306.649) -- (165.151,306.821) -- (165.115,306.992) -- (165.079,307.164) -- (165.041,307.335) -- (165.003,307.507) -- (164.963,307.678) -- (164.923,307.850) -- (164.882,308.021) -- (164.840,308.193) -- (164.800,308.365) -- (164.760,308.536) -- (164.721,308.708) -- (164.683,308.879) -- (164.646,309.051) -- (164.610,309.222) -- (164.576,309.394) -- (164.543,309.565) -- (164.512,309.737) -- (164.483,309.908) -- (164.458,310.080) -- (164.436,310.251) -- (164.419,310.423) -- (164.407,310.594) -- (164.400,310.766) -- (164.399,310.937) -- (164.403,311.109) -- (164.412,311.280) -- (164.425,311.452) -- (164.442,311.623) -- (164.462,311.795) -- (164.484,311.966) -- (164.507,312.138) -- (164.531,312.309) -- (164.555,312.481) -- (164.580,312.652) -- (164.605,312.824) -- (164.630,312.995) -- (164.655,313.167) -- (164.681,313.339) -- (164.706,313.510) -- (164.732,313.682) -- (164.759,313.853) -- (164.786,314.025) -- (164.814,314.196) -- (164.843,314.368) -- (164.874,314.539) -- (164.906,314.711) -- (164.941,314.882) -- (164.977,315.054) -- (165.015,315.225) -- (165.054,315.397) -- (165.095,315.568) -- (165.136,315.740) -- (165.178,315.911) -- (165.220,316.083) -- (165.261,316.254) -- (165.303,316.426) -- (165.345,316.597) -- (165.387,316.769) -- (165.430,316.940) -- (165.473,317.112) -- (165.518,317.283) -- (165.564,317.455) -- (165.611,317.626) -- (165.660,317.798) -- (165.709,317.969) -- (165.759,318.141) -- (165.810,318.312) -- (165.859,318.484) -- (165.908,318.656) -- (165.956,318.827) -- (166.002,318.999) -- (166.046,319.170) -- (166.089,319.342) -- (166.130,319.513) -- (166.169,319.685) -- (166.206,319.856) -- (166.242,320.028) -- (166.277,320.199) -- (166.310,320.371) -- (166.342,320.542) -- (166.372,320.714) -- (166.401,320.885) -- (166.430,321.057) -- (166.458,321.228) -- (166.485,321.400) -- (166.513,321.571) -- (166.540,321.743) -- (166.568,321.914) -- (166.597,322.086) -- (166.626,322.257) -- (166.656,322.429) -- (166.686,322.600) -- (166.718,322.772) -- (166.749,322.943) -- (166.781,323.115) -- (166.813,323.286) -- (166.844,323.458) -- (166.874,323.629) -- (166.904,323.801) -- (166.931,323.973) -- (166.957,324.144) -- (166.980,324.316) -- (167.002,324.487) -- (167.021,324.659) -- (167.038,324.830) -- (167.053,325.002) -- (167.067,325.173) -- (167.079,325.345) -- (167.091,325.516) -- (167.102,325.688) -- (167.113,325.859) -- (167.123,326.031) -- (167.133,326.202) -- (167.143,326.374) -- (167.153,326.545) -- (167.163,326.717) -- (167.173,326.888) -- (167.183,327.060) -- (167.193,327.231) -- (167.202,327.403) -- (167.212,327.574) -- (167.221,327.746) -- (167.230,327.917) -- (167.239,328.089) -- (167.248,328.260) -- (167.256,328.432) -- (167.263,328.603) -- (167.270,328.775) -- (167.276,328.946) -- (167.281,329.118) -- (167.285,329.290) -- (167.288,329.461) -- (167.291,329.633) -- (167.293,329.804) -- (167.294,329.976) -- (167.295,330.147) -- (167.296,330.319) -- (167.297,330.490) -- (167.298,330.662) -- (167.299,330.833) -- (167.301,331.005) -- (167.303,331.176) -- (167.306,331.348) -- (167.310,331.519) -- (167.313,331.691) -- (167.318,331.862) -- (167.322,332.034) -- (167.326,332.205) -- (167.331,332.377) -- (167.335,332.548) -- (167.339,332.720) -- (167.342,332.891) -- (167.346,333.063) -- (167.348,333.234) -- (167.350,333.406) -- (167.352,333.577) -- (167.354,333.749) -- (167.355,333.920) -- (167.355,334.092) -- (167.356,334.263) -- (167.356,334.435) -- (167.356,334.607) -- (167.356,334.778) -- (167.357,334.950) -- (167.357,335.121) -- (167.357,335.293) -- (167.358,335.464) -- (167.358,335.636) -- (167.359,335.807) -- (167.359,335.979) -- (167.360,336.150) -- (167.360,336.322) -- (167.360,336.493) -- (167.360,336.665) -- (167.360,336.836) -- (167.361,337.008) -- (167.361,337.179) -- (167.361,337.351) -- (167.369,337.351) -- (167.369,337.179) -- (167.369,337.008) -- (167.369,336.836) -- (167.369,336.665) -- (167.370,336.493) -- (167.370,336.322) -- (167.370,336.150) -- (167.371,335.979) -- (167.371,335.807) -- (167.372,335.636) -- (167.372,335.464) -- (167.373,335.293) -- (167.373,335.121) -- (167.373,334.950) -- (167.373,334.778) -- (167.374,334.607) -- (167.374,334.435) -- (167.374,334.263) -- (167.375,334.092) -- (167.375,333.920) -- (167.376,333.749) -- (167.378,333.577) -- (167.379,333.406) -- (167.382,333.234) -- (167.384,333.063) -- (167.387,332.891) -- (167.391,332.720) -- (167.395,332.548) -- (167.399,332.377) -- (167.403,332.205) -- (167.408,332.034) -- (167.412,331.862) -- (167.416,331.691) -- (167.420,331.519) -- (167.424,331.348) -- (167.426,331.176) -- (167.429,331.005) -- (167.431,330.833) -- (167.432,330.662) -- (167.433,330.490) -- (167.434,330.319) -- (167.435,330.147) -- (167.436,329.976) -- (167.437,329.804) -- (167.439,329.633) -- (167.442,329.461) -- (167.445,329.290) -- (167.449,329.118) -- (167.454,328.946) -- (167.460,328.775) -- (167.467,328.603) -- (167.474,328.432) -- (167.482,328.260) -- (167.491,328.089) -- (167.500,327.917) -- (167.509,327.746) -- (167.518,327.574) -- (167.528,327.403) -- (167.537,327.231) -- (167.547,327.060) -- (167.557,326.888) -- (167.566,326.717) -- (167.576,326.545) -- (167.586,326.374) -- (167.597,326.202) -- (167.607,326.031) -- (167.617,325.859) -- (167.628,325.688) -- (167.639,325.516) -- (167.650,325.345) -- (167.663,325.173) -- (167.677,325.002) -- (167.692,324.830) -- (167.709,324.659) -- (167.728,324.487) -- (167.749,324.316) -- (167.773,324.144) -- (167.799,323.973) -- (167.826,323.801) -- (167.855,323.629) -- (167.886,323.458) -- (167.917,323.286) -- (167.949,323.115) -- (167.980,322.943) -- (168.012,322.772) -- (168.043,322.600) -- (168.074,322.429) -- (168.104,322.257) -- (168.133,322.086) -- (168.162,321.914) -- (168.190,321.743) -- (168.217,321.571) -- (168.244,321.400) -- (168.272,321.228) -- (168.300,321.057) -- (168.328,320.885) -- (168.358,320.714) -- (168.388,320.542) -- (168.420,320.371) -- (168.453,320.199) -- (168.487,320.028) -- (168.523,319.856) -- (168.561,319.685) -- (168.600,319.513) -- (168.641,319.342) -- (168.683,319.170) -- (168.728,318.999) -- (168.774,318.827) -- (168.822,318.656) -- (168.870,318.484) -- (168.920,318.312) -- (168.970,318.141) -- (169.020,317.969) -- (169.070,317.798) -- (169.118,317.626) -- (169.166,317.455) -- (169.212,317.283) -- (169.257,317.112) -- (169.300,316.940) -- (169.343,316.769) -- (169.385,316.597) -- (169.427,316.426) -- (169.468,316.254) -- (169.510,316.083) -- (169.552,315.911) -- (169.594,315.740) -- (169.635,315.568) -- (169.675,315.397) -- (169.715,315.225) -- (169.753,315.054) -- (169.789,314.882) -- (169.824,314.711) -- (169.856,314.539) -- (169.887,314.368) -- (169.916,314.196) -- (169.944,314.025) -- (169.971,313.853) -- (169.998,313.682) -- (170.024,313.510) -- (170.049,313.339) -- (170.074,313.167) -- (170.100,312.995) -- (170.125,312.824) -- (170.150,312.652) -- (170.174,312.481) -- (170.199,312.309) -- (170.223,312.138) -- (170.246,311.966) -- (170.268,311.795) -- (170.288,311.623) -- (170.305,311.452) -- (170.318,311.280) -- (170.327,311.109) -- (170.331,310.937) -- (170.330,310.766) -- (170.323,310.594) -- (170.311,310.423) -- (170.294,310.251) -- (170.272,310.080) -- (170.246,309.908) -- (170.218,309.737) -- (170.187,309.565) -- (170.154,309.394) -- (170.120,309.222) -- (170.084,309.051) -- (170.047,308.879) -- (170.009,308.708) -- (169.970,308.536) -- (169.930,308.365) -- (169.889,308.193) -- (169.848,308.021) -- (169.807,307.850) -- (169.767,307.678) -- (169.727,307.507) -- (169.688,307.335) -- (169.651,307.164) -- (169.614,306.992) -- (169.578,306.821) -- (169.542,306.649) -- (169.505,306.478) -- (169.467,306.306) -- (169.427,306.135) -- (169.384,305.963) -- (169.339,305.792) -- (169.291,305.620) -- (169.241,305.449) -- (169.190,305.277) -- (169.136,305.106) -- (169.082,304.934) -- (169.027,304.763) -- (168.972,304.591) -- (168.916,304.420) -- (168.861,304.248) -- (168.807,304.077) -- (168.753,303.905) -- (168.701,303.734) -- (168.650,303.562) -- (168.600,303.391) -- (168.551,303.219) -- (168.504,303.048) -- (168.458,302.876) -- (168.414,302.704) -- (168.372,302.533) -- (168.331,302.361) -- (168.292,302.190) -- (168.255,302.018) -- (168.219,301.847) -- (168.184,301.675) -- (168.149,301.504) -- (168.115,301.332) -- (168.081,301.161) -- (168.047,300.989) -- (168.013,300.818) -- (167.978,300.646) -- (167.942,300.475) -- (167.907,300.303) -- (167.871,300.132) -- (167.835,299.960) -- (167.800,299.789) -- (167.766,299.617) -- (167.733,299.446) -- (167.702,299.274) -- (167.672,299.103) -- (167.645,298.931) -- (167.619,298.760) -- (167.596,298.588) -- (167.574,298.417) -- (167.555,298.245) -- (167.538,298.074) -- (167.522,297.902) -- (167.509,297.731) -- (167.497,297.559) -- (167.486,297.387) -- (167.477,297.216) -- (167.468,297.044) -- (167.461,296.873) -- (167.455,296.701) -- (167.449,296.530) -- (167.443,296.358) -- (167.438,296.187) -- (167.433,296.015) -- (167.429,295.844) -- (167.425,295.672) -- (167.421,295.501) -- (167.417,295.329) -- (167.413,295.158) -- (167.410,294.986) -- (167.407,294.815) -- (167.403,294.643) -- (167.400,294.472) -- (167.397,294.300) -- (167.394,294.129) -- (167.391,293.957) -- (167.388,293.786) -- (167.385,293.614) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (175.443,278.006) -- (175.442,278.152) -- (175.441,278.298) -- (175.439,278.445) -- (175.438,278.591) -- (175.436,278.737) -- (175.434,278.883) -- (175.431,279.029) -- (175.429,279.175) -- (175.426,279.322) -- (175.423,279.468) -- (175.420,279.614) -- (175.417,279.760) -- (175.413,279.906) -- (175.410,280.052) -- (175.406,280.198) -- (175.401,280.345) -- (175.396,280.491) -- (175.390,280.637) -- (175.384,280.783) -- (175.377,280.929) -- (175.369,281.075) -- (175.361,281.222) -- (175.351,281.368) -- (175.341,281.514) -- (175.329,281.660) -- (175.317,281.806) -- (175.303,281.952) -- (175.288,282.098) -- (175.272,282.245) -- (175.254,282.391) -- (175.234,282.537) -- (175.213,282.683) -- (175.191,282.829) -- (175.167,282.975) -- (175.141,283.122) -- (175.114,283.268) -- (175.086,283.414) -- (175.057,283.560) -- (175.026,283.706) -- (174.994,283.852) -- (174.960,283.998) -- (174.926,284.145) -- (174.890,284.291) -- (174.852,284.437) -- (174.814,284.583) -- (174.774,284.729) -- (174.733,284.875) -- (174.691,285.022) -- (174.647,285.168) -- (174.603,285.314) -- (174.557,285.460) -- (174.509,285.606) -- (174.460,285.752) -- (174.408,285.898) -- (174.353,286.045) -- (174.296,286.191) -- (174.236,286.337) -- (174.174,286.483) -- (174.109,286.629) -- (174.043,286.775) -- (173.976,286.922) -- (173.908,287.068) -- (173.841,287.214) -- (173.776,287.360) -- (173.712,287.506) -- (173.651,287.652) -- (173.592,287.799) -- (173.535,287.945) -- (173.481,288.091) -- (173.428,288.237) -- (173.376,288.383) -- (173.326,288.529) -- (173.275,288.675) -- (173.225,288.822) -- (173.174,288.968) -- (173.123,289.114) -- (173.071,289.260) -- (173.018,289.406) -- (172.965,289.552) -- (172.911,289.699) -- (172.857,289.845) -- (172.803,289.991) -- (172.750,290.137) -- (172.700,290.283) -- (172.652,290.429) -- (172.609,290.575) -- (172.571,290.722) -- (172.539,290.868) -- (172.515,291.014) -- (172.498,291.160) -- (172.490,291.306) -- (172.489,291.452) -- (172.494,291.599) -- (172.505,291.745) -- (172.519,291.891) -- (172.534,292.037) -- (172.549,292.183) -- (172.562,292.329) -- (172.572,292.475) -- (172.578,292.622) -- (172.579,292.768) -- (172.578,292.914) -- (172.573,293.060) -- (172.567,293.206) -- (172.560,293.352) -- (172.555,293.499) -- (172.552,293.645) -- (172.552,293.791) -- (172.556,293.937) -- (172.564,294.083) -- (172.576,294.229) -- (172.592,294.375) -- (172.609,294.522) -- (172.629,294.668) -- (172.649,294.814) -- (172.669,294.960) -- (172.687,295.106) -- (172.705,295.252) -- (172.722,295.399) -- (172.738,295.545) -- (172.755,295.691) -- (172.773,295.837) -- (172.794,295.983) -- (172.818,296.129) -- (172.847,296.275) -- (172.880,296.422) -- (172.918,296.568) -- (172.961,296.714) -- (173.008,296.860) -- (173.058,297.006) -- (173.110,297.152) -- (173.162,297.299) -- (173.214,297.445) -- (173.266,297.591) -- (173.316,297.737) -- (173.366,297.883) -- (173.414,298.029) -- (173.462,298.176) -- (173.509,298.322) -- (173.556,298.468) -- (173.603,298.614) -- (173.650,298.760) -- (173.695,298.906) -- (173.739,299.052) -- (173.782,299.199) -- (173.823,299.345) -- (173.861,299.491) -- (173.898,299.637) -- (173.934,299.783) -- (173.969,299.929) -- (174.004,300.076) -- (174.040,300.222) -- (174.079,300.368) -- (174.119,300.514) -- (174.162,300.660) -- (174.208,300.806) -- (174.254,300.952) -- (174.302,301.099) -- (174.350,301.245) -- (174.398,301.391) -- (174.444,301.537) -- (174.489,301.683) -- (174.531,301.829) -- (174.572,301.976) -- (174.611,302.122) -- (174.649,302.268) -- (174.684,302.414) -- (174.719,302.560) -- (174.751,302.706) -- (174.782,302.852) -- (174.811,302.999) -- (174.839,303.145) -- (174.866,303.291) -- (174.890,303.437) -- (174.914,303.583) -- (174.936,303.729) -- (174.958,303.876) -- (174.978,304.022) -- (174.998,304.168) -- (175.017,304.314) -- (175.036,304.460) -- (175.054,304.606) -- (175.071,304.752) -- (175.088,304.899) -- (175.104,305.045) -- (175.120,305.191) -- (175.135,305.337) -- (175.149,305.483) -- (175.163,305.629) -- (175.176,305.776) -- (175.189,305.922) -- (175.202,306.068) -- (175.214,306.214) -- (175.225,306.360) -- (175.236,306.506) -- (175.247,306.653) -- (175.257,306.799) -- (175.266,306.945) -- (175.276,307.091) -- (175.285,307.237) -- (175.294,307.383) -- (175.302,307.529) -- (175.311,307.676) -- (175.320,307.822) -- (175.329,307.968) -- (175.338,308.114) -- (175.347,308.260) -- (175.356,308.406) -- (175.365,308.553) -- (175.374,308.699) -- (175.382,308.845) -- (175.389,308.991) -- (175.395,309.137) -- (175.401,309.283) -- (175.406,309.429) -- (175.411,309.576) -- (175.415,309.722) -- (175.418,309.868) -- (175.420,310.014) -- (175.422,310.160) -- (175.424,310.306) -- (175.425,310.453) -- (175.426,310.599) -- (175.427,310.745) -- (175.428,310.891) -- (175.429,311.037) -- (175.430,311.183) -- (175.431,311.329) -- (175.431,311.476) -- (175.432,311.622) -- (175.433,311.768) -- (175.433,311.914) -- (175.434,312.060) -- (175.434,312.206) -- (175.435,312.353) -- (175.435,312.499) -- (175.435,312.645) -- (175.435,312.791) -- (175.435,312.937) -- (175.435,313.083) -- (175.436,313.229) -- (175.437,313.376) -- (175.437,313.522) -- (175.438,313.668) -- (175.440,313.814) -- (175.441,313.960) -- (175.442,314.106) -- (175.444,314.253) -- (175.445,314.399) -- (175.446,314.545) -- (175.447,314.691) -- (175.448,314.837) -- (175.449,314.983) -- (175.449,315.130) -- (175.450,315.276) -- (175.460,315.276) -- (175.461,315.130) -- (175.461,314.983) -- (175.462,314.837) -- (175.463,314.691) -- (175.464,314.545) -- (175.465,314.399) -- (175.466,314.253) -- (175.468,314.106) -- (175.469,313.960) -- (175.470,313.814) -- (175.472,313.668) -- (175.473,313.522) -- (175.473,313.376) -- (175.474,313.229) -- (175.475,313.083) -- (175.475,312.937) -- (175.475,312.791) -- (175.475,312.645) -- (175.475,312.499) -- (175.475,312.353) -- (175.476,312.206) -- (175.476,312.060) -- (175.477,311.914) -- (175.477,311.768) -- (175.478,311.622) -- (175.479,311.476) -- (175.479,311.329) -- (175.480,311.183) -- (175.481,311.037) -- (175.482,310.891) -- (175.483,310.745) -- (175.484,310.599) -- (175.485,310.453) -- (175.486,310.306) -- (175.488,310.160) -- (175.490,310.014) -- (175.492,309.868) -- (175.495,309.722) -- (175.499,309.576) -- (175.504,309.429) -- (175.509,309.283) -- (175.515,309.137) -- (175.521,308.991) -- (175.528,308.845) -- (175.536,308.699) -- (175.545,308.553) -- (175.554,308.406) -- (175.563,308.260) -- (175.572,308.114) -- (175.581,307.968) -- (175.590,307.822) -- (175.599,307.676) -- (175.608,307.529) -- (175.616,307.383) -- (175.625,307.237) -- (175.634,307.091) -- (175.644,306.945) -- (175.653,306.799) -- (175.663,306.653) -- (175.674,306.506) -- (175.685,306.360) -- (175.696,306.214) -- (175.708,306.068) -- (175.721,305.922) -- (175.734,305.776) -- (175.747,305.629) -- (175.761,305.483) -- (175.775,305.337) -- (175.790,305.191) -- (175.806,305.045) -- (175.822,304.899) -- (175.839,304.752) -- (175.856,304.606) -- (175.874,304.460) -- (175.893,304.314) -- (175.912,304.168) -- (175.932,304.022) -- (175.952,303.876) -- (175.974,303.729) -- (175.996,303.583) -- (176.020,303.437) -- (176.044,303.291) -- (176.071,303.145) -- (176.099,302.999) -- (176.128,302.852) -- (176.159,302.706) -- (176.191,302.560) -- (176.226,302.414) -- (176.261,302.268) -- (176.299,302.122) -- (176.338,301.976) -- (176.379,301.829) -- (176.421,301.683) -- (176.466,301.537) -- (176.512,301.391) -- (176.560,301.245) -- (176.608,301.099) -- (176.656,300.952) -- (176.702,300.806) -- (176.748,300.660) -- (176.791,300.514) -- (176.831,300.368) -- (176.870,300.222) -- (176.906,300.076) -- (176.941,299.929) -- (176.976,299.783) -- (177.012,299.637) -- (177.049,299.491) -- (177.087,299.345) -- (177.128,299.199) -- (177.171,299.052) -- (177.215,298.906) -- (177.260,298.760) -- (177.307,298.614) -- (177.354,298.468) -- (177.401,298.322) -- (177.448,298.176) -- (177.496,298.029) -- (177.544,297.883) -- (177.594,297.737) -- (177.644,297.591) -- (177.696,297.445) -- (177.748,297.299) -- (177.800,297.152) -- (177.852,297.006) -- (177.902,296.860) -- (177.949,296.714) -- (177.992,296.568) -- (178.030,296.422) -- (178.063,296.275) -- (178.092,296.129) -- (178.116,295.983) -- (178.137,295.837) -- (178.155,295.691) -- (178.172,295.545) -- (178.188,295.399) -- (178.205,295.252) -- (178.223,295.106) -- (178.241,294.960) -- (178.261,294.814) -- (178.281,294.668) -- (178.301,294.522) -- (178.318,294.375) -- (178.334,294.229) -- (178.346,294.083) -- (178.354,293.937) -- (178.358,293.791) -- (178.358,293.645) -- (178.355,293.499) -- (178.350,293.352) -- (178.343,293.206) -- (178.337,293.060) -- (178.332,292.914) -- (178.331,292.768) -- (178.332,292.622) -- (178.338,292.475) -- (178.348,292.329) -- (178.361,292.183) -- (178.376,292.037) -- (178.391,291.891) -- (178.405,291.745) -- (178.416,291.599) -- (178.421,291.452) -- (178.420,291.306) -- (178.412,291.160) -- (178.395,291.014) -- (178.371,290.868) -- (178.339,290.722) -- (178.301,290.575) -- (178.258,290.429) -- (178.210,290.283) -- (178.160,290.137) -- (178.107,289.991) -- (178.053,289.845) -- (177.999,289.699) -- (177.945,289.552) -- (177.892,289.406) -- (177.839,289.260) -- (177.787,289.114) -- (177.736,288.968) -- (177.685,288.822) -- (177.635,288.675) -- (177.584,288.529) -- (177.534,288.383) -- (177.482,288.237) -- (177.429,288.091) -- (177.375,287.945) -- (177.318,287.799) -- (177.259,287.652) -- (177.198,287.506) -- (177.134,287.360) -- (177.069,287.214) -- (177.002,287.068) -- (176.934,286.922) -- (176.867,286.775) -- (176.801,286.629) -- (176.736,286.483) -- (176.674,286.337) -- (176.614,286.191) -- (176.557,286.045) -- (176.502,285.898) -- (176.450,285.752) -- (176.401,285.606) -- (176.353,285.460) -- (176.307,285.314) -- (176.263,285.168) -- (176.219,285.022) -- (176.177,284.875) -- (176.136,284.729) -- (176.096,284.583) -- (176.058,284.437) -- (176.020,284.291) -- (175.984,284.145) -- (175.950,283.998) -- (175.916,283.852) -- (175.884,283.706) -- (175.853,283.560) -- (175.824,283.414) -- (175.796,283.268) -- (175.769,283.122) -- (175.743,282.975) -- (175.719,282.829) -- (175.697,282.683) -- (175.676,282.537) -- (175.656,282.391) -- (175.638,282.245) -- (175.622,282.098) -- (175.607,281.952) -- (175.593,281.806) -- (175.581,281.660) -- (175.569,281.514) -- (175.559,281.368) -- (175.549,281.222) -- (175.541,281.075) -- (175.533,280.929) -- (175.526,280.783) -- (175.520,280.637) -- (175.514,280.491) -- (175.509,280.345) -- (175.504,280.198) -- (175.500,280.052) -- (175.497,279.906) -- (175.493,279.760) -- (175.490,279.614) -- (175.487,279.468) -- (175.484,279.322) -- (175.481,279.175) -- (175.479,279.029) -- (175.476,278.883) -- (175.474,278.737) -- (175.472,278.591) -- (175.471,278.445) -- (175.469,278.298) -- (175.468,278.152) -- (175.467,278.006) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.200pt,line join=round] (183.535,272.852) -- (183.534,273.021) -- (183.533,273.189) -- (183.533,273.358) -- (183.532,273.526) -- (183.531,273.694) -- (183.531,273.863) -- (183.530,274.031) -- (183.529,274.200) -- (183.529,274.368) -- (183.528,274.537) -- (183.527,274.705) -- (183.526,274.874) -- (183.524,275.042) -- (183.523,275.210) -- (183.522,275.379) -- (183.520,275.547) -- (183.518,275.716) -- (183.516,275.884) -- (183.514,276.053) -- (183.512,276.221) -- (183.509,276.390) -- (183.507,276.558) -- (183.503,276.726) -- (183.500,276.895) -- (183.496,277.063) -- (183.492,277.232) -- (183.488,277.400) -- (183.484,277.569) -- (183.479,277.737) -- (183.474,277.906) -- (183.470,278.074) -- (183.465,278.242) -- (183.460,278.411) -- (183.454,278.579) -- (183.449,278.748) -- (183.443,278.916) -- (183.437,279.085) -- (183.431,279.253) -- (183.424,279.421) -- (183.417,279.590) -- (183.409,279.758) -- (183.401,279.927) -- (183.393,280.095) -- (183.385,280.264) -- (183.377,280.432) -- (183.368,280.601) -- (183.360,280.769) -- (183.351,280.937) -- (183.342,281.106) -- (183.334,281.274) -- (183.325,281.443) -- (183.317,281.611) -- (183.308,281.780) -- (183.300,281.948) -- (183.291,282.117) -- (183.282,282.285) -- (183.273,282.453) -- (183.263,282.622) -- (183.253,282.790) -- (183.242,282.959) -- (183.230,283.127) -- (183.217,283.296) -- (183.203,283.464) -- (183.187,283.633) -- (183.170,283.801) -- (183.151,283.969) -- (183.130,284.138) -- (183.107,284.306) -- (183.082,284.475) -- (183.055,284.643) -- (183.027,284.812) -- (182.997,284.980) -- (182.966,285.149) -- (182.935,285.317) -- (182.904,285.485) -- (182.873,285.654) -- (182.841,285.822) -- (182.809,285.991) -- (182.777,286.159) -- (182.744,286.328) -- (182.710,286.496) -- (182.675,286.665) -- (182.639,286.833) -- (182.601,287.001) -- (182.561,287.170) -- (182.521,287.338) -- (182.480,287.507) -- (182.439,287.675) -- (182.397,287.844) -- (182.357,288.012) -- (182.316,288.180) -- (182.277,288.349) -- (182.238,288.517) -- (182.199,288.686) -- (182.161,288.854) -- (182.123,289.023) -- (182.084,289.191) -- (182.044,289.360) -- (182.002,289.528) -- (181.959,289.696) -- (181.913,289.865) -- (181.866,290.033) -- (181.816,290.202) -- (181.765,290.370) -- (181.712,290.539) -- (181.658,290.707) -- (181.604,290.876) -- (181.552,291.044) -- (181.500,291.212) -- (181.451,291.381) -- (181.405,291.549) -- (181.362,291.718) -- (181.321,291.886) -- (181.285,292.055) -- (181.251,292.223) -- (181.219,292.392) -- (181.190,292.560) -- (181.162,292.728) -- (181.135,292.897) -- (181.109,293.065) -- (181.081,293.234) -- (181.053,293.402) -- (181.024,293.571) -- (180.993,293.739) -- (180.961,293.908) -- (180.927,294.076) -- (180.893,294.244) -- (180.857,294.413) -- (180.822,294.581) -- (180.788,294.750) -- (180.755,294.918) -- (180.724,295.087) -- (180.696,295.255) -- (180.671,295.424) -- (180.649,295.592) -- (180.630,295.760) -- (180.614,295.929) -- (180.601,296.097) -- (180.591,296.266) -- (180.584,296.434) -- (180.580,296.603) -- (180.579,296.771) -- (180.582,296.939) -- (180.590,297.108) -- (180.602,297.276) -- (180.620,297.445) -- (180.644,297.613) -- (180.674,297.782) -- (180.709,297.950) -- (180.750,298.119) -- (180.795,298.287) -- (180.844,298.455) -- (180.897,298.624) -- (180.951,298.792) -- (181.006,298.961) -- (181.060,299.129) -- (181.112,299.298) -- (181.161,299.466) -- (181.206,299.635) -- (181.247,299.803) -- (181.284,299.971) -- (181.317,300.140) -- (181.346,300.308) -- (181.375,300.477) -- (181.403,300.645) -- (181.432,300.814) -- (181.465,300.982) -- (181.500,301.151) -- (181.541,301.319) -- (181.586,301.487) -- (181.635,301.656) -- (181.689,301.824) -- (181.746,301.993) -- (181.805,302.161) -- (181.867,302.330) -- (181.930,302.498) -- (181.993,302.667) -- (182.056,302.835) -- (182.119,303.003) -- (182.180,303.172) -- (182.241,303.340) -- (182.300,303.509) -- (182.357,303.677) -- (182.412,303.846) -- (182.466,304.014) -- (182.517,304.183) -- (182.565,304.351) -- (182.611,304.519) -- (182.653,304.688) -- (182.693,304.856) -- (182.730,305.025) -- (182.765,305.193) -- (182.797,305.362) -- (182.827,305.530) -- (182.854,305.698) -- (182.880,305.867) -- (182.904,306.035) -- (182.927,306.204) -- (182.950,306.372) -- (182.972,306.541) -- (182.994,306.709) -- (183.016,306.878) -- (183.039,307.046) -- (183.063,307.214) -- (183.087,307.383) -- (183.113,307.551) -- (183.139,307.720) -- (183.166,307.888) -- (183.193,308.057) -- (183.219,308.225) -- (183.245,308.394) -- (183.269,308.562) -- (183.292,308.730) -- (183.312,308.899) -- (183.331,309.067) -- (183.348,309.236) -- (183.364,309.404) -- (183.377,309.573) -- (183.389,309.741) -- (183.400,309.910) -- (183.410,310.078) -- (183.419,310.246) -- (183.427,310.415) -- (183.435,310.583) -- (183.443,310.752) -- (183.450,310.920) -- (183.457,311.089) -- (183.463,311.257) -- (183.469,311.426) -- (183.475,311.594) -- (183.481,311.762) -- (183.486,311.931) -- (183.490,312.099) -- (183.494,312.268) -- (183.498,312.436) -- (183.501,312.605) -- (183.504,312.773) -- (183.507,312.942) -- (183.510,313.110) -- (183.513,313.278) -- (183.516,313.447) -- (183.518,313.615) -- (183.521,313.784) -- (183.523,313.952) -- (183.525,314.121) -- (183.526,314.289) -- (183.528,314.457) -- (183.529,314.626) -- (183.529,314.794) -- (183.530,314.963) -- (183.530,315.131) -- (183.531,315.300) -- (183.532,315.468) -- (183.532,315.637) -- (183.533,315.805) -- (183.557,315.805) -- (183.558,315.637) -- (183.559,315.468) -- (183.559,315.300) -- (183.560,315.131) -- (183.560,314.963) -- (183.561,314.794) -- (183.562,314.626) -- (183.563,314.457) -- (183.564,314.289) -- (183.566,314.121) -- (183.567,313.952) -- (183.570,313.784) -- (183.572,313.615) -- (183.575,313.447) -- (183.577,313.278) -- (183.580,313.110) -- (183.583,312.942) -- (183.586,312.773) -- (183.589,312.605) -- (183.592,312.436) -- (183.596,312.268) -- (183.600,312.099) -- (183.605,311.931) -- (183.610,311.762) -- (183.615,311.594) -- (183.621,311.426) -- (183.627,311.257) -- (183.634,311.089) -- (183.641,310.920) -- (183.648,310.752) -- (183.655,310.583) -- (183.663,310.415) -- (183.671,310.246) -- (183.680,310.078) -- (183.690,309.910) -- (183.701,309.741) -- (183.713,309.573) -- (183.727,309.404) -- (183.742,309.236) -- (183.759,309.067) -- (183.778,308.899) -- (183.799,308.730) -- (183.821,308.562) -- (183.846,308.394) -- (183.871,308.225) -- (183.897,308.057) -- (183.924,307.888) -- (183.951,307.720) -- (183.977,307.551) -- (184.003,307.383) -- (184.028,307.214) -- (184.051,307.046) -- (184.074,306.878) -- (184.097,306.709) -- (184.119,306.541) -- (184.140,306.372) -- (184.163,306.204) -- (184.186,306.035) -- (184.210,305.867) -- (184.236,305.698) -- (184.264,305.530) -- (184.293,305.362) -- (184.325,305.193) -- (184.360,305.025) -- (184.397,304.856) -- (184.437,304.688) -- (184.480,304.519) -- (184.525,304.351) -- (184.574,304.183) -- (184.625,304.014) -- (184.678,303.846) -- (184.733,303.677) -- (184.791,303.509) -- (184.850,303.340) -- (184.910,303.172) -- (184.972,303.003) -- (185.034,302.835) -- (185.097,302.667) -- (185.160,302.498) -- (185.223,302.330) -- (185.285,302.161) -- (185.345,301.993) -- (185.402,301.824) -- (185.455,301.656) -- (185.505,301.487) -- (185.550,301.319) -- (185.590,301.151) -- (185.626,300.982) -- (185.658,300.814) -- (185.687,300.645) -- (185.715,300.477) -- (185.744,300.308) -- (185.774,300.140) -- (185.807,299.971) -- (185.843,299.803) -- (185.884,299.635) -- (185.929,299.466) -- (185.978,299.298) -- (186.030,299.129) -- (186.084,298.961) -- (186.139,298.792) -- (186.193,298.624) -- (186.246,298.455) -- (186.295,298.287) -- (186.340,298.119) -- (186.381,297.950) -- (186.416,297.782) -- (186.446,297.613) -- (186.470,297.445) -- (186.488,297.276) -- (186.501,297.108) -- (186.508,296.939) -- (186.511,296.771) -- (186.511,296.603) -- (186.506,296.434) -- (186.499,296.266) -- (186.489,296.097) -- (186.476,295.929) -- (186.460,295.760) -- (186.441,295.592) -- (186.419,295.424) -- (186.394,295.255) -- (186.366,295.087) -- (186.335,294.918) -- (186.302,294.750) -- (186.268,294.581) -- (186.233,294.413) -- (186.198,294.244) -- (186.163,294.076) -- (186.129,293.908) -- (186.097,293.739) -- (186.066,293.571) -- (186.037,293.402) -- (186.009,293.234) -- (185.982,293.065) -- (185.955,292.897) -- (185.928,292.728) -- (185.900,292.560) -- (185.871,292.392) -- (185.840,292.223) -- (185.806,292.055) -- (185.769,291.886) -- (185.729,291.718) -- (185.685,291.549) -- (185.639,291.381) -- (185.590,291.212) -- (185.539,291.044) -- (185.486,290.876) -- (185.432,290.707) -- (185.378,290.539) -- (185.326,290.370) -- (185.274,290.202) -- (185.224,290.033) -- (185.177,289.865) -- (185.131,289.696) -- (185.088,289.528) -- (185.047,289.360) -- (185.007,289.191) -- (184.967,289.023) -- (184.929,288.854) -- (184.891,288.686) -- (184.852,288.517) -- (184.813,288.349) -- (184.774,288.180) -- (184.734,288.012) -- (184.693,287.844) -- (184.652,287.675) -- (184.610,287.507) -- (184.569,287.338) -- (184.529,287.170) -- (184.490,287.001) -- (184.452,286.833) -- (184.415,286.665) -- (184.380,286.496) -- (184.346,286.328) -- (184.313,286.159) -- (184.281,285.991) -- (184.249,285.822) -- (184.218,285.654) -- (184.186,285.485) -- (184.155,285.317) -- (184.124,285.149) -- (184.093,284.980) -- (184.064,284.812) -- (184.035,284.643) -- (184.009,284.475) -- (183.984,284.306) -- (183.961,284.138) -- (183.940,283.969) -- (183.921,283.801) -- (183.903,283.633) -- (183.888,283.464) -- (183.873,283.296) -- (183.860,283.127) -- (183.849,282.959) -- (183.838,282.790) -- (183.827,282.622) -- (183.818,282.453) -- (183.808,282.285) -- (183.799,282.117) -- (183.791,281.948) -- (183.782,281.780) -- (183.773,281.611) -- (183.765,281.443) -- (183.756,281.274) -- (183.748,281.106) -- (183.739,280.937) -- (183.731,280.769) -- (183.722,280.601) -- (183.714,280.432) -- (183.705,280.264) -- (183.697,280.095) -- (183.689,279.927) -- (183.681,279.758) -- (183.673,279.590) -- (183.666,279.421) -- (183.659,279.253) -- (183.653,279.085) -- (183.647,278.916) -- (183.641,278.748) -- (183.636,278.579) -- (183.631,278.411) -- (183.626,278.242) -- (183.621,278.074) -- (183.616,277.906) -- (183.611,277.737) -- (183.607,277.569) -- (183.602,277.400) -- (183.598,277.232) -- (183.594,277.063) -- (183.590,276.895) -- (183.587,276.726) -- (183.584,276.558) -- (183.581,276.390) -- (183.578,276.221) -- (183.576,276.053) -- (183.574,275.884) -- (183.572,275.716) -- (183.570,275.547) -- (183.569,275.379) -- (183.567,275.210) -- (183.566,275.042) -- (183.565,274.874) -- (183.563,274.705) -- (183.562,274.537) -- (183.562,274.368) -- (183.561,274.200) -- (183.560,274.031) -- (183.559,273.863) -- (183.559,273.694) -- (183.558,273.526) -- (183.557,273.358) -- (183.557,273.189) -- (183.556,273.021) -- (183.555,272.852) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (191.629,270.765) -- (191.628,270.913) -- (191.628,271.062) -- (191.627,271.210) -- (191.627,271.359) -- (191.626,271.508) -- (191.626,271.656) -- (191.625,271.805) -- (191.624,271.953) -- (191.622,272.102) -- (191.620,272.250) -- (191.618,272.399) -- (191.616,272.548) -- (191.613,272.696) -- (191.609,272.845) -- (191.606,272.993) -- (191.601,273.142) -- (191.596,273.291) -- (191.591,273.439) -- (191.585,273.588) -- (191.578,273.736) -- (191.570,273.885) -- (191.562,274.033) -- (191.552,274.182) -- (191.542,274.331) -- (191.531,274.479) -- (191.520,274.628) -- (191.508,274.776) -- (191.495,274.925) -- (191.481,275.074) -- (191.467,275.222) -- (191.452,275.371) -- (191.437,275.519) -- (191.420,275.668) -- (191.402,275.816) -- (191.383,275.965) -- (191.362,276.114) -- (191.340,276.262) -- (191.316,276.411) -- (191.289,276.559) -- (191.259,276.708) -- (191.226,276.857) -- (191.190,277.005) -- (191.151,277.154) -- (191.110,277.302) -- (191.066,277.451) -- (191.022,277.599) -- (190.976,277.748) -- (190.931,277.897) -- (190.886,278.045) -- (190.843,278.194) -- (190.800,278.342) -- (190.758,278.491) -- (190.716,278.640) -- (190.674,278.788) -- (190.630,278.937) -- (190.585,279.085) -- (190.537,279.234) -- (190.487,279.383) -- (190.434,279.531) -- (190.379,279.680) -- (190.323,279.828) -- (190.265,279.977) -- (190.206,280.125) -- (190.146,280.274) -- (190.086,280.423) -- (190.025,280.571) -- (189.965,280.720) -- (189.903,280.868) -- (189.842,281.017) -- (189.779,281.166) -- (189.715,281.314) -- (189.650,281.463) -- (189.582,281.611) -- (189.513,281.760) -- (189.441,281.908) -- (189.367,282.057) -- (189.293,282.206) -- (189.218,282.354) -- (189.144,282.503) -- (189.071,282.651) -- (189.003,282.800) -- (188.938,282.949) -- (188.880,283.097) -- (188.828,283.246) -- (188.783,283.394) -- (188.746,283.543) -- (188.716,283.691) -- (188.694,283.840) -- (188.680,283.989) -- (188.672,284.137) -- (188.669,284.286) -- (188.673,284.434) -- (188.681,284.583) -- (188.692,284.732) -- (188.705,284.880) -- (188.720,285.029) -- (188.737,285.177) -- (188.753,285.326) -- (188.769,285.474) -- (188.785,285.623) -- (188.801,285.772) -- (188.817,285.920) -- (188.833,286.069) -- (188.850,286.217) -- (188.869,286.366) -- (188.889,286.515) -- (188.910,286.663) -- (188.933,286.812) -- (188.957,286.960) -- (188.983,287.109) -- (189.009,287.257) -- (189.035,287.406) -- (189.062,287.555) -- (189.088,287.703) -- (189.115,287.852) -- (189.142,288.000) -- (189.169,288.149) -- (189.198,288.298) -- (189.229,288.446) -- (189.261,288.595) -- (189.296,288.743) -- (189.334,288.892) -- (189.374,289.040) -- (189.416,289.189) -- (189.460,289.338) -- (189.504,289.486) -- (189.548,289.635) -- (189.591,289.783) -- (189.633,289.932) -- (189.672,290.081) -- (189.710,290.229) -- (189.747,290.378) -- (189.782,290.526) -- (189.818,290.675) -- (189.853,290.823) -- (189.890,290.972) -- (189.929,291.121) -- (189.971,291.269) -- (190.016,291.418) -- (190.063,291.566) -- (190.113,291.715) -- (190.166,291.864) -- (190.221,292.012) -- (190.278,292.161) -- (190.336,292.309) -- (190.393,292.458) -- (190.450,292.607) -- (190.506,292.755) -- (190.561,292.904) -- (190.613,293.052) -- (190.663,293.201) -- (190.711,293.349) -- (190.755,293.498) -- (190.798,293.647) -- (190.837,293.795) -- (190.874,293.944) -- (190.908,294.092) -- (190.938,294.241) -- (190.966,294.390) -- (190.991,294.538) -- (191.012,294.687) -- (191.030,294.835) -- (191.046,294.984) -- (191.059,295.132) -- (191.071,295.281) -- (191.083,295.430) -- (191.094,295.578) -- (191.107,295.727) -- (191.121,295.875) -- (191.136,296.024) -- (191.153,296.173) -- (191.171,296.321) -- (191.191,296.470) -- (191.212,296.618) -- (191.232,296.767) -- (191.253,296.915) -- (191.272,297.064) -- (191.291,297.213) -- (191.308,297.361) -- (191.324,297.510) -- (191.339,297.658) -- (191.352,297.807) -- (191.364,297.956) -- (191.375,298.104) -- (191.386,298.253) -- (191.396,298.401) -- (191.406,298.550) -- (191.416,298.698) -- (191.426,298.847) -- (191.436,298.996) -- (191.445,299.144) -- (191.456,299.293) -- (191.466,299.441) -- (191.476,299.590) -- (191.487,299.739) -- (191.497,299.887) -- (191.508,300.036) -- (191.519,300.184) -- (191.530,300.333) -- (191.541,300.481) -- (191.551,300.630) -- (191.561,300.779) -- (191.570,300.927) -- (191.579,301.076) -- (191.587,301.224) -- (191.594,301.373) -- (191.600,301.522) -- (191.604,301.670) -- (191.608,301.819) -- (191.611,301.967) -- (191.613,302.116) -- (191.614,302.264) -- (191.615,302.413) -- (191.616,302.562) -- (191.617,302.710) -- (191.618,302.859) -- (191.618,303.007) -- (191.619,303.156) -- (191.621,303.305) -- (191.622,303.453) -- (191.623,303.602) -- (191.624,303.750) -- (191.626,303.899) -- (191.627,304.047) -- (191.628,304.196) -- (191.628,304.345) -- (191.629,304.493) -- (191.630,304.642) -- (191.631,304.790) -- (191.631,304.939) -- (191.632,305.088) -- (191.633,305.236) -- (191.633,305.385) -- (191.634,305.533) -- (191.634,305.682) -- (191.634,305.831) -- (191.635,305.979) -- (191.635,306.128) -- (191.635,306.276) -- (191.635,306.425) -- (191.635,306.573) -- (191.635,306.722) -- (191.635,306.871) -- (191.635,307.019) -- (191.635,307.168) -- (191.634,307.316) -- (191.634,307.465) -- (191.634,307.614) -- (191.633,307.762) -- (191.633,307.911) -- (191.632,308.059) -- (191.632,308.208) -- (191.632,308.356) -- (191.632,308.505) -- (191.632,308.654) -- (191.639,308.654) -- (191.639,308.505) -- (191.639,308.356) -- (191.638,308.208) -- (191.638,308.059) -- (191.638,307.911) -- (191.637,307.762) -- (191.637,307.614) -- (191.636,307.465) -- (191.636,307.316) -- (191.636,307.168) -- (191.636,307.019) -- (191.636,306.871) -- (191.635,306.722) -- (191.635,306.573) -- (191.635,306.425) -- (191.636,306.276) -- (191.636,306.128) -- (191.636,305.979) -- (191.636,305.831) -- (191.636,305.682) -- (191.637,305.533) -- (191.637,305.385) -- (191.638,305.236) -- (191.638,305.088) -- (191.639,304.939) -- (191.640,304.790) -- (191.640,304.642) -- (191.641,304.493) -- (191.642,304.345) -- (191.643,304.196) -- (191.644,304.047) -- (191.645,303.899) -- (191.646,303.750) -- (191.647,303.602) -- (191.649,303.453) -- (191.650,303.305) -- (191.651,303.156) -- (191.652,303.007) -- (191.653,302.859) -- (191.654,302.710) -- (191.654,302.562) -- (191.655,302.413) -- (191.656,302.264) -- (191.658,302.116) -- (191.659,301.967) -- (191.662,301.819) -- (191.666,301.670) -- (191.671,301.522) -- (191.676,301.373) -- (191.683,301.224) -- (191.691,301.076) -- (191.700,300.927) -- (191.709,300.779) -- (191.719,300.630) -- (191.730,300.481) -- (191.740,300.333) -- (191.751,300.184) -- (191.762,300.036) -- (191.773,299.887) -- (191.784,299.739) -- (191.794,299.590) -- (191.805,299.441) -- (191.815,299.293) -- (191.825,299.144) -- (191.835,298.996) -- (191.845,298.847) -- (191.855,298.698) -- (191.864,298.550) -- (191.874,298.401) -- (191.885,298.253) -- (191.895,298.104) -- (191.906,297.956) -- (191.919,297.807) -- (191.932,297.658) -- (191.946,297.510) -- (191.962,297.361) -- (191.979,297.213) -- (191.998,297.064) -- (192.018,296.915) -- (192.038,296.767) -- (192.059,296.618) -- (192.079,296.470) -- (192.099,296.321) -- (192.118,296.173) -- (192.135,296.024) -- (192.150,295.875) -- (192.164,295.727) -- (192.176,295.578) -- (192.188,295.430) -- (192.199,295.281) -- (192.211,295.132) -- (192.225,294.984) -- (192.240,294.835) -- (192.258,294.687) -- (192.280,294.538) -- (192.304,294.390) -- (192.332,294.241) -- (192.363,294.092) -- (192.397,293.944) -- (192.433,293.795) -- (192.473,293.647) -- (192.515,293.498) -- (192.560,293.349) -- (192.607,293.201) -- (192.657,293.052) -- (192.710,292.904) -- (192.764,292.755) -- (192.820,292.607) -- (192.877,292.458) -- (192.935,292.309) -- (192.992,292.161) -- (193.049,292.012) -- (193.104,291.864) -- (193.157,291.715) -- (193.207,291.566) -- (193.255,291.418) -- (193.299,291.269) -- (193.341,291.121) -- (193.380,290.972) -- (193.417,290.823) -- (193.453,290.675) -- (193.488,290.526) -- (193.524,290.378) -- (193.560,290.229) -- (193.598,290.081) -- (193.638,289.932) -- (193.680,289.783) -- (193.723,289.635) -- (193.767,289.486) -- (193.811,289.338) -- (193.854,289.189) -- (193.896,289.040) -- (193.937,288.892) -- (193.974,288.743) -- (194.009,288.595) -- (194.042,288.446) -- (194.072,288.298) -- (194.101,288.149) -- (194.129,288.000) -- (194.155,287.852) -- (194.182,287.703) -- (194.209,287.555) -- (194.235,287.406) -- (194.262,287.257) -- (194.288,287.109) -- (194.313,286.960) -- (194.337,286.812) -- (194.360,286.663) -- (194.382,286.515) -- (194.402,286.366) -- (194.420,286.217) -- (194.437,286.069) -- (194.453,285.920) -- (194.469,285.772) -- (194.485,285.623) -- (194.501,285.474) -- (194.517,285.326) -- (194.534,285.177) -- (194.550,285.029) -- (194.565,284.880) -- (194.579,284.732) -- (194.590,284.583) -- (194.598,284.434) -- (194.601,284.286) -- (194.599,284.137) -- (194.591,283.989) -- (194.576,283.840) -- (194.554,283.691) -- (194.525,283.543) -- (194.487,283.394) -- (194.443,283.246) -- (194.391,283.097) -- (194.332,282.949) -- (194.268,282.800) -- (194.199,282.651) -- (194.127,282.503) -- (194.053,282.354) -- (193.978,282.206) -- (193.903,282.057) -- (193.829,281.908) -- (193.758,281.760) -- (193.688,281.611) -- (193.621,281.463) -- (193.555,281.314) -- (193.491,281.166) -- (193.429,281.017) -- (193.367,280.868) -- (193.306,280.720) -- (193.245,280.571) -- (193.185,280.423) -- (193.124,280.274) -- (193.065,280.125) -- (193.006,279.977) -- (192.948,279.828) -- (192.891,279.680) -- (192.836,279.531) -- (192.784,279.383) -- (192.733,279.234) -- (192.686,279.085) -- (192.640,278.937) -- (192.597,278.788) -- (192.554,278.640) -- (192.513,278.491) -- (192.471,278.342) -- (192.428,278.194) -- (192.384,278.045) -- (192.340,277.897) -- (192.294,277.748) -- (192.249,277.599) -- (192.204,277.451) -- (192.161,277.302) -- (192.119,277.154) -- (192.080,277.005) -- (192.044,276.857) -- (192.012,276.708) -- (191.982,276.559) -- (191.955,276.411) -- (191.930,276.262) -- (191.908,276.114) -- (191.887,275.965) -- (191.868,275.816) -- (191.851,275.668) -- (191.834,275.519) -- (191.818,275.371) -- (191.803,275.222) -- (191.789,275.074) -- (191.775,274.925) -- (191.763,274.776) -- (191.750,274.628) -- (191.739,274.479) -- (191.728,274.331) -- (191.718,274.182) -- (191.709,274.033) -- (191.700,273.885) -- (191.692,273.736) -- (191.685,273.588) -- (191.679,273.439) -- (191.674,273.291) -- (191.669,273.142) -- (191.665,272.993) -- (191.661,272.845) -- (191.658,272.696) -- (191.655,272.548) -- (191.652,272.399) -- (191.650,272.250) -- (191.648,272.102) -- (191.647,271.953) -- (191.646,271.805) -- (191.645,271.656) -- (191.644,271.508) -- (191.644,271.359) -- (191.643,271.210) -- (191.643,271.062) -- (191.642,270.913) -- (191.642,270.765) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (213.199,284.691) -- (213.198,284.857) -- (213.196,285.023) -- (213.195,285.189) -- (213.194,285.354) -- (213.193,285.520) -- (213.192,285.686) -- (213.190,285.852) -- (213.188,286.018) -- (213.186,286.184) -- (213.184,286.350) -- (213.181,286.515) -- (213.179,286.681) -- (213.176,286.847) -- (213.174,287.013) -- (213.172,287.179) -- (213.169,287.345) -- (213.167,287.511) -- (213.165,287.676) -- (213.161,287.842) -- (213.158,288.008) -- (213.153,288.174) -- (213.146,288.340) -- (213.138,288.506) -- (213.129,288.672) -- (213.117,288.838) -- (213.104,289.003) -- (213.090,289.169) -- (213.074,289.335) -- (213.058,289.501) -- (213.041,289.667) -- (213.023,289.833) -- (213.006,289.999) -- (212.988,290.164) -- (212.969,290.330) -- (212.951,290.496) -- (212.932,290.662) -- (212.911,290.828) -- (212.889,290.994) -- (212.865,291.160) -- (212.838,291.325) -- (212.809,291.491) -- (212.777,291.657) -- (212.742,291.823) -- (212.705,291.989) -- (212.664,292.155) -- (212.622,292.321) -- (212.578,292.486) -- (212.531,292.652) -- (212.483,292.818) -- (212.432,292.984) -- (212.379,293.150) -- (212.324,293.316) -- (212.268,293.482) -- (212.210,293.647) -- (212.151,293.813) -- (212.093,293.979) -- (212.035,294.145) -- (211.979,294.311) -- (211.925,294.477) -- (211.874,294.643) -- (211.825,294.809) -- (211.779,294.974) -- (211.734,295.140) -- (211.691,295.306) -- (211.648,295.472) -- (211.604,295.638) -- (211.561,295.804) -- (211.516,295.970) -- (211.470,296.135) -- (211.423,296.301) -- (211.375,296.467) -- (211.326,296.633) -- (211.276,296.799) -- (211.224,296.965) -- (211.172,297.131) -- (211.118,297.296) -- (211.062,297.462) -- (211.003,297.628) -- (210.942,297.794) -- (210.879,297.960) -- (210.813,298.126) -- (210.747,298.292) -- (210.680,298.457) -- (210.614,298.623) -- (210.552,298.789) -- (210.493,298.955) -- (210.440,299.121) -- (210.393,299.287) -- (210.352,299.453) -- (210.319,299.618) -- (210.292,299.784) -- (210.271,299.950) -- (210.256,300.116) -- (210.247,300.282) -- (210.243,300.448) -- (210.242,300.614) -- (210.246,300.780) -- (210.253,300.945) -- (210.262,301.111) -- (210.275,301.277) -- (210.290,301.443) -- (210.307,301.609) -- (210.327,301.775) -- (210.350,301.941) -- (210.377,302.106) -- (210.408,302.272) -- (210.442,302.438) -- (210.480,302.604) -- (210.523,302.770) -- (210.567,302.936) -- (210.614,303.102) -- (210.660,303.267) -- (210.706,303.433) -- (210.750,303.599) -- (210.792,303.765) -- (210.830,303.931) -- (210.866,304.097) -- (210.900,304.263) -- (210.932,304.428) -- (210.964,304.594) -- (210.996,304.760) -- (211.030,304.926) -- (211.066,305.092) -- (211.105,305.258) -- (211.148,305.424) -- (211.196,305.589) -- (211.247,305.755) -- (211.301,305.921) -- (211.359,306.087) -- (211.417,306.253) -- (211.476,306.419) -- (211.534,306.585) -- (211.589,306.751) -- (211.642,306.916) -- (211.690,307.082) -- (211.735,307.248) -- (211.776,307.414) -- (211.815,307.580) -- (211.852,307.746) -- (211.888,307.912) -- (211.924,308.077) -- (211.960,308.243) -- (211.999,308.409) -- (212.039,308.575) -- (212.082,308.741) -- (212.126,308.907) -- (212.172,309.073) -- (212.218,309.238) -- (212.265,309.404) -- (212.310,309.570) -- (212.354,309.736) -- (212.397,309.902) -- (212.437,310.068) -- (212.474,310.234) -- (212.510,310.399) -- (212.543,310.565) -- (212.574,310.731) -- (212.604,310.897) -- (212.631,311.063) -- (212.656,311.229) -- (212.679,311.395) -- (212.700,311.560) -- (212.718,311.726) -- (212.735,311.892) -- (212.750,312.058) -- (212.765,312.224) -- (212.778,312.390) -- (212.792,312.556) -- (212.807,312.722) -- (212.822,312.887) -- (212.839,313.053) -- (212.857,313.219) -- (212.877,313.385) -- (212.897,313.551) -- (212.917,313.717) -- (212.938,313.883) -- (212.958,314.048) -- (212.977,314.214) -- (212.996,314.380) -- (213.013,314.546) -- (213.029,314.712) -- (213.043,314.878) -- (213.056,315.044) -- (213.067,315.209) -- (213.077,315.375) -- (213.086,315.541) -- (213.093,315.707) -- (213.098,315.873) -- (213.102,316.039) -- (213.105,316.205) -- (213.107,316.370) -- (213.108,316.536) -- (213.109,316.702) -- (213.109,316.868) -- (213.110,317.034) -- (213.111,317.200) -- (213.113,317.366) -- (213.115,317.531) -- (213.118,317.697) -- (213.122,317.863) -- (213.127,318.029) -- (213.132,318.195) -- (213.138,318.361) -- (213.143,318.527) -- (213.149,318.693) -- (213.154,318.858) -- (213.160,319.024) -- (213.165,319.190) -- (213.169,319.356) -- (213.173,319.522) -- (213.177,319.688) -- (213.181,319.854) -- (213.184,320.019) -- (213.187,320.185) -- (213.189,320.351) -- (213.191,320.517) -- (213.193,320.683) -- (213.195,320.849) -- (213.196,321.015) -- (213.197,321.180) -- (213.198,321.346) -- (213.199,321.512) -- (213.199,321.678) -- (213.200,321.844) -- (213.201,322.010) -- (213.202,322.176) -- (213.203,322.341) -- (213.204,322.507) -- (213.205,322.673) -- (213.206,322.839) -- (213.206,323.005) -- (213.207,323.171) -- (213.208,323.337) -- (213.208,323.502) -- (213.208,323.668) -- (213.208,323.834) -- (213.209,324.000) -- (213.209,324.166) -- (213.209,324.332) -- (213.209,324.498) -- (213.209,324.664) -- (213.209,324.829) -- (213.209,324.995) -- (213.208,325.161) -- (213.208,325.327) -- (213.208,325.493) -- (213.208,325.659) -- (213.207,325.825) -- (213.207,325.990) -- (213.207,326.156) -- (213.206,326.322) -- (213.206,326.488) -- (213.206,326.654) -- (213.205,326.820) -- (213.205,326.986) -- (213.212,326.986) -- (213.212,326.820) -- (213.212,326.654) -- (213.212,326.488) -- (213.211,326.322) -- (213.211,326.156) -- (213.211,325.990) -- (213.210,325.825) -- (213.210,325.659) -- (213.210,325.493) -- (213.209,325.327) -- (213.209,325.161) -- (213.209,324.995) -- (213.209,324.829) -- (213.209,324.664) -- (213.209,324.498) -- (213.209,324.332) -- (213.209,324.166) -- (213.209,324.000) -- (213.209,323.834) -- (213.209,323.668) -- (213.210,323.502) -- (213.210,323.337) -- (213.211,323.171) -- (213.211,323.005) -- (213.212,322.839) -- (213.213,322.673) -- (213.214,322.507) -- (213.215,322.341) -- (213.216,322.176) -- (213.216,322.010) -- (213.217,321.844) -- (213.218,321.678) -- (213.219,321.512) -- (213.220,321.346) -- (213.221,321.180) -- (213.222,321.015) -- (213.223,320.849) -- (213.225,320.683) -- (213.226,320.517) -- (213.229,320.351) -- (213.231,320.185) -- (213.234,320.019) -- (213.237,319.854) -- (213.240,319.688) -- (213.244,319.522) -- (213.248,319.356) -- (213.253,319.190) -- (213.258,319.024) -- (213.263,318.858) -- (213.269,318.693) -- (213.274,318.527) -- (213.280,318.361) -- (213.286,318.195) -- (213.291,318.029) -- (213.295,317.863) -- (213.299,317.697) -- (213.302,317.531) -- (213.305,317.366) -- (213.307,317.200) -- (213.308,317.034) -- (213.308,316.868) -- (213.309,316.702) -- (213.309,316.536) -- (213.311,316.370) -- (213.313,316.205) -- (213.315,316.039) -- (213.320,315.873) -- (213.325,315.707) -- (213.332,315.541) -- (213.340,315.375) -- (213.350,315.209) -- (213.362,315.044) -- (213.375,314.878) -- (213.389,314.712) -- (213.405,314.546) -- (213.422,314.380) -- (213.440,314.214) -- (213.460,314.048) -- (213.480,313.883) -- (213.500,313.717) -- (213.521,313.551) -- (213.541,313.385) -- (213.560,313.219) -- (213.578,313.053) -- (213.595,312.887) -- (213.611,312.722) -- (213.625,312.556) -- (213.639,312.390) -- (213.653,312.224) -- (213.667,312.058) -- (213.683,311.892) -- (213.699,311.726) -- (213.718,311.560) -- (213.739,311.395) -- (213.762,311.229) -- (213.787,311.063) -- (213.814,310.897) -- (213.843,310.731) -- (213.875,310.565) -- (213.908,310.399) -- (213.943,310.234) -- (213.981,310.068) -- (214.021,309.902) -- (214.063,309.736) -- (214.107,309.570) -- (214.153,309.404) -- (214.199,309.238) -- (214.246,309.073) -- (214.292,308.907) -- (214.336,308.741) -- (214.378,308.575) -- (214.419,308.409) -- (214.457,308.243) -- (214.494,308.077) -- (214.530,307.912) -- (214.566,307.746) -- (214.603,307.580) -- (214.641,307.414) -- (214.683,307.248) -- (214.727,307.082) -- (214.776,306.916) -- (214.828,306.751) -- (214.884,306.585) -- (214.941,306.419) -- (215.000,306.253) -- (215.059,306.087) -- (215.116,305.921) -- (215.171,305.755) -- (215.222,305.589) -- (215.269,305.424) -- (215.312,305.258) -- (215.352,305.092) -- (215.388,304.926) -- (215.422,304.760) -- (215.454,304.594) -- (215.486,304.428) -- (215.518,304.263) -- (215.552,304.097) -- (215.587,303.931) -- (215.626,303.765) -- (215.667,303.599) -- (215.711,303.433) -- (215.757,303.267) -- (215.804,303.102) -- (215.850,302.936) -- (215.895,302.770) -- (215.937,302.604) -- (215.976,302.438) -- (216.010,302.272) -- (216.040,302.106) -- (216.067,301.941) -- (216.090,301.775) -- (216.110,301.609) -- (216.128,301.443) -- (216.143,301.277) -- (216.155,301.111) -- (216.165,300.945) -- (216.172,300.780) -- (216.175,300.614) -- (216.175,300.448) -- (216.170,300.282) -- (216.161,300.116) -- (216.146,299.950) -- (216.126,299.784) -- (216.099,299.618) -- (216.065,299.453) -- (216.025,299.287) -- (215.978,299.121) -- (215.925,298.955) -- (215.866,298.789) -- (215.803,298.623) -- (215.738,298.457) -- (215.671,298.292) -- (215.604,298.126) -- (215.539,297.960) -- (215.475,297.794) -- (215.414,297.628) -- (215.356,297.462) -- (215.300,297.296) -- (215.246,297.131) -- (215.193,296.965) -- (215.142,296.799) -- (215.092,296.633) -- (215.043,296.467) -- (214.995,296.301) -- (214.948,296.135) -- (214.902,295.970) -- (214.857,295.804) -- (214.813,295.638) -- (214.770,295.472) -- (214.727,295.306) -- (214.683,295.140) -- (214.639,294.974) -- (214.593,294.809) -- (214.544,294.643) -- (214.493,294.477) -- (214.439,294.311) -- (214.383,294.145) -- (214.325,293.979) -- (214.266,293.813) -- (214.208,293.647) -- (214.150,293.482) -- (214.093,293.316) -- (214.038,293.150) -- (213.986,292.984) -- (213.935,292.818) -- (213.887,292.652) -- (213.840,292.486) -- (213.795,292.321) -- (213.753,292.155) -- (213.713,291.989) -- (213.675,291.823) -- (213.641,291.657) -- (213.609,291.491) -- (213.579,291.325) -- (213.553,291.160) -- (213.529,290.994) -- (213.507,290.828) -- (213.486,290.662) -- (213.467,290.496) -- (213.448,290.330) -- (213.430,290.164) -- (213.412,289.999) -- (213.394,289.833) -- (213.377,289.667) -- (213.360,289.501) -- (213.343,289.335) -- (213.328,289.169) -- (213.313,289.003) -- (213.300,288.838) -- (213.289,288.672) -- (213.279,288.506) -- (213.271,288.340) -- (213.265,288.174) -- (213.260,288.008) -- (213.256,287.842) -- (213.253,287.676) -- (213.250,287.511) -- (213.248,287.345) -- (213.246,287.179) -- (213.244,287.013) -- (213.241,286.847) -- (213.239,286.681) -- (213.236,286.515) -- (213.234,286.350) -- (213.232,286.184) -- (213.229,286.018) -- (213.227,285.852) -- (213.226,285.686) -- (213.224,285.520) -- (213.223,285.354) -- (213.222,285.189) -- (213.221,285.023) -- (213.220,284.857) -- (213.219,284.691) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (221.289,292.127) -- (221.288,292.309) -- (221.287,292.490) -- (221.286,292.672) -- (221.286,292.854) -- (221.285,293.036) -- (221.285,293.218) -- (221.284,293.400) -- (221.284,293.581) -- (221.284,293.763) -- (221.284,293.945) -- (221.283,294.127) -- (221.283,294.309) -- (221.282,294.491) -- (221.280,294.672) -- (221.278,294.854) -- (221.275,295.036) -- (221.272,295.218) -- (221.268,295.400) -- (221.264,295.581) -- (221.259,295.763) -- (221.253,295.945) -- (221.248,296.127) -- (221.241,296.309) -- (221.234,296.491) -- (221.227,296.672) -- (221.220,296.854) -- (221.211,297.036) -- (221.202,297.218) -- (221.192,297.400) -- (221.180,297.582) -- (221.167,297.763) -- (221.152,297.945) -- (221.136,298.127) -- (221.118,298.309) -- (221.099,298.491) -- (221.079,298.673) -- (221.058,298.854) -- (221.036,299.036) -- (221.014,299.218) -- (220.991,299.400) -- (220.968,299.582) -- (220.945,299.764) -- (220.920,299.945) -- (220.894,300.127) -- (220.867,300.309) -- (220.837,300.491) -- (220.805,300.673) -- (220.770,300.855) -- (220.731,301.036) -- (220.689,301.218) -- (220.644,301.400) -- (220.596,301.582) -- (220.546,301.764) -- (220.495,301.945) -- (220.443,302.127) -- (220.391,302.309) -- (220.339,302.491) -- (220.288,302.673) -- (220.239,302.855) -- (220.190,303.036) -- (220.141,303.218) -- (220.092,303.400) -- (220.042,303.582) -- (219.991,303.764) -- (219.938,303.946) -- (219.884,304.127) -- (219.828,304.309) -- (219.772,304.491) -- (219.716,304.673) -- (219.661,304.855) -- (219.608,305.037) -- (219.558,305.218) -- (219.512,305.400) -- (219.469,305.582) -- (219.428,305.764) -- (219.388,305.946) -- (219.348,306.128) -- (219.306,306.309) -- (219.260,306.491) -- (219.209,306.673) -- (219.153,306.855) -- (219.092,307.037) -- (219.028,307.219) -- (218.960,307.400) -- (218.893,307.582) -- (218.828,307.764) -- (218.766,307.946) -- (218.710,308.128) -- (218.660,308.309) -- (218.616,308.491) -- (218.580,308.673) -- (218.549,308.855) -- (218.524,309.037) -- (218.503,309.219) -- (218.485,309.400) -- (218.471,309.582) -- (218.458,309.764) -- (218.446,309.946) -- (218.435,310.128) -- (218.424,310.310) -- (218.412,310.491) -- (218.401,310.673) -- (218.389,310.855) -- (218.377,311.037) -- (218.366,311.219) -- (218.355,311.401) -- (218.346,311.582) -- (218.339,311.764) -- (218.334,311.946) -- (218.333,312.128) -- (218.334,312.310) -- (218.338,312.492) -- (218.346,312.673) -- (218.358,312.855) -- (218.373,313.037) -- (218.392,313.219) -- (218.416,313.401) -- (218.444,313.583) -- (218.479,313.764) -- (218.518,313.946) -- (218.564,314.128) -- (218.613,314.310) -- (218.667,314.492) -- (218.724,314.673) -- (218.781,314.855) -- (218.838,315.037) -- (218.892,315.219) -- (218.944,315.401) -- (218.993,315.583) -- (219.038,315.764) -- (219.080,315.946) -- (219.120,316.128) -- (219.159,316.310) -- (219.199,316.492) -- (219.241,316.674) -- (219.285,316.855) -- (219.333,317.037) -- (219.384,317.219) -- (219.440,317.401) -- (219.498,317.583) -- (219.560,317.765) -- (219.622,317.946) -- (219.685,318.128) -- (219.748,318.310) -- (219.808,318.492) -- (219.867,318.674) -- (219.923,318.856) -- (219.976,319.037) -- (220.028,319.219) -- (220.077,319.401) -- (220.125,319.583) -- (220.171,319.765) -- (220.217,319.947) -- (220.261,320.128) -- (220.304,320.310) -- (220.345,320.492) -- (220.386,320.674) -- (220.425,320.856) -- (220.462,321.037) -- (220.499,321.219) -- (220.535,321.401) -- (220.571,321.583) -- (220.606,321.765) -- (220.641,321.947) -- (220.675,322.128) -- (220.709,322.310) -- (220.741,322.492) -- (220.772,322.674) -- (220.800,322.856) -- (220.827,323.038) -- (220.851,323.219) -- (220.874,323.401) -- (220.894,323.583) -- (220.913,323.765) -- (220.931,323.947) -- (220.948,324.129) -- (220.964,324.310) -- (220.980,324.492) -- (220.995,324.674) -- (221.010,324.856) -- (221.024,325.038) -- (221.038,325.220) -- (221.051,325.401) -- (221.064,325.583) -- (221.076,325.765) -- (221.087,325.947) -- (221.096,326.129) -- (221.106,326.311) -- (221.114,326.492) -- (221.121,326.674) -- (221.128,326.856) -- (221.135,327.038) -- (221.141,327.220) -- (221.147,327.401) -- (221.152,327.583) -- (221.158,327.765) -- (221.164,327.947) -- (221.170,328.129) -- (221.176,328.311) -- (221.183,328.492) -- (221.189,328.674) -- (221.196,328.856) -- (221.203,329.038) -- (221.210,329.220) -- (221.218,329.402) -- (221.225,329.583) -- (221.231,329.765) -- (221.238,329.947) -- (221.243,330.129) -- (221.249,330.311) -- (221.253,330.493) -- (221.258,330.674) -- (221.261,330.856) -- (221.265,331.038) -- (221.267,331.220) -- (221.270,331.402) -- (221.272,331.584) -- (221.274,331.765) -- (221.276,331.947) -- (221.278,332.129) -- (221.279,332.311) -- (221.281,332.493) -- (221.282,332.675) -- (221.283,332.856) -- (221.284,333.038) -- (221.285,333.220) -- (221.286,333.402) -- (221.287,333.584) -- (221.288,333.765) -- (221.288,333.947) -- (221.289,334.129) -- (221.290,334.311) -- (221.291,334.493) -- (221.291,334.675) -- (221.292,334.856) -- (221.293,335.038) -- (221.293,335.220) -- (221.294,335.402) -- (221.294,335.584) -- (221.294,335.766) -- (221.294,335.947) -- (221.294,336.129) -- (221.294,336.311) -- (221.294,336.493) -- (221.294,336.675) -- (221.294,336.857) -- (221.294,337.038) -- (221.294,337.220) -- (221.295,337.402) -- (221.295,337.584) -- (221.295,337.766) -- (221.295,337.948) -- (221.295,338.129) -- (221.295,338.311) -- (221.295,338.493) -- (221.303,338.493) -- (221.303,338.311) -- (221.303,338.129) -- (221.303,337.948) -- (221.303,337.766) -- (221.303,337.584) -- (221.303,337.402) -- (221.303,337.220) -- (221.303,337.038) -- (221.303,336.857) -- (221.303,336.675) -- (221.304,336.493) -- (221.304,336.311) -- (221.304,336.129) -- (221.304,335.947) -- (221.304,335.766) -- (221.304,335.584) -- (221.304,335.402) -- (221.305,335.220) -- (221.305,335.038) -- (221.306,334.856) -- (221.306,334.675) -- (221.307,334.493) -- (221.308,334.311) -- (221.309,334.129) -- (221.309,333.947) -- (221.310,333.765) -- (221.311,333.584) -- (221.312,333.402) -- (221.313,333.220) -- (221.314,333.038) -- (221.315,332.856) -- (221.316,332.675) -- (221.317,332.493) -- (221.318,332.311) -- (221.320,332.129) -- (221.322,331.947) -- (221.323,331.765) -- (221.326,331.584) -- (221.328,331.402) -- (221.330,331.220) -- (221.333,331.038) -- (221.337,330.856) -- (221.340,330.674) -- (221.344,330.493) -- (221.349,330.311) -- (221.354,330.129) -- (221.360,329.947) -- (221.366,329.765) -- (221.373,329.583) -- (221.380,329.402) -- (221.387,329.220) -- (221.395,329.038) -- (221.402,328.856) -- (221.409,328.674) -- (221.415,328.492) -- (221.422,328.311) -- (221.428,328.129) -- (221.434,327.947) -- (221.440,327.765) -- (221.445,327.583) -- (221.451,327.401) -- (221.457,327.220) -- (221.463,327.038) -- (221.469,326.856) -- (221.476,326.674) -- (221.484,326.492) -- (221.492,326.311) -- (221.501,326.129) -- (221.511,325.947) -- (221.522,325.765) -- (221.534,325.583) -- (221.546,325.401) -- (221.560,325.220) -- (221.574,325.038) -- (221.588,324.856) -- (221.603,324.674) -- (221.618,324.492) -- (221.634,324.310) -- (221.650,324.129) -- (221.667,323.947) -- (221.684,323.765) -- (221.703,323.583) -- (221.724,323.401) -- (221.746,323.219) -- (221.771,323.038) -- (221.798,322.856) -- (221.826,322.674) -- (221.857,322.492) -- (221.889,322.310) -- (221.923,322.128) -- (221.957,321.947) -- (221.992,321.765) -- (222.027,321.583) -- (222.063,321.401) -- (222.099,321.219) -- (222.136,321.037) -- (222.173,320.856) -- (222.212,320.674) -- (222.252,320.492) -- (222.294,320.310) -- (222.337,320.128) -- (222.381,319.947) -- (222.427,319.765) -- (222.473,319.583) -- (222.521,319.401) -- (222.570,319.219) -- (222.621,319.037) -- (222.675,318.856) -- (222.731,318.674) -- (222.789,318.492) -- (222.850,318.310) -- (222.912,318.128) -- (222.976,317.946) -- (223.038,317.765) -- (223.099,317.583) -- (223.158,317.401) -- (223.213,317.219) -- (223.265,317.037) -- (223.313,316.855) -- (223.357,316.674) -- (223.399,316.492) -- (223.439,316.310) -- (223.478,316.128) -- (223.518,315.946) -- (223.560,315.764) -- (223.605,315.583) -- (223.654,315.401) -- (223.705,315.219) -- (223.760,315.037) -- (223.817,314.855) -- (223.874,314.673) -- (223.930,314.492) -- (223.984,314.310) -- (224.034,314.128) -- (224.079,313.946) -- (224.119,313.764) -- (224.153,313.583) -- (224.182,313.401) -- (224.206,313.219) -- (224.225,313.037) -- (224.240,312.855) -- (224.252,312.673) -- (224.260,312.492) -- (224.264,312.310) -- (224.265,312.128) -- (224.263,311.946) -- (224.259,311.764) -- (224.252,311.582) -- (224.243,311.401) -- (224.232,311.219) -- (224.221,311.037) -- (224.209,310.855) -- (224.197,310.673) -- (224.185,310.491) -- (224.174,310.310) -- (224.163,310.128) -- (224.152,309.946) -- (224.140,309.764) -- (224.127,309.582) -- (224.113,309.400) -- (224.095,309.219) -- (224.074,309.037) -- (224.049,308.855) -- (224.018,308.673) -- (223.981,308.491) -- (223.938,308.309) -- (223.888,308.128) -- (223.832,307.946) -- (223.770,307.764) -- (223.705,307.582) -- (223.637,307.400) -- (223.570,307.219) -- (223.505,307.037) -- (223.445,306.855) -- (223.388,306.673) -- (223.338,306.491) -- (223.292,306.309) -- (223.250,306.128) -- (223.210,305.946) -- (223.170,305.764) -- (223.129,305.582) -- (223.086,305.400) -- (223.039,305.218) -- (222.990,305.037) -- (222.937,304.855) -- (222.882,304.673) -- (222.826,304.491) -- (222.769,304.309) -- (222.714,304.127) -- (222.659,303.946) -- (222.607,303.764) -- (222.556,303.582) -- (222.506,303.400) -- (222.457,303.218) -- (222.408,303.036) -- (222.359,302.855) -- (222.309,302.673) -- (222.259,302.491) -- (222.207,302.309) -- (222.155,302.127) -- (222.103,301.945) -- (222.052,301.764) -- (222.002,301.582) -- (221.954,301.400) -- (221.909,301.218) -- (221.867,301.036) -- (221.828,300.855) -- (221.793,300.673) -- (221.760,300.491) -- (221.731,300.309) -- (221.703,300.127) -- (221.678,299.945) -- (221.653,299.764) -- (221.629,299.582) -- (221.606,299.400) -- (221.584,299.218) -- (221.562,299.036) -- (221.540,298.854) -- (221.519,298.673) -- (221.499,298.491) -- (221.479,298.309) -- (221.462,298.127) -- (221.445,297.945) -- (221.431,297.763) -- (221.418,297.582) -- (221.406,297.400) -- (221.396,297.218) -- (221.386,297.036) -- (221.378,296.854) -- (221.370,296.672) -- (221.363,296.491) -- (221.357,296.309) -- (221.350,296.127) -- (221.344,295.945) -- (221.339,295.763) -- (221.334,295.581) -- (221.329,295.400) -- (221.326,295.218) -- (221.322,295.036) -- (221.320,294.854) -- (221.318,294.672) -- (221.316,294.491) -- (221.315,294.309) -- (221.315,294.127) -- (221.314,293.945) -- (221.314,293.763) -- (221.314,293.581) -- (221.313,293.400) -- (221.313,293.218) -- (221.313,293.036) -- (221.312,292.854) -- (221.312,292.672) -- (221.311,292.490) -- (221.310,292.309) -- (221.309,292.127) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (229.385,277.538) -- (229.385,277.679) -- (229.386,277.820) -- (229.386,277.961) -- (229.386,278.101) -- (229.387,278.242) -- (229.387,278.383) -- (229.387,278.524) -- (229.387,278.664) -- (229.387,278.805) -- (229.386,278.946) -- (229.386,279.087) -- (229.386,279.227) -- (229.385,279.368) -- (229.385,279.509) -- (229.385,279.649) -- (229.385,279.790) -- (229.384,279.931) -- (229.384,280.072) -- (229.383,280.212) -- (229.382,280.353) -- (229.381,280.494) -- (229.379,280.635) -- (229.377,280.775) -- (229.374,280.916) -- (229.371,281.057) -- (229.368,281.198) -- (229.365,281.338) -- (229.362,281.479) -- (229.358,281.620) -- (229.355,281.761) -- (229.352,281.901) -- (229.349,282.042) -- (229.346,282.183) -- (229.342,282.324) -- (229.338,282.464) -- (229.334,282.605) -- (229.328,282.746) -- (229.321,282.887) -- (229.313,283.027) -- (229.304,283.168) -- (229.292,283.309) -- (229.279,283.450) -- (229.263,283.590) -- (229.244,283.731) -- (229.222,283.872) -- (229.198,284.013) -- (229.171,284.153) -- (229.141,284.294) -- (229.110,284.435) -- (229.077,284.575) -- (229.044,284.716) -- (229.011,284.857) -- (228.980,284.998) -- (228.949,285.138) -- (228.919,285.279) -- (228.891,285.420) -- (228.863,285.561) -- (228.835,285.701) -- (228.807,285.842) -- (228.777,285.983) -- (228.746,286.124) -- (228.714,286.264) -- (228.680,286.405) -- (228.645,286.546) -- (228.609,286.687) -- (228.572,286.827) -- (228.533,286.968) -- (228.493,287.109) -- (228.452,287.250) -- (228.409,287.390) -- (228.365,287.531) -- (228.318,287.672) -- (228.268,287.813) -- (228.216,287.953) -- (228.161,288.094) -- (228.103,288.235) -- (228.042,288.376) -- (227.980,288.516) -- (227.916,288.657) -- (227.852,288.798) -- (227.788,288.939) -- (227.723,289.079) -- (227.660,289.220) -- (227.597,289.361) -- (227.535,289.502) -- (227.474,289.642) -- (227.413,289.783) -- (227.351,289.924) -- (227.289,290.064) -- (227.226,290.205) -- (227.162,290.346) -- (227.097,290.487) -- (227.033,290.627) -- (226.970,290.768) -- (226.909,290.909) -- (226.852,291.050) -- (226.800,291.190) -- (226.754,291.331) -- (226.713,291.472) -- (226.677,291.613) -- (226.645,291.753) -- (226.615,291.894) -- (226.588,292.035) -- (226.561,292.176) -- (226.534,292.316) -- (226.509,292.457) -- (226.485,292.598) -- (226.463,292.739) -- (226.444,292.879) -- (226.430,293.020) -- (226.423,293.161) -- (226.423,293.302) -- (226.430,293.442) -- (226.445,293.583) -- (226.469,293.724) -- (226.500,293.865) -- (226.536,294.005) -- (226.578,294.146) -- (226.622,294.287) -- (226.668,294.428) -- (226.713,294.568) -- (226.755,294.709) -- (226.795,294.850) -- (226.831,294.990) -- (226.863,295.131) -- (226.892,295.272) -- (226.920,295.413) -- (226.947,295.553) -- (226.976,295.694) -- (227.007,295.835) -- (227.043,295.976) -- (227.082,296.116) -- (227.126,296.257) -- (227.175,296.398) -- (227.229,296.539) -- (227.288,296.679) -- (227.352,296.820) -- (227.421,296.961) -- (227.495,297.102) -- (227.573,297.242) -- (227.654,297.383) -- (227.737,297.524) -- (227.819,297.665) -- (227.899,297.805) -- (227.975,297.946) -- (228.046,298.087) -- (228.111,298.228) -- (228.171,298.368) -- (228.225,298.509) -- (228.274,298.650) -- (228.320,298.791) -- (228.363,298.931) -- (228.403,299.072) -- (228.443,299.213) -- (228.482,299.354) -- (228.520,299.494) -- (228.557,299.635) -- (228.593,299.776) -- (228.628,299.917) -- (228.661,300.057) -- (228.692,300.198) -- (228.721,300.339) -- (228.750,300.479) -- (228.776,300.620) -- (228.803,300.761) -- (228.828,300.902) -- (228.853,301.042) -- (228.878,301.183) -- (228.902,301.324) -- (228.925,301.465) -- (228.948,301.605) -- (228.971,301.746) -- (228.993,301.887) -- (229.014,302.028) -- (229.034,302.168) -- (229.054,302.309) -- (229.073,302.450) -- (229.091,302.591) -- (229.108,302.731) -- (229.124,302.872) -- (229.139,303.013) -- (229.152,303.154) -- (229.164,303.294) -- (229.175,303.435) -- (229.186,303.576) -- (229.197,303.717) -- (229.208,303.857) -- (229.219,303.998) -- (229.231,304.139) -- (229.243,304.280) -- (229.255,304.420) -- (229.267,304.561) -- (229.279,304.702) -- (229.290,304.843) -- (229.300,304.983) -- (229.310,305.124) -- (229.318,305.265) -- (229.325,305.405) -- (229.330,305.546) -- (229.335,305.687) -- (229.339,305.828) -- (229.342,305.968) -- (229.345,306.109) -- (229.348,306.250) -- (229.350,306.391) -- (229.353,306.531) -- (229.355,306.672) -- (229.357,306.813) -- (229.359,306.954) -- (229.362,307.094) -- (229.363,307.235) -- (229.365,307.376) -- (229.367,307.517) -- (229.368,307.657) -- (229.370,307.798) -- (229.371,307.939) -- (229.372,308.080) -- (229.373,308.220) -- (229.374,308.361) -- (229.375,308.502) -- (229.376,308.643) -- (229.377,308.783) -- (229.379,308.924) -- (229.380,309.065) -- (229.381,309.206) -- (229.381,309.346) -- (229.382,309.487) -- (229.382,309.628) -- (229.382,309.769) -- (229.382,309.909) -- (229.382,310.050) -- (229.382,310.191) -- (229.382,310.332) -- (229.382,310.472) -- (229.383,310.613) -- (229.383,310.754) -- (229.384,310.894) -- (229.385,311.035) -- (229.385,311.176) -- (229.386,311.317) -- (229.387,311.457) -- (229.387,311.598) -- (229.388,311.739) -- (229.388,311.880) -- (229.388,312.020) -- (229.388,312.161) -- (229.388,312.302) -- (229.388,312.443) -- (229.387,312.583) -- (229.387,312.724) -- (229.386,312.865) -- (229.386,313.006) -- (229.386,313.146) -- (229.386,313.287) -- (229.385,313.428) -- (229.393,313.428) -- (229.392,313.287) -- (229.392,313.146) -- (229.392,313.006) -- (229.392,312.865) -- (229.391,312.724) -- (229.391,312.583) -- (229.390,312.443) -- (229.390,312.302) -- (229.390,312.161) -- (229.390,312.020) -- (229.390,311.880) -- (229.390,311.739) -- (229.391,311.598) -- (229.391,311.457) -- (229.392,311.317) -- (229.393,311.176) -- (229.393,311.035) -- (229.394,310.894) -- (229.395,310.754) -- (229.395,310.613) -- (229.396,310.472) -- (229.396,310.332) -- (229.396,310.191) -- (229.396,310.050) -- (229.396,309.909) -- (229.396,309.769) -- (229.396,309.628) -- (229.396,309.487) -- (229.397,309.346) -- (229.397,309.206) -- (229.398,309.065) -- (229.399,308.924) -- (229.401,308.783) -- (229.402,308.643) -- (229.403,308.502) -- (229.404,308.361) -- (229.405,308.220) -- (229.406,308.080) -- (229.407,307.939) -- (229.408,307.798) -- (229.410,307.657) -- (229.411,307.517) -- (229.413,307.376) -- (229.415,307.235) -- (229.416,307.094) -- (229.419,306.954) -- (229.421,306.813) -- (229.423,306.672) -- (229.425,306.531) -- (229.428,306.391) -- (229.430,306.250) -- (229.433,306.109) -- (229.436,305.968) -- (229.439,305.828) -- (229.443,305.687) -- (229.448,305.546) -- (229.453,305.405) -- (229.460,305.265) -- (229.468,305.124) -- (229.478,304.983) -- (229.488,304.843) -- (229.499,304.702) -- (229.511,304.561) -- (229.523,304.420) -- (229.535,304.280) -- (229.547,304.139) -- (229.559,303.998) -- (229.570,303.857) -- (229.581,303.717) -- (229.592,303.576) -- (229.603,303.435) -- (229.614,303.294) -- (229.626,303.154) -- (229.639,303.013) -- (229.654,302.872) -- (229.670,302.731) -- (229.687,302.591) -- (229.705,302.450) -- (229.724,302.309) -- (229.744,302.168) -- (229.764,302.028) -- (229.785,301.887) -- (229.807,301.746) -- (229.830,301.605) -- (229.853,301.465) -- (229.876,301.324) -- (229.900,301.183) -- (229.925,301.042) -- (229.950,300.902) -- (229.975,300.761) -- (230.002,300.620) -- (230.028,300.479) -- (230.057,300.339) -- (230.086,300.198) -- (230.117,300.057) -- (230.150,299.917) -- (230.185,299.776) -- (230.221,299.635) -- (230.258,299.494) -- (230.296,299.354) -- (230.335,299.213) -- (230.375,299.072) -- (230.415,298.931) -- (230.458,298.791) -- (230.504,298.650) -- (230.553,298.509) -- (230.607,298.368) -- (230.667,298.228) -- (230.732,298.087) -- (230.803,297.946) -- (230.879,297.805) -- (230.959,297.665) -- (231.041,297.524) -- (231.124,297.383) -- (231.205,297.242) -- (231.283,297.102) -- (231.357,296.961) -- (231.426,296.820) -- (231.490,296.679) -- (231.549,296.539) -- (231.603,296.398) -- (231.652,296.257) -- (231.696,296.116) -- (231.735,295.976) -- (231.771,295.835) -- (231.802,295.694) -- (231.831,295.553) -- (231.858,295.413) -- (231.886,295.272) -- (231.915,295.131) -- (231.947,294.990) -- (231.983,294.850) -- (232.023,294.709) -- (232.065,294.568) -- (232.110,294.428) -- (232.156,294.287) -- (232.200,294.146) -- (232.242,294.005) -- (232.278,293.865) -- (232.309,293.724) -- (232.333,293.583) -- (232.348,293.442) -- (232.355,293.302) -- (232.355,293.161) -- (232.348,293.020) -- (232.334,292.879) -- (232.315,292.739) -- (232.293,292.598) -- (232.269,292.457) -- (232.244,292.316) -- (232.217,292.176) -- (232.190,292.035) -- (232.163,291.894) -- (232.133,291.753) -- (232.101,291.613) -- (232.065,291.472) -- (232.024,291.331) -- (231.978,291.190) -- (231.926,291.050) -- (231.869,290.909) -- (231.808,290.768) -- (231.745,290.627) -- (231.681,290.487) -- (231.616,290.346) -- (231.552,290.205) -- (231.489,290.064) -- (231.427,289.924) -- (231.365,289.783) -- (231.304,289.642) -- (231.243,289.502) -- (231.181,289.361) -- (231.118,289.220) -- (231.055,289.079) -- (230.990,288.939) -- (230.926,288.798) -- (230.862,288.657) -- (230.798,288.516) -- (230.736,288.376) -- (230.675,288.235) -- (230.617,288.094) -- (230.562,287.953) -- (230.510,287.813) -- (230.460,287.672) -- (230.413,287.531) -- (230.369,287.390) -- (230.326,287.250) -- (230.285,287.109) -- (230.245,286.968) -- (230.206,286.827) -- (230.169,286.687) -- (230.133,286.546) -- (230.098,286.405) -- (230.064,286.264) -- (230.032,286.124) -- (230.001,285.983) -- (229.971,285.842) -- (229.943,285.701) -- (229.915,285.561) -- (229.887,285.420) -- (229.859,285.279) -- (229.829,285.138) -- (229.798,284.998) -- (229.767,284.857) -- (229.734,284.716) -- (229.701,284.575) -- (229.668,284.435) -- (229.637,284.294) -- (229.607,284.153) -- (229.580,284.013) -- (229.556,283.872) -- (229.534,283.731) -- (229.515,283.590) -- (229.499,283.450) -- (229.486,283.309) -- (229.474,283.168) -- (229.465,283.027) -- (229.457,282.887) -- (229.450,282.746) -- (229.444,282.605) -- (229.440,282.464) -- (229.436,282.324) -- (229.432,282.183) -- (229.429,282.042) -- (229.426,281.901) -- (229.423,281.761) -- (229.420,281.620) -- (229.416,281.479) -- (229.413,281.338) -- (229.410,281.198) -- (229.407,281.057) -- (229.404,280.916) -- (229.401,280.775) -- (229.399,280.635) -- (229.397,280.494) -- (229.396,280.353) -- (229.395,280.212) -- (229.394,280.072) -- (229.394,279.931) -- (229.393,279.790) -- (229.393,279.649) -- (229.393,279.509) -- (229.393,279.368) -- (229.392,279.227) -- (229.392,279.087) -- (229.392,278.946) -- (229.391,278.805) -- (229.391,278.664) -- (229.391,278.524) -- (229.391,278.383) -- (229.391,278.242) -- (229.392,278.101) -- (229.392,277.961) -- (229.392,277.820) -- (229.393,277.679) -- (229.393,277.538) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.200pt,line join=round] (237.474,275.408) -- (237.474,275.541) -- (237.473,275.673) -- (237.473,275.806) -- (237.473,275.939) -- (237.473,276.072) -- (237.473,276.204) -- (237.473,276.337) -- (237.473,276.470) -- (237.473,276.602) -- (237.472,276.735) -- (237.472,276.868) -- (237.471,277.001) -- (237.471,277.133) -- (237.470,277.266) -- (237.469,277.399) -- (237.468,277.531) -- (237.467,277.664) -- (237.466,277.797) -- (237.464,277.930) -- (237.463,278.062) -- (237.461,278.195) -- (237.460,278.328) -- (237.458,278.461) -- (237.456,278.593) -- (237.454,278.726) -- (237.452,278.859) -- (237.449,278.991) -- (237.447,279.124) -- (237.444,279.257) -- (237.442,279.390) -- (237.439,279.522) -- (237.436,279.655) -- (237.433,279.788) -- (237.430,279.921) -- (237.427,280.053) -- (237.424,280.186) -- (237.422,280.319) -- (237.419,280.451) -- (237.417,280.584) -- (237.415,280.717) -- (237.413,280.850) -- (237.412,280.982) -- (237.411,281.115) -- (237.409,281.248) -- (237.407,281.381) -- (237.405,281.513) -- (237.402,281.646) -- (237.398,281.779) -- (237.393,281.911) -- (237.388,282.044) -- (237.381,282.177) -- (237.373,282.310) -- (237.365,282.442) -- (237.356,282.575) -- (237.346,282.708) -- (237.337,282.840) -- (237.328,282.973) -- (237.320,283.106) -- (237.312,283.239) -- (237.305,283.371) -- (237.298,283.504) -- (237.291,283.637) -- (237.285,283.770) -- (237.279,283.902) -- (237.272,284.035) -- (237.265,284.168) -- (237.257,284.300) -- (237.248,284.433) -- (237.239,284.566) -- (237.230,284.699) -- (237.220,284.831) -- (237.210,284.964) -- (237.200,285.097) -- (237.188,285.230) -- (237.176,285.362) -- (237.162,285.495) -- (237.146,285.628) -- (237.128,285.760) -- (237.108,285.893) -- (237.085,286.026) -- (237.060,286.159) -- (237.033,286.291) -- (237.005,286.424) -- (236.975,286.557) -- (236.944,286.689) -- (236.912,286.822) -- (236.881,286.955) -- (236.849,287.088) -- (236.817,287.220) -- (236.785,287.353) -- (236.753,287.486) -- (236.722,287.619) -- (236.692,287.751) -- (236.662,287.884) -- (236.634,288.017) -- (236.607,288.149) -- (236.581,288.282) -- (236.556,288.415) -- (236.532,288.548) -- (236.508,288.680) -- (236.483,288.813) -- (236.457,288.946) -- (236.428,289.079) -- (236.397,289.211) -- (236.362,289.344) -- (236.323,289.477) -- (236.280,289.609) -- (236.233,289.742) -- (236.182,289.875) -- (236.127,290.008) -- (236.070,290.140) -- (236.012,290.273) -- (235.953,290.406) -- (235.894,290.539) -- (235.836,290.671) -- (235.781,290.804) -- (235.727,290.937) -- (235.677,291.069) -- (235.629,291.202) -- (235.585,291.335) -- (235.544,291.468) -- (235.505,291.600) -- (235.469,291.733) -- (235.434,291.866) -- (235.402,291.998) -- (235.370,292.131) -- (235.339,292.264) -- (235.307,292.397) -- (235.275,292.529) -- (235.242,292.662) -- (235.208,292.795) -- (235.173,292.928) -- (235.138,293.060) -- (235.102,293.193) -- (235.065,293.326) -- (235.028,293.458) -- (234.990,293.591) -- (234.952,293.724) -- (234.912,293.857) -- (234.870,293.989) -- (234.827,294.122) -- (234.783,294.255) -- (234.738,294.388) -- (234.693,294.520) -- (234.651,294.653) -- (234.612,294.786) -- (234.578,294.918) -- (234.550,295.051) -- (234.529,295.184) -- (234.517,295.317) -- (234.513,295.449) -- (234.517,295.582) -- (234.528,295.715) -- (234.545,295.848) -- (234.568,295.980) -- (234.594,296.113) -- (234.622,296.246) -- (234.652,296.378) -- (234.682,296.511) -- (234.713,296.644) -- (234.743,296.777) -- (234.773,296.909) -- (234.804,297.042) -- (234.835,297.175) -- (234.868,297.307) -- (234.904,297.440) -- (234.942,297.573) -- (234.983,297.706) -- (235.028,297.838) -- (235.078,297.971) -- (235.131,298.104) -- (235.189,298.237) -- (235.250,298.369) -- (235.314,298.502) -- (235.380,298.635) -- (235.447,298.767) -- (235.514,298.900) -- (235.580,299.033) -- (235.645,299.166) -- (235.708,299.298) -- (235.770,299.431) -- (235.829,299.564) -- (235.886,299.697) -- (235.941,299.829) -- (235.996,299.962) -- (236.049,300.095) -- (236.104,300.227) -- (236.158,300.360) -- (236.214,300.493) -- (236.272,300.626) -- (236.331,300.758) -- (236.392,300.891) -- (236.453,301.024) -- (236.514,301.157) -- (236.575,301.289) -- (236.635,301.422) -- (236.692,301.555) -- (236.746,301.687) -- (236.796,301.820) -- (236.843,301.953) -- (236.885,302.086) -- (236.924,302.218) -- (236.959,302.351) -- (236.990,302.484) -- (237.019,302.616) -- (237.046,302.749) -- (237.070,302.882) -- (237.094,303.015) -- (237.117,303.147) -- (237.140,303.280) -- (237.163,303.413) -- (237.186,303.546) -- (237.209,303.678) -- (237.232,303.811) -- (237.254,303.944) -- (237.276,304.076) -- (237.296,304.209) -- (237.314,304.342) -- (237.331,304.475) -- (237.346,304.607) -- (237.359,304.740) -- (237.370,304.873) -- (237.381,305.006) -- (237.391,305.138) -- (237.399,305.271) -- (237.408,305.404) -- (237.416,305.536) -- (237.423,305.669) -- (237.429,305.802) -- (237.435,305.935) -- (237.441,306.067) -- (237.446,306.200) -- (237.450,306.333) -- (237.453,306.466) -- (237.456,306.598) -- (237.459,306.731) -- (237.461,306.864) -- (237.463,306.996) -- (237.465,307.129) -- (237.467,307.262) -- (237.468,307.395) -- (237.470,307.527) -- (237.471,307.660) -- (237.472,307.793) -- (237.473,307.925) -- (237.474,308.058) -- (237.475,308.191) -- (237.475,308.324) -- (237.476,308.456) -- (237.476,308.589) -- (237.476,308.722) -- (237.476,308.855) -- (237.476,308.987) -- (237.475,309.120) -- (237.476,309.253) -- (237.483,309.253) -- (237.483,309.120) -- (237.483,308.987) -- (237.483,308.855) -- (237.483,308.722) -- (237.483,308.589) -- (237.483,308.456) -- (237.483,308.324) -- (237.483,308.191) -- (237.484,308.058) -- (237.485,307.925) -- (237.486,307.793) -- (237.487,307.660) -- (237.488,307.527) -- (237.490,307.395) -- (237.491,307.262) -- (237.493,307.129) -- (237.495,306.996) -- (237.497,306.864) -- (237.499,306.731) -- (237.502,306.598) -- (237.505,306.466) -- (237.508,306.333) -- (237.513,306.200) -- (237.517,306.067) -- (237.523,305.935) -- (237.529,305.802) -- (237.535,305.669) -- (237.543,305.536) -- (237.550,305.404) -- (237.559,305.271) -- (237.568,305.138) -- (237.577,305.006) -- (237.588,304.873) -- (237.599,304.740) -- (237.613,304.607) -- (237.627,304.475) -- (237.644,304.342) -- (237.662,304.209) -- (237.682,304.076) -- (237.704,303.944) -- (237.726,303.811) -- (237.749,303.678) -- (237.772,303.546) -- (237.795,303.413) -- (237.818,303.280) -- (237.841,303.147) -- (237.864,303.015) -- (237.888,302.882) -- (237.913,302.749) -- (237.939,302.616) -- (237.968,302.484) -- (237.999,302.351) -- (238.034,302.218) -- (238.073,302.086) -- (238.115,301.953) -- (238.162,301.820) -- (238.212,301.687) -- (238.266,301.555) -- (238.323,301.422) -- (238.383,301.289) -- (238.444,301.157) -- (238.505,301.024) -- (238.567,300.891) -- (238.627,300.758) -- (238.686,300.626) -- (238.744,300.493) -- (238.800,300.360) -- (238.855,300.227) -- (238.909,300.095) -- (238.963,299.962) -- (239.017,299.829) -- (239.073,299.697) -- (239.130,299.564) -- (239.189,299.431) -- (239.250,299.298) -- (239.313,299.166) -- (239.378,299.033) -- (239.444,298.900) -- (239.511,298.767) -- (239.578,298.635) -- (239.644,298.502) -- (239.708,298.369) -- (239.769,298.237) -- (239.827,298.104) -- (239.880,297.971) -- (239.930,297.838) -- (239.975,297.706) -- (240.017,297.573) -- (240.055,297.440) -- (240.090,297.307) -- (240.123,297.175) -- (240.154,297.042) -- (240.185,296.909) -- (240.215,296.777) -- (240.245,296.644) -- (240.276,296.511) -- (240.306,296.378) -- (240.336,296.246) -- (240.364,296.113) -- (240.390,295.980) -- (240.413,295.848) -- (240.430,295.715) -- (240.441,295.582) -- (240.445,295.449) -- (240.441,295.317) -- (240.429,295.184) -- (240.408,295.051) -- (240.381,294.918) -- (240.346,294.786) -- (240.307,294.653) -- (240.265,294.520) -- (240.221,294.388) -- (240.176,294.255) -- (240.131,294.122) -- (240.088,293.989) -- (240.047,293.857) -- (240.006,293.724) -- (239.968,293.591) -- (239.930,293.458) -- (239.893,293.326) -- (239.857,293.193) -- (239.821,293.060) -- (239.785,292.928) -- (239.750,292.795) -- (239.716,292.662) -- (239.683,292.529) -- (239.651,292.397) -- (239.620,292.264) -- (239.588,292.131) -- (239.557,291.998) -- (239.524,291.866) -- (239.490,291.733) -- (239.453,291.600) -- (239.415,291.468) -- (239.373,291.335) -- (239.329,291.202) -- (239.281,291.069) -- (239.231,290.937) -- (239.178,290.804) -- (239.122,290.671) -- (239.064,290.539) -- (239.006,290.406) -- (238.946,290.273) -- (238.888,290.140) -- (238.831,290.008) -- (238.776,289.875) -- (238.725,289.742) -- (238.678,289.609) -- (238.635,289.477) -- (238.596,289.344) -- (238.561,289.211) -- (238.530,289.079) -- (238.502,288.946) -- (238.475,288.813) -- (238.450,288.680) -- (238.426,288.548) -- (238.402,288.415) -- (238.377,288.282) -- (238.351,288.149) -- (238.324,288.017) -- (238.296,287.884) -- (238.267,287.751) -- (238.236,287.619) -- (238.205,287.486) -- (238.174,287.353) -- (238.142,287.220) -- (238.110,287.088) -- (238.078,286.955) -- (238.046,286.822) -- (238.014,286.689) -- (237.984,286.557) -- (237.954,286.424) -- (237.925,286.291) -- (237.898,286.159) -- (237.873,286.026) -- (237.850,285.893) -- (237.830,285.760) -- (237.812,285.628) -- (237.796,285.495) -- (237.782,285.362) -- (237.770,285.230) -- (237.758,285.097) -- (237.748,284.964) -- (237.738,284.831) -- (237.728,284.699) -- (237.719,284.566) -- (237.710,284.433) -- (237.701,284.300) -- (237.693,284.168) -- (237.686,284.035) -- (237.679,283.902) -- (237.673,283.770) -- (237.667,283.637) -- (237.660,283.504) -- (237.654,283.371) -- (237.646,283.239) -- (237.639,283.106) -- (237.630,282.973) -- (237.621,282.840) -- (237.612,282.708) -- (237.603,282.575) -- (237.594,282.442) -- (237.585,282.310) -- (237.577,282.177) -- (237.571,282.044) -- (237.565,281.911) -- (237.560,281.779) -- (237.556,281.646) -- (237.553,281.513) -- (237.551,281.381) -- (237.549,281.248) -- (237.548,281.115) -- (237.546,280.982) -- (237.545,280.850) -- (237.543,280.717) -- (237.541,280.584) -- (237.539,280.451) -- (237.537,280.319) -- (237.534,280.186) -- (237.531,280.053) -- (237.528,279.921) -- (237.525,279.788) -- (237.522,279.655) -- (237.519,279.522) -- (237.517,279.390) -- (237.514,279.257) -- (237.511,279.124) -- (237.509,278.991) -- (237.507,278.859) -- (237.504,278.726) -- (237.502,278.593) -- (237.500,278.461) -- (237.499,278.328) -- (237.497,278.195) -- (237.495,278.062) -- (237.494,277.930) -- (237.493,277.797) -- (237.491,277.664) -- (237.490,277.531) -- (237.489,277.399) -- (237.488,277.266) -- (237.487,277.133) -- (237.487,277.001) -- (237.486,276.868) -- (237.486,276.735) -- (237.485,276.602) -- (237.485,276.470) -- (237.485,276.337) -- (237.485,276.204) -- (237.485,276.072) -- (237.485,275.939) -- (237.485,275.806) -- (237.485,275.673) -- (237.484,275.541) -- (237.484,275.408) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (245.564,273.619) -- (245.563,273.745) -- (245.563,273.872) -- (245.562,273.999) -- (245.562,274.125) -- (245.561,274.252) -- (245.561,274.379) -- (245.560,274.505) -- (245.560,274.632) -- (245.559,274.758) -- (245.558,274.885) -- (245.557,275.012) -- (245.556,275.138) -- (245.554,275.265) -- (245.553,275.392) -- (245.551,275.518) -- (245.549,275.645) -- (245.547,275.772) -- (245.544,275.898) -- (245.540,276.025) -- (245.536,276.152) -- (245.531,276.278) -- (245.525,276.405) -- (245.518,276.532) -- (245.509,276.658) -- (245.499,276.785) -- (245.487,276.911) -- (245.474,277.038) -- (245.459,277.165) -- (245.443,277.291) -- (245.425,277.418) -- (245.406,277.545) -- (245.385,277.671) -- (245.364,277.798) -- (245.342,277.925) -- (245.319,278.051) -- (245.295,278.178) -- (245.270,278.305) -- (245.244,278.431) -- (245.217,278.558) -- (245.189,278.685) -- (245.160,278.811) -- (245.130,278.938) -- (245.098,279.064) -- (245.064,279.191) -- (245.029,279.318) -- (244.991,279.444) -- (244.952,279.571) -- (244.911,279.698) -- (244.868,279.824) -- (244.823,279.951) -- (244.777,280.078) -- (244.729,280.204) -- (244.679,280.331) -- (244.628,280.458) -- (244.577,280.584) -- (244.525,280.711) -- (244.473,280.837) -- (244.422,280.964) -- (244.371,281.091) -- (244.321,281.217) -- (244.271,281.344) -- (244.222,281.471) -- (244.174,281.597) -- (244.125,281.724) -- (244.077,281.851) -- (244.028,281.977) -- (243.978,282.104) -- (243.927,282.231) -- (243.874,282.357) -- (243.821,282.484) -- (243.766,282.611) -- (243.709,282.737) -- (243.652,282.864) -- (243.593,282.990) -- (243.533,283.117) -- (243.474,283.244) -- (243.414,283.370) -- (243.354,283.497) -- (243.296,283.624) -- (243.238,283.750) -- (243.182,283.877) -- (243.128,284.004) -- (243.075,284.130) -- (243.024,284.257) -- (242.974,284.384) -- (242.926,284.510) -- (242.881,284.637) -- (242.838,284.764) -- (242.797,284.890) -- (242.761,285.017) -- (242.728,285.143) -- (242.699,285.270) -- (242.675,285.397) -- (242.655,285.523) -- (242.638,285.650) -- (242.626,285.777) -- (242.616,285.903) -- (242.610,286.030) -- (242.605,286.157) -- (242.603,286.283) -- (242.603,286.410) -- (242.605,286.537) -- (242.610,286.663) -- (242.617,286.790) -- (242.626,286.917) -- (242.636,287.043) -- (242.649,287.170) -- (242.662,287.296) -- (242.676,287.423) -- (242.690,287.550) -- (242.705,287.676) -- (242.721,287.803) -- (242.738,287.930) -- (242.757,288.056) -- (242.778,288.183) -- (242.802,288.310) -- (242.828,288.436) -- (242.856,288.563) -- (242.886,288.690) -- (242.917,288.816) -- (242.950,288.943) -- (242.984,289.069) -- (243.019,289.196) -- (243.055,289.323) -- (243.094,289.449) -- (243.135,289.576) -- (243.180,289.703) -- (243.228,289.829) -- (243.280,289.956) -- (243.335,290.083) -- (243.394,290.209) -- (243.454,290.336) -- (243.515,290.463) -- (243.576,290.589) -- (243.635,290.716) -- (243.691,290.843) -- (243.743,290.969) -- (243.791,291.096) -- (243.835,291.222) -- (243.874,291.349) -- (243.910,291.476) -- (243.943,291.602) -- (243.973,291.729) -- (244.002,291.856) -- (244.031,291.982) -- (244.059,292.109) -- (244.088,292.236) -- (244.117,292.362) -- (244.148,292.489) -- (244.180,292.616) -- (244.213,292.742) -- (244.247,292.869) -- (244.283,292.996) -- (244.320,293.122) -- (244.357,293.249) -- (244.396,293.375) -- (244.435,293.502) -- (244.474,293.629) -- (244.514,293.755) -- (244.553,293.882) -- (244.592,294.009) -- (244.630,294.135) -- (244.667,294.262) -- (244.703,294.389) -- (244.737,294.515) -- (244.769,294.642) -- (244.800,294.769) -- (244.829,294.895) -- (244.857,295.022) -- (244.883,295.148) -- (244.908,295.275) -- (244.931,295.402) -- (244.953,295.528) -- (244.975,295.655) -- (244.995,295.782) -- (245.015,295.908) -- (245.035,296.035) -- (245.055,296.162) -- (245.075,296.288) -- (245.095,296.415) -- (245.114,296.542) -- (245.134,296.668) -- (245.153,296.795) -- (245.172,296.922) -- (245.191,297.048) -- (245.208,297.175) -- (245.224,297.301) -- (245.240,297.428) -- (245.255,297.555) -- (245.269,297.681) -- (245.282,297.808) -- (245.296,297.935) -- (245.309,298.061) -- (245.322,298.188) -- (245.335,298.315) -- (245.348,298.441) -- (245.361,298.568) -- (245.374,298.695) -- (245.386,298.821) -- (245.397,298.948) -- (245.407,299.075) -- (245.416,299.201) -- (245.424,299.328) -- (245.430,299.454) -- (245.436,299.581) -- (245.441,299.708) -- (245.445,299.834) -- (245.449,299.961) -- (245.453,300.088) -- (245.457,300.214) -- (245.460,300.341) -- (245.465,300.468) -- (245.469,300.594) -- (245.474,300.721) -- (245.479,300.848) -- (245.485,300.974) -- (245.490,301.101) -- (245.495,301.228) -- (245.501,301.354) -- (245.506,301.481) -- (245.511,301.607) -- (245.515,301.734) -- (245.520,301.861) -- (245.524,301.987) -- (245.528,302.114) -- (245.531,302.241) -- (245.534,302.367) -- (245.537,302.494) -- (245.540,302.621) -- (245.543,302.747) -- (245.545,302.874) -- (245.546,303.001) -- (245.548,303.127) -- (245.549,303.254) -- (245.550,303.380) -- (245.550,303.507) -- (245.551,303.634) -- (245.551,303.760) -- (245.551,303.887) -- (245.552,304.014) -- (245.552,304.140) -- (245.552,304.267) -- (245.552,304.394) -- (245.552,304.520) -- (245.552,304.647) -- (245.552,304.774) -- (245.552,304.900) -- (245.553,305.027) -- (245.553,305.154) -- (245.553,305.280) -- (245.554,305.407) -- (245.555,305.533) -- (245.556,305.660) -- (245.557,305.787) -- (245.558,305.913) -- (245.580,305.913) -- (245.582,305.787) -- (245.583,305.660) -- (245.584,305.533) -- (245.584,305.407) -- (245.585,305.280) -- (245.585,305.154) -- (245.586,305.027) -- (245.586,304.900) -- (245.586,304.774) -- (245.586,304.647) -- (245.586,304.520) -- (245.586,304.394) -- (245.586,304.267) -- (245.587,304.140) -- (245.587,304.014) -- (245.587,303.887) -- (245.587,303.760) -- (245.588,303.634) -- (245.588,303.507) -- (245.589,303.380) -- (245.590,303.254) -- (245.591,303.127) -- (245.592,303.001) -- (245.594,302.874) -- (245.596,302.747) -- (245.598,302.621) -- (245.601,302.494) -- (245.604,302.367) -- (245.607,302.241) -- (245.611,302.114) -- (245.615,301.987) -- (245.619,301.861) -- (245.623,301.734) -- (245.628,301.607) -- (245.632,301.481) -- (245.638,301.354) -- (245.643,301.228) -- (245.648,301.101) -- (245.654,300.974) -- (245.659,300.848) -- (245.664,300.721) -- (245.669,300.594) -- (245.674,300.468) -- (245.678,300.341) -- (245.682,300.214) -- (245.686,300.088) -- (245.689,299.961) -- (245.693,299.834) -- (245.697,299.708) -- (245.702,299.581) -- (245.708,299.454) -- (245.715,299.328) -- (245.723,299.201) -- (245.732,299.075) -- (245.742,298.948) -- (245.753,298.821) -- (245.765,298.695) -- (245.777,298.568) -- (245.790,298.441) -- (245.803,298.315) -- (245.817,298.188) -- (245.830,298.061) -- (245.843,297.935) -- (245.856,297.808) -- (245.870,297.681) -- (245.884,297.555) -- (245.898,297.428) -- (245.914,297.301) -- (245.930,297.175) -- (245.948,297.048) -- (245.966,296.922) -- (245.985,296.795) -- (246.004,296.668) -- (246.024,296.542) -- (246.044,296.415) -- (246.064,296.288) -- (246.083,296.162) -- (246.103,296.035) -- (246.123,295.908) -- (246.143,295.782) -- (246.164,295.655) -- (246.185,295.528) -- (246.207,295.402) -- (246.231,295.275) -- (246.255,295.148) -- (246.281,295.022) -- (246.309,294.895) -- (246.338,294.769) -- (246.369,294.642) -- (246.401,294.515) -- (246.436,294.389) -- (246.471,294.262) -- (246.508,294.135) -- (246.546,294.009) -- (246.585,293.882) -- (246.625,293.755) -- (246.664,293.629) -- (246.704,293.502) -- (246.743,293.375) -- (246.781,293.249) -- (246.819,293.122) -- (246.855,292.996) -- (246.891,292.869) -- (246.925,292.742) -- (246.959,292.616) -- (246.990,292.489) -- (247.021,292.362) -- (247.051,292.236) -- (247.079,292.109) -- (247.108,291.982) -- (247.136,291.856) -- (247.165,291.729) -- (247.196,291.602) -- (247.228,291.476) -- (247.264,291.349) -- (247.304,291.222) -- (247.347,291.096) -- (247.395,290.969) -- (247.448,290.843) -- (247.504,290.716) -- (247.563,290.589) -- (247.623,290.463) -- (247.684,290.336) -- (247.745,290.209) -- (247.803,290.083) -- (247.859,289.956) -- (247.910,289.829) -- (247.958,289.703) -- (248.003,289.576) -- (248.044,289.449) -- (248.083,289.323) -- (248.120,289.196) -- (248.155,289.069) -- (248.188,288.943) -- (248.221,288.816) -- (248.253,288.690) -- (248.283,288.563) -- (248.311,288.436) -- (248.337,288.310) -- (248.360,288.183) -- (248.381,288.056) -- (248.401,287.930) -- (248.418,287.803) -- (248.433,287.676) -- (248.448,287.550) -- (248.463,287.423) -- (248.476,287.296) -- (248.490,287.170) -- (248.502,287.043) -- (248.513,286.917) -- (248.522,286.790) -- (248.529,286.663) -- (248.533,286.537) -- (248.536,286.410) -- (248.536,286.283) -- (248.533,286.157) -- (248.529,286.030) -- (248.522,285.903) -- (248.513,285.777) -- (248.500,285.650) -- (248.484,285.523) -- (248.464,285.397) -- (248.439,285.270) -- (248.411,285.143) -- (248.378,285.017) -- (248.341,284.890) -- (248.301,284.764) -- (248.258,284.637) -- (248.212,284.510) -- (248.164,284.384) -- (248.115,284.257) -- (248.063,284.130) -- (248.010,284.004) -- (247.956,283.877) -- (247.900,283.750) -- (247.843,283.624) -- (247.784,283.497) -- (247.725,283.370) -- (247.665,283.244) -- (247.605,283.117) -- (247.545,282.990) -- (247.487,282.864) -- (247.429,282.737) -- (247.373,282.611) -- (247.318,282.484) -- (247.264,282.357) -- (247.212,282.231) -- (247.161,282.104) -- (247.111,281.977) -- (247.061,281.851) -- (247.013,281.724) -- (246.965,281.597) -- (246.916,281.471) -- (246.867,281.344) -- (246.818,281.217) -- (246.768,281.091) -- (246.717,280.964) -- (246.665,280.837) -- (246.613,280.711) -- (246.561,280.584) -- (246.510,280.458) -- (246.459,280.331) -- (246.410,280.204) -- (246.362,280.078) -- (246.315,279.951) -- (246.270,279.824) -- (246.227,279.698) -- (246.186,279.571) -- (246.147,279.444) -- (246.110,279.318) -- (246.074,279.191) -- (246.041,279.064) -- (246.008,278.938) -- (245.978,278.811) -- (245.949,278.685) -- (245.921,278.558) -- (245.894,278.431) -- (245.869,278.305) -- (245.844,278.178) -- (245.820,278.051) -- (245.797,277.925) -- (245.774,277.798) -- (245.753,277.671) -- (245.733,277.545) -- (245.714,277.418) -- (245.696,277.291) -- (245.680,277.165) -- (245.665,277.038) -- (245.651,276.911) -- (245.640,276.785) -- (245.630,276.658) -- (245.621,276.532) -- (245.613,276.405) -- (245.607,276.278) -- (245.602,276.152) -- (245.598,276.025) -- (245.595,275.898) -- (245.592,275.772) -- (245.589,275.645) -- (245.587,275.518) -- (245.586,275.392) -- (245.584,275.265) -- (245.583,275.138) -- (245.582,275.012) -- (245.581,274.885) -- (245.580,274.758) -- (245.579,274.632) -- (245.578,274.505) -- (245.578,274.379) -- (245.577,274.252) -- (245.577,274.125) -- (245.576,273.999) -- (245.576,273.872) -- (245.575,273.745) -- (245.575,273.619) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (267.137,284.486) -- (267.136,284.641) -- (267.135,284.797) -- (267.135,284.952) -- (267.134,285.108) -- (267.133,285.264) -- (267.132,285.419) -- (267.131,285.575) -- (267.130,285.730) -- (267.129,285.886) -- (267.128,286.041) -- (267.127,286.197) -- (267.126,286.352) -- (267.125,286.508) -- (267.123,286.663) -- (267.121,286.819) -- (267.119,286.975) -- (267.116,287.130) -- (267.112,287.286) -- (267.109,287.441) -- (267.104,287.597) -- (267.099,287.752) -- (267.094,287.908) -- (267.088,288.063) -- (267.081,288.219) -- (267.075,288.375) -- (267.068,288.530) -- (267.061,288.686) -- (267.053,288.841) -- (267.045,288.997) -- (267.036,289.152) -- (267.026,289.308) -- (267.014,289.463) -- (267.000,289.619) -- (266.985,289.775) -- (266.968,289.930) -- (266.948,290.086) -- (266.927,290.241) -- (266.905,290.397) -- (266.881,290.552) -- (266.858,290.708) -- (266.833,290.863) -- (266.809,291.019) -- (266.784,291.174) -- (266.758,291.330) -- (266.731,291.486) -- (266.703,291.641) -- (266.674,291.797) -- (266.643,291.952) -- (266.610,292.108) -- (266.577,292.263) -- (266.541,292.419) -- (266.505,292.574) -- (266.468,292.730) -- (266.429,292.886) -- (266.389,293.041) -- (266.348,293.197) -- (266.304,293.352) -- (266.258,293.508) -- (266.210,293.663) -- (266.158,293.819) -- (266.104,293.974) -- (266.049,294.130) -- (265.991,294.285) -- (265.934,294.441) -- (265.876,294.597) -- (265.820,294.752) -- (265.765,294.908) -- (265.712,295.063) -- (265.661,295.219) -- (265.611,295.374) -- (265.562,295.530) -- (265.514,295.685) -- (265.465,295.841) -- (265.415,295.997) -- (265.363,296.152) -- (265.309,296.308) -- (265.253,296.463) -- (265.195,296.619) -- (265.136,296.774) -- (265.077,296.930) -- (265.018,297.085) -- (264.961,297.241) -- (264.905,297.397) -- (264.852,297.552) -- (264.801,297.708) -- (264.753,297.863) -- (264.708,298.019) -- (264.666,298.174) -- (264.625,298.330) -- (264.587,298.485) -- (264.551,298.641) -- (264.515,298.796) -- (264.481,298.952) -- (264.447,299.108) -- (264.414,299.263) -- (264.381,299.419) -- (264.348,299.574) -- (264.316,299.730) -- (264.285,299.885) -- (264.257,300.041) -- (264.232,300.196) -- (264.210,300.352) -- (264.194,300.508) -- (264.183,300.663) -- (264.177,300.819) -- (264.176,300.974) -- (264.180,301.130) -- (264.188,301.285) -- (264.197,301.441) -- (264.209,301.596) -- (264.222,301.752) -- (264.235,301.907) -- (264.248,302.063) -- (264.261,302.219) -- (264.273,302.374) -- (264.286,302.530) -- (264.298,302.685) -- (264.311,302.841) -- (264.324,302.996) -- (264.338,303.152) -- (264.354,303.307) -- (264.371,303.463) -- (264.390,303.619) -- (264.411,303.774) -- (264.435,303.930) -- (264.460,304.085) -- (264.489,304.241) -- (264.520,304.396) -- (264.554,304.552) -- (264.590,304.707) -- (264.630,304.863) -- (264.672,305.019) -- (264.717,305.174) -- (264.766,305.330) -- (264.817,305.485) -- (264.870,305.641) -- (264.924,305.796) -- (264.979,305.952) -- (265.033,306.107) -- (265.086,306.263) -- (265.137,306.418) -- (265.186,306.574) -- (265.233,306.730) -- (265.279,306.885) -- (265.325,307.041) -- (265.371,307.196) -- (265.419,307.352) -- (265.469,307.507) -- (265.521,307.663) -- (265.575,307.818) -- (265.631,307.974) -- (265.689,308.130) -- (265.746,308.285) -- (265.804,308.441) -- (265.860,308.596) -- (265.915,308.752) -- (265.968,308.907) -- (266.018,309.063) -- (266.067,309.218) -- (266.112,309.374) -- (266.156,309.529) -- (266.196,309.685) -- (266.235,309.841) -- (266.270,309.996) -- (266.304,310.152) -- (266.335,310.307) -- (266.365,310.463) -- (266.394,310.618) -- (266.423,310.774) -- (266.451,310.929) -- (266.479,311.085) -- (266.508,311.241) -- (266.537,311.396) -- (266.566,311.552) -- (266.595,311.707) -- (266.624,311.863) -- (266.652,312.018) -- (266.678,312.174) -- (266.702,312.329) -- (266.724,312.485) -- (266.744,312.641) -- (266.761,312.796) -- (266.777,312.952) -- (266.791,313.107) -- (266.805,313.263) -- (266.818,313.418) -- (266.831,313.574) -- (266.845,313.729) -- (266.860,313.885) -- (266.875,314.040) -- (266.891,314.196) -- (266.906,314.352) -- (266.921,314.507) -- (266.934,314.663) -- (266.947,314.818) -- (266.957,314.974) -- (266.966,315.129) -- (266.974,315.285) -- (266.980,315.440) -- (266.985,315.596) -- (266.989,315.752) -- (266.992,315.907) -- (266.995,316.063) -- (266.998,316.218) -- (267.002,316.374) -- (267.006,316.529) -- (267.010,316.685) -- (267.015,316.840) -- (267.021,316.996) -- (267.028,317.151) -- (267.035,317.307) -- (267.042,317.463) -- (267.050,317.618) -- (267.057,317.774) -- (267.064,317.929) -- (267.070,318.085) -- (267.076,318.240) -- (267.081,318.396) -- (267.085,318.551) -- (267.089,318.707) -- (267.092,318.863) -- (267.095,319.018) -- (267.098,319.174) -- (267.100,319.329) -- (267.102,319.485) -- (267.104,319.640) -- (267.107,319.796) -- (267.109,319.951) -- (267.111,320.107) -- (267.112,320.263) -- (267.114,320.418) -- (267.116,320.574) -- (267.118,320.729) -- (267.119,320.885) -- (267.120,321.040) -- (267.121,321.196) -- (267.122,321.351) -- (267.123,321.507) -- (267.123,321.662) -- (267.124,321.818) -- (267.125,321.974) -- (267.125,322.129) -- (267.126,322.285) -- (267.126,322.440) -- (267.127,322.596) -- (267.128,322.751) -- (267.129,322.907) -- (267.129,323.062) -- (267.130,323.218) -- (267.131,323.374) -- (267.132,323.529) -- (267.132,323.685) -- (267.133,323.840) -- (267.134,323.996) -- (267.135,324.151) -- (267.151,324.151) -- (267.152,323.996) -- (267.152,323.840) -- (267.153,323.685) -- (267.154,323.529) -- (267.155,323.374) -- (267.155,323.218) -- (267.156,323.062) -- (267.157,322.907) -- (267.158,322.751) -- (267.159,322.596) -- (267.159,322.440) -- (267.160,322.285) -- (267.161,322.129) -- (267.161,321.974) -- (267.162,321.818) -- (267.162,321.662) -- (267.163,321.507) -- (267.163,321.351) -- (267.164,321.196) -- (267.165,321.040) -- (267.167,320.885) -- (267.168,320.729) -- (267.170,320.574) -- (267.171,320.418) -- (267.173,320.263) -- (267.175,320.107) -- (267.177,319.951) -- (267.179,319.796) -- (267.181,319.640) -- (267.183,319.485) -- (267.186,319.329) -- (267.188,319.174) -- (267.190,319.018) -- (267.193,318.863) -- (267.197,318.707) -- (267.200,318.551) -- (267.205,318.396) -- (267.210,318.240) -- (267.216,318.085) -- (267.222,317.929) -- (267.229,317.774) -- (267.236,317.618) -- (267.243,317.463) -- (267.251,317.307) -- (267.258,317.151) -- (267.264,316.996) -- (267.270,316.840) -- (267.275,316.685) -- (267.280,316.529) -- (267.284,316.374) -- (267.287,316.218) -- (267.290,316.063) -- (267.293,315.907) -- (267.297,315.752) -- (267.301,315.596) -- (267.306,315.440) -- (267.312,315.285) -- (267.319,315.129) -- (267.328,314.974) -- (267.339,314.818) -- (267.351,314.663) -- (267.365,314.507) -- (267.380,314.352) -- (267.395,314.196) -- (267.410,314.040) -- (267.425,313.885) -- (267.440,313.729) -- (267.454,313.574) -- (267.468,313.418) -- (267.481,313.263) -- (267.495,313.107) -- (267.509,312.952) -- (267.524,312.796) -- (267.542,312.641) -- (267.562,312.485) -- (267.584,312.329) -- (267.608,312.174) -- (267.634,312.018) -- (267.662,311.863) -- (267.690,311.707) -- (267.720,311.552) -- (267.749,311.396) -- (267.778,311.241) -- (267.807,311.085) -- (267.835,310.929) -- (267.863,310.774) -- (267.891,310.618) -- (267.920,310.463) -- (267.950,310.307) -- (267.982,310.152) -- (268.015,309.996) -- (268.051,309.841) -- (268.089,309.685) -- (268.130,309.529) -- (268.173,309.374) -- (268.219,309.218) -- (268.267,309.063) -- (268.318,308.907) -- (268.371,308.752) -- (268.426,308.596) -- (268.482,308.441) -- (268.539,308.285) -- (268.597,308.130) -- (268.654,307.974) -- (268.710,307.818) -- (268.765,307.663) -- (268.817,307.507) -- (268.867,307.352) -- (268.914,307.196) -- (268.961,307.041) -- (269.007,306.885) -- (269.053,306.730) -- (269.100,306.574) -- (269.149,306.418) -- (269.200,306.263) -- (269.253,306.107) -- (269.307,305.952) -- (269.362,305.796) -- (269.416,305.641) -- (269.469,305.485) -- (269.520,305.330) -- (269.568,305.174) -- (269.614,305.019) -- (269.656,304.863) -- (269.695,304.707) -- (269.732,304.552) -- (269.766,304.396) -- (269.797,304.241) -- (269.825,304.085) -- (269.851,303.930) -- (269.875,303.774) -- (269.896,303.619) -- (269.915,303.463) -- (269.932,303.307) -- (269.947,303.152) -- (269.962,302.996) -- (269.975,302.841) -- (269.988,302.685) -- (270.000,302.530) -- (270.012,302.374) -- (270.025,302.219) -- (270.038,302.063) -- (270.051,301.907) -- (270.064,301.752) -- (270.076,301.596) -- (270.088,301.441) -- (270.098,301.285) -- (270.105,301.130) -- (270.109,300.974) -- (270.108,300.819) -- (270.103,300.663) -- (270.092,300.508) -- (270.075,300.352) -- (270.054,300.196) -- (270.029,300.041) -- (270.000,299.885) -- (269.970,299.730) -- (269.938,299.574) -- (269.905,299.419) -- (269.872,299.263) -- (269.838,299.108) -- (269.804,298.952) -- (269.770,298.796) -- (269.735,298.641) -- (269.698,298.485) -- (269.660,298.330) -- (269.620,298.174) -- (269.577,298.019) -- (269.532,297.863) -- (269.484,297.708) -- (269.434,297.552) -- (269.380,297.397) -- (269.325,297.241) -- (269.267,297.085) -- (269.209,296.930) -- (269.149,296.774) -- (269.091,296.619) -- (269.033,296.463) -- (268.977,296.308) -- (268.923,296.152) -- (268.871,295.997) -- (268.821,295.841) -- (268.772,295.685) -- (268.723,295.530) -- (268.674,295.374) -- (268.625,295.219) -- (268.574,295.063) -- (268.521,294.908) -- (268.466,294.752) -- (268.409,294.597) -- (268.352,294.441) -- (268.294,294.285) -- (268.237,294.130) -- (268.181,293.974) -- (268.127,293.819) -- (268.076,293.663) -- (268.027,293.508) -- (267.981,293.352) -- (267.938,293.197) -- (267.896,293.041) -- (267.856,292.886) -- (267.818,292.730) -- (267.781,292.574) -- (267.744,292.419) -- (267.709,292.263) -- (267.675,292.108) -- (267.643,291.952) -- (267.612,291.797) -- (267.582,291.641) -- (267.554,291.486) -- (267.528,291.330) -- (267.502,291.174) -- (267.477,291.019) -- (267.452,290.863) -- (267.428,290.708) -- (267.404,290.552) -- (267.381,290.397) -- (267.359,290.241) -- (267.338,290.086) -- (267.318,289.930) -- (267.301,289.775) -- (267.285,289.619) -- (267.272,289.463) -- (267.260,289.308) -- (267.250,289.152) -- (267.241,288.997) -- (267.232,288.841) -- (267.225,288.686) -- (267.218,288.530) -- (267.211,288.375) -- (267.204,288.219) -- (267.198,288.063) -- (267.192,287.908) -- (267.186,287.752) -- (267.182,287.597) -- (267.177,287.441) -- (267.173,287.286) -- (267.170,287.130) -- (267.167,286.975) -- (267.165,286.819) -- (267.163,286.663) -- (267.161,286.508) -- (267.160,286.352) -- (267.158,286.197) -- (267.157,286.041) -- (267.156,285.886) -- (267.155,285.730) -- (267.154,285.575) -- (267.153,285.419) -- (267.153,285.264) -- (267.152,285.108) -- (267.151,284.952) -- (267.150,284.797) -- (267.150,284.641) -- (267.149,284.486) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (275.229,292.969) -- (275.229,293.129) -- (275.229,293.288) -- (275.229,293.447) -- (275.228,293.606) -- (275.228,293.765) -- (275.227,293.924) -- (275.227,294.084) -- (275.225,294.243) -- (275.224,294.402) -- (275.222,294.561) -- (275.219,294.720) -- (275.216,294.880) -- (275.213,295.039) -- (275.209,295.198) -- (275.204,295.357) -- (275.198,295.516) -- (275.192,295.675) -- (275.186,295.835) -- (275.178,295.994) -- (275.170,296.153) -- (275.161,296.312) -- (275.151,296.471) -- (275.141,296.631) -- (275.131,296.790) -- (275.120,296.949) -- (275.110,297.108) -- (275.099,297.267) -- (275.088,297.427) -- (275.078,297.586) -- (275.068,297.745) -- (275.058,297.904) -- (275.049,298.063) -- (275.039,298.222) -- (275.030,298.382) -- (275.020,298.541) -- (275.010,298.700) -- (274.999,298.859) -- (274.988,299.018) -- (274.974,299.178) -- (274.959,299.337) -- (274.942,299.496) -- (274.923,299.655) -- (274.902,299.814) -- (274.878,299.973) -- (274.852,300.133) -- (274.824,300.292) -- (274.793,300.451) -- (274.760,300.610) -- (274.726,300.769) -- (274.690,300.929) -- (274.653,301.088) -- (274.616,301.247) -- (274.578,301.406) -- (274.540,301.565) -- (274.503,301.724) -- (274.467,301.884) -- (274.431,302.043) -- (274.396,302.202) -- (274.361,302.361) -- (274.327,302.520) -- (274.294,302.680) -- (274.261,302.839) -- (274.228,302.998) -- (274.195,303.157) -- (274.162,303.316) -- (274.129,303.476) -- (274.096,303.635) -- (274.061,303.794) -- (274.025,303.953) -- (273.987,304.112) -- (273.948,304.271) -- (273.905,304.431) -- (273.859,304.590) -- (273.810,304.749) -- (273.758,304.908) -- (273.702,305.067) -- (273.643,305.227) -- (273.582,305.386) -- (273.519,305.545) -- (273.455,305.704) -- (273.390,305.863) -- (273.325,306.022) -- (273.262,306.182) -- (273.199,306.341) -- (273.139,306.500) -- (273.080,306.659) -- (273.023,306.818) -- (272.967,306.978) -- (272.913,307.137) -- (272.860,307.296) -- (272.808,307.455) -- (272.757,307.614) -- (272.708,307.774) -- (272.660,307.933) -- (272.614,308.092) -- (272.571,308.251) -- (272.532,308.410) -- (272.496,308.569) -- (272.464,308.729) -- (272.437,308.888) -- (272.414,309.047) -- (272.395,309.206) -- (272.379,309.365) -- (272.367,309.525) -- (272.356,309.684) -- (272.347,309.843) -- (272.338,310.002) -- (272.330,310.161) -- (272.322,310.320) -- (272.314,310.480) -- (272.307,310.639) -- (272.300,310.798) -- (272.293,310.957) -- (272.287,311.116) -- (272.281,311.276) -- (272.276,311.435) -- (272.272,311.594) -- (272.269,311.753) -- (272.267,311.912) -- (272.267,312.071) -- (272.267,312.231) -- (272.270,312.390) -- (272.275,312.549) -- (272.282,312.708) -- (272.293,312.867) -- (272.306,313.027) -- (272.324,313.186) -- (272.345,313.345) -- (272.370,313.504) -- (272.400,313.663) -- (272.433,313.823) -- (272.471,313.982) -- (272.512,314.141) -- (272.557,314.300) -- (272.604,314.459) -- (272.653,314.618) -- (272.704,314.778) -- (272.755,314.937) -- (272.805,315.096) -- (272.854,315.255) -- (272.901,315.414) -- (272.946,315.574) -- (272.988,315.733) -- (273.029,315.892) -- (273.067,316.051) -- (273.104,316.210) -- (273.139,316.369) -- (273.175,316.529) -- (273.210,316.688) -- (273.245,316.847) -- (273.281,317.006) -- (273.317,317.165) -- (273.353,317.325) -- (273.389,317.484) -- (273.426,317.643) -- (273.462,317.802) -- (273.499,317.961) -- (273.535,318.120) -- (273.572,318.280) -- (273.608,318.439) -- (273.645,318.598) -- (273.683,318.757) -- (273.721,318.916) -- (273.760,319.076) -- (273.800,319.235) -- (273.841,319.394) -- (273.883,319.553) -- (273.926,319.712) -- (273.970,319.872) -- (274.015,320.031) -- (274.061,320.190) -- (274.107,320.349) -- (274.153,320.508) -- (274.199,320.667) -- (274.245,320.827) -- (274.290,320.986) -- (274.333,321.145) -- (274.375,321.304) -- (274.415,321.463) -- (274.452,321.623) -- (274.488,321.782) -- (274.521,321.941) -- (274.551,322.100) -- (274.579,322.259) -- (274.604,322.418) -- (274.627,322.578) -- (274.648,322.737) -- (274.667,322.896) -- (274.686,323.055) -- (274.703,323.214) -- (274.720,323.374) -- (274.738,323.533) -- (274.755,323.692) -- (274.774,323.851) -- (274.793,324.010) -- (274.813,324.169) -- (274.834,324.329) -- (274.855,324.488) -- (274.877,324.647) -- (274.898,324.806) -- (274.919,324.965) -- (274.939,325.125) -- (274.957,325.284) -- (274.975,325.443) -- (274.991,325.602) -- (275.006,325.761) -- (275.020,325.921) -- (275.033,326.080) -- (275.044,326.239) -- (275.055,326.398) -- (275.065,326.557) -- (275.074,326.716) -- (275.084,326.876) -- (275.093,327.035) -- (275.101,327.194) -- (275.110,327.353) -- (275.118,327.512) -- (275.126,327.672) -- (275.133,327.831) -- (275.140,327.990) -- (275.146,328.149) -- (275.152,328.308) -- (275.157,328.467) -- (275.161,328.627) -- (275.164,328.786) -- (275.167,328.945) -- (275.169,329.104) -- (275.171,329.263) -- (275.172,329.423) -- (275.174,329.582) -- (275.175,329.741) -- (275.176,329.900) -- (275.178,330.059) -- (275.180,330.218) -- (275.182,330.378) -- (275.184,330.537) -- (275.187,330.696) -- (275.190,330.855) -- (275.192,331.014) -- (275.195,331.174) -- (275.198,331.333) -- (275.200,331.492) -- (275.203,331.651) -- (275.205,331.810) -- (275.208,331.970) -- (275.210,332.129) -- (275.212,332.288) -- (275.215,332.447) -- (275.217,332.606) -- (275.219,332.765) -- (275.220,332.925) -- (275.222,333.084) -- (275.223,333.243) -- (275.224,333.402) -- (275.226,333.561) -- (275.240,333.561) -- (275.241,333.402) -- (275.243,333.243) -- (275.244,333.084) -- (275.246,332.925) -- (275.247,332.765) -- (275.249,332.606) -- (275.251,332.447) -- (275.253,332.288) -- (275.256,332.129) -- (275.258,331.970) -- (275.260,331.810) -- (275.263,331.651) -- (275.266,331.492) -- (275.268,331.333) -- (275.271,331.174) -- (275.274,331.014) -- (275.276,330.855) -- (275.279,330.696) -- (275.281,330.537) -- (275.284,330.378) -- (275.286,330.218) -- (275.288,330.059) -- (275.289,329.900) -- (275.291,329.741) -- (275.292,329.582) -- (275.294,329.423) -- (275.295,329.263) -- (275.297,329.104) -- (275.299,328.945) -- (275.302,328.786) -- (275.305,328.627) -- (275.309,328.467) -- (275.314,328.308) -- (275.319,328.149) -- (275.326,327.990) -- (275.332,327.831) -- (275.340,327.672) -- (275.348,327.512) -- (275.356,327.353) -- (275.364,327.194) -- (275.373,327.035) -- (275.382,326.876) -- (275.391,326.716) -- (275.401,326.557) -- (275.411,326.398) -- (275.422,326.239) -- (275.433,326.080) -- (275.446,325.921) -- (275.459,325.761) -- (275.474,325.602) -- (275.491,325.443) -- (275.508,325.284) -- (275.527,325.125) -- (275.547,324.965) -- (275.568,324.806) -- (275.589,324.647) -- (275.611,324.488) -- (275.632,324.329) -- (275.653,324.169) -- (275.673,324.010) -- (275.692,323.851) -- (275.710,323.692) -- (275.728,323.533) -- (275.745,323.374) -- (275.763,323.214) -- (275.780,323.055) -- (275.798,322.896) -- (275.818,322.737) -- (275.839,322.578) -- (275.862,322.418) -- (275.887,322.259) -- (275.915,322.100) -- (275.945,321.941) -- (275.978,321.782) -- (276.013,321.623) -- (276.051,321.463) -- (276.091,321.304) -- (276.133,321.145) -- (276.176,320.986) -- (276.221,320.827) -- (276.266,320.667) -- (276.313,320.508) -- (276.359,320.349) -- (276.405,320.190) -- (276.451,320.031) -- (276.495,319.872) -- (276.540,319.712) -- (276.583,319.553) -- (276.625,319.394) -- (276.666,319.235) -- (276.706,319.076) -- (276.745,318.916) -- (276.783,318.757) -- (276.821,318.598) -- (276.858,318.439) -- (276.894,318.280) -- (276.931,318.120) -- (276.967,317.961) -- (277.003,317.802) -- (277.040,317.643) -- (277.076,317.484) -- (277.113,317.325) -- (277.149,317.165) -- (277.185,317.006) -- (277.221,316.847) -- (277.256,316.688) -- (277.291,316.529) -- (277.326,316.369) -- (277.362,316.210) -- (277.399,316.051) -- (277.437,315.892) -- (277.477,315.733) -- (277.520,315.574) -- (277.565,315.414) -- (277.612,315.255) -- (277.661,315.096) -- (277.711,314.937) -- (277.762,314.778) -- (277.812,314.618) -- (277.862,314.459) -- (277.909,314.300) -- (277.954,314.141) -- (277.995,313.982) -- (278.032,313.823) -- (278.066,313.663) -- (278.096,313.504) -- (278.121,313.345) -- (278.142,313.186) -- (278.159,313.027) -- (278.173,312.867) -- (278.183,312.708) -- (278.191,312.549) -- (278.196,312.390) -- (278.198,312.231) -- (278.199,312.071) -- (278.199,311.912) -- (278.197,311.753) -- (278.194,311.594) -- (278.190,311.435) -- (278.185,311.276) -- (278.179,311.116) -- (278.173,310.957) -- (278.166,310.798) -- (278.159,310.639) -- (278.151,310.480) -- (278.144,310.320) -- (278.136,310.161) -- (278.128,310.002) -- (278.119,309.843) -- (278.110,309.684) -- (278.099,309.525) -- (278.086,309.365) -- (278.071,309.206) -- (278.052,309.047) -- (278.029,308.888) -- (278.002,308.729) -- (277.970,308.569) -- (277.934,308.410) -- (277.894,308.251) -- (277.851,308.092) -- (277.806,307.933) -- (277.758,307.774) -- (277.708,307.614) -- (277.658,307.455) -- (277.606,307.296) -- (277.553,307.137) -- (277.499,306.978) -- (277.443,306.818) -- (277.386,306.659) -- (277.327,306.500) -- (277.266,306.341) -- (277.204,306.182) -- (277.140,306.022) -- (277.076,305.863) -- (277.011,305.704) -- (276.947,305.545) -- (276.884,305.386) -- (276.822,305.227) -- (276.764,305.067) -- (276.708,304.908) -- (276.656,304.749) -- (276.607,304.590) -- (276.561,304.431) -- (276.518,304.271) -- (276.478,304.112) -- (276.441,303.953) -- (276.405,303.794) -- (276.370,303.635) -- (276.336,303.476) -- (276.303,303.316) -- (276.271,303.157) -- (276.238,302.998) -- (276.205,302.839) -- (276.172,302.680) -- (276.139,302.520) -- (276.105,302.361) -- (276.070,302.202) -- (276.035,302.043) -- (275.999,301.884) -- (275.963,301.724) -- (275.925,301.565) -- (275.888,301.406) -- (275.850,301.247) -- (275.813,301.088) -- (275.776,300.929) -- (275.740,300.769) -- (275.705,300.610) -- (275.673,300.451) -- (275.642,300.292) -- (275.613,300.133) -- (275.587,299.973) -- (275.564,299.814) -- (275.543,299.655) -- (275.523,299.496) -- (275.507,299.337) -- (275.492,299.178) -- (275.478,299.018) -- (275.466,298.859) -- (275.455,298.700) -- (275.445,298.541) -- (275.436,298.382) -- (275.427,298.222) -- (275.417,298.063) -- (275.408,297.904) -- (275.398,297.745) -- (275.388,297.586) -- (275.378,297.427) -- (275.367,297.267) -- (275.356,297.108) -- (275.345,296.949) -- (275.335,296.790) -- (275.324,296.631) -- (275.314,296.471) -- (275.305,296.312) -- (275.296,296.153) -- (275.288,295.994) -- (275.280,295.835) -- (275.273,295.675) -- (275.267,295.516) -- (275.262,295.357) -- (275.257,295.198) -- (275.253,295.039) -- (275.249,294.880) -- (275.246,294.720) -- (275.244,294.561) -- (275.242,294.402) -- (275.240,294.243) -- (275.239,294.084) -- (275.238,293.924) -- (275.238,293.765) -- (275.238,293.606) -- (275.237,293.447) -- (275.237,293.288) -- (275.237,293.129) -- (275.237,292.969) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (283.318,271.804) -- (283.317,271.882) -- (283.317,271.959) -- (283.316,272.037) -- (283.316,272.115) -- (283.315,272.192) -- (283.314,272.270) -- (283.313,272.348) -- (283.310,272.425) -- (283.307,272.503) -- (283.303,272.581) -- (283.298,272.658) -- (283.291,272.736) -- (283.282,272.814) -- (283.272,272.891) -- (283.259,272.969) -- (283.245,273.047) -- (283.229,273.124) -- (283.212,273.202) -- (283.193,273.280) -- (283.174,273.357) -- (283.154,273.435) -- (283.134,273.513) -- (283.114,273.590) -- (283.093,273.668) -- (283.073,273.746) -- (283.052,273.823) -- (283.029,273.901) -- (283.005,273.979) -- (282.978,274.056) -- (282.948,274.134) -- (282.915,274.212) -- (282.879,274.289) -- (282.839,274.367) -- (282.795,274.445) -- (282.747,274.522) -- (282.696,274.600) -- (282.641,274.678) -- (282.582,274.755) -- (282.519,274.833) -- (282.454,274.911) -- (282.384,274.988) -- (282.312,275.066) -- (282.238,275.144) -- (282.162,275.221) -- (282.085,275.299) -- (282.010,275.377) -- (281.936,275.454) -- (281.865,275.532) -- (281.799,275.610) -- (281.738,275.687) -- (281.682,275.765) -- (281.631,275.843) -- (281.583,275.921) -- (281.535,275.998) -- (281.487,276.076) -- (281.435,276.154) -- (281.377,276.231) -- (281.311,276.309) -- (281.238,276.387) -- (281.158,276.464) -- (281.072,276.542) -- (280.984,276.620) -- (280.897,276.697) -- (280.815,276.775) -- (280.740,276.853) -- (280.675,276.930) -- (280.619,277.008) -- (280.574,277.086) -- (280.537,277.163) -- (280.508,277.241) -- (280.484,277.319) -- (280.464,277.396) -- (280.446,277.474) -- (280.430,277.552) -- (280.416,277.629) -- (280.403,277.707) -- (280.391,277.785) -- (280.381,277.862) -- (280.372,277.940) -- (280.365,278.018) -- (280.359,278.095) -- (280.357,278.173) -- (280.357,278.251) -- (280.363,278.328) -- (280.374,278.406) -- (280.391,278.484) -- (280.416,278.561) -- (280.449,278.639) -- (280.488,278.717) -- (280.533,278.794) -- (280.583,278.872) -- (280.636,278.950) -- (280.691,279.027) -- (280.745,279.105) -- (280.800,279.183) -- (280.853,279.260) -- (280.905,279.338) -- (280.956,279.416) -- (281.008,279.493) -- (281.060,279.571) -- (281.114,279.649) -- (281.170,279.726) -- (281.228,279.804) -- (281.287,279.882) -- (281.347,279.959) -- (281.405,280.037) -- (281.461,280.115) -- (281.513,280.192) -- (281.560,280.270) -- (281.602,280.348) -- (281.640,280.425) -- (281.675,280.503) -- (281.707,280.581) -- (281.738,280.658) -- (281.770,280.736) -- (281.803,280.814) -- (281.840,280.891) -- (281.880,280.969) -- (281.925,281.047) -- (281.973,281.124) -- (282.024,281.202) -- (282.078,281.280) -- (282.133,281.357) -- (282.187,281.435) -- (282.240,281.513) -- (282.289,281.590) -- (282.335,281.668) -- (282.376,281.746) -- (282.414,281.823) -- (282.447,281.901) -- (282.479,281.979) -- (282.508,282.056) -- (282.536,282.134) -- (282.564,282.212) -- (282.592,282.289) -- (282.619,282.367) -- (282.646,282.445) -- (282.672,282.522) -- (282.698,282.600) -- (282.723,282.678) -- (282.748,282.755) -- (282.773,282.833) -- (282.798,282.911) -- (282.823,282.988) -- (282.848,283.066) -- (282.873,283.144) -- (282.896,283.221) -- (282.919,283.299) -- (282.939,283.377) -- (282.957,283.454) -- (282.973,283.532) -- (282.986,283.610) -- (282.998,283.687) -- (283.008,283.765) -- (283.017,283.843) -- (283.027,283.920) -- (283.037,283.998) -- (283.048,284.076) -- (283.060,284.153) -- (283.073,284.231) -- (283.086,284.309) -- (283.101,284.387) -- (283.115,284.464) -- (283.130,284.542) -- (283.144,284.620) -- (283.157,284.697) -- (283.169,284.775) -- (283.180,284.853) -- (283.190,284.930) -- (283.200,285.008) -- (283.208,285.086) -- (283.216,285.163) -- (283.223,285.241) -- (283.229,285.319) -- (283.234,285.396) -- (283.238,285.474) -- (283.242,285.552) -- (283.245,285.629) -- (283.247,285.707) -- (283.249,285.785) -- (283.250,285.862) -- (283.251,285.940) -- (283.252,286.018) -- (283.252,286.095) -- (283.253,286.173) -- (283.254,286.251) -- (283.256,286.328) -- (283.258,286.406) -- (283.261,286.484) -- (283.264,286.561) -- (283.268,286.639) -- (283.272,286.717) -- (283.276,286.794) -- (283.280,286.872) -- (283.283,286.950) -- (283.286,287.027) -- (283.289,287.105) -- (283.291,287.183) -- (283.293,287.260) -- (283.295,287.338) -- (283.296,287.416) -- (283.297,287.493) -- (283.299,287.571) -- (283.300,287.649) -- (283.301,287.726) -- (283.302,287.804) -- (283.303,287.882) -- (283.304,287.959) -- (283.304,288.037) -- (283.304,288.115) -- (283.305,288.192) -- (283.305,288.270) -- (283.306,288.348) -- (283.307,288.425) -- (283.308,288.503) -- (283.308,288.581) -- (283.309,288.658) -- (283.310,288.736) -- (283.311,288.814) -- (283.311,288.891) -- (283.312,288.969) -- (283.313,289.047) -- (283.313,289.124) -- (283.314,289.202) -- (283.315,289.280) -- (283.315,289.357) -- (283.316,289.435) -- (283.316,289.513) -- (283.317,289.590) -- (283.317,289.668) -- (283.317,289.746) -- (283.317,289.823) -- (283.317,289.901) -- (283.317,289.979) -- (283.317,290.056) -- (283.316,290.134) -- (283.316,290.212) -- (283.316,290.289) -- (283.315,290.367) -- (283.315,290.445) -- (283.315,290.522) -- (283.315,290.600) -- (283.316,290.678) -- (283.316,290.755) -- (283.317,290.833) -- (283.317,290.911) -- (283.318,290.988) -- (283.318,291.066) -- (283.319,291.144) -- (283.319,291.221) -- (283.319,291.299) -- (283.319,291.377) -- (283.319,291.454) -- (283.319,291.532) -- (283.319,291.610) -- (283.327,291.610) -- (283.327,291.532) -- (283.327,291.454) -- (283.327,291.377) -- (283.327,291.299) -- (283.327,291.221) -- (283.327,291.144) -- (283.328,291.066) -- (283.328,290.988) -- (283.329,290.911) -- (283.329,290.833) -- (283.330,290.755) -- (283.330,290.678) -- (283.331,290.600) -- (283.331,290.522) -- (283.331,290.445) -- (283.331,290.367) -- (283.330,290.289) -- (283.330,290.212) -- (283.330,290.134) -- (283.329,290.056) -- (283.329,289.979) -- (283.329,289.901) -- (283.329,289.823) -- (283.329,289.746) -- (283.329,289.668) -- (283.329,289.590) -- (283.330,289.513) -- (283.330,289.435) -- (283.331,289.357) -- (283.331,289.280) -- (283.332,289.202) -- (283.333,289.124) -- (283.333,289.047) -- (283.334,288.969) -- (283.335,288.891) -- (283.335,288.814) -- (283.336,288.736) -- (283.337,288.658) -- (283.338,288.581) -- (283.338,288.503) -- (283.339,288.425) -- (283.340,288.348) -- (283.341,288.270) -- (283.341,288.192) -- (283.342,288.115) -- (283.342,288.037) -- (283.342,287.959) -- (283.343,287.882) -- (283.344,287.804) -- (283.345,287.726) -- (283.346,287.649) -- (283.347,287.571) -- (283.349,287.493) -- (283.350,287.416) -- (283.351,287.338) -- (283.353,287.260) -- (283.355,287.183) -- (283.357,287.105) -- (283.360,287.027) -- (283.363,286.950) -- (283.366,286.872) -- (283.370,286.794) -- (283.374,286.717) -- (283.378,286.639) -- (283.382,286.561) -- (283.385,286.484) -- (283.388,286.406) -- (283.390,286.328) -- (283.392,286.251) -- (283.393,286.173) -- (283.394,286.095) -- (283.394,286.018) -- (283.395,285.940) -- (283.396,285.862) -- (283.397,285.785) -- (283.399,285.707) -- (283.401,285.629) -- (283.404,285.552) -- (283.408,285.474) -- (283.412,285.396) -- (283.417,285.319) -- (283.423,285.241) -- (283.430,285.163) -- (283.438,285.086) -- (283.446,285.008) -- (283.456,284.930) -- (283.466,284.853) -- (283.477,284.775) -- (283.489,284.697) -- (283.502,284.620) -- (283.516,284.542) -- (283.531,284.464) -- (283.545,284.387) -- (283.560,284.309) -- (283.573,284.231) -- (283.586,284.153) -- (283.598,284.076) -- (283.609,283.998) -- (283.619,283.920) -- (283.629,283.843) -- (283.638,283.765) -- (283.648,283.687) -- (283.660,283.610) -- (283.673,283.532) -- (283.689,283.454) -- (283.707,283.377) -- (283.727,283.299) -- (283.750,283.221) -- (283.773,283.144) -- (283.798,283.066) -- (283.823,282.988) -- (283.848,282.911) -- (283.873,282.833) -- (283.898,282.755) -- (283.923,282.678) -- (283.948,282.600) -- (283.974,282.522) -- (284.000,282.445) -- (284.027,282.367) -- (284.054,282.289) -- (284.082,282.212) -- (284.110,282.134) -- (284.138,282.056) -- (284.167,281.979) -- (284.199,281.901) -- (284.232,281.823) -- (284.270,281.746) -- (284.311,281.668) -- (284.357,281.590) -- (284.406,281.513) -- (284.459,281.435) -- (284.513,281.357) -- (284.568,281.280) -- (284.622,281.202) -- (284.673,281.124) -- (284.721,281.047) -- (284.766,280.969) -- (284.806,280.891) -- (284.843,280.814) -- (284.876,280.736) -- (284.908,280.658) -- (284.939,280.581) -- (284.971,280.503) -- (285.006,280.425) -- (285.044,280.348) -- (285.086,280.270) -- (285.133,280.192) -- (285.185,280.115) -- (285.241,280.037) -- (285.299,279.959) -- (285.359,279.882) -- (285.418,279.804) -- (285.476,279.726) -- (285.532,279.649) -- (285.586,279.571) -- (285.638,279.493) -- (285.690,279.416) -- (285.741,279.338) -- (285.793,279.260) -- (285.846,279.183) -- (285.901,279.105) -- (285.955,279.027) -- (286.010,278.950) -- (286.063,278.872) -- (286.113,278.794) -- (286.158,278.717) -- (286.197,278.639) -- (286.230,278.561) -- (286.255,278.484) -- (286.272,278.406) -- (286.283,278.328) -- (286.289,278.251) -- (286.289,278.173) -- (286.287,278.095) -- (286.281,278.018) -- (286.274,277.940) -- (286.265,277.862) -- (286.255,277.785) -- (286.243,277.707) -- (286.230,277.629) -- (286.216,277.552) -- (286.200,277.474) -- (286.182,277.396) -- (286.162,277.319) -- (286.138,277.241) -- (286.109,277.163) -- (286.072,277.086) -- (286.027,277.008) -- (285.971,276.930) -- (285.906,276.853) -- (285.831,276.775) -- (285.749,276.697) -- (285.662,276.620) -- (285.574,276.542) -- (285.488,276.464) -- (285.408,276.387) -- (285.335,276.309) -- (285.269,276.231) -- (285.211,276.154) -- (285.159,276.076) -- (285.111,275.998) -- (285.063,275.921) -- (285.015,275.843) -- (284.964,275.765) -- (284.908,275.687) -- (284.847,275.610) -- (284.781,275.532) -- (284.710,275.454) -- (284.636,275.377) -- (284.561,275.299) -- (284.484,275.221) -- (284.408,275.144) -- (284.334,275.066) -- (284.262,274.988) -- (284.192,274.911) -- (284.127,274.833) -- (284.064,274.755) -- (284.005,274.678) -- (283.950,274.600) -- (283.899,274.522) -- (283.851,274.445) -- (283.807,274.367) -- (283.767,274.289) -- (283.731,274.212) -- (283.698,274.134) -- (283.668,274.056) -- (283.641,273.979) -- (283.617,273.901) -- (283.594,273.823) -- (283.573,273.746) -- (283.553,273.668) -- (283.532,273.590) -- (283.512,273.513) -- (283.492,273.435) -- (283.472,273.357) -- (283.453,273.280) -- (283.434,273.202) -- (283.417,273.124) -- (283.401,273.047) -- (283.387,272.969) -- (283.374,272.891) -- (283.364,272.814) -- (283.355,272.736) -- (283.348,272.658) -- (283.343,272.581) -- (283.339,272.503) -- (283.336,272.425) -- (283.333,272.348) -- (283.332,272.270) -- (283.331,272.192) -- (283.330,272.115) -- (283.330,272.037) -- (283.329,271.959) -- (283.329,271.882) -- (283.328,271.804) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.200pt,line join=round] (291.409,275.502) -- (291.409,275.595) -- (291.409,275.688) -- (291.410,275.782) -- (291.410,275.875) -- (291.410,275.969) -- (291.410,276.062) -- (291.410,276.155) -- (291.410,276.249) -- (291.409,276.342) -- (291.408,276.435) -- (291.407,276.529) -- (291.406,276.622) -- (291.405,276.715) -- (291.404,276.809) -- (291.402,276.902) -- (291.400,276.996) -- (291.397,277.089) -- (291.394,277.182) -- (291.389,277.276) -- (291.384,277.369) -- (291.379,277.462) -- (291.372,277.556) -- (291.365,277.649) -- (291.358,277.742) -- (291.351,277.836) -- (291.344,277.929) -- (291.337,278.022) -- (291.330,278.116) -- (291.323,278.209) -- (291.316,278.303) -- (291.308,278.396) -- (291.300,278.489) -- (291.290,278.583) -- (291.279,278.676) -- (291.266,278.769) -- (291.251,278.863) -- (291.234,278.956) -- (291.216,279.049) -- (291.195,279.143) -- (291.171,279.236) -- (291.145,279.330) -- (291.117,279.423) -- (291.085,279.516) -- (291.051,279.610) -- (291.013,279.703) -- (290.973,279.796) -- (290.929,279.890) -- (290.883,279.983) -- (290.836,280.076) -- (290.787,280.170) -- (290.739,280.263) -- (290.691,280.356) -- (290.644,280.450) -- (290.599,280.543) -- (290.554,280.637) -- (290.511,280.730) -- (290.467,280.823) -- (290.422,280.917) -- (290.375,281.010) -- (290.326,281.103) -- (290.274,281.197) -- (290.218,281.290) -- (290.160,281.383) -- (290.099,281.477) -- (290.036,281.570) -- (289.973,281.664) -- (289.908,281.757) -- (289.843,281.850) -- (289.778,281.944) -- (289.712,282.037) -- (289.646,282.130) -- (289.578,282.224) -- (289.508,282.317) -- (289.437,282.410) -- (289.364,282.504) -- (289.290,282.597) -- (289.216,282.690) -- (289.141,282.784) -- (289.067,282.877) -- (288.994,282.971) -- (288.925,283.064) -- (288.859,283.157) -- (288.798,283.251) -- (288.742,283.344) -- (288.693,283.437) -- (288.648,283.531) -- (288.610,283.624) -- (288.577,283.717) -- (288.550,283.811) -- (288.527,283.904) -- (288.508,283.998) -- (288.493,284.091) -- (288.481,284.184) -- (288.470,284.278) -- (288.462,284.371) -- (288.454,284.464) -- (288.449,284.558) -- (288.447,284.651) -- (288.448,284.744) -- (288.455,284.838) -- (288.468,284.931) -- (288.487,285.024) -- (288.512,285.118) -- (288.542,285.211) -- (288.576,285.305) -- (288.612,285.398) -- (288.648,285.491) -- (288.684,285.585) -- (288.719,285.678) -- (288.751,285.771) -- (288.782,285.865) -- (288.811,285.958) -- (288.839,286.051) -- (288.865,286.145) -- (288.890,286.238) -- (288.914,286.331) -- (288.938,286.425) -- (288.963,286.518) -- (288.989,286.612) -- (289.016,286.705) -- (289.046,286.798) -- (289.079,286.892) -- (289.115,286.985) -- (289.154,287.078) -- (289.196,287.172) -- (289.241,287.265) -- (289.287,287.358) -- (289.336,287.452) -- (289.386,287.545) -- (289.437,287.639) -- (289.490,287.732) -- (289.544,287.825) -- (289.600,287.919) -- (289.656,288.012) -- (289.714,288.105) -- (289.773,288.199) -- (289.832,288.292) -- (289.892,288.385) -- (289.952,288.479) -- (290.013,288.572) -- (290.075,288.665) -- (290.136,288.759) -- (290.198,288.852) -- (290.259,288.946) -- (290.320,289.039) -- (290.379,289.132) -- (290.436,289.226) -- (290.490,289.319) -- (290.541,289.412) -- (290.589,289.506) -- (290.634,289.599) -- (290.676,289.692) -- (290.715,289.786) -- (290.751,289.879) -- (290.786,289.973) -- (290.820,290.066) -- (290.852,290.159) -- (290.883,290.253) -- (290.914,290.346) -- (290.943,290.439) -- (290.971,290.533) -- (290.996,290.626) -- (291.019,290.719) -- (291.039,290.813) -- (291.057,290.906) -- (291.072,290.999) -- (291.084,291.093) -- (291.096,291.186) -- (291.106,291.280) -- (291.115,291.373) -- (291.125,291.466) -- (291.135,291.560) -- (291.147,291.653) -- (291.158,291.746) -- (291.171,291.840) -- (291.185,291.933) -- (291.198,292.026) -- (291.212,292.120) -- (291.225,292.213) -- (291.238,292.307) -- (291.249,292.400) -- (291.260,292.493) -- (291.269,292.587) -- (291.278,292.680) -- (291.285,292.773) -- (291.292,292.867) -- (291.299,292.960) -- (291.305,293.053) -- (291.313,293.147) -- (291.320,293.240) -- (291.328,293.333) -- (291.336,293.427) -- (291.345,293.520) -- (291.353,293.614) -- (291.362,293.707) -- (291.369,293.800) -- (291.376,293.894) -- (291.382,293.987) -- (291.387,294.080) -- (291.392,294.174) -- (291.395,294.267) -- (291.398,294.360) -- (291.400,294.454) -- (291.402,294.547) -- (291.403,294.641) -- (291.404,294.734) -- (291.404,294.827) -- (291.404,294.921) -- (291.404,295.014) -- (291.404,295.107) -- (291.404,295.201) -- (291.403,295.294) -- (291.403,295.387) -- (291.403,295.481) -- (291.403,295.574) -- (291.403,295.667) -- (291.403,295.761) -- (291.404,295.854) -- (291.405,295.948) -- (291.405,296.041) -- (291.405,296.134) -- (291.406,296.228) -- (291.406,296.321) -- (291.406,296.414) -- (291.405,296.508) -- (291.405,296.601) -- (291.405,296.694) -- (291.405,296.788) -- (291.406,296.881) -- (291.407,296.974) -- (291.407,297.068) -- (291.408,297.161) -- (291.409,297.255) -- (291.410,297.348) -- (291.411,297.441) -- (291.411,297.535) -- (291.412,297.628) -- (291.412,297.721) -- (291.413,297.815) -- (291.413,297.908) -- (291.413,298.001) -- (291.413,298.095) -- (291.413,298.188) -- (291.413,298.282) -- (291.413,298.375) -- (291.412,298.468) -- (291.412,298.562) -- (291.412,298.655) -- (291.411,298.748) -- (291.411,298.842) -- (291.410,298.935) -- (291.410,299.028) -- (291.410,299.122) -- (291.410,299.215) -- (291.409,299.308) -- (291.417,299.308) -- (291.417,299.215) -- (291.416,299.122) -- (291.416,299.028) -- (291.416,298.935) -- (291.415,298.842) -- (291.415,298.748) -- (291.414,298.655) -- (291.414,298.562) -- (291.414,298.468) -- (291.414,298.375) -- (291.413,298.282) -- (291.413,298.188) -- (291.413,298.095) -- (291.413,298.001) -- (291.413,297.908) -- (291.414,297.815) -- (291.414,297.721) -- (291.414,297.628) -- (291.415,297.535) -- (291.415,297.441) -- (291.416,297.348) -- (291.417,297.255) -- (291.418,297.161) -- (291.419,297.068) -- (291.420,296.974) -- (291.420,296.881) -- (291.421,296.788) -- (291.421,296.694) -- (291.421,296.601) -- (291.421,296.508) -- (291.421,296.414) -- (291.421,296.321) -- (291.421,296.228) -- (291.421,296.134) -- (291.421,296.041) -- (291.422,295.948) -- (291.422,295.854) -- (291.423,295.761) -- (291.423,295.667) -- (291.424,295.574) -- (291.424,295.481) -- (291.423,295.387) -- (291.423,295.294) -- (291.423,295.201) -- (291.422,295.107) -- (291.422,295.014) -- (291.422,294.921) -- (291.422,294.827) -- (291.422,294.734) -- (291.423,294.641) -- (291.424,294.547) -- (291.426,294.454) -- (291.428,294.360) -- (291.431,294.267) -- (291.434,294.174) -- (291.439,294.080) -- (291.444,293.987) -- (291.450,293.894) -- (291.457,293.800) -- (291.465,293.707) -- (291.473,293.614) -- (291.481,293.520) -- (291.490,293.427) -- (291.498,293.333) -- (291.506,293.240) -- (291.514,293.147) -- (291.521,293.053) -- (291.527,292.960) -- (291.534,292.867) -- (291.541,292.773) -- (291.549,292.680) -- (291.557,292.587) -- (291.566,292.493) -- (291.577,292.400) -- (291.588,292.307) -- (291.601,292.213) -- (291.614,292.120) -- (291.628,292.026) -- (291.642,291.933) -- (291.655,291.840) -- (291.668,291.746) -- (291.680,291.653) -- (291.691,291.560) -- (291.701,291.466) -- (291.711,291.373) -- (291.720,291.280) -- (291.731,291.186) -- (291.742,291.093) -- (291.755,290.999) -- (291.770,290.906) -- (291.787,290.813) -- (291.807,290.719) -- (291.830,290.626) -- (291.856,290.533) -- (291.883,290.439) -- (291.912,290.346) -- (291.943,290.253) -- (291.974,290.159) -- (292.007,290.066) -- (292.040,289.973) -- (292.075,289.879) -- (292.111,289.786) -- (292.150,289.692) -- (292.192,289.599) -- (292.237,289.506) -- (292.285,289.412) -- (292.336,289.319) -- (292.391,289.226) -- (292.448,289.132) -- (292.507,289.039) -- (292.567,288.946) -- (292.628,288.852) -- (292.690,288.759) -- (292.752,288.665) -- (292.813,288.572) -- (292.874,288.479) -- (292.934,288.385) -- (292.994,288.292) -- (293.053,288.199) -- (293.112,288.105) -- (293.170,288.012) -- (293.226,287.919) -- (293.282,287.825) -- (293.336,287.732) -- (293.389,287.639) -- (293.440,287.545) -- (293.490,287.452) -- (293.539,287.358) -- (293.586,287.265) -- (293.630,287.172) -- (293.672,287.078) -- (293.712,286.985) -- (293.748,286.892) -- (293.780,286.798) -- (293.810,286.705) -- (293.838,286.612) -- (293.863,286.518) -- (293.888,286.425) -- (293.912,286.331) -- (293.936,286.238) -- (293.961,286.145) -- (293.988,286.051) -- (294.015,285.958) -- (294.044,285.865) -- (294.075,285.771) -- (294.107,285.678) -- (294.142,285.585) -- (294.178,285.491) -- (294.214,285.398) -- (294.250,285.305) -- (294.284,285.211) -- (294.314,285.118) -- (294.339,285.024) -- (294.358,284.931) -- (294.371,284.838) -- (294.378,284.744) -- (294.379,284.651) -- (294.377,284.558) -- (294.372,284.464) -- (294.365,284.371) -- (294.356,284.278) -- (294.346,284.184) -- (294.333,284.091) -- (294.318,283.998) -- (294.299,283.904) -- (294.276,283.811) -- (294.249,283.717) -- (294.216,283.624) -- (294.178,283.531) -- (294.134,283.437) -- (294.084,283.344) -- (294.028,283.251) -- (293.967,283.157) -- (293.901,283.064) -- (293.832,282.971) -- (293.759,282.877) -- (293.685,282.784) -- (293.610,282.690) -- (293.536,282.597) -- (293.462,282.504) -- (293.389,282.410) -- (293.318,282.317) -- (293.249,282.224) -- (293.181,282.130) -- (293.114,282.037) -- (293.048,281.944) -- (292.983,281.850) -- (292.918,281.757) -- (292.854,281.664) -- (292.790,281.570) -- (292.727,281.477) -- (292.667,281.383) -- (292.608,281.290) -- (292.553,281.197) -- (292.500,281.103) -- (292.451,281.010) -- (292.404,280.917) -- (292.359,280.823) -- (292.315,280.730) -- (292.272,280.637) -- (292.228,280.543) -- (292.182,280.450) -- (292.135,280.356) -- (292.088,280.263) -- (292.039,280.170) -- (291.991,280.076) -- (291.943,279.983) -- (291.897,279.890) -- (291.854,279.796) -- (291.813,279.703) -- (291.775,279.610) -- (291.741,279.516) -- (291.709,279.423) -- (291.681,279.330) -- (291.655,279.236) -- (291.631,279.143) -- (291.610,279.049) -- (291.592,278.956) -- (291.575,278.863) -- (291.561,278.769) -- (291.548,278.676) -- (291.536,278.583) -- (291.527,278.489) -- (291.518,278.396) -- (291.510,278.303) -- (291.503,278.209) -- (291.496,278.116) -- (291.489,278.022) -- (291.482,277.929) -- (291.475,277.836) -- (291.468,277.742) -- (291.461,277.649) -- (291.454,277.556) -- (291.448,277.462) -- (291.442,277.369) -- (291.437,277.276) -- (291.433,277.182) -- (291.429,277.089) -- (291.426,276.996) -- (291.424,276.902) -- (291.422,276.809) -- (291.421,276.715) -- (291.420,276.622) -- (291.419,276.529) -- (291.418,276.435) -- (291.417,276.342) -- (291.417,276.249) -- (291.416,276.155) -- (291.416,276.062) -- (291.416,275.969) -- (291.416,275.875) -- (291.417,275.782) -- (291.417,275.688) -- (291.417,275.595) -- (291.417,275.502) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (299.493,273.647) -- (299.492,273.740) -- (299.490,273.832) -- (299.488,273.925) -- (299.486,274.018) -- (299.484,274.111) -- (299.482,274.204) -- (299.479,274.296) -- (299.476,274.389) -- (299.473,274.482) -- (299.468,274.575) -- (299.463,274.668) -- (299.457,274.761) -- (299.450,274.853) -- (299.443,274.946) -- (299.434,275.039) -- (299.425,275.132) -- (299.415,275.225) -- (299.404,275.317) -- (299.393,275.410) -- (299.382,275.503) -- (299.370,275.596) -- (299.357,275.689) -- (299.343,275.781) -- (299.328,275.874) -- (299.311,275.967) -- (299.293,276.060) -- (299.272,276.153) -- (299.249,276.245) -- (299.224,276.338) -- (299.196,276.431) -- (299.167,276.524) -- (299.135,276.617) -- (299.102,276.710) -- (299.066,276.802) -- (299.028,276.895) -- (298.988,276.988) -- (298.945,277.081) -- (298.900,277.174) -- (298.853,277.266) -- (298.802,277.359) -- (298.749,277.452) -- (298.693,277.545) -- (298.634,277.638) -- (298.572,277.730) -- (298.509,277.823) -- (298.444,277.916) -- (298.378,278.009) -- (298.311,278.102) -- (298.245,278.194) -- (298.179,278.287) -- (298.114,278.380) -- (298.050,278.473) -- (297.987,278.566) -- (297.926,278.658) -- (297.866,278.751) -- (297.807,278.844) -- (297.749,278.937) -- (297.692,279.030) -- (297.635,279.123) -- (297.578,279.215) -- (297.522,279.308) -- (297.466,279.401) -- (297.410,279.494) -- (297.355,279.587) -- (297.301,279.679) -- (297.249,279.772) -- (297.197,279.865) -- (297.147,279.958) -- (297.099,280.051) -- (297.053,280.143) -- (297.008,280.236) -- (296.966,280.329) -- (296.927,280.422) -- (296.891,280.515) -- (296.858,280.607) -- (296.828,280.700) -- (296.802,280.793) -- (296.779,280.886) -- (296.759,280.979) -- (296.741,281.072) -- (296.725,281.164) -- (296.710,281.257) -- (296.695,281.350) -- (296.681,281.443) -- (296.666,281.536) -- (296.652,281.628) -- (296.637,281.721) -- (296.622,281.814) -- (296.608,281.907) -- (296.594,282.000) -- (296.580,282.092) -- (296.568,282.185) -- (296.557,282.278) -- (296.547,282.371) -- (296.541,282.464) -- (296.537,282.556) -- (296.537,282.649) -- (296.541,282.742) -- (296.549,282.835) -- (296.562,282.928) -- (296.580,283.020) -- (296.603,283.113) -- (296.630,283.206) -- (296.660,283.299) -- (296.694,283.392) -- (296.729,283.485) -- (296.767,283.577) -- (296.806,283.670) -- (296.847,283.763) -- (296.889,283.856) -- (296.934,283.949) -- (296.981,284.041) -- (297.032,284.134) -- (297.087,284.227) -- (297.146,284.320) -- (297.207,284.413) -- (297.271,284.505) -- (297.337,284.598) -- (297.402,284.691) -- (297.466,284.784) -- (297.527,284.877) -- (297.585,284.969) -- (297.639,285.062) -- (297.690,285.155) -- (297.736,285.248) -- (297.780,285.341) -- (297.821,285.433) -- (297.861,285.526) -- (297.899,285.619) -- (297.937,285.712) -- (297.975,285.805) -- (298.014,285.898) -- (298.053,285.990) -- (298.092,286.083) -- (298.130,286.176) -- (298.168,286.269) -- (298.204,286.362) -- (298.239,286.454) -- (298.272,286.547) -- (298.303,286.640) -- (298.333,286.733) -- (298.361,286.826) -- (298.387,286.918) -- (298.413,287.011) -- (298.437,287.104) -- (298.462,287.197) -- (298.485,287.290) -- (298.509,287.382) -- (298.532,287.475) -- (298.557,287.568) -- (298.581,287.661) -- (298.607,287.754) -- (298.634,287.847) -- (298.662,287.939) -- (298.691,288.032) -- (298.721,288.125) -- (298.752,288.218) -- (298.783,288.311) -- (298.814,288.403) -- (298.844,288.496) -- (298.874,288.589) -- (298.903,288.682) -- (298.932,288.775) -- (298.959,288.867) -- (298.986,288.960) -- (299.011,289.053) -- (299.036,289.146) -- (299.059,289.239) -- (299.082,289.331) -- (299.103,289.424) -- (299.124,289.517) -- (299.143,289.610) -- (299.161,289.703) -- (299.179,289.795) -- (299.195,289.888) -- (299.212,289.981) -- (299.227,290.074) -- (299.242,290.167) -- (299.257,290.260) -- (299.272,290.352) -- (299.286,290.445) -- (299.299,290.538) -- (299.313,290.631) -- (299.326,290.724) -- (299.339,290.816) -- (299.352,290.909) -- (299.364,291.002) -- (299.376,291.095) -- (299.388,291.188) -- (299.399,291.280) -- (299.409,291.373) -- (299.419,291.466) -- (299.427,291.559) -- (299.435,291.652) -- (299.441,291.744) -- (299.446,291.837) -- (299.449,291.930) -- (299.451,292.023) -- (299.452,292.116) -- (299.452,292.209) -- (299.452,292.301) -- (299.451,292.394) -- (299.449,292.487) -- (299.448,292.580) -- (299.448,292.673) -- (299.448,292.765) -- (299.449,292.858) -- (299.451,292.951) -- (299.454,293.044) -- (299.457,293.137) -- (299.461,293.229) -- (299.466,293.322) -- (299.470,293.415) -- (299.473,293.508) -- (299.476,293.601) -- (299.479,293.693) -- (299.481,293.786) -- (299.482,293.879) -- (299.483,293.972) -- (299.483,294.065) -- (299.484,294.157) -- (299.484,294.250) -- (299.484,294.343) -- (299.484,294.436) -- (299.485,294.529) -- (299.485,294.622) -- (299.486,294.714) -- (299.487,294.807) -- (299.488,294.900) -- (299.488,294.993) -- (299.489,295.086) -- (299.490,295.178) -- (299.491,295.271) -- (299.492,295.364) -- (299.493,295.457) -- (299.494,295.550) -- (299.495,295.642) -- (299.495,295.735) -- (299.496,295.828) -- (299.497,295.921) -- (299.497,296.014) -- (299.498,296.106) -- (299.498,296.199) -- (299.498,296.292) -- (299.499,296.385) -- (299.499,296.478) -- (299.499,296.571) -- (299.500,296.663) -- (299.500,296.756) -- (299.500,296.849) -- (299.500,296.942) -- (299.499,297.035) -- (299.499,297.127) -- (299.499,297.220) -- (299.499,297.313) -- (299.507,297.313) -- (299.507,297.220) -- (299.507,297.127) -- (299.507,297.035) -- (299.507,296.942) -- (299.507,296.849) -- (299.507,296.756) -- (299.507,296.663) -- (299.507,296.571) -- (299.507,296.478) -- (299.508,296.385) -- (299.508,296.292) -- (299.508,296.199) -- (299.509,296.106) -- (299.509,296.014) -- (299.510,295.921) -- (299.510,295.828) -- (299.511,295.735) -- (299.512,295.642) -- (299.513,295.550) -- (299.513,295.457) -- (299.514,295.364) -- (299.515,295.271) -- (299.516,295.178) -- (299.517,295.086) -- (299.518,294.993) -- (299.519,294.900) -- (299.520,294.807) -- (299.521,294.714) -- (299.521,294.622) -- (299.522,294.529) -- (299.522,294.436) -- (299.522,294.343) -- (299.523,294.250) -- (299.523,294.157) -- (299.523,294.065) -- (299.524,293.972) -- (299.524,293.879) -- (299.526,293.786) -- (299.528,293.693) -- (299.530,293.601) -- (299.533,293.508) -- (299.537,293.415) -- (299.541,293.322) -- (299.545,293.229) -- (299.549,293.137) -- (299.552,293.044) -- (299.555,292.951) -- (299.557,292.858) -- (299.558,292.765) -- (299.559,292.673) -- (299.558,292.580) -- (299.557,292.487) -- (299.556,292.394) -- (299.555,292.301) -- (299.554,292.209) -- (299.554,292.116) -- (299.555,292.023) -- (299.557,291.930) -- (299.561,291.837) -- (299.565,291.744) -- (299.572,291.652) -- (299.579,291.559) -- (299.587,291.466) -- (299.597,291.373) -- (299.607,291.280) -- (299.618,291.188) -- (299.630,291.095) -- (299.642,291.002) -- (299.654,290.909) -- (299.667,290.816) -- (299.680,290.724) -- (299.693,290.631) -- (299.707,290.538) -- (299.721,290.445) -- (299.735,290.352) -- (299.749,290.260) -- (299.764,290.167) -- (299.779,290.074) -- (299.795,289.981) -- (299.811,289.888) -- (299.828,289.795) -- (299.845,289.703) -- (299.864,289.610) -- (299.883,289.517) -- (299.903,289.424) -- (299.925,289.331) -- (299.947,289.239) -- (299.971,289.146) -- (299.995,289.053) -- (300.021,288.960) -- (300.047,288.867) -- (300.075,288.775) -- (300.103,288.682) -- (300.132,288.589) -- (300.162,288.496) -- (300.193,288.403) -- (300.224,288.311) -- (300.255,288.218) -- (300.285,288.125) -- (300.315,288.032) -- (300.344,287.939) -- (300.372,287.847) -- (300.399,287.754) -- (300.425,287.661) -- (300.450,287.568) -- (300.474,287.475) -- (300.498,287.382) -- (300.521,287.290) -- (300.545,287.197) -- (300.569,287.104) -- (300.594,287.011) -- (300.619,286.918) -- (300.646,286.826) -- (300.674,286.733) -- (300.703,286.640) -- (300.735,286.547) -- (300.768,286.454) -- (300.802,286.362) -- (300.839,286.269) -- (300.876,286.176) -- (300.915,286.083) -- (300.954,285.990) -- (300.992,285.898) -- (301.031,285.805) -- (301.069,285.712) -- (301.107,285.619) -- (301.146,285.526) -- (301.185,285.433) -- (301.226,285.341) -- (301.270,285.248) -- (301.317,285.155) -- (301.367,285.062) -- (301.421,284.969) -- (301.480,284.877) -- (301.541,284.784) -- (301.605,284.691) -- (301.670,284.598) -- (301.735,284.505) -- (301.799,284.413) -- (301.861,284.320) -- (301.919,284.227) -- (301.974,284.134) -- (302.025,284.041) -- (302.073,283.949) -- (302.117,283.856) -- (302.160,283.763) -- (302.200,283.670) -- (302.239,283.577) -- (302.277,283.485) -- (302.313,283.392) -- (302.346,283.299) -- (302.377,283.206) -- (302.404,283.113) -- (302.426,283.020) -- (302.444,282.928) -- (302.458,282.835) -- (302.466,282.742) -- (302.470,282.649) -- (302.469,282.556) -- (302.466,282.464) -- (302.459,282.371) -- (302.450,282.278) -- (302.439,282.185) -- (302.426,282.092) -- (302.413,282.000) -- (302.399,281.907) -- (302.384,281.814) -- (302.369,281.721) -- (302.355,281.628) -- (302.340,281.536) -- (302.326,281.443) -- (302.311,281.350) -- (302.296,281.257) -- (302.281,281.164) -- (302.265,281.072) -- (302.247,280.979) -- (302.227,280.886) -- (302.204,280.793) -- (302.178,280.700) -- (302.149,280.607) -- (302.116,280.515) -- (302.079,280.422) -- (302.040,280.329) -- (301.998,280.236) -- (301.954,280.143) -- (301.907,280.051) -- (301.859,279.958) -- (301.809,279.865) -- (301.758,279.772) -- (301.705,279.679) -- (301.651,279.587) -- (301.596,279.494) -- (301.541,279.401) -- (301.485,279.308) -- (301.428,279.215) -- (301.371,279.123) -- (301.314,279.030) -- (301.257,278.937) -- (301.199,278.844) -- (301.140,278.751) -- (301.080,278.658) -- (301.019,278.566) -- (300.957,278.473) -- (300.893,278.380) -- (300.828,278.287) -- (300.762,278.194) -- (300.695,278.102) -- (300.629,278.009) -- (300.562,277.916) -- (300.497,277.823) -- (300.434,277.730) -- (300.373,277.638) -- (300.314,277.545) -- (300.258,277.452) -- (300.204,277.359) -- (300.154,277.266) -- (300.106,277.174) -- (300.061,277.081) -- (300.019,276.988) -- (299.979,276.895) -- (299.941,276.802) -- (299.905,276.710) -- (299.871,276.617) -- (299.839,276.524) -- (299.810,276.431) -- (299.783,276.338) -- (299.757,276.245) -- (299.735,276.153) -- (299.714,276.060) -- (299.695,275.967) -- (299.678,275.874) -- (299.663,275.781) -- (299.649,275.689) -- (299.636,275.596) -- (299.624,275.503) -- (299.613,275.410) -- (299.602,275.317) -- (299.592,275.225) -- (299.582,275.132) -- (299.573,275.039) -- (299.564,274.946) -- (299.556,274.853) -- (299.549,274.761) -- (299.543,274.668) -- (299.538,274.575) -- (299.534,274.482) -- (299.530,274.389) -- (299.527,274.296) -- (299.524,274.204) -- (299.522,274.111) -- (299.520,274.018) -- (299.518,273.925) -- (299.516,273.832) -- (299.515,273.740) -- (299.513,273.647) -- cycle;
\path[draw=oracle,line width=0.600pt] (46.930,311.725) -- (88.244,311.725);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (88.244,311.725) -- (100.864,311.725);
\path[draw=oracle,line width=0.600pt] (100.864,311.725) -- (142.178,311.725);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (142.178,311.725) -- (154.798,311.725);
\path[draw=oracle,line width=0.600pt] (154.798,311.725) -- (196.112,311.725);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (196.112,311.725) -- (208.732,296.899);
\path[draw=oracle,line width=0.600pt] (208.732,296.899) -- (250.046,296.899);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (250.046,296.899) -- (262.666,284.952);
\path[draw=oracle,line width=0.600pt] (262.666,284.952) -- (303.980,284.952);
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (40.620,311.725) -- (310.290,311.725);
\path[draw=axis,line width=0.300pt] (49.382,311.014) -- (53.432,311.014);
\path[draw=axis,fill=white,line width=0.2pt] (51.407,311.014) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (51.407,301.496) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (57.472,326.421) -- (61.522,326.421);
\path[draw=axis,fill=white,line width=0.2pt] (59.497,326.421) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (59.497,311.932) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (65.592,267.060) -- (69.582,267.060);
\path[draw=axis,line width=0.300pt] (65.562,297.144) -- (69.612,297.144);
\path[draw=axis,fill=white,line width=0.2pt] (67.587,297.144) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (67.587,267.060) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (73.467,267.060) -- (77.887,267.060);
\path[draw=axis,line width=0.300pt] (73.652,296.618) -- (77.702,296.618);
\path[draw=axis,fill=white,line width=0.2pt] (75.677,296.618) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (75.677,267.060) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (80.825,267.060) -- (86.710,267.060);
\path[draw=axis,line width=0.300pt] (81.742,267.060) -- (85.792,267.060);
\path[draw=axis,fill=white,line width=0.2pt] (83.767,267.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (83.767,267.060) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (103.316,310.883) -- (107.366,310.883);
\path[draw=axis,fill=white,line width=0.2pt] (105.341,310.883) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (105.341,301.621) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (111.406,323.166) -- (115.456,323.166);
\path[draw=axis,fill=white,line width=0.2pt] (113.431,323.166) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (113.431,311.720) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (121.517,267.060) -- (121.525,267.060);
\path[draw=axis,line width=0.300pt] (119.496,302.078) -- (123.546,302.078);
\path[draw=axis,fill=white,line width=0.2pt] (121.521,302.078) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (121.521,290.659) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (129.487,267.060) -- (129.735,267.060);
\path[draw=axis,line width=0.300pt] (127.586,304.417) -- (131.636,304.417);
\path[draw=axis,fill=white,line width=0.2pt] (129.611,304.417) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (129.611,292.789) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (136.793,267.060) -- (138.610,267.060);
\path[draw=axis,line width=0.300pt] (135.676,291.549) -- (139.726,291.549);
\path[draw=axis,fill=white,line width=0.2pt] (137.701,291.549) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (137.701,278.795) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (157.250,311.158) -- (161.300,311.158);
\path[draw=axis,fill=white,line width=0.2pt] (159.275,311.158) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (159.275,301.661) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (165.340,322.284) -- (169.390,322.284);
\path[draw=axis,fill=white,line width=0.2pt] (167.365,322.284) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (167.365,311.514) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (173.430,302.659) -- (177.480,302.659);
\path[draw=axis,fill=white,line width=0.2pt] (175.455,302.659) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (175.455,293.542) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (181.520,305.345) -- (185.570,305.345);
\path[draw=axis,fill=white,line width=0.2pt] (183.545,305.345) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (183.545,295.943) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (191.635,267.060) -- (191.636,267.060);
\path[draw=axis,line width=0.300pt] (189.610,295.085) -- (193.660,295.085);
\path[draw=axis,fill=white,line width=0.2pt] (191.635,295.085) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (191.635,285.943) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (211.184,310.894) -- (215.234,310.894);
\path[draw=axis,fill=white,line width=0.2pt] (213.209,310.894) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (213.209,301.401) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (219.274,321.761) -- (223.324,321.761);
\path[draw=axis,fill=white,line width=0.2pt] (221.299,321.761) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (221.299,311.658) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (227.364,300.582) -- (231.414,300.582);
\path[draw=axis,fill=white,line width=0.2pt] (229.389,300.582) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (229.389,293.325) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (235.454,301.153) -- (239.504,301.153);
\path[draw=axis,fill=white,line width=0.2pt] (237.479,301.153) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (237.479,294.985) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (243.544,295.427) -- (247.594,295.427);
\path[draw=axis,fill=white,line width=0.2pt] (245.569,295.427) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (245.569,287.155) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (265.118,311.103) -- (269.168,311.103);
\path[draw=axis,fill=white,line width=0.2pt] (267.143,311.103) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (267.143,301.765) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (273.208,321.872) -- (277.258,321.872);
\path[draw=axis,fill=white,line width=0.2pt] (275.233,321.872) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (275.233,311.839) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (281.298,282.848) -- (285.348,282.848);
\path[draw=axis,fill=white,line width=0.2pt] (283.323,282.848) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (283.323,278.357) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (289.388,289.908) -- (293.438,289.908);
\path[draw=axis,fill=white,line width=0.2pt] (291.413,289.908) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (291.413,285.020) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (297.478,288.334) -- (301.528,288.334);
\path[draw=axis,fill=white,line width=0.2pt] (299.503,288.334) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (299.503,282.513) circle (1.020pt);
\end{scope}
\path[draw=axis,line width=0.300pt] (39.120,267.060) -- (40.620,267.060);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,264.210) {0};
\path[draw=axis,line width=0.300pt] (39.120,289.393) -- (40.620,289.393);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,286.543) {0.05};
\path[draw=axis,line width=0.300pt] (39.120,311.725) -- (40.620,311.725);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,308.875) {0.10};
\path[draw=axis,line width=0.300pt] (39.120,334.058) -- (40.620,334.058);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,331.208) {0.15};
\path[draw=axis,line width=0.300pt] (39.120,356.390) -- (40.620,356.390);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,353.540) {0.20};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (67.587,255.760) {1.5};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (121.521,255.760) {2.0};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (175.455,255.760) {2.5};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (229.389,255.760) {3.0};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (283.323,255.760) {3.5};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=90,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (17.060,311.145) {$R_1$};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=1,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (175.455,364.950) {\bfseries Type I error};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (175.455,244.920) {Mean separation};
\path[draw=axis,line width=0.300pt] (40.620,223.730) -- (40.620,133.060) -- (310.290,133.060);
\path[draw=axis,line width=0.300pt] (67.587,131.560) -- (67.587,133.060);
\path[draw=axis,line width=0.300pt] (121.521,131.560) -- (121.521,133.060);
\path[draw=axis,line width=0.300pt] (175.455,131.560) -- (175.455,133.060);
\path[draw=axis,line width=0.300pt] (229.389,131.560) -- (229.389,133.060);
\path[draw=axis,line width=0.300pt] (283.323,131.560) -- (283.323,133.060);
\begin{scope}
\clip (40.620,130.560) rectangle (310.290,223.730);
\path[draw=grid,line width=0.200pt] (40.620,133.060) -- (310.290,133.060);
\path[draw=grid,line width=0.200pt] (40.620,222.390) -- (310.290,222.390);
\path[draw=separator,line width=0.300pt] (94.554,130.560) -- (94.554,223.730);
\path[draw=separator,line width=0.300pt] (148.488,130.560) -- (148.488,223.730);
\path[draw=separator,line width=0.300pt] (202.422,130.560) -- (202.422,223.730);
\path[draw=separator,line width=0.300pt] (256.356,130.560) -- (256.356,223.730);
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (51.399,294.550) -- (51.398,294.926) -- (51.397,295.303) -- (51.395,295.680) -- (51.394,296.056) -- (51.392,296.433) -- (51.391,296.810) -- (51.389,297.186) -- (51.387,297.563) -- (51.385,297.940) -- (51.383,298.317) -- (51.380,298.693) -- (51.378,299.070) -- (51.375,299.447) -- (51.373,299.823) -- (51.370,300.200) -- (51.367,300.577) -- (51.363,300.953) -- (51.359,301.330) -- (51.355,301.707) -- (51.351,302.084) -- (51.346,302.460) -- (51.341,302.837) -- (51.336,303.214) -- (51.330,303.590) -- (51.323,303.967) -- (51.317,304.344) -- (51.310,304.720) -- (51.303,305.097) -- (51.295,305.474) -- (51.287,305.850) -- (51.279,306.227) -- (51.270,306.604) -- (51.261,306.981) -- (51.252,307.357) -- (51.242,307.734) -- (51.232,308.111) -- (51.221,308.487) -- (51.210,308.864) -- (51.198,309.241) -- (51.186,309.617) -- (51.173,309.994) -- (51.160,310.371) -- (51.147,310.748) -- (51.133,311.124) -- (51.118,311.501) -- (51.103,311.878) -- (51.088,312.254) -- (51.071,312.631) -- (51.053,313.008) -- (51.034,313.384) -- (51.013,313.761) -- (50.991,314.138) -- (50.966,314.514) -- (50.940,314.891) -- (50.911,315.268) -- (50.880,315.645) -- (50.848,316.021) -- (50.813,316.398) -- (50.777,316.775) -- (50.739,317.151) -- (50.701,317.528) -- (50.662,317.905) -- (50.623,318.281) -- (50.583,318.658) -- (50.544,319.035) -- (50.505,319.412) -- (50.467,319.788) -- (50.430,320.165) -- (50.393,320.542) -- (50.356,320.918) -- (50.320,321.295) -- (50.284,321.672) -- (50.249,322.048) -- (50.213,322.425) -- (50.178,322.802) -- (50.141,323.178) -- (50.105,323.555) -- (50.067,323.932) -- (50.028,324.309) -- (49.988,324.685) -- (49.946,325.062) -- (49.904,325.439) -- (49.860,325.815) -- (49.816,326.192) -- (49.771,326.569) -- (49.725,326.945) -- (49.679,327.322) -- (49.631,327.699) -- (49.583,328.076) -- (49.533,328.452) -- (49.483,328.829) -- (49.432,329.206) -- (49.379,329.582) -- (49.327,329.959) -- (49.274,330.336) -- (49.221,330.712) -- (49.169,331.089) -- (49.118,331.466) -- (49.069,331.842) -- (49.021,332.219) -- (48.976,332.596) -- (48.932,332.973) -- (48.889,333.349) -- (48.848,333.726) -- (48.809,334.103) -- (48.771,334.479) -- (48.734,334.856) -- (48.699,335.233) -- (48.666,335.609) -- (48.634,335.986) -- (48.605,336.363) -- (48.577,336.739) -- (48.552,337.116) -- (48.530,337.493) -- (48.510,337.870) -- (48.492,338.246) -- (48.477,338.623) -- (48.465,339.000) -- (48.455,339.376) -- (48.448,339.753) -- (48.443,340.130) -- (48.441,340.506) -- (48.440,340.883) -- (48.442,341.260) -- (48.445,341.637) -- (48.449,342.013) -- (48.454,342.390) -- (48.460,342.767) -- (48.465,343.143) -- (48.471,343.520) -- (48.478,343.897) -- (48.484,344.273) -- (48.491,344.650) -- (48.499,345.027) -- (48.507,345.403) -- (48.517,345.780) -- (48.529,346.157) -- (48.541,346.534) -- (48.555,346.910) -- (48.569,347.287) -- (48.584,347.664) -- (48.600,348.040) -- (48.616,348.417) -- (48.632,348.794) -- (48.648,349.170) -- (48.666,349.547) -- (48.685,349.924) -- (48.706,350.301) -- (48.730,350.677) -- (48.757,351.054) -- (48.788,351.431) -- (48.823,351.807) -- (48.860,352.184) -- (48.901,352.561) -- (48.943,352.937) -- (48.986,353.314) -- (49.030,353.691) -- (49.074,354.067) -- (49.117,354.444) -- (49.158,354.821) -- (49.199,355.198) -- (49.239,355.574) -- (49.279,355.951) -- (49.319,356.328) -- (49.359,356.704) -- (49.401,357.081) -- (49.443,357.458) -- (49.488,357.834) -- (49.534,358.211) -- (49.582,358.588) -- (49.631,358.965) -- (49.682,359.341) -- (49.734,359.718) -- (49.788,360.095) -- (49.842,360.471) -- (49.896,360.848) -- (49.951,361.225) -- (50.005,361.601) -- (50.059,361.978) -- (50.112,362.355) -- (50.164,362.731) -- (50.215,363.108) -- (50.264,363.485) -- (50.311,363.862) -- (50.356,364.238) -- (50.398,364.615) -- (50.437,364.992) -- (50.474,365.368) -- (50.507,365.745) -- (50.538,366.122) -- (50.566,366.498) -- (50.591,366.875) -- (50.615,367.252) -- (50.637,367.629) -- (50.657,368.005) -- (50.677,368.382) -- (50.697,368.759) -- (50.716,369.135) -- (50.736,369.512) -- (50.757,369.889) -- (50.778,370.265) -- (50.801,370.642) -- (50.824,371.019) -- (50.849,371.395) -- (50.874,371.772) -- (50.900,372.149) -- (50.926,372.526) -- (50.952,372.902) -- (50.977,373.279) -- (51.002,373.656) -- (51.025,374.032) -- (51.047,374.409) -- (51.068,374.786) -- (51.086,375.162) -- (51.103,375.539) -- (51.118,375.916) -- (51.132,376.293) -- (51.144,376.669) -- (51.155,377.046) -- (51.166,377.423) -- (51.176,377.799) -- (51.186,378.176) -- (51.196,378.553) -- (51.206,378.929) -- (51.217,379.306) -- (51.228,379.683) -- (51.239,380.059) -- (51.250,380.436) -- (51.262,380.813) -- (51.273,381.190) -- (51.284,381.566) -- (51.295,381.943) -- (51.305,382.320) -- (51.314,382.696) -- (51.323,383.073) -- (51.331,383.450) -- (51.339,383.826) -- (51.346,384.203) -- (51.352,384.580) -- (51.357,384.957) -- (51.362,385.333) -- (51.366,385.710) -- (51.369,386.087) -- (51.372,386.463) -- (51.374,386.840) -- (51.376,387.217) -- (51.378,387.593) -- (51.379,387.970) -- (51.381,388.347) -- (51.382,388.723) -- (51.383,389.100) -- (51.385,389.477) -- (51.386,389.854) -- (51.388,390.230) -- (51.389,390.607) -- (51.424,390.607) -- (51.426,390.230) -- (51.427,389.854) -- (51.429,389.477) -- (51.430,389.100) -- (51.431,388.723) -- (51.433,388.347) -- (51.434,387.970) -- (51.436,387.593) -- (51.437,387.217) -- (51.439,386.840) -- (51.442,386.463) -- (51.445,386.087) -- (51.448,385.710) -- (51.452,385.333) -- (51.457,384.957) -- (51.462,384.580) -- (51.468,384.203) -- (51.475,383.826) -- (51.482,383.450) -- (51.490,383.073) -- (51.499,382.696) -- (51.509,382.320) -- (51.519,381.943) -- (51.530,381.566) -- (51.541,381.190) -- (51.552,380.813) -- (51.563,380.436) -- (51.575,380.059) -- (51.586,379.683) -- (51.597,379.306) -- (51.608,378.929) -- (51.618,378.553) -- (51.628,378.176) -- (51.638,377.799) -- (51.648,377.423) -- (51.658,377.046) -- (51.669,376.669) -- (51.682,376.293) -- (51.695,375.916) -- (51.710,375.539) -- (51.727,375.162) -- (51.746,374.786) -- (51.766,374.409) -- (51.788,374.032) -- (51.812,373.656) -- (51.836,373.279) -- (51.862,372.902) -- (51.888,372.526) -- (51.914,372.149) -- (51.940,371.772) -- (51.965,371.395) -- (51.989,371.019) -- (52.013,370.642) -- (52.035,370.265) -- (52.057,369.889) -- (52.078,369.512) -- (52.097,369.135) -- (52.117,368.759) -- (52.137,368.382) -- (52.156,368.005) -- (52.177,367.629) -- (52.199,367.252) -- (52.222,366.875) -- (52.248,366.498) -- (52.276,366.122) -- (52.307,365.745) -- (52.340,365.368) -- (52.376,364.992) -- (52.416,364.615) -- (52.458,364.238) -- (52.502,363.862) -- (52.549,363.485) -- (52.598,363.108) -- (52.649,362.731) -- (52.701,362.355) -- (52.755,361.978) -- (52.809,361.601) -- (52.863,361.225) -- (52.918,360.848) -- (52.972,360.471) -- (53.026,360.095) -- (53.079,359.718) -- (53.131,359.341) -- (53.182,358.965) -- (53.232,358.588) -- (53.280,358.211) -- (53.326,357.834) -- (53.370,357.458) -- (53.413,357.081) -- (53.454,356.704) -- (53.495,356.328) -- (53.535,355.951) -- (53.574,355.574) -- (53.614,355.198) -- (53.655,354.821) -- (53.697,354.444) -- (53.740,354.067) -- (53.783,353.691) -- (53.827,353.314) -- (53.871,352.937) -- (53.913,352.561) -- (53.953,352.184) -- (53.991,351.807) -- (54.025,351.431) -- (54.056,351.054) -- (54.084,350.677) -- (54.108,350.301) -- (54.129,349.924) -- (54.148,349.547) -- (54.166,349.170) -- (54.182,348.794) -- (54.198,348.417) -- (54.214,348.040) -- (54.229,347.664) -- (54.244,347.287) -- (54.259,346.910) -- (54.272,346.534) -- (54.285,346.157) -- (54.296,345.780) -- (54.306,345.403) -- (54.315,345.027) -- (54.323,344.650) -- (54.330,344.273) -- (54.336,343.897) -- (54.342,343.520) -- (54.348,343.143) -- (54.354,342.767) -- (54.360,342.390) -- (54.365,342.013) -- (54.369,341.637) -- (54.372,341.260) -- (54.373,340.883) -- (54.373,340.506) -- (54.370,340.130) -- (54.366,339.753) -- (54.358,339.376) -- (54.349,339.000) -- (54.336,338.623) -- (54.321,338.246) -- (54.304,337.870) -- (54.284,337.493) -- (54.261,337.116) -- (54.236,336.739) -- (54.209,336.363) -- (54.179,335.986) -- (54.148,335.609) -- (54.114,335.233) -- (54.079,334.856) -- (54.043,334.479) -- (54.005,334.103) -- (53.965,333.726) -- (53.924,333.349) -- (53.882,332.973) -- (53.838,332.596) -- (53.792,332.219) -- (53.745,331.842) -- (53.695,331.466) -- (53.645,331.089) -- (53.593,330.712) -- (53.540,330.336) -- (53.487,329.959) -- (53.434,329.582) -- (53.382,329.206) -- (53.331,328.829) -- (53.280,328.452) -- (53.231,328.076) -- (53.183,327.699) -- (53.135,327.322) -- (53.088,326.945) -- (53.043,326.569) -- (52.997,326.192) -- (52.953,325.815) -- (52.910,325.439) -- (52.867,325.062) -- (52.826,324.685) -- (52.786,324.309) -- (52.747,323.932) -- (52.709,323.555) -- (52.672,323.178) -- (52.636,322.802) -- (52.600,322.425) -- (52.565,322.048) -- (52.529,321.672) -- (52.494,321.295) -- (52.458,320.918) -- (52.421,320.542) -- (52.384,320.165) -- (52.346,319.788) -- (52.308,319.412) -- (52.269,319.035) -- (52.230,318.658) -- (52.191,318.281) -- (52.152,317.905) -- (52.113,317.528) -- (52.074,317.151) -- (52.037,316.775) -- (52.001,316.398) -- (51.966,316.021) -- (51.933,315.645) -- (51.902,315.268) -- (51.874,314.891) -- (51.847,314.514) -- (51.823,314.138) -- (51.800,313.761) -- (51.780,313.384) -- (51.761,313.008) -- (51.743,312.631) -- (51.726,312.254) -- (51.710,311.878) -- (51.695,311.501) -- (51.681,311.124) -- (51.667,310.748) -- (51.653,310.371) -- (51.640,309.994) -- (51.628,309.617) -- (51.616,309.241) -- (51.604,308.864) -- (51.593,308.487) -- (51.582,308.111) -- (51.572,307.734) -- (51.562,307.357) -- (51.553,306.981) -- (51.544,306.604) -- (51.535,306.227) -- (51.527,305.850) -- (51.519,305.474) -- (51.511,305.097) -- (51.504,304.720) -- (51.497,304.344) -- (51.490,303.967) -- (51.484,303.590) -- (51.478,303.214) -- (51.472,302.837) -- (51.467,302.460) -- (51.462,302.084) -- (51.458,301.707) -- (51.454,301.330) -- (51.450,300.953) -- (51.447,300.577) -- (51.444,300.200) -- (51.441,299.823) -- (51.438,299.447) -- (51.436,299.070) -- (51.433,298.693) -- (51.431,298.317) -- (51.429,297.940) -- (51.427,297.563) -- (51.425,297.186) -- (51.423,296.810) -- (51.421,296.433) -- (51.420,296.056) -- (51.418,295.680) -- (51.417,295.303) -- (51.416,294.926) -- (51.415,294.550) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (59.491,149.033) -- (59.491,149.274) -- (59.491,149.515) -- (59.490,149.755) -- (59.490,149.996) -- (59.489,150.236) -- (59.489,150.477) -- (59.488,150.718) -- (59.487,150.958) -- (59.486,151.199) -- (59.485,151.440) -- (59.484,151.680) -- (59.483,151.921) -- (59.481,152.161) -- (59.480,152.402) -- (59.479,152.643) -- (59.477,152.883) -- (59.476,153.124) -- (59.474,153.365) -- (59.473,153.605) -- (59.471,153.846) -- (59.469,154.086) -- (59.467,154.327) -- (59.465,154.568) -- (59.462,154.808) -- (59.458,155.049) -- (59.454,155.290) -- (59.449,155.530) -- (59.444,155.771) -- (59.438,156.011) -- (59.432,156.252) -- (59.426,156.493) -- (59.419,156.733) -- (59.413,156.974) -- (59.406,157.215) -- (59.399,157.455) -- (59.392,157.696) -- (59.385,157.936) -- (59.376,158.177) -- (59.367,158.418) -- (59.356,158.658) -- (59.343,158.899) -- (59.328,159.140) -- (59.312,159.380) -- (59.293,159.621) -- (59.272,159.861) -- (59.250,160.102) -- (59.226,160.343) -- (59.201,160.583) -- (59.175,160.824) -- (59.148,161.065) -- (59.121,161.305) -- (59.095,161.546) -- (59.069,161.786) -- (59.044,162.027) -- (59.020,162.268) -- (58.996,162.508) -- (58.972,162.749) -- (58.949,162.990) -- (58.925,163.230) -- (58.901,163.471) -- (58.875,163.711) -- (58.847,163.952) -- (58.817,164.193) -- (58.785,164.433) -- (58.751,164.674) -- (58.715,164.915) -- (58.678,165.155) -- (58.640,165.396) -- (58.601,165.636) -- (58.561,165.877) -- (58.522,166.118) -- (58.482,166.358) -- (58.441,166.599) -- (58.400,166.840) -- (58.358,167.080) -- (58.315,167.321) -- (58.269,167.561) -- (58.221,167.802) -- (58.171,168.043) -- (58.117,168.283) -- (58.061,168.524) -- (58.001,168.765) -- (57.940,169.005) -- (57.876,169.246) -- (57.810,169.486) -- (57.743,169.727) -- (57.677,169.968) -- (57.610,170.208) -- (57.545,170.449) -- (57.481,170.690) -- (57.420,170.930) -- (57.360,171.171) -- (57.302,171.411) -- (57.246,171.652) -- (57.193,171.893) -- (57.140,172.133) -- (57.089,172.374) -- (57.040,172.615) -- (56.992,172.855) -- (56.945,173.096) -- (56.900,173.337) -- (56.857,173.577) -- (56.816,173.818) -- (56.778,174.058) -- (56.742,174.299) -- (56.709,174.540) -- (56.679,174.780) -- (56.651,175.021) -- (56.626,175.262) -- (56.603,175.502) -- (56.582,175.743) -- (56.565,175.983) -- (56.550,176.224) -- (56.540,176.465) -- (56.533,176.705) -- (56.531,176.946) -- (56.533,177.187) -- (56.541,177.427) -- (56.553,177.668) -- (56.570,177.908) -- (56.591,178.149) -- (56.614,178.390) -- (56.640,178.630) -- (56.668,178.871) -- (56.697,179.112) -- (56.726,179.352) -- (56.756,179.593) -- (56.785,179.833) -- (56.815,180.074) -- (56.844,180.315) -- (56.874,180.555) -- (56.904,180.796) -- (56.934,181.037) -- (56.965,181.277) -- (56.997,181.518) -- (57.030,181.758) -- (57.064,181.999) -- (57.097,182.240) -- (57.131,182.480) -- (57.165,182.721) -- (57.198,182.962) -- (57.231,183.202) -- (57.262,183.443) -- (57.293,183.683) -- (57.323,183.924) -- (57.352,184.165) -- (57.381,184.405) -- (57.410,184.646) -- (57.440,184.887) -- (57.470,185.127) -- (57.500,185.368) -- (57.531,185.608) -- (57.562,185.849) -- (57.594,186.090) -- (57.626,186.330) -- (57.658,186.571) -- (57.690,186.812) -- (57.723,187.052) -- (57.757,187.293) -- (57.792,187.533) -- (57.827,187.774) -- (57.865,188.015) -- (57.904,188.255) -- (57.945,188.496) -- (57.987,188.737) -- (58.032,188.977) -- (58.078,189.218) -- (58.127,189.458) -- (58.176,189.699) -- (58.226,189.940) -- (58.277,190.180) -- (58.327,190.421) -- (58.377,190.662) -- (58.425,190.902) -- (58.472,191.143) -- (58.518,191.383) -- (58.561,191.624) -- (58.602,191.865) -- (58.641,192.105) -- (58.678,192.346) -- (58.713,192.587) -- (58.747,192.827) -- (58.781,193.068) -- (58.813,193.308) -- (58.846,193.549) -- (58.878,193.790) -- (58.910,194.030) -- (58.942,194.271) -- (58.973,194.512) -- (59.003,194.752) -- (59.032,194.993) -- (59.059,195.233) -- (59.084,195.474) -- (59.107,195.715) -- (59.128,195.955) -- (59.147,196.196) -- (59.165,196.437) -- (59.181,196.677) -- (59.196,196.918) -- (59.209,197.158) -- (59.222,197.399) -- (59.235,197.640) -- (59.247,197.880) -- (59.259,198.121) -- (59.270,198.362) -- (59.282,198.602) -- (59.293,198.843) -- (59.304,199.083) -- (59.315,199.324) -- (59.325,199.565) -- (59.336,199.805) -- (59.345,200.046) -- (59.355,200.287) -- (59.363,200.527) -- (59.372,200.768) -- (59.380,201.009) -- (59.388,201.249) -- (59.395,201.490) -- (59.402,201.730) -- (59.408,201.971) -- (59.414,202.212) -- (59.420,202.452) -- (59.426,202.693) -- (59.430,202.934) -- (59.435,203.174) -- (59.439,203.415) -- (59.442,203.655) -- (59.446,203.896) -- (59.448,204.137) -- (59.451,204.377) -- (59.454,204.618) -- (59.456,204.859) -- (59.458,205.099) -- (59.461,205.340) -- (59.463,205.580) -- (59.466,205.821) -- (59.468,206.062) -- (59.471,206.302) -- (59.474,206.543) -- (59.476,206.784) -- (59.478,207.024) -- (59.480,207.265) -- (59.482,207.505) -- (59.484,207.746) -- (59.485,207.987) -- (59.486,208.227) -- (59.487,208.468) -- (59.488,208.709) -- (59.489,208.949) -- (59.490,209.190) -- (59.490,209.430) -- (59.491,209.671) -- (59.491,209.912) -- (59.491,210.152) -- (59.492,210.393) -- (59.502,210.393) -- (59.502,210.152) -- (59.503,209.912) -- (59.503,209.671) -- (59.504,209.430) -- (59.504,209.190) -- (59.505,208.949) -- (59.506,208.709) -- (59.506,208.468) -- (59.507,208.227) -- (59.509,207.987) -- (59.510,207.746) -- (59.512,207.505) -- (59.514,207.265) -- (59.516,207.024) -- (59.518,206.784) -- (59.520,206.543) -- (59.523,206.302) -- (59.525,206.062) -- (59.528,205.821) -- (59.530,205.580) -- (59.533,205.340) -- (59.535,205.099) -- (59.538,204.859) -- (59.540,204.618) -- (59.543,204.377) -- (59.545,204.137) -- (59.548,203.896) -- (59.551,203.655) -- (59.555,203.415) -- (59.559,203.174) -- (59.563,202.934) -- (59.568,202.693) -- (59.574,202.452) -- (59.579,202.212) -- (59.585,201.971) -- (59.592,201.730) -- (59.599,201.490) -- (59.606,201.249) -- (59.614,201.009) -- (59.622,200.768) -- (59.630,200.527) -- (59.639,200.287) -- (59.649,200.046) -- (59.658,199.805) -- (59.668,199.565) -- (59.679,199.324) -- (59.690,199.083) -- (59.701,198.843) -- (59.712,198.602) -- (59.723,198.362) -- (59.735,198.121) -- (59.747,197.880) -- (59.759,197.640) -- (59.772,197.399) -- (59.785,197.158) -- (59.798,196.918) -- (59.813,196.677) -- (59.829,196.437) -- (59.846,196.196) -- (59.866,195.955) -- (59.887,195.715) -- (59.910,195.474) -- (59.935,195.233) -- (59.962,194.993) -- (59.991,194.752) -- (60.021,194.512) -- (60.052,194.271) -- (60.084,194.030) -- (60.116,193.790) -- (60.148,193.549) -- (60.181,193.308) -- (60.213,193.068) -- (60.246,192.827) -- (60.281,192.587) -- (60.316,192.346) -- (60.353,192.105) -- (60.392,191.865) -- (60.433,191.624) -- (60.476,191.383) -- (60.521,191.143) -- (60.568,190.902) -- (60.617,190.662) -- (60.667,190.421) -- (60.717,190.180) -- (60.768,189.940) -- (60.818,189.699) -- (60.867,189.458) -- (60.915,189.218) -- (60.962,188.977) -- (61.007,188.737) -- (61.049,188.496) -- (61.090,188.255) -- (61.129,188.015) -- (61.166,187.774) -- (61.202,187.533) -- (61.237,187.293) -- (61.270,187.052) -- (61.303,186.812) -- (61.336,186.571) -- (61.368,186.330) -- (61.400,186.090) -- (61.432,185.849) -- (61.463,185.608) -- (61.494,185.368) -- (61.524,185.127) -- (61.554,184.887) -- (61.583,184.646) -- (61.613,184.405) -- (61.642,184.165) -- (61.671,183.924) -- (61.701,183.683) -- (61.731,183.443) -- (61.763,183.202) -- (61.795,182.962) -- (61.829,182.721) -- (61.862,182.480) -- (61.896,182.240) -- (61.930,181.999) -- (61.964,181.758) -- (61.996,181.518) -- (62.028,181.277) -- (62.060,181.037) -- (62.090,180.796) -- (62.120,180.555) -- (62.150,180.315) -- (62.179,180.074) -- (62.209,179.833) -- (62.238,179.593) -- (62.268,179.352) -- (62.297,179.112) -- (62.326,178.871) -- (62.354,178.630) -- (62.380,178.390) -- (62.403,178.149) -- (62.424,177.908) -- (62.441,177.668) -- (62.453,177.427) -- (62.460,177.187) -- (62.463,176.946) -- (62.461,176.705) -- (62.454,176.465) -- (62.444,176.224) -- (62.429,175.983) -- (62.411,175.743) -- (62.391,175.502) -- (62.368,175.262) -- (62.343,175.021) -- (62.315,174.780) -- (62.285,174.540) -- (62.252,174.299) -- (62.216,174.058) -- (62.178,173.818) -- (62.137,173.577) -- (62.094,173.337) -- (62.049,173.096) -- (62.002,172.855) -- (61.954,172.615) -- (61.904,172.374) -- (61.854,172.133) -- (61.801,171.893) -- (61.747,171.652) -- (61.692,171.411) -- (61.634,171.171) -- (61.574,170.930) -- (61.512,170.690) -- (61.449,170.449) -- (61.383,170.208) -- (61.317,169.968) -- (61.250,169.727) -- (61.184,169.486) -- (61.118,169.246) -- (61.054,169.005) -- (60.992,168.765) -- (60.933,168.524) -- (60.876,168.283) -- (60.823,168.043) -- (60.772,167.802) -- (60.725,167.561) -- (60.679,167.321) -- (60.636,167.080) -- (60.594,166.840) -- (60.553,166.599) -- (60.512,166.358) -- (60.472,166.118) -- (60.432,165.877) -- (60.393,165.636) -- (60.354,165.396) -- (60.316,165.155) -- (60.278,164.915) -- (60.243,164.674) -- (60.209,164.433) -- (60.177,164.193) -- (60.147,163.952) -- (60.119,163.711) -- (60.093,163.471) -- (60.068,163.230) -- (60.045,162.990) -- (60.021,162.749) -- (59.998,162.508) -- (59.974,162.268) -- (59.950,162.027) -- (59.925,161.786) -- (59.899,161.546) -- (59.872,161.305) -- (59.846,161.065) -- (59.819,160.824) -- (59.793,160.583) -- (59.768,160.343) -- (59.744,160.102) -- (59.722,159.861) -- (59.701,159.621) -- (59.682,159.380) -- (59.665,159.140) -- (59.651,158.899) -- (59.638,158.658) -- (59.627,158.418) -- (59.617,158.177) -- (59.609,157.936) -- (59.601,157.696) -- (59.595,157.455) -- (59.588,157.215) -- (59.581,156.974) -- (59.575,156.733) -- (59.568,156.493) -- (59.562,156.252) -- (59.556,156.011) -- (59.550,155.771) -- (59.544,155.530) -- (59.540,155.290) -- (59.535,155.049) -- (59.532,154.808) -- (59.529,154.568) -- (59.526,154.327) -- (59.524,154.086) -- (59.523,153.846) -- (59.521,153.605) -- (59.520,153.365) -- (59.518,153.124) -- (59.517,152.883) -- (59.515,152.643) -- (59.514,152.402) -- (59.512,152.161) -- (59.511,151.921) -- (59.510,151.680) -- (59.508,151.440) -- (59.507,151.199) -- (59.507,150.958) -- (59.506,150.718) -- (59.505,150.477) -- (59.505,150.236) -- (59.504,149.996) -- (59.504,149.755) -- (59.503,149.515) -- (59.503,149.274) -- (59.502,149.033) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.065pt,line join=round] (67.512,138.169) -- (67.500,138.367) -- (67.488,138.566) -- (67.475,138.765) -- (67.461,138.963) -- (67.446,139.162) -- (67.431,139.360) -- (67.415,139.559) -- (67.399,139.757) -- (67.383,139.956) -- (67.366,140.155) -- (67.349,140.353) -- (67.333,140.552) -- (67.316,140.750) -- (67.299,140.949) -- (67.283,141.147) -- (67.267,141.346) -- (67.250,141.545) -- (67.234,141.743) -- (67.219,141.942) -- (67.203,142.140) -- (67.188,142.339) -- (67.172,142.538) -- (67.157,142.736) -- (67.142,142.935) -- (67.126,143.133) -- (67.111,143.332) -- (67.096,143.530) -- (67.081,143.729) -- (67.065,143.928) -- (67.050,144.126) -- (67.034,144.325) -- (67.018,144.523) -- (67.003,144.722) -- (66.987,144.920) -- (66.971,145.119) -- (66.954,145.318) -- (66.938,145.516) -- (66.922,145.715) -- (66.905,145.913) -- (66.889,146.112) -- (66.872,146.311) -- (66.856,146.509) -- (66.839,146.708) -- (66.823,146.906) -- (66.807,147.105) -- (66.791,147.303) -- (66.776,147.502) -- (66.760,147.701) -- (66.745,147.899) -- (66.731,148.098) -- (66.717,148.296) -- (66.704,148.495) -- (66.691,148.693) -- (66.679,148.892) -- (66.668,149.091) -- (66.657,149.289) -- (66.648,149.488) -- (66.640,149.686) -- (66.633,149.885) -- (66.627,150.084) -- (66.622,150.282) -- (66.619,150.481) -- (66.617,150.679) -- (66.616,150.878) -- (66.616,151.076) -- (66.617,151.275) -- (66.618,151.474) -- (66.621,151.672) -- (66.623,151.871) -- (66.627,152.069) -- (66.630,152.268) -- (66.634,152.466) -- (66.637,152.665) -- (66.641,152.864) -- (66.645,153.062) -- (66.649,153.261) -- (66.653,153.459) -- (66.656,153.658) -- (66.660,153.857) -- (66.664,154.055) -- (66.668,154.254) -- (66.671,154.452) -- (66.675,154.651) -- (66.679,154.849) -- (66.682,155.048) -- (66.686,155.247) -- (66.690,155.445) -- (66.693,155.644) -- (66.697,155.842) -- (66.701,156.041) -- (66.706,156.239) -- (66.711,156.438) -- (66.716,156.637) -- (66.722,156.835) -- (66.729,157.034) -- (66.737,157.232) -- (66.746,157.431) -- (66.755,157.630) -- (66.766,157.828) -- (66.777,158.027) -- (66.789,158.225) -- (66.801,158.424) -- (66.814,158.622) -- (66.828,158.821) -- (66.841,159.020) -- (66.855,159.218) -- (66.868,159.417) -- (66.881,159.615) -- (66.895,159.814) -- (66.908,160.012) -- (66.921,160.211) -- (66.933,160.410) -- (66.946,160.608) -- (66.958,160.807) -- (66.971,161.005) -- (66.984,161.204) -- (66.996,161.403) -- (67.009,161.601) -- (67.022,161.800) -- (67.034,161.998) -- (67.047,162.197) -- (67.060,162.395) -- (67.073,162.594) -- (67.085,162.793) -- (67.098,162.991) -- (67.110,163.190) -- (67.122,163.388) -- (67.134,163.587) -- (67.145,163.785) -- (67.157,163.984) -- (67.168,164.183) -- (67.179,164.381) -- (67.190,164.580) -- (67.200,164.778) -- (67.211,164.977) -- (67.221,165.176) -- (67.232,165.374) -- (67.242,165.573) -- (67.252,165.771) -- (67.261,165.970) -- (67.271,166.168) -- (67.280,166.367) -- (67.289,166.566) -- (67.297,166.764) -- (67.306,166.963) -- (67.314,167.161) -- (67.322,167.360) -- (67.329,167.558) -- (67.336,167.757) -- (67.343,167.956) -- (67.350,168.154) -- (67.356,168.353) -- (67.363,168.551) -- (67.369,168.750) -- (67.376,168.949) -- (67.382,169.147) -- (67.388,169.346) -- (67.394,169.544) -- (67.400,169.743) -- (67.407,169.941) -- (67.413,170.140) -- (67.419,170.339) -- (67.425,170.537) -- (67.431,170.736) -- (67.437,170.934) -- (67.443,171.133) -- (67.448,171.331) -- (67.453,171.530) -- (67.458,171.729) -- (67.462,171.927) -- (67.466,172.126) -- (67.470,172.324) -- (67.473,172.523) -- (67.476,172.722) -- (67.478,172.920) -- (67.480,173.119) -- (67.482,173.317) -- (67.484,173.516) -- (67.486,173.714) -- (67.488,173.913) -- (67.489,174.112) -- (67.491,174.310) -- (67.493,174.509) -- (67.495,174.707) -- (67.498,174.906) -- (67.500,175.104) -- (67.503,175.303) -- (67.505,175.502) -- (67.508,175.700) -- (67.511,175.899) -- (67.514,176.097) -- (67.517,176.296) -- (67.519,176.495) -- (67.522,176.693) -- (67.525,176.892) -- (67.527,177.090) -- (67.530,177.289) -- (67.533,177.487) -- (67.535,177.686) -- (67.537,177.885) -- (67.540,178.083) -- (67.542,178.282) -- (67.544,178.480) -- (67.546,178.679) -- (67.548,178.877) -- (67.549,179.076) -- (67.551,179.275) -- (67.553,179.473) -- (67.554,179.672) -- (67.556,179.870) -- (67.557,180.069) -- (67.559,180.268) -- (67.560,180.466) -- (67.561,180.665) -- (67.562,180.863) -- (67.564,181.062) -- (67.565,181.260) -- (67.566,181.459) -- (67.567,181.658) -- (67.569,181.856) -- (67.570,182.055) -- (67.571,182.253) -- (67.572,182.452) -- (67.573,182.650) -- (67.574,182.849) -- (67.575,183.048) -- (67.576,183.246) -- (67.577,183.445) -- (67.577,183.643) -- (67.578,183.842) -- (67.579,184.041) -- (67.579,184.239) -- (67.580,184.438) -- (67.580,184.636) -- (67.581,184.835) -- (67.581,185.033) -- (67.582,185.232) -- (67.582,185.431) -- (67.583,185.629) -- (67.583,185.828) -- (67.583,186.026) -- (67.583,186.225) -- (67.584,186.423) -- (67.584,186.622) -- (67.584,186.821) -- (67.584,187.019) -- (67.584,187.218) -- (67.584,187.416) -- (67.584,187.615) -- (67.584,187.813) -- (67.584,188.012) -- (67.584,188.211) -- (67.584,188.409) -- (67.584,188.608) -- (67.584,188.806) -- (67.590,188.806) -- (67.590,188.608) -- (67.590,188.409) -- (67.590,188.211) -- (67.590,188.012) -- (67.590,187.813) -- (67.590,187.615) -- (67.590,187.416) -- (67.590,187.218) -- (67.590,187.019) -- (67.590,186.821) -- (67.590,186.622) -- (67.590,186.423) -- (67.591,186.225) -- (67.591,186.026) -- (67.591,185.828) -- (67.591,185.629) -- (67.592,185.431) -- (67.592,185.232) -- (67.593,185.033) -- (67.593,184.835) -- (67.594,184.636) -- (67.594,184.438) -- (67.595,184.239) -- (67.595,184.041) -- (67.596,183.842) -- (67.597,183.643) -- (67.597,183.445) -- (67.598,183.246) -- (67.599,183.048) -- (67.600,182.849) -- (67.601,182.650) -- (67.602,182.452) -- (67.603,182.253) -- (67.604,182.055) -- (67.605,181.856) -- (67.607,181.658) -- (67.608,181.459) -- (67.609,181.260) -- (67.610,181.062) -- (67.612,180.863) -- (67.613,180.665) -- (67.614,180.466) -- (67.615,180.268) -- (67.617,180.069) -- (67.618,179.870) -- (67.620,179.672) -- (67.621,179.473) -- (67.623,179.275) -- (67.625,179.076) -- (67.626,178.877) -- (67.628,178.679) -- (67.630,178.480) -- (67.632,178.282) -- (67.634,178.083) -- (67.637,177.885) -- (67.639,177.686) -- (67.641,177.487) -- (67.644,177.289) -- (67.647,177.090) -- (67.649,176.892) -- (67.652,176.693) -- (67.655,176.495) -- (67.657,176.296) -- (67.660,176.097) -- (67.663,175.899) -- (67.666,175.700) -- (67.669,175.502) -- (67.671,175.303) -- (67.674,175.104) -- (67.676,174.906) -- (67.679,174.707) -- (67.681,174.509) -- (67.683,174.310) -- (67.685,174.112) -- (67.686,173.913) -- (67.688,173.714) -- (67.690,173.516) -- (67.692,173.317) -- (67.694,173.119) -- (67.696,172.920) -- (67.698,172.722) -- (67.701,172.523) -- (67.704,172.324) -- (67.708,172.126) -- (67.712,171.927) -- (67.716,171.729) -- (67.721,171.530) -- (67.726,171.331) -- (67.731,171.133) -- (67.737,170.934) -- (67.743,170.736) -- (67.749,170.537) -- (67.755,170.339) -- (67.761,170.140) -- (67.767,169.941) -- (67.774,169.743) -- (67.780,169.544) -- (67.786,169.346) -- (67.792,169.147) -- (67.798,168.949) -- (67.805,168.750) -- (67.811,168.551) -- (67.818,168.353) -- (67.824,168.154) -- (67.831,167.956) -- (67.838,167.757) -- (67.845,167.558) -- (67.852,167.360) -- (67.860,167.161) -- (67.868,166.963) -- (67.877,166.764) -- (67.885,166.566) -- (67.894,166.367) -- (67.903,166.168) -- (67.913,165.970) -- (67.922,165.771) -- (67.932,165.573) -- (67.942,165.374) -- (67.953,165.176) -- (67.963,164.977) -- (67.974,164.778) -- (67.984,164.580) -- (67.995,164.381) -- (68.006,164.183) -- (68.017,163.984) -- (68.029,163.785) -- (68.040,163.587) -- (68.052,163.388) -- (68.064,163.190) -- (68.076,162.991) -- (68.089,162.793) -- (68.101,162.594) -- (68.114,162.395) -- (68.127,162.197) -- (68.140,161.998) -- (68.152,161.800) -- (68.165,161.601) -- (68.178,161.403) -- (68.190,161.204) -- (68.203,161.005) -- (68.216,160.807) -- (68.228,160.608) -- (68.241,160.410) -- (68.253,160.211) -- (68.266,160.012) -- (68.279,159.814) -- (68.293,159.615) -- (68.306,159.417) -- (68.319,159.218) -- (68.333,159.020) -- (68.346,158.821) -- (68.360,158.622) -- (68.373,158.424) -- (68.385,158.225) -- (68.397,158.027) -- (68.408,157.828) -- (68.419,157.630) -- (68.428,157.431) -- (68.437,157.232) -- (68.445,157.034) -- (68.452,156.835) -- (68.458,156.637) -- (68.463,156.438) -- (68.468,156.239) -- (68.473,156.041) -- (68.477,155.842) -- (68.481,155.644) -- (68.484,155.445) -- (68.488,155.247) -- (68.492,155.048) -- (68.495,154.849) -- (68.499,154.651) -- (68.503,154.452) -- (68.506,154.254) -- (68.510,154.055) -- (68.514,153.857) -- (68.518,153.658) -- (68.521,153.459) -- (68.525,153.261) -- (68.529,153.062) -- (68.533,152.864) -- (68.537,152.665) -- (68.540,152.466) -- (68.544,152.268) -- (68.547,152.069) -- (68.551,151.871) -- (68.553,151.672) -- (68.556,151.474) -- (68.557,151.275) -- (68.558,151.076) -- (68.558,150.878) -- (68.557,150.679) -- (68.555,150.481) -- (68.552,150.282) -- (68.547,150.084) -- (68.541,149.885) -- (68.534,149.686) -- (68.526,149.488) -- (68.517,149.289) -- (68.506,149.091) -- (68.495,148.892) -- (68.483,148.693) -- (68.470,148.495) -- (68.457,148.296) -- (68.443,148.098) -- (68.429,147.899) -- (68.414,147.701) -- (68.398,147.502) -- (68.383,147.303) -- (68.367,147.105) -- (68.351,146.906) -- (68.335,146.708) -- (68.318,146.509) -- (68.302,146.311) -- (68.285,146.112) -- (68.269,145.913) -- (68.252,145.715) -- (68.236,145.516) -- (68.220,145.318) -- (68.203,145.119) -- (68.187,144.920) -- (68.171,144.722) -- (68.156,144.523) -- (68.140,144.325) -- (68.124,144.126) -- (68.109,143.928) -- (68.093,143.729) -- (68.078,143.530) -- (68.063,143.332) -- (68.048,143.133) -- (68.032,142.935) -- (68.017,142.736) -- (68.002,142.538) -- (67.986,142.339) -- (67.971,142.140) -- (67.955,141.942) -- (67.940,141.743) -- (67.924,141.545) -- (67.907,141.346) -- (67.891,141.147) -- (67.875,140.949) -- (67.858,140.750) -- (67.841,140.552) -- (67.825,140.353) -- (67.808,140.155) -- (67.791,139.956) -- (67.775,139.757) -- (67.759,139.559) -- (67.743,139.360) -- (67.728,139.162) -- (67.713,138.963) -- (67.699,138.765) -- (67.686,138.566) -- (67.674,138.367) -- (67.662,138.169) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.051pt,line join=round] (75.641,138.529) -- (75.637,138.699) -- (75.633,138.870) -- (75.629,139.040) -- (75.624,139.211) -- (75.619,139.381) -- (75.613,139.552) -- (75.607,139.722) -- (75.600,139.893) -- (75.593,140.063) -- (75.586,140.234) -- (75.578,140.404) -- (75.570,140.575) -- (75.561,140.746) -- (75.552,140.916) -- (75.542,141.087) -- (75.532,141.257) -- (75.521,141.428) -- (75.511,141.598) -- (75.499,141.769) -- (75.488,141.939) -- (75.477,142.110) -- (75.465,142.280) -- (75.454,142.451) -- (75.442,142.621) -- (75.431,142.792) -- (75.419,142.962) -- (75.408,143.133) -- (75.396,143.304) -- (75.385,143.474) -- (75.374,143.645) -- (75.363,143.815) -- (75.351,143.986) -- (75.340,144.156) -- (75.329,144.327) -- (75.318,144.497) -- (75.306,144.668) -- (75.295,144.838) -- (75.283,145.009) -- (75.271,145.179) -- (75.259,145.350) -- (75.246,145.520) -- (75.234,145.691) -- (75.221,145.862) -- (75.209,146.032) -- (75.196,146.203) -- (75.183,146.373) -- (75.171,146.544) -- (75.158,146.714) -- (75.146,146.885) -- (75.134,147.055) -- (75.122,147.226) -- (75.110,147.396) -- (75.099,147.567) -- (75.088,147.737) -- (75.078,147.908) -- (75.068,148.078) -- (75.059,148.249) -- (75.050,148.420) -- (75.041,148.590) -- (75.033,148.761) -- (75.025,148.931) -- (75.018,149.102) -- (75.011,149.272) -- (75.004,149.443) -- (74.997,149.613) -- (74.991,149.784) -- (74.984,149.954) -- (74.979,150.125) -- (74.973,150.295) -- (74.968,150.466) -- (74.963,150.636) -- (74.958,150.807) -- (74.954,150.978) -- (74.950,151.148) -- (74.947,151.319) -- (74.944,151.489) -- (74.941,151.660) -- (74.939,151.830) -- (74.937,152.001) -- (74.935,152.171) -- (74.934,152.342) -- (74.932,152.512) -- (74.931,152.683) -- (74.930,152.853) -- (74.929,153.024) -- (74.928,153.195) -- (74.927,153.365) -- (74.926,153.536) -- (74.925,153.706) -- (74.924,153.877) -- (74.923,154.047) -- (74.922,154.218) -- (74.921,154.388) -- (74.921,154.559) -- (74.921,154.729) -- (74.921,154.900) -- (74.921,155.070) -- (74.923,155.241) -- (74.924,155.411) -- (74.927,155.582) -- (74.929,155.753) -- (74.933,155.923) -- (74.937,156.094) -- (74.942,156.264) -- (74.947,156.435) -- (74.953,156.605) -- (74.960,156.776) -- (74.966,156.946) -- (74.974,157.117) -- (74.981,157.287) -- (74.989,157.458) -- (74.996,157.628) -- (75.004,157.799) -- (75.012,157.969) -- (75.020,158.140) -- (75.027,158.311) -- (75.035,158.481) -- (75.042,158.652) -- (75.049,158.822) -- (75.056,158.993) -- (75.063,159.163) -- (75.070,159.334) -- (75.076,159.504) -- (75.083,159.675) -- (75.089,159.845) -- (75.095,160.016) -- (75.101,160.186) -- (75.107,160.357) -- (75.113,160.527) -- (75.119,160.698) -- (75.125,160.869) -- (75.131,161.039) -- (75.137,161.210) -- (75.143,161.380) -- (75.149,161.551) -- (75.155,161.721) -- (75.162,161.892) -- (75.168,162.062) -- (75.175,162.233) -- (75.182,162.403) -- (75.189,162.574) -- (75.196,162.744) -- (75.204,162.915) -- (75.212,163.085) -- (75.220,163.256) -- (75.228,163.427) -- (75.237,163.597) -- (75.246,163.768) -- (75.256,163.938) -- (75.265,164.109) -- (75.275,164.279) -- (75.284,164.450) -- (75.294,164.620) -- (75.304,164.791) -- (75.314,164.961) -- (75.324,165.132) -- (75.334,165.302) -- (75.343,165.473) -- (75.353,165.643) -- (75.362,165.814) -- (75.371,165.985) -- (75.379,166.155) -- (75.387,166.326) -- (75.395,166.496) -- (75.403,166.667) -- (75.410,166.837) -- (75.417,167.008) -- (75.424,167.178) -- (75.431,167.349) -- (75.437,167.519) -- (75.444,167.690) -- (75.450,167.860) -- (75.456,168.031) -- (75.462,168.201) -- (75.468,168.372) -- (75.474,168.543) -- (75.480,168.713) -- (75.486,168.884) -- (75.492,169.054) -- (75.498,169.225) -- (75.504,169.395) -- (75.510,169.566) -- (75.516,169.736) -- (75.521,169.907) -- (75.527,170.077) -- (75.532,170.248) -- (75.537,170.418) -- (75.542,170.589) -- (75.546,170.759) -- (75.551,170.930) -- (75.555,171.101) -- (75.559,171.271) -- (75.563,171.442) -- (75.566,171.612) -- (75.570,171.783) -- (75.573,171.953) -- (75.576,172.124) -- (75.579,172.294) -- (75.582,172.465) -- (75.585,172.635) -- (75.587,172.806) -- (75.590,172.976) -- (75.593,173.147) -- (75.595,173.317) -- (75.597,173.488) -- (75.600,173.659) -- (75.602,173.829) -- (75.604,174.000) -- (75.606,174.170) -- (75.608,174.341) -- (75.610,174.511) -- (75.612,174.682) -- (75.614,174.852) -- (75.616,175.023) -- (75.618,175.193) -- (75.620,175.364) -- (75.621,175.534) -- (75.623,175.705) -- (75.625,175.875) -- (75.627,176.046) -- (75.628,176.217) -- (75.630,176.387) -- (75.632,176.558) -- (75.633,176.728) -- (75.635,176.899) -- (75.636,177.069) -- (75.638,177.240) -- (75.639,177.410) -- (75.641,177.581) -- (75.642,177.751) -- (75.643,177.922) -- (75.645,178.092) -- (75.646,178.263) -- (75.647,178.433) -- (75.649,178.604) -- (75.650,178.775) -- (75.651,178.945) -- (75.652,179.116) -- (75.653,179.286) -- (75.654,179.457) -- (75.656,179.627) -- (75.657,179.798) -- (75.658,179.968) -- (75.659,180.139) -- (75.660,180.309) -- (75.661,180.480) -- (75.662,180.650) -- (75.663,180.821) -- (75.663,180.991) -- (75.664,181.162) -- (75.665,181.333) -- (75.666,181.503) -- (75.667,181.674) -- (75.668,181.844) -- (75.668,182.015) -- (75.686,182.015) -- (75.687,181.844) -- (75.687,181.674) -- (75.688,181.503) -- (75.689,181.333) -- (75.690,181.162) -- (75.691,180.991) -- (75.692,180.821) -- (75.693,180.650) -- (75.694,180.480) -- (75.694,180.309) -- (75.695,180.139) -- (75.697,179.968) -- (75.698,179.798) -- (75.699,179.627) -- (75.700,179.457) -- (75.701,179.286) -- (75.702,179.116) -- (75.703,178.945) -- (75.704,178.775) -- (75.706,178.604) -- (75.707,178.433) -- (75.708,178.263) -- (75.709,178.092) -- (75.711,177.922) -- (75.712,177.751) -- (75.714,177.581) -- (75.715,177.410) -- (75.716,177.240) -- (75.718,177.069) -- (75.719,176.899) -- (75.721,176.728) -- (75.723,176.558) -- (75.724,176.387) -- (75.726,176.217) -- (75.727,176.046) -- (75.729,175.875) -- (75.731,175.705) -- (75.733,175.534) -- (75.735,175.364) -- (75.736,175.193) -- (75.738,175.023) -- (75.740,174.852) -- (75.742,174.682) -- (75.744,174.511) -- (75.746,174.341) -- (75.748,174.170) -- (75.750,174.000) -- (75.752,173.829) -- (75.755,173.659) -- (75.757,173.488) -- (75.759,173.317) -- (75.762,173.147) -- (75.764,172.976) -- (75.767,172.806) -- (75.769,172.635) -- (75.772,172.465) -- (75.775,172.294) -- (75.778,172.124) -- (75.781,171.953) -- (75.785,171.783) -- (75.788,171.612) -- (75.792,171.442) -- (75.795,171.271) -- (75.799,171.101) -- (75.803,170.930) -- (75.808,170.759) -- (75.812,170.589) -- (75.817,170.418) -- (75.822,170.248) -- (75.827,170.077) -- (75.833,169.907) -- (75.838,169.736) -- (75.844,169.566) -- (75.850,169.395) -- (75.856,169.225) -- (75.862,169.054) -- (75.868,168.884) -- (75.874,168.713) -- (75.880,168.543) -- (75.886,168.372) -- (75.892,168.201) -- (75.898,168.031) -- (75.904,167.860) -- (75.911,167.690) -- (75.917,167.519) -- (75.923,167.349) -- (75.930,167.178) -- (75.937,167.008) -- (75.944,166.837) -- (75.951,166.667) -- (75.959,166.496) -- (75.967,166.326) -- (75.975,166.155) -- (75.984,165.985) -- (75.993,165.814) -- (76.002,165.643) -- (76.011,165.473) -- (76.021,165.302) -- (76.030,165.132) -- (76.040,164.961) -- (76.050,164.791) -- (76.060,164.620) -- (76.070,164.450) -- (76.080,164.279) -- (76.089,164.109) -- (76.099,163.938) -- (76.108,163.768) -- (76.117,163.597) -- (76.126,163.427) -- (76.134,163.256) -- (76.142,163.085) -- (76.150,162.915) -- (76.158,162.744) -- (76.165,162.574) -- (76.172,162.403) -- (76.179,162.233) -- (76.186,162.062) -- (76.192,161.892) -- (76.199,161.721) -- (76.205,161.551) -- (76.211,161.380) -- (76.217,161.210) -- (76.223,161.039) -- (76.229,160.869) -- (76.235,160.698) -- (76.241,160.527) -- (76.247,160.357) -- (76.253,160.186) -- (76.259,160.016) -- (76.265,159.845) -- (76.271,159.675) -- (76.278,159.504) -- (76.284,159.334) -- (76.291,159.163) -- (76.298,158.993) -- (76.305,158.822) -- (76.312,158.652) -- (76.319,158.481) -- (76.327,158.311) -- (76.335,158.140) -- (76.342,157.969) -- (76.350,157.799) -- (76.358,157.628) -- (76.366,157.458) -- (76.373,157.287) -- (76.381,157.117) -- (76.388,156.946) -- (76.395,156.776) -- (76.401,156.605) -- (76.407,156.435) -- (76.412,156.264) -- (76.417,156.094) -- (76.421,155.923) -- (76.425,155.753) -- (76.428,155.582) -- (76.430,155.411) -- (76.432,155.241) -- (76.433,155.070) -- (76.433,154.900) -- (76.434,154.729) -- (76.433,154.559) -- (76.433,154.388) -- (76.432,154.218) -- (76.431,154.047) -- (76.430,153.877) -- (76.429,153.706) -- (76.428,153.536) -- (76.427,153.365) -- (76.426,153.195) -- (76.425,153.024) -- (76.424,152.853) -- (76.423,152.683) -- (76.422,152.512) -- (76.421,152.342) -- (76.419,152.171) -- (76.418,152.001) -- (76.416,151.830) -- (76.413,151.660) -- (76.411,151.489) -- (76.408,151.319) -- (76.404,151.148) -- (76.400,150.978) -- (76.396,150.807) -- (76.392,150.636) -- (76.387,150.466) -- (76.381,150.295) -- (76.376,150.125) -- (76.370,149.954) -- (76.364,149.784) -- (76.357,149.613) -- (76.350,149.443) -- (76.344,149.272) -- (76.336,149.102) -- (76.329,148.931) -- (76.321,148.761) -- (76.313,148.590) -- (76.304,148.420) -- (76.295,148.249) -- (76.286,148.078) -- (76.276,147.908) -- (76.266,147.737) -- (76.255,147.567) -- (76.244,147.396) -- (76.232,147.226) -- (76.221,147.055) -- (76.208,146.885) -- (76.196,146.714) -- (76.184,146.544) -- (76.171,146.373) -- (76.158,146.203) -- (76.145,146.032) -- (76.133,145.862) -- (76.120,145.691) -- (76.108,145.520) -- (76.095,145.350) -- (76.083,145.179) -- (76.071,145.009) -- (76.060,144.838) -- (76.048,144.668) -- (76.037,144.497) -- (76.025,144.327) -- (76.014,144.156) -- (76.003,143.986) -- (75.992,143.815) -- (75.980,143.645) -- (75.969,143.474) -- (75.958,143.304) -- (75.946,143.133) -- (75.935,142.962) -- (75.924,142.792) -- (75.912,142.621) -- (75.900,142.451) -- (75.889,142.280) -- (75.877,142.110) -- (75.866,141.939) -- (75.855,141.769) -- (75.844,141.598) -- (75.833,141.428) -- (75.822,141.257) -- (75.812,141.087) -- (75.803,140.916) -- (75.793,140.746) -- (75.784,140.575) -- (75.776,140.404) -- (75.768,140.234) -- (75.761,140.063) -- (75.754,139.893) -- (75.747,139.722) -- (75.741,139.552) -- (75.736,139.381) -- (75.730,139.211) -- (75.725,139.040) -- (75.721,138.870) -- (75.717,138.699) -- (75.713,138.529) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.002pt,line join=round] (83.762,145.337) -- (83.762,145.455) -- (83.762,145.572) -- (83.762,145.690) -- (83.761,145.808) -- (83.761,145.926) -- (83.761,146.043) -- (83.761,146.161) -- (83.760,146.279) -- (83.760,146.397) -- (83.760,146.514) -- (83.759,146.632) -- (83.759,146.750) -- (83.759,146.867) -- (83.758,146.985) -- (83.758,147.103) -- (83.758,147.221) -- (83.757,147.338) -- (83.757,147.456) -- (83.757,147.574) -- (83.756,147.692) -- (83.756,147.809) -- (83.755,147.927) -- (83.755,148.045) -- (83.755,148.163) -- (83.754,148.280) -- (83.754,148.398) -- (83.753,148.516) -- (83.753,148.634) -- (83.752,148.751) -- (83.752,148.869) -- (83.751,148.987) -- (83.751,149.104) -- (83.751,149.222) -- (83.750,149.340) -- (83.750,149.458) -- (83.749,149.575) -- (83.749,149.693) -- (83.749,149.811) -- (83.748,149.929) -- (83.748,150.046) -- (83.747,150.164) -- (83.747,150.282) -- (83.747,150.400) -- (83.746,150.517) -- (83.746,150.635) -- (83.746,150.753) -- (83.745,150.871) -- (83.745,150.988) -- (83.745,151.106) -- (83.745,151.224) -- (83.745,151.341) -- (83.744,151.459) -- (83.744,151.577) -- (83.744,151.695) -- (83.744,151.812) -- (83.744,151.930) -- (83.744,152.048) -- (83.744,152.166) -- (83.744,152.283) -- (83.744,152.401) -- (83.743,152.519) -- (83.743,152.637) -- (83.743,152.754) -- (83.743,152.872) -- (83.744,152.990) -- (83.744,153.108) -- (83.744,153.225) -- (83.744,153.343) -- (83.744,153.461) -- (83.744,153.578) -- (83.744,153.696) -- (83.744,153.814) -- (83.744,153.932) -- (83.744,154.049) -- (83.744,154.167) -- (83.744,154.285) -- (83.744,154.403) -- (83.745,154.520) -- (83.745,154.638) -- (83.745,154.756) -- (83.745,154.874) -- (83.745,154.991) -- (83.745,155.109) -- (83.745,155.227) -- (83.745,155.344) -- (83.745,155.462) -- (83.746,155.580) -- (83.746,155.698) -- (83.746,155.815) -- (83.746,155.933) -- (83.746,156.051) -- (83.746,156.169) -- (83.746,156.286) -- (83.746,156.404) -- (83.746,156.522) -- (83.746,156.640) -- (83.747,156.757) -- (83.747,156.875) -- (83.747,156.993) -- (83.747,157.111) -- (83.747,157.228) -- (83.747,157.346) -- (83.747,157.464) -- (83.748,157.581) -- (83.748,157.699) -- (83.748,157.817) -- (83.748,157.935) -- (83.748,158.052) -- (83.748,158.170) -- (83.749,158.288) -- (83.749,158.406) -- (83.749,158.523) -- (83.749,158.641) -- (83.749,158.759) -- (83.750,158.877) -- (83.750,158.994) -- (83.750,159.112) -- (83.750,159.230) -- (83.751,159.348) -- (83.751,159.465) -- (83.751,159.583) -- (83.752,159.701) -- (83.752,159.818) -- (83.752,159.936) -- (83.753,160.054) -- (83.753,160.172) -- (83.753,160.289) -- (83.754,160.407) -- (83.754,160.525) -- (83.754,160.643) -- (83.755,160.760) -- (83.755,160.878) -- (83.756,160.996) -- (83.756,161.114) -- (83.756,161.231) -- (83.757,161.349) -- (83.757,161.467) -- (83.757,161.585) -- (83.758,161.702) -- (83.758,161.820) -- (83.758,161.938) -- (83.759,162.055) -- (83.759,162.173) -- (83.759,162.291) -- (83.760,162.409) -- (83.760,162.526) -- (83.760,162.644) -- (83.760,162.762) -- (83.761,162.880) -- (83.761,162.997) -- (83.761,163.115) -- (83.761,163.233) -- (83.761,163.351) -- (83.762,163.468) -- (83.762,163.586) -- (83.762,163.704) -- (83.762,163.822) -- (83.762,163.939) -- (83.762,164.057) -- (83.762,164.175) -- (83.762,164.292) -- (83.762,164.410) -- (83.762,164.528) -- (83.762,164.646) -- (83.762,164.763) -- (83.762,164.881) -- (83.762,164.999) -- (83.762,165.117) -- (83.762,165.234) -- (83.762,165.352) -- (83.762,165.470) -- (83.762,165.588) -- (83.762,165.705) -- (83.762,165.823) -- (83.762,165.941) -- (83.762,166.058) -- (83.762,166.176) -- (83.762,166.294) -- (83.762,166.412) -- (83.762,166.529) -- (83.762,166.647) -- (83.762,166.765) -- (83.762,166.883) -- (83.762,167.000) -- (83.762,167.118) -- (83.762,167.236) -- (83.762,167.354) -- (83.762,167.471) -- (83.762,167.589) -- (83.762,167.707) -- (83.762,167.825) -- (83.762,167.942) -- (83.762,168.060) -- (83.762,168.178) -- (83.763,168.295) -- (83.763,168.413) -- (83.763,168.531) -- (83.763,168.649) -- (83.763,168.766) -- (83.763,168.884) -- (83.763,169.002) -- (83.763,169.120) -- (83.763,169.237) -- (83.763,169.355) -- (83.763,169.473) -- (83.763,169.591) -- (83.764,169.708) -- (83.764,169.826) -- (83.764,169.944) -- (83.764,170.062) -- (83.764,170.179) -- (83.764,170.297) -- (83.764,170.415) -- (83.764,170.532) -- (83.764,170.650) -- (83.764,170.768) -- (83.765,170.886) -- (83.765,171.003) -- (83.765,171.121) -- (83.765,171.239) -- (83.765,171.357) -- (83.765,171.474) -- (83.765,171.592) -- (83.765,171.710) -- (83.765,171.828) -- (83.765,171.945) -- (83.765,172.063) -- (83.765,172.181) -- (83.765,172.299) -- (83.765,172.416) -- (83.765,172.534) -- (83.765,172.652) -- (83.765,172.769) -- (83.765,172.887) -- (83.765,173.005) -- (83.765,173.123) -- (83.765,173.240) -- (83.765,173.358) -- (83.765,173.476) -- (83.765,173.594) -- (83.766,173.711) -- (83.766,173.829) -- (83.766,173.947) -- (83.766,174.065) -- (83.766,174.182) -- (83.766,174.300) -- (83.766,174.418) -- (83.766,174.536) -- (83.766,174.653) -- (83.766,174.771) -- (83.766,174.889) -- (83.766,175.006) -- (83.766,175.124) -- (83.766,175.242) -- (83.766,175.360) -- (83.769,175.360) -- (83.769,175.242) -- (83.769,175.124) -- (83.769,175.006) -- (83.769,174.889) -- (83.769,174.771) -- (83.769,174.653) -- (83.769,174.536) -- (83.769,174.418) -- (83.769,174.300) -- (83.769,174.182) -- (83.769,174.065) -- (83.769,173.947) -- (83.769,173.829) -- (83.769,173.711) -- (83.769,173.594) -- (83.769,173.476) -- (83.769,173.358) -- (83.769,173.240) -- (83.769,173.123) -- (83.769,173.005) -- (83.769,172.887) -- (83.769,172.769) -- (83.769,172.652) -- (83.769,172.534) -- (83.769,172.416) -- (83.769,172.299) -- (83.769,172.181) -- (83.769,172.063) -- (83.769,171.945) -- (83.769,171.828) -- (83.769,171.710) -- (83.769,171.592) -- (83.770,171.474) -- (83.770,171.357) -- (83.770,171.239) -- (83.770,171.121) -- (83.770,171.003) -- (83.770,170.886) -- (83.770,170.768) -- (83.770,170.650) -- (83.770,170.532) -- (83.770,170.415) -- (83.770,170.297) -- (83.770,170.179) -- (83.771,170.062) -- (83.771,169.944) -- (83.771,169.826) -- (83.771,169.708) -- (83.771,169.591) -- (83.771,169.473) -- (83.771,169.355) -- (83.771,169.237) -- (83.771,169.120) -- (83.771,169.002) -- (83.771,168.884) -- (83.772,168.766) -- (83.772,168.649) -- (83.772,168.531) -- (83.772,168.413) -- (83.772,168.295) -- (83.772,168.178) -- (83.772,168.060) -- (83.772,167.942) -- (83.772,167.825) -- (83.772,167.707) -- (83.772,167.589) -- (83.772,167.471) -- (83.772,167.354) -- (83.772,167.236) -- (83.772,167.118) -- (83.772,167.000) -- (83.772,166.883) -- (83.772,166.765) -- (83.772,166.647) -- (83.772,166.529) -- (83.772,166.412) -- (83.772,166.294) -- (83.772,166.176) -- (83.772,166.058) -- (83.772,165.941) -- (83.772,165.823) -- (83.772,165.705) -- (83.772,165.588) -- (83.772,165.470) -- (83.772,165.352) -- (83.772,165.234) -- (83.772,165.117) -- (83.772,164.999) -- (83.772,164.881) -- (83.772,164.763) -- (83.772,164.646) -- (83.772,164.528) -- (83.772,164.410) -- (83.772,164.292) -- (83.772,164.175) -- (83.772,164.057) -- (83.772,163.939) -- (83.772,163.822) -- (83.773,163.704) -- (83.773,163.586) -- (83.773,163.468) -- (83.773,163.351) -- (83.773,163.233) -- (83.773,163.115) -- (83.774,162.997) -- (83.774,162.880) -- (83.774,162.762) -- (83.774,162.644) -- (83.775,162.526) -- (83.775,162.409) -- (83.775,162.291) -- (83.775,162.173) -- (83.776,162.055) -- (83.776,161.938) -- (83.776,161.820) -- (83.777,161.702) -- (83.777,161.585) -- (83.777,161.467) -- (83.778,161.349) -- (83.778,161.231) -- (83.778,161.114) -- (83.779,160.996) -- (83.779,160.878) -- (83.780,160.760) -- (83.780,160.643) -- (83.780,160.525) -- (83.781,160.407) -- (83.781,160.289) -- (83.781,160.172) -- (83.782,160.054) -- (83.782,159.936) -- (83.782,159.818) -- (83.783,159.701) -- (83.783,159.583) -- (83.783,159.465) -- (83.784,159.348) -- (83.784,159.230) -- (83.784,159.112) -- (83.784,158.994) -- (83.785,158.877) -- (83.785,158.759) -- (83.785,158.641) -- (83.785,158.523) -- (83.786,158.406) -- (83.786,158.288) -- (83.786,158.170) -- (83.786,158.052) -- (83.786,157.935) -- (83.787,157.817) -- (83.787,157.699) -- (83.787,157.581) -- (83.787,157.464) -- (83.787,157.346) -- (83.787,157.228) -- (83.787,157.111) -- (83.788,156.993) -- (83.788,156.875) -- (83.788,156.757) -- (83.788,156.640) -- (83.788,156.522) -- (83.788,156.404) -- (83.788,156.286) -- (83.788,156.169) -- (83.788,156.051) -- (83.789,155.933) -- (83.789,155.815) -- (83.789,155.698) -- (83.789,155.580) -- (83.789,155.462) -- (83.789,155.344) -- (83.789,155.227) -- (83.789,155.109) -- (83.789,154.991) -- (83.790,154.874) -- (83.790,154.756) -- (83.790,154.638) -- (83.790,154.520) -- (83.790,154.403) -- (83.790,154.285) -- (83.790,154.167) -- (83.790,154.049) -- (83.790,153.932) -- (83.790,153.814) -- (83.791,153.696) -- (83.791,153.578) -- (83.791,153.461) -- (83.791,153.343) -- (83.791,153.225) -- (83.791,153.108) -- (83.791,152.990) -- (83.791,152.872) -- (83.791,152.754) -- (83.791,152.637) -- (83.791,152.519) -- (83.791,152.401) -- (83.791,152.283) -- (83.791,152.166) -- (83.791,152.048) -- (83.791,151.930) -- (83.790,151.812) -- (83.790,151.695) -- (83.790,151.577) -- (83.790,151.459) -- (83.790,151.341) -- (83.790,151.224) -- (83.789,151.106) -- (83.789,150.988) -- (83.789,150.871) -- (83.789,150.753) -- (83.788,150.635) -- (83.788,150.517) -- (83.788,150.400) -- (83.787,150.282) -- (83.787,150.164) -- (83.787,150.046) -- (83.786,149.929) -- (83.786,149.811) -- (83.785,149.693) -- (83.785,149.575) -- (83.785,149.458) -- (83.784,149.340) -- (83.784,149.222) -- (83.783,149.104) -- (83.783,148.987) -- (83.782,148.869) -- (83.782,148.751) -- (83.782,148.634) -- (83.781,148.516) -- (83.781,148.398) -- (83.780,148.280) -- (83.780,148.163) -- (83.779,148.045) -- (83.779,147.927) -- (83.779,147.809) -- (83.778,147.692) -- (83.778,147.574) -- (83.777,147.456) -- (83.777,147.338) -- (83.777,147.221) -- (83.776,147.103) -- (83.776,146.985) -- (83.776,146.867) -- (83.775,146.750) -- (83.775,146.632) -- (83.775,146.514) -- (83.774,146.397) -- (83.774,146.279) -- (83.774,146.161) -- (83.774,146.043) -- (83.773,145.926) -- (83.773,145.808) -- (83.773,145.690) -- (83.773,145.572) -- (83.772,145.455) -- (83.772,145.337) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (105.337,217.867) -- (105.337,218.213) -- (105.336,218.560) -- (105.336,218.906) -- (105.336,219.253) -- (105.335,219.600) -- (105.334,219.946) -- (105.333,220.293) -- (105.331,220.639) -- (105.329,220.986) -- (105.327,221.333) -- (105.324,221.679) -- (105.321,222.026) -- (105.317,222.372) -- (105.314,222.719) -- (105.310,223.066) -- (105.306,223.412) -- (105.303,223.759) -- (105.300,224.105) -- (105.297,224.452) -- (105.294,224.799) -- (105.290,225.145) -- (105.287,225.492) -- (105.284,225.838) -- (105.280,226.185) -- (105.275,226.532) -- (105.270,226.878) -- (105.263,227.225) -- (105.256,227.572) -- (105.247,227.918) -- (105.237,228.265) -- (105.227,228.611) -- (105.215,228.958) -- (105.202,229.305) -- (105.189,229.651) -- (105.175,229.998) -- (105.161,230.344) -- (105.148,230.691) -- (105.134,231.038) -- (105.121,231.384) -- (105.108,231.731) -- (105.096,232.077) -- (105.083,232.424) -- (105.070,232.771) -- (105.057,233.117) -- (105.042,233.464) -- (105.026,233.810) -- (105.009,234.157) -- (104.990,234.504) -- (104.969,234.850) -- (104.946,235.197) -- (104.921,235.543) -- (104.895,235.890) -- (104.867,236.237) -- (104.837,236.583) -- (104.805,236.930) -- (104.771,237.276) -- (104.735,237.623) -- (104.698,237.970) -- (104.658,238.316) -- (104.617,238.663) -- (104.574,239.009) -- (104.530,239.356) -- (104.484,239.703) -- (104.438,240.049) -- (104.390,240.396) -- (104.341,240.743) -- (104.291,241.089) -- (104.240,241.436) -- (104.186,241.782) -- (104.131,242.129) -- (104.074,242.476) -- (104.014,242.822) -- (103.952,243.169) -- (103.888,243.515) -- (103.823,243.862) -- (103.757,244.209) -- (103.690,244.555) -- (103.625,244.902) -- (103.561,245.248) -- (103.499,245.595) -- (103.442,245.942) -- (103.387,246.288) -- (103.337,246.635) -- (103.291,246.981) -- (103.249,247.328) -- (103.210,247.675) -- (103.173,248.021) -- (103.138,248.368) -- (103.103,248.714) -- (103.069,249.061) -- (103.034,249.408) -- (102.999,249.754) -- (102.963,250.101) -- (102.927,250.447) -- (102.891,250.794) -- (102.856,251.141) -- (102.821,251.487) -- (102.788,251.834) -- (102.758,252.181) -- (102.729,252.527) -- (102.702,252.874) -- (102.677,253.220) -- (102.653,253.567) -- (102.630,253.914) -- (102.608,254.260) -- (102.585,254.607) -- (102.561,254.953) -- (102.536,255.300) -- (102.511,255.647) -- (102.486,255.993) -- (102.463,256.340) -- (102.440,256.686) -- (102.420,257.033) -- (102.404,257.380) -- (102.391,257.726) -- (102.382,258.073) -- (102.377,258.419) -- (102.374,258.766) -- (102.375,259.113) -- (102.378,259.459) -- (102.383,259.806) -- (102.390,260.152) -- (102.398,260.499) -- (102.408,260.846) -- (102.419,261.192) -- (102.432,261.539) -- (102.447,261.885) -- (102.465,262.232) -- (102.486,262.579) -- (102.510,262.925) -- (102.537,263.272) -- (102.566,263.618) -- (102.599,263.965) -- (102.635,264.312) -- (102.672,264.658) -- (102.712,265.005) -- (102.753,265.352) -- (102.795,265.698) -- (102.838,266.045) -- (102.881,266.391) -- (102.925,266.738) -- (102.968,267.085) -- (103.011,267.431) -- (103.055,267.778) -- (103.100,268.124) -- (103.145,268.471) -- (103.191,268.818) -- (103.238,269.164) -- (103.287,269.511) -- (103.337,269.857) -- (103.388,270.204) -- (103.440,270.551) -- (103.494,270.897) -- (103.547,271.244) -- (103.602,271.590) -- (103.657,271.937) -- (103.713,272.284) -- (103.768,272.630) -- (103.824,272.977) -- (103.880,273.323) -- (103.936,273.670) -- (103.991,274.017) -- (104.044,274.363) -- (104.095,274.710) -- (104.144,275.056) -- (104.190,275.403) -- (104.232,275.750) -- (104.272,276.096) -- (104.309,276.443) -- (104.342,276.789) -- (104.373,277.136) -- (104.403,277.483) -- (104.430,277.829) -- (104.457,278.176) -- (104.484,278.523) -- (104.510,278.869) -- (104.536,279.216) -- (104.562,279.562) -- (104.589,279.909) -- (104.616,280.256) -- (104.643,280.602) -- (104.670,280.949) -- (104.698,281.295) -- (104.725,281.642) -- (104.752,281.989) -- (104.779,282.335) -- (104.805,282.682) -- (104.830,283.028) -- (104.855,283.375) -- (104.878,283.722) -- (104.900,284.068) -- (104.920,284.415) -- (104.939,284.761) -- (104.957,285.108) -- (104.973,285.455) -- (104.989,285.801) -- (105.003,286.148) -- (105.016,286.494) -- (105.029,286.841) -- (105.041,287.188) -- (105.053,287.534) -- (105.065,287.881) -- (105.076,288.227) -- (105.086,288.574) -- (105.097,288.921) -- (105.108,289.267) -- (105.120,289.614) -- (105.132,289.960) -- (105.144,290.307) -- (105.157,290.654) -- (105.169,291.000) -- (105.182,291.347) -- (105.195,291.694) -- (105.208,292.040) -- (105.219,292.387) -- (105.230,292.733) -- (105.240,293.080) -- (105.249,293.427) -- (105.258,293.773) -- (105.265,294.120) -- (105.271,294.466) -- (105.277,294.813) -- (105.281,295.160) -- (105.286,295.506) -- (105.289,295.853) -- (105.293,296.199) -- (105.296,296.546) -- (105.298,296.893) -- (105.301,297.239) -- (105.304,297.586) -- (105.306,297.932) -- (105.308,298.279) -- (105.311,298.626) -- (105.313,298.972) -- (105.315,299.319) -- (105.317,299.665) -- (105.319,300.012) -- (105.321,300.359) -- (105.322,300.705) -- (105.323,301.052) -- (105.324,301.398) -- (105.325,301.745) -- (105.325,302.092) -- (105.326,302.438) -- (105.326,302.785) -- (105.326,303.131) -- (105.327,303.478) -- (105.327,303.825) -- (105.328,304.171) -- (105.328,304.518) -- (105.329,304.865) -- (105.330,305.211) -- (105.331,305.558) -- (105.332,305.904) -- (105.333,306.251) -- (105.349,306.251) -- (105.350,305.904) -- (105.351,305.558) -- (105.352,305.211) -- (105.353,304.865) -- (105.353,304.518) -- (105.354,304.171) -- (105.355,303.825) -- (105.355,303.478) -- (105.355,303.131) -- (105.356,302.785) -- (105.356,302.438) -- (105.356,302.092) -- (105.357,301.745) -- (105.358,301.398) -- (105.358,301.052) -- (105.360,300.705) -- (105.361,300.359) -- (105.363,300.012) -- (105.364,299.665) -- (105.367,299.319) -- (105.369,298.972) -- (105.371,298.626) -- (105.373,298.279) -- (105.376,297.932) -- (105.378,297.586) -- (105.381,297.239) -- (105.383,296.893) -- (105.386,296.546) -- (105.389,296.199) -- (105.392,295.853) -- (105.396,295.506) -- (105.400,295.160) -- (105.405,294.813) -- (105.411,294.466) -- (105.417,294.120) -- (105.424,293.773) -- (105.432,293.427) -- (105.441,293.080) -- (105.451,292.733) -- (105.462,292.387) -- (105.474,292.040) -- (105.486,291.694) -- (105.499,291.347) -- (105.512,291.000) -- (105.525,290.654) -- (105.538,290.307) -- (105.550,289.960) -- (105.562,289.614) -- (105.573,289.267) -- (105.584,288.921) -- (105.595,288.574) -- (105.606,288.227) -- (105.617,287.881) -- (105.628,287.534) -- (105.640,287.188) -- (105.652,286.841) -- (105.665,286.494) -- (105.679,286.148) -- (105.693,285.801) -- (105.708,285.455) -- (105.725,285.108) -- (105.742,284.761) -- (105.761,284.415) -- (105.782,284.068) -- (105.804,283.722) -- (105.827,283.375) -- (105.851,283.028) -- (105.877,282.682) -- (105.903,282.335) -- (105.930,281.989) -- (105.957,281.642) -- (105.984,281.295) -- (106.011,280.949) -- (106.039,280.602) -- (106.066,280.256) -- (106.093,279.909) -- (106.119,279.562) -- (106.146,279.216) -- (106.172,278.869) -- (106.198,278.523) -- (106.224,278.176) -- (106.251,277.829) -- (106.279,277.483) -- (106.308,277.136) -- (106.339,276.789) -- (106.373,276.443) -- (106.409,276.096) -- (106.449,275.750) -- (106.492,275.403) -- (106.538,275.056) -- (106.587,274.710) -- (106.638,274.363) -- (106.691,274.017) -- (106.746,273.670) -- (106.801,273.323) -- (106.857,272.977) -- (106.913,272.630) -- (106.969,272.284) -- (107.025,271.937) -- (107.080,271.590) -- (107.134,271.244) -- (107.188,270.897) -- (107.241,270.551) -- (107.293,270.204) -- (107.344,269.857) -- (107.395,269.511) -- (107.443,269.164) -- (107.491,268.818) -- (107.537,268.471) -- (107.582,268.124) -- (107.626,267.778) -- (107.670,267.431) -- (107.714,267.085) -- (107.757,266.738) -- (107.800,266.391) -- (107.843,266.045) -- (107.886,265.698) -- (107.928,265.352) -- (107.970,265.005) -- (108.009,264.658) -- (108.047,264.312) -- (108.082,263.965) -- (108.115,263.618) -- (108.145,263.272) -- (108.172,262.925) -- (108.196,262.579) -- (108.216,262.232) -- (108.234,261.885) -- (108.250,261.539) -- (108.263,261.192) -- (108.274,260.846) -- (108.284,260.499) -- (108.292,260.152) -- (108.298,259.806) -- (108.303,259.459) -- (108.306,259.113) -- (108.307,258.766) -- (108.305,258.419) -- (108.300,258.073) -- (108.291,257.726) -- (108.278,257.380) -- (108.261,257.033) -- (108.241,256.686) -- (108.219,256.340) -- (108.195,255.993) -- (108.170,255.647) -- (108.145,255.300) -- (108.121,254.953) -- (108.097,254.607) -- (108.074,254.260) -- (108.051,253.914) -- (108.028,253.567) -- (108.005,253.220) -- (107.980,252.874) -- (107.953,252.527) -- (107.924,252.181) -- (107.893,251.834) -- (107.860,251.487) -- (107.826,251.141) -- (107.790,250.794) -- (107.754,250.447) -- (107.718,250.101) -- (107.682,249.754) -- (107.647,249.408) -- (107.613,249.061) -- (107.578,248.714) -- (107.544,248.368) -- (107.509,248.021) -- (107.472,247.675) -- (107.433,247.328) -- (107.390,246.981) -- (107.344,246.635) -- (107.294,246.288) -- (107.240,245.942) -- (107.182,245.595) -- (107.121,245.248) -- (107.057,244.902) -- (106.991,244.555) -- (106.925,244.209) -- (106.859,243.862) -- (106.793,243.515) -- (106.729,243.169) -- (106.668,242.822) -- (106.608,242.476) -- (106.550,242.129) -- (106.495,241.782) -- (106.442,241.436) -- (106.390,241.089) -- (106.340,240.743) -- (106.292,240.396) -- (106.244,240.049) -- (106.197,239.703) -- (106.152,239.356) -- (106.108,239.009) -- (106.065,238.663) -- (106.023,238.316) -- (105.984,237.970) -- (105.946,237.623) -- (105.910,237.276) -- (105.877,236.930) -- (105.845,236.583) -- (105.815,236.237) -- (105.787,235.890) -- (105.760,235.543) -- (105.736,235.197) -- (105.713,234.850) -- (105.692,234.504) -- (105.673,234.157) -- (105.655,233.810) -- (105.639,233.464) -- (105.625,233.117) -- (105.611,232.771) -- (105.598,232.424) -- (105.586,232.077) -- (105.573,231.731) -- (105.560,231.384) -- (105.547,231.038) -- (105.534,230.691) -- (105.520,230.344) -- (105.507,229.998) -- (105.493,229.651) -- (105.480,229.305) -- (105.467,228.958) -- (105.455,228.611) -- (105.444,228.265) -- (105.434,227.918) -- (105.426,227.572) -- (105.418,227.225) -- (105.412,226.878) -- (105.406,226.532) -- (105.402,226.185) -- (105.398,225.838) -- (105.394,225.492) -- (105.391,225.145) -- (105.388,224.799) -- (105.385,224.452) -- (105.382,224.105) -- (105.379,223.759) -- (105.375,223.412) -- (105.372,223.066) -- (105.368,222.719) -- (105.364,222.372) -- (105.361,222.026) -- (105.358,221.679) -- (105.355,221.333) -- (105.353,220.986) -- (105.350,220.639) -- (105.349,220.293) -- (105.348,219.946) -- (105.347,219.600) -- (105.346,219.253) -- (105.346,218.906) -- (105.345,218.560) -- (105.345,218.213) -- (105.345,217.867) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (113.425,156.199) -- (113.425,156.390) -- (113.424,156.581) -- (113.424,156.772) -- (113.423,156.963) -- (113.422,157.154) -- (113.421,157.345) -- (113.420,157.536) -- (113.419,157.727) -- (113.419,157.918) -- (113.418,158.109) -- (113.417,158.300) -- (113.416,158.491) -- (113.415,158.682) -- (113.415,158.872) -- (113.414,159.063) -- (113.413,159.254) -- (113.412,159.445) -- (113.410,159.636) -- (113.408,159.827) -- (113.406,160.018) -- (113.402,160.209) -- (113.398,160.400) -- (113.392,160.591) -- (113.385,160.782) -- (113.377,160.973) -- (113.366,161.164) -- (113.355,161.355) -- (113.341,161.546) -- (113.326,161.737) -- (113.310,161.928) -- (113.292,162.119) -- (113.274,162.310) -- (113.255,162.501) -- (113.236,162.692) -- (113.217,162.883) -- (113.198,163.074) -- (113.181,163.265) -- (113.164,163.455) -- (113.148,163.646) -- (113.133,163.837) -- (113.118,164.028) -- (113.103,164.219) -- (113.087,164.410) -- (113.070,164.601) -- (113.051,164.792) -- (113.031,164.983) -- (113.007,165.174) -- (112.982,165.365) -- (112.953,165.556) -- (112.922,165.747) -- (112.887,165.938) -- (112.851,166.129) -- (112.812,166.320) -- (112.771,166.511) -- (112.729,166.702) -- (112.686,166.893) -- (112.642,167.084) -- (112.598,167.275) -- (112.553,167.466) -- (112.508,167.657) -- (112.463,167.847) -- (112.418,168.038) -- (112.372,168.229) -- (112.327,168.420) -- (112.281,168.611) -- (112.235,168.802) -- (112.190,168.993) -- (112.145,169.184) -- (112.100,169.375) -- (112.057,169.566) -- (112.014,169.757) -- (111.971,169.948) -- (111.929,170.139) -- (111.887,170.330) -- (111.844,170.521) -- (111.801,170.712) -- (111.757,170.903) -- (111.712,171.094) -- (111.665,171.285) -- (111.617,171.476) -- (111.568,171.667) -- (111.518,171.858) -- (111.468,172.049) -- (111.418,172.240) -- (111.369,172.430) -- (111.321,172.621) -- (111.274,172.812) -- (111.230,173.003) -- (111.187,173.194) -- (111.146,173.385) -- (111.108,173.576) -- (111.071,173.767) -- (111.036,173.958) -- (111.002,174.149) -- (110.969,174.340) -- (110.936,174.531) -- (110.903,174.722) -- (110.870,174.913) -- (110.837,175.104) -- (110.804,175.295) -- (110.769,175.486) -- (110.734,175.677) -- (110.699,175.868) -- (110.663,176.059) -- (110.628,176.250) -- (110.594,176.441) -- (110.562,176.632) -- (110.532,176.823) -- (110.507,177.013) -- (110.487,177.204) -- (110.473,177.395) -- (110.465,177.586) -- (110.465,177.777) -- (110.471,177.968) -- (110.483,178.159) -- (110.500,178.350) -- (110.521,178.541) -- (110.546,178.732) -- (110.571,178.923) -- (110.597,179.114) -- (110.621,179.305) -- (110.643,179.496) -- (110.663,179.687) -- (110.680,179.878) -- (110.695,180.069) -- (110.709,180.260) -- (110.723,180.451) -- (110.737,180.642) -- (110.753,180.833) -- (110.771,181.024) -- (110.793,181.215) -- (110.818,181.406) -- (110.846,181.596) -- (110.877,181.787) -- (110.911,181.978) -- (110.947,182.169) -- (110.986,182.360) -- (111.026,182.551) -- (111.068,182.742) -- (111.112,182.933) -- (111.157,183.124) -- (111.203,183.315) -- (111.251,183.506) -- (111.299,183.697) -- (111.348,183.888) -- (111.397,184.079) -- (111.447,184.270) -- (111.499,184.461) -- (111.551,184.652) -- (111.604,184.843) -- (111.659,185.034) -- (111.715,185.225) -- (111.772,185.416) -- (111.830,185.607) -- (111.889,185.798) -- (111.947,185.989) -- (112.003,186.179) -- (112.058,186.370) -- (112.110,186.561) -- (112.160,186.752) -- (112.206,186.943) -- (112.249,187.134) -- (112.289,187.325) -- (112.326,187.516) -- (112.361,187.707) -- (112.394,187.898) -- (112.426,188.089) -- (112.457,188.280) -- (112.487,188.471) -- (112.517,188.662) -- (112.548,188.853) -- (112.579,189.044) -- (112.611,189.235) -- (112.644,189.426) -- (112.678,189.617) -- (112.713,189.808) -- (112.750,189.999) -- (112.787,190.190) -- (112.824,190.381) -- (112.862,190.571) -- (112.899,190.762) -- (112.934,190.953) -- (112.968,191.144) -- (113.000,191.335) -- (113.029,191.526) -- (113.055,191.717) -- (113.078,191.908) -- (113.097,192.099) -- (113.113,192.290) -- (113.125,192.481) -- (113.136,192.672) -- (113.144,192.863) -- (113.150,193.054) -- (113.156,193.245) -- (113.161,193.436) -- (113.166,193.627) -- (113.172,193.818) -- (113.178,194.009) -- (113.185,194.200) -- (113.194,194.391) -- (113.203,194.582) -- (113.212,194.773) -- (113.223,194.964) -- (113.234,195.154) -- (113.245,195.345) -- (113.256,195.536) -- (113.267,195.727) -- (113.278,195.918) -- (113.288,196.109) -- (113.298,196.300) -- (113.308,196.491) -- (113.317,196.682) -- (113.325,196.873) -- (113.333,197.064) -- (113.339,197.255) -- (113.346,197.446) -- (113.351,197.637) -- (113.356,197.828) -- (113.361,198.019) -- (113.365,198.210) -- (113.369,198.401) -- (113.372,198.592) -- (113.375,198.783) -- (113.379,198.974) -- (113.382,199.165) -- (113.385,199.356) -- (113.389,199.547) -- (113.392,199.737) -- (113.396,199.928) -- (113.399,200.119) -- (113.402,200.310) -- (113.405,200.501) -- (113.407,200.692) -- (113.409,200.883) -- (113.411,201.074) -- (113.412,201.265) -- (113.413,201.456) -- (113.414,201.647) -- (113.414,201.838) -- (113.415,202.029) -- (113.415,202.220) -- (113.415,202.411) -- (113.416,202.602) -- (113.416,202.793) -- (113.417,202.984) -- (113.417,203.175) -- (113.418,203.366) -- (113.419,203.557) -- (113.419,203.748) -- (113.420,203.939) -- (113.420,204.130) -- (113.421,204.320) -- (113.421,204.511) -- (113.422,204.702) -- (113.423,204.893) -- (113.439,204.893) -- (113.440,204.702) -- (113.440,204.511) -- (113.441,204.320) -- (113.442,204.130) -- (113.442,203.939) -- (113.443,203.748) -- (113.443,203.557) -- (113.444,203.366) -- (113.444,203.175) -- (113.445,202.984) -- (113.445,202.793) -- (113.446,202.602) -- (113.446,202.411) -- (113.447,202.220) -- (113.447,202.029) -- (113.448,201.838) -- (113.448,201.647) -- (113.449,201.456) -- (113.450,201.265) -- (113.451,201.074) -- (113.453,200.883) -- (113.455,200.692) -- (113.457,200.501) -- (113.460,200.310) -- (113.463,200.119) -- (113.466,199.928) -- (113.470,199.737) -- (113.473,199.547) -- (113.476,199.356) -- (113.480,199.165) -- (113.483,198.974) -- (113.486,198.783) -- (113.490,198.592) -- (113.493,198.401) -- (113.497,198.210) -- (113.501,198.019) -- (113.506,197.828) -- (113.511,197.637) -- (113.516,197.446) -- (113.522,197.255) -- (113.529,197.064) -- (113.537,196.873) -- (113.545,196.682) -- (113.554,196.491) -- (113.563,196.300) -- (113.573,196.109) -- (113.584,195.918) -- (113.595,195.727) -- (113.606,195.536) -- (113.617,195.345) -- (113.628,195.154) -- (113.639,194.964) -- (113.649,194.773) -- (113.659,194.582) -- (113.668,194.391) -- (113.676,194.200) -- (113.684,194.009) -- (113.690,193.818) -- (113.696,193.627) -- (113.701,193.436) -- (113.706,193.245) -- (113.712,193.054) -- (113.718,192.863) -- (113.726,192.672) -- (113.736,192.481) -- (113.749,192.290) -- (113.765,192.099) -- (113.784,191.908) -- (113.807,191.717) -- (113.832,191.526) -- (113.862,191.335) -- (113.893,191.144) -- (113.927,190.953) -- (113.963,190.762) -- (114.000,190.571) -- (114.038,190.381) -- (114.075,190.190) -- (114.112,189.999) -- (114.148,189.808) -- (114.184,189.617) -- (114.218,189.426) -- (114.251,189.235) -- (114.283,189.044) -- (114.314,188.853) -- (114.344,188.662) -- (114.375,188.471) -- (114.405,188.280) -- (114.436,188.089) -- (114.468,187.898) -- (114.501,187.707) -- (114.536,187.516) -- (114.573,187.325) -- (114.613,187.134) -- (114.656,186.943) -- (114.702,186.752) -- (114.751,186.561) -- (114.804,186.370) -- (114.858,186.179) -- (114.915,185.989) -- (114.973,185.798) -- (115.031,185.607) -- (115.089,185.416) -- (115.147,185.225) -- (115.203,185.034) -- (115.258,184.843) -- (115.311,184.652) -- (115.363,184.461) -- (115.414,184.270) -- (115.465,184.079) -- (115.514,183.888) -- (115.563,183.697) -- (115.611,183.506) -- (115.658,183.315) -- (115.705,183.124) -- (115.750,182.933) -- (115.793,182.742) -- (115.835,182.551) -- (115.876,182.360) -- (115.915,182.169) -- (115.951,181.978) -- (115.985,181.787) -- (116.016,181.596) -- (116.044,181.406) -- (116.069,181.215) -- (116.090,181.024) -- (116.109,180.833) -- (116.125,180.642) -- (116.139,180.451) -- (116.153,180.260) -- (116.167,180.069) -- (116.182,179.878) -- (116.199,179.687) -- (116.219,179.496) -- (116.241,179.305) -- (116.265,179.114) -- (116.291,178.923) -- (116.316,178.732) -- (116.340,178.541) -- (116.362,178.350) -- (116.379,178.159) -- (116.391,177.968) -- (116.397,177.777) -- (116.396,177.586) -- (116.389,177.395) -- (116.375,177.204) -- (116.355,177.013) -- (116.329,176.823) -- (116.300,176.632) -- (116.268,176.441) -- (116.234,176.250) -- (116.199,176.059) -- (116.163,175.868) -- (116.128,175.677) -- (116.093,175.486) -- (116.058,175.295) -- (116.025,175.104) -- (115.991,174.913) -- (115.958,174.722) -- (115.926,174.531) -- (115.893,174.340) -- (115.860,174.149) -- (115.826,173.958) -- (115.791,173.767) -- (115.754,173.576) -- (115.715,173.385) -- (115.675,173.194) -- (115.632,173.003) -- (115.587,172.812) -- (115.541,172.621) -- (115.493,172.430) -- (115.444,172.240) -- (115.394,172.049) -- (115.343,171.858) -- (115.294,171.667) -- (115.245,171.476) -- (115.197,171.285) -- (115.150,171.094) -- (115.105,170.903) -- (115.060,170.712) -- (115.017,170.521) -- (114.975,170.330) -- (114.933,170.139) -- (114.891,169.948) -- (114.848,169.757) -- (114.805,169.566) -- (114.761,169.375) -- (114.717,169.184) -- (114.672,168.993) -- (114.627,168.802) -- (114.581,168.611) -- (114.535,168.420) -- (114.490,168.229) -- (114.444,168.038) -- (114.399,167.847) -- (114.354,167.657) -- (114.309,167.466) -- (114.264,167.275) -- (114.220,167.084) -- (114.176,166.893) -- (114.133,166.702) -- (114.090,166.511) -- (114.050,166.320) -- (114.011,166.129) -- (113.974,165.938) -- (113.940,165.747) -- (113.909,165.556) -- (113.880,165.365) -- (113.854,165.174) -- (113.831,164.983) -- (113.811,164.792) -- (113.792,164.601) -- (113.775,164.410) -- (113.759,164.219) -- (113.744,164.028) -- (113.729,163.837) -- (113.714,163.646) -- (113.698,163.455) -- (113.681,163.265) -- (113.663,163.074) -- (113.645,162.883) -- (113.626,162.692) -- (113.607,162.501) -- (113.588,162.310) -- (113.570,162.119) -- (113.552,161.928) -- (113.535,161.737) -- (113.520,161.546) -- (113.507,161.355) -- (113.495,161.164) -- (113.485,160.973) -- (113.477,160.782) -- (113.470,160.591) -- (113.464,160.400) -- (113.460,160.209) -- (113.456,160.018) -- (113.454,159.827) -- (113.452,159.636) -- (113.450,159.445) -- (113.449,159.254) -- (113.448,159.063) -- (113.447,158.872) -- (113.446,158.682) -- (113.446,158.491) -- (113.445,158.300) -- (113.444,158.109) -- (113.443,157.918) -- (113.442,157.727) -- (113.441,157.536) -- (113.441,157.345) -- (113.440,157.154) -- (113.439,156.963) -- (113.438,156.772) -- (113.438,156.581) -- (113.437,156.390) -- (113.436,156.199) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (121.513,136.402) -- (121.512,136.583) -- (121.510,136.764) -- (121.509,136.946) -- (121.508,137.127) -- (121.506,137.309) -- (121.504,137.490) -- (121.502,137.671) -- (121.500,137.853) -- (121.497,138.034) -- (121.493,138.215) -- (121.490,138.397) -- (121.486,138.578) -- (121.482,138.759) -- (121.477,138.941) -- (121.473,139.122) -- (121.468,139.303) -- (121.463,139.485) -- (121.458,139.666) -- (121.454,139.848) -- (121.449,140.029) -- (121.445,140.210) -- (121.440,140.392) -- (121.435,140.573) -- (121.430,140.754) -- (121.425,140.936) -- (121.419,141.117) -- (121.412,141.298) -- (121.405,141.480) -- (121.396,141.661) -- (121.387,141.842) -- (121.376,142.024) -- (121.363,142.205) -- (121.349,142.387) -- (121.333,142.568) -- (121.316,142.749) -- (121.297,142.931) -- (121.277,143.112) -- (121.256,143.293) -- (121.234,143.475) -- (121.212,143.656) -- (121.190,143.837) -- (121.167,144.019) -- (121.144,144.200) -- (121.121,144.382) -- (121.098,144.563) -- (121.074,144.744) -- (121.049,144.926) -- (121.023,145.107) -- (120.995,145.288) -- (120.966,145.470) -- (120.935,145.651) -- (120.903,145.832) -- (120.868,146.014) -- (120.831,146.195) -- (120.791,146.376) -- (120.749,146.558) -- (120.705,146.739) -- (120.658,146.921) -- (120.608,147.102) -- (120.556,147.283) -- (120.502,147.465) -- (120.447,147.646) -- (120.391,147.827) -- (120.335,148.009) -- (120.280,148.190) -- (120.226,148.371) -- (120.175,148.553) -- (120.127,148.734) -- (120.081,148.915) -- (120.037,149.097) -- (119.994,149.278) -- (119.952,149.460) -- (119.910,149.641) -- (119.867,149.822) -- (119.822,150.004) -- (119.774,150.185) -- (119.724,150.366) -- (119.672,150.548) -- (119.617,150.729) -- (119.560,150.910) -- (119.502,151.092) -- (119.443,151.273) -- (119.385,151.454) -- (119.327,151.636) -- (119.270,151.817) -- (119.216,151.999) -- (119.165,152.180) -- (119.116,152.361) -- (119.071,152.543) -- (119.030,152.724) -- (118.993,152.905) -- (118.960,153.087) -- (118.931,153.268) -- (118.906,153.449) -- (118.885,153.631) -- (118.866,153.812) -- (118.851,153.994) -- (118.837,154.175) -- (118.826,154.356) -- (118.816,154.538) -- (118.806,154.719) -- (118.795,154.900) -- (118.784,155.082) -- (118.770,155.263) -- (118.754,155.444) -- (118.735,155.626) -- (118.714,155.807) -- (118.690,155.988) -- (118.666,156.170) -- (118.641,156.351) -- (118.617,156.533) -- (118.596,156.714) -- (118.578,156.895) -- (118.566,157.077) -- (118.559,157.258) -- (118.558,157.439) -- (118.564,157.621) -- (118.576,157.802) -- (118.594,157.983) -- (118.616,158.165) -- (118.642,158.346) -- (118.671,158.527) -- (118.703,158.709) -- (118.736,158.890) -- (118.770,159.072) -- (118.805,159.253) -- (118.840,159.434) -- (118.875,159.616) -- (118.910,159.797) -- (118.945,159.978) -- (118.979,160.160) -- (119.013,160.341) -- (119.046,160.522) -- (119.078,160.704) -- (119.111,160.885) -- (119.143,161.066) -- (119.177,161.248) -- (119.212,161.429) -- (119.250,161.611) -- (119.290,161.792) -- (119.334,161.973) -- (119.380,162.155) -- (119.429,162.336) -- (119.481,162.517) -- (119.534,162.699) -- (119.589,162.880) -- (119.644,163.061) -- (119.699,163.243) -- (119.753,163.424) -- (119.806,163.606) -- (119.859,163.787) -- (119.911,163.968) -- (119.962,164.150) -- (120.013,164.331) -- (120.064,164.512) -- (120.115,164.694) -- (120.166,164.875) -- (120.217,165.056) -- (120.267,165.238) -- (120.316,165.419) -- (120.362,165.600) -- (120.407,165.782) -- (120.449,165.963) -- (120.487,166.145) -- (120.523,166.326) -- (120.555,166.507) -- (120.584,166.689) -- (120.612,166.870) -- (120.637,167.051) -- (120.661,167.233) -- (120.685,167.414) -- (120.708,167.595) -- (120.731,167.777) -- (120.754,167.958) -- (120.778,168.139) -- (120.802,168.321) -- (120.826,168.502) -- (120.850,168.684) -- (120.875,168.865) -- (120.900,169.046) -- (120.925,169.228) -- (120.950,169.409) -- (120.975,169.590) -- (121.001,169.772) -- (121.026,169.953) -- (121.050,170.134) -- (121.075,170.316) -- (121.098,170.497) -- (121.121,170.678) -- (121.143,170.860) -- (121.165,171.041) -- (121.185,171.223) -- (121.205,171.404) -- (121.224,171.585) -- (121.243,171.767) -- (121.261,171.948) -- (121.278,172.129) -- (121.295,172.311) -- (121.312,172.492) -- (121.328,172.673) -- (121.344,172.855) -- (121.358,173.036) -- (121.372,173.218) -- (121.385,173.399) -- (121.397,173.580) -- (121.407,173.762) -- (121.416,173.943) -- (121.425,174.124) -- (121.432,174.306) -- (121.438,174.487) -- (121.443,174.668) -- (121.448,174.850) -- (121.453,175.031) -- (121.457,175.212) -- (121.462,175.394) -- (121.466,175.575) -- (121.469,175.757) -- (121.473,175.938) -- (121.477,176.119) -- (121.480,176.301) -- (121.483,176.482) -- (121.486,176.663) -- (121.488,176.845) -- (121.490,177.026) -- (121.491,177.207) -- (121.492,177.389) -- (121.492,177.570) -- (121.492,177.751) -- (121.492,177.933) -- (121.492,178.114) -- (121.492,178.296) -- (121.492,178.477) -- (121.492,178.658) -- (121.492,178.840) -- (121.492,179.021) -- (121.493,179.202) -- (121.494,179.384) -- (121.496,179.565) -- (121.497,179.746) -- (121.499,179.928) -- (121.500,180.109) -- (121.502,180.290) -- (121.503,180.472) -- (121.505,180.653) -- (121.506,180.835) -- (121.508,181.016) -- (121.509,181.197) -- (121.510,181.379) -- (121.511,181.560) -- (121.512,181.741) -- (121.513,181.923) -- (121.514,182.104) -- (121.514,182.285) -- (121.515,182.467) -- (121.515,182.648) -- (121.527,182.648) -- (121.527,182.467) -- (121.528,182.285) -- (121.528,182.104) -- (121.529,181.923) -- (121.530,181.741) -- (121.531,181.560) -- (121.532,181.379) -- (121.533,181.197) -- (121.534,181.016) -- (121.536,180.835) -- (121.537,180.653) -- (121.539,180.472) -- (121.540,180.290) -- (121.542,180.109) -- (121.543,179.928) -- (121.545,179.746) -- (121.546,179.565) -- (121.548,179.384) -- (121.549,179.202) -- (121.550,179.021) -- (121.550,178.840) -- (121.550,178.658) -- (121.550,178.477) -- (121.550,178.296) -- (121.550,178.114) -- (121.550,177.933) -- (121.550,177.751) -- (121.550,177.570) -- (121.550,177.389) -- (121.551,177.207) -- (121.552,177.026) -- (121.554,176.845) -- (121.556,176.663) -- (121.559,176.482) -- (121.562,176.301) -- (121.565,176.119) -- (121.569,175.938) -- (121.573,175.757) -- (121.576,175.575) -- (121.580,175.394) -- (121.585,175.212) -- (121.589,175.031) -- (121.594,174.850) -- (121.599,174.668) -- (121.604,174.487) -- (121.610,174.306) -- (121.617,174.124) -- (121.626,173.943) -- (121.635,173.762) -- (121.645,173.580) -- (121.657,173.399) -- (121.670,173.218) -- (121.684,173.036) -- (121.698,172.855) -- (121.714,172.673) -- (121.730,172.492) -- (121.747,172.311) -- (121.764,172.129) -- (121.781,171.948) -- (121.799,171.767) -- (121.818,171.585) -- (121.837,171.404) -- (121.857,171.223) -- (121.877,171.041) -- (121.899,170.860) -- (121.921,170.678) -- (121.944,170.497) -- (121.967,170.316) -- (121.992,170.134) -- (122.016,169.953) -- (122.041,169.772) -- (122.067,169.590) -- (122.092,169.409) -- (122.117,169.228) -- (122.142,169.046) -- (122.167,168.865) -- (122.192,168.684) -- (122.216,168.502) -- (122.240,168.321) -- (122.264,168.139) -- (122.288,167.958) -- (122.311,167.777) -- (122.334,167.595) -- (122.357,167.414) -- (122.381,167.233) -- (122.405,167.051) -- (122.430,166.870) -- (122.458,166.689) -- (122.487,166.507) -- (122.519,166.326) -- (122.555,166.145) -- (122.593,165.963) -- (122.635,165.782) -- (122.680,165.600) -- (122.726,165.419) -- (122.775,165.238) -- (122.825,165.056) -- (122.876,164.875) -- (122.927,164.694) -- (122.978,164.512) -- (123.029,164.331) -- (123.080,164.150) -- (123.131,163.968) -- (123.183,163.787) -- (123.236,163.606) -- (123.289,163.424) -- (123.343,163.243) -- (123.398,163.061) -- (123.453,162.880) -- (123.508,162.699) -- (123.561,162.517) -- (123.613,162.336) -- (123.662,162.155) -- (123.708,161.973) -- (123.752,161.792) -- (123.792,161.611) -- (123.830,161.429) -- (123.865,161.248) -- (123.899,161.066) -- (123.931,160.885) -- (123.964,160.704) -- (123.996,160.522) -- (124.029,160.341) -- (124.063,160.160) -- (124.097,159.978) -- (124.132,159.797) -- (124.167,159.616) -- (124.202,159.434) -- (124.237,159.253) -- (124.272,159.072) -- (124.306,158.890) -- (124.339,158.709) -- (124.371,158.527) -- (124.400,158.346) -- (124.426,158.165) -- (124.448,157.983) -- (124.466,157.802) -- (124.478,157.621) -- (124.484,157.439) -- (124.483,157.258) -- (124.476,157.077) -- (124.464,156.895) -- (124.446,156.714) -- (124.425,156.533) -- (124.401,156.351) -- (124.376,156.170) -- (124.352,155.988) -- (124.328,155.807) -- (124.307,155.626) -- (124.288,155.444) -- (124.272,155.263) -- (124.258,155.082) -- (124.247,154.900) -- (124.236,154.719) -- (124.226,154.538) -- (124.216,154.356) -- (124.205,154.175) -- (124.191,153.994) -- (124.176,153.812) -- (124.157,153.631) -- (124.136,153.449) -- (124.111,153.268) -- (124.082,153.087) -- (124.049,152.905) -- (124.012,152.724) -- (123.971,152.543) -- (123.926,152.361) -- (123.877,152.180) -- (123.826,151.999) -- (123.772,151.817) -- (123.715,151.636) -- (123.657,151.454) -- (123.599,151.273) -- (123.540,151.092) -- (123.482,150.910) -- (123.425,150.729) -- (123.370,150.548) -- (123.318,150.366) -- (123.268,150.185) -- (123.220,150.004) -- (123.175,149.822) -- (123.132,149.641) -- (123.090,149.460) -- (123.048,149.278) -- (123.005,149.097) -- (122.961,148.915) -- (122.915,148.734) -- (122.867,148.553) -- (122.816,148.371) -- (122.762,148.190) -- (122.707,148.009) -- (122.651,147.827) -- (122.595,147.646) -- (122.540,147.465) -- (122.486,147.283) -- (122.434,147.102) -- (122.384,146.921) -- (122.337,146.739) -- (122.293,146.558) -- (122.251,146.376) -- (122.211,146.195) -- (122.174,146.014) -- (122.139,145.832) -- (122.107,145.651) -- (122.076,145.470) -- (122.047,145.288) -- (122.019,145.107) -- (121.993,144.926) -- (121.968,144.744) -- (121.944,144.563) -- (121.921,144.382) -- (121.898,144.200) -- (121.875,144.019) -- (121.852,143.837) -- (121.830,143.656) -- (121.808,143.475) -- (121.786,143.293) -- (121.765,143.112) -- (121.745,142.931) -- (121.726,142.749) -- (121.709,142.568) -- (121.693,142.387) -- (121.679,142.205) -- (121.666,142.024) -- (121.655,141.842) -- (121.646,141.661) -- (121.637,141.480) -- (121.630,141.298) -- (121.623,141.117) -- (121.617,140.936) -- (121.612,140.754) -- (121.607,140.573) -- (121.602,140.392) -- (121.597,140.210) -- (121.593,140.029) -- (121.588,139.848) -- (121.584,139.666) -- (121.579,139.485) -- (121.574,139.303) -- (121.569,139.122) -- (121.565,138.941) -- (121.560,138.759) -- (121.556,138.578) -- (121.552,138.397) -- (121.549,138.215) -- (121.545,138.034) -- (121.542,137.853) -- (121.540,137.671) -- (121.538,137.490) -- (121.536,137.309) -- (121.534,137.127) -- (121.533,136.946) -- (121.532,136.764) -- (121.530,136.583) -- (121.529,136.402) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.192pt,line join=round] (129.586,135.792) -- (129.580,135.986) -- (129.574,136.179) -- (129.567,136.373) -- (129.560,136.566) -- (129.551,136.760) -- (129.542,136.953) -- (129.531,137.147) -- (129.521,137.340) -- (129.510,137.534) -- (129.499,137.727) -- (129.487,137.921) -- (129.477,138.115) -- (129.466,138.308) -- (129.456,138.502) -- (129.447,138.695) -- (129.439,138.889) -- (129.431,139.082) -- (129.424,139.276) -- (129.418,139.469) -- (129.413,139.663) -- (129.407,139.856) -- (129.402,140.050) -- (129.396,140.243) -- (129.389,140.437) -- (129.382,140.630) -- (129.374,140.824) -- (129.365,141.017) -- (129.354,141.211) -- (129.343,141.405) -- (129.330,141.598) -- (129.315,141.792) -- (129.300,141.985) -- (129.283,142.179) -- (129.265,142.372) -- (129.246,142.566) -- (129.227,142.759) -- (129.206,142.953) -- (129.185,143.146) -- (129.163,143.340) -- (129.141,143.533) -- (129.119,143.727) -- (129.097,143.920) -- (129.075,144.114) -- (129.053,144.307) -- (129.032,144.501) -- (129.011,144.694) -- (128.991,144.888) -- (128.971,145.082) -- (128.951,145.275) -- (128.932,145.469) -- (128.913,145.662) -- (128.894,145.856) -- (128.875,146.049) -- (128.855,146.243) -- (128.834,146.436) -- (128.812,146.630) -- (128.789,146.823) -- (128.765,147.017) -- (128.738,147.210) -- (128.710,147.404) -- (128.680,147.597) -- (128.648,147.791) -- (128.614,147.984) -- (128.579,148.178) -- (128.541,148.372) -- (128.503,148.565) -- (128.464,148.759) -- (128.423,148.952) -- (128.382,149.146) -- (128.341,149.339) -- (128.298,149.533) -- (128.256,149.726) -- (128.212,149.920) -- (128.168,150.113) -- (128.123,150.307) -- (128.077,150.500) -- (128.030,150.694) -- (127.982,150.887) -- (127.933,151.081) -- (127.884,151.274) -- (127.835,151.468) -- (127.786,151.661) -- (127.738,151.855) -- (127.690,152.049) -- (127.644,152.242) -- (127.600,152.436) -- (127.557,152.629) -- (127.516,152.823) -- (127.477,153.016) -- (127.439,153.210) -- (127.403,153.403) -- (127.369,153.597) -- (127.337,153.790) -- (127.306,153.984) -- (127.277,154.177) -- (127.249,154.371) -- (127.225,154.564) -- (127.202,154.758) -- (127.181,154.951) -- (127.163,155.145) -- (127.148,155.338) -- (127.134,155.532) -- (127.122,155.726) -- (127.111,155.919) -- (127.101,156.113) -- (127.091,156.306) -- (127.082,156.500) -- (127.071,156.693) -- (127.060,156.887) -- (127.048,157.080) -- (127.035,157.274) -- (127.022,157.467) -- (127.008,157.661) -- (126.995,157.854) -- (126.981,158.048) -- (126.968,158.241) -- (126.955,158.435) -- (126.943,158.628) -- (126.930,158.822) -- (126.917,159.016) -- (126.903,159.209) -- (126.889,159.403) -- (126.874,159.596) -- (126.858,159.790) -- (126.842,159.983) -- (126.826,160.177) -- (126.811,160.370) -- (126.797,160.564) -- (126.786,160.757) -- (126.777,160.951) -- (126.771,161.144) -- (126.769,161.338) -- (126.771,161.531) -- (126.777,161.725) -- (126.788,161.918) -- (126.803,162.112) -- (126.822,162.305) -- (126.843,162.499) -- (126.868,162.693) -- (126.895,162.886) -- (126.924,163.080) -- (126.954,163.273) -- (126.985,163.467) -- (127.016,163.660) -- (127.048,163.854) -- (127.081,164.047) -- (127.114,164.241) -- (127.147,164.434) -- (127.182,164.628) -- (127.217,164.821) -- (127.254,165.015) -- (127.293,165.208) -- (127.333,165.402) -- (127.374,165.595) -- (127.418,165.789) -- (127.464,165.983) -- (127.511,166.176) -- (127.560,166.370) -- (127.610,166.563) -- (127.663,166.757) -- (127.717,166.950) -- (127.772,167.144) -- (127.828,167.337) -- (127.885,167.531) -- (127.943,167.724) -- (128.001,167.918) -- (128.060,168.111) -- (128.118,168.305) -- (128.176,168.498) -- (128.233,168.692) -- (128.288,168.885) -- (128.343,169.079) -- (128.397,169.272) -- (128.449,169.466) -- (128.500,169.660) -- (128.549,169.853) -- (128.597,170.047) -- (128.644,170.240) -- (128.690,170.434) -- (128.734,170.627) -- (128.778,170.821) -- (128.820,171.014) -- (128.862,171.208) -- (128.902,171.401) -- (128.942,171.595) -- (128.980,171.788) -- (129.018,171.982) -- (129.054,172.175) -- (129.089,172.369) -- (129.122,172.562) -- (129.154,172.756) -- (129.183,172.950) -- (129.211,173.143) -- (129.236,173.337) -- (129.259,173.530) -- (129.280,173.724) -- (129.299,173.917) -- (129.317,174.111) -- (129.333,174.304) -- (129.348,174.498) -- (129.363,174.691) -- (129.377,174.885) -- (129.391,175.078) -- (129.405,175.272) -- (129.419,175.465) -- (129.432,175.659) -- (129.445,175.852) -- (129.458,176.046) -- (129.470,176.239) -- (129.482,176.433) -- (129.493,176.627) -- (129.503,176.820) -- (129.512,177.014) -- (129.520,177.207) -- (129.528,177.401) -- (129.534,177.594) -- (129.539,177.788) -- (129.544,177.981) -- (129.548,178.175) -- (129.551,178.368) -- (129.554,178.562) -- (129.557,178.755) -- (129.559,178.949) -- (129.561,179.142) -- (129.563,179.336) -- (129.564,179.529) -- (129.566,179.723) -- (129.568,179.916) -- (129.569,180.110) -- (129.571,180.304) -- (129.572,180.497) -- (129.573,180.691) -- (129.575,180.884) -- (129.576,181.078) -- (129.578,181.271) -- (129.579,181.465) -- (129.581,181.658) -- (129.582,181.852) -- (129.584,182.045) -- (129.586,182.239) -- (129.588,182.432) -- (129.590,182.626) -- (129.591,182.819) -- (129.593,183.013) -- (129.595,183.206) -- (129.596,183.400) -- (129.597,183.594) -- (129.599,183.787) -- (129.599,183.981) -- (129.600,184.174) -- (129.601,184.368) -- (129.602,184.561) -- (129.603,184.755) -- (129.603,184.948) -- (129.604,185.142) -- (129.618,185.142) -- (129.619,184.948) -- (129.620,184.755) -- (129.620,184.561) -- (129.621,184.368) -- (129.622,184.174) -- (129.623,183.981) -- (129.624,183.787) -- (129.625,183.594) -- (129.626,183.400) -- (129.628,183.206) -- (129.629,183.013) -- (129.631,182.819) -- (129.633,182.626) -- (129.634,182.432) -- (129.636,182.239) -- (129.638,182.045) -- (129.640,181.852) -- (129.641,181.658) -- (129.643,181.465) -- (129.644,181.271) -- (129.646,181.078) -- (129.647,180.884) -- (129.649,180.691) -- (129.650,180.497) -- (129.652,180.304) -- (129.653,180.110) -- (129.655,179.916) -- (129.656,179.723) -- (129.658,179.529) -- (129.659,179.336) -- (129.661,179.142) -- (129.663,178.949) -- (129.665,178.755) -- (129.668,178.562) -- (129.671,178.368) -- (129.674,178.175) -- (129.678,177.981) -- (129.683,177.788) -- (129.688,177.594) -- (129.695,177.401) -- (129.702,177.207) -- (129.710,177.014) -- (129.719,176.820) -- (129.729,176.627) -- (129.740,176.433) -- (129.752,176.239) -- (129.764,176.046) -- (129.777,175.852) -- (129.790,175.659) -- (129.804,175.465) -- (129.817,175.272) -- (129.831,175.078) -- (129.845,174.885) -- (129.859,174.691) -- (129.874,174.498) -- (129.889,174.304) -- (129.905,174.111) -- (129.923,173.917) -- (129.942,173.724) -- (129.963,173.530) -- (129.986,173.337) -- (130.012,173.143) -- (130.039,172.950) -- (130.068,172.756) -- (130.100,172.562) -- (130.133,172.369) -- (130.168,172.175) -- (130.204,171.982) -- (130.242,171.788) -- (130.281,171.595) -- (130.320,171.401) -- (130.361,171.208) -- (130.402,171.014) -- (130.445,170.821) -- (130.488,170.627) -- (130.533,170.434) -- (130.578,170.240) -- (130.625,170.047) -- (130.673,169.853) -- (130.723,169.660) -- (130.773,169.466) -- (130.825,169.272) -- (130.879,169.079) -- (130.934,168.885) -- (130.990,168.692) -- (131.047,168.498) -- (131.104,168.305) -- (131.162,168.111) -- (131.221,167.918) -- (131.279,167.724) -- (131.337,167.531) -- (131.394,167.337) -- (131.451,167.144) -- (131.506,166.950) -- (131.559,166.757) -- (131.612,166.563) -- (131.662,166.370) -- (131.711,166.176) -- (131.759,165.983) -- (131.804,165.789) -- (131.848,165.595) -- (131.890,165.402) -- (131.930,165.208) -- (131.968,165.015) -- (132.005,164.821) -- (132.040,164.628) -- (132.075,164.434) -- (132.108,164.241) -- (132.141,164.047) -- (132.174,163.854) -- (132.206,163.660) -- (132.237,163.467) -- (132.268,163.273) -- (132.298,163.080) -- (132.327,162.886) -- (132.354,162.693) -- (132.379,162.499) -- (132.401,162.305) -- (132.419,162.112) -- (132.434,161.918) -- (132.445,161.725) -- (132.451,161.531) -- (132.453,161.338) -- (132.451,161.144) -- (132.446,160.951) -- (132.437,160.757) -- (132.425,160.564) -- (132.411,160.370) -- (132.396,160.177) -- (132.380,159.983) -- (132.364,159.790) -- (132.348,159.596) -- (132.333,159.403) -- (132.319,159.209) -- (132.305,159.016) -- (132.292,158.822) -- (132.280,158.628) -- (132.267,158.435) -- (132.254,158.241) -- (132.241,158.048) -- (132.227,157.854) -- (132.214,157.661) -- (132.200,157.467) -- (132.187,157.274) -- (132.174,157.080) -- (132.162,156.887) -- (132.151,156.693) -- (132.141,156.500) -- (132.131,156.306) -- (132.121,156.113) -- (132.111,155.919) -- (132.100,155.726) -- (132.088,155.532) -- (132.075,155.338) -- (132.059,155.145) -- (132.041,154.951) -- (132.020,154.758) -- (131.998,154.564) -- (131.973,154.371) -- (131.946,154.177) -- (131.916,153.984) -- (131.886,153.790) -- (131.853,153.597) -- (131.819,153.403) -- (131.783,153.210) -- (131.745,153.016) -- (131.706,152.823) -- (131.665,152.629) -- (131.622,152.436) -- (131.578,152.242) -- (131.532,152.049) -- (131.485,151.855) -- (131.436,151.661) -- (131.387,151.468) -- (131.338,151.274) -- (131.289,151.081) -- (131.240,150.887) -- (131.192,150.694) -- (131.145,150.500) -- (131.099,150.307) -- (131.054,150.113) -- (131.010,149.920) -- (130.967,149.726) -- (130.924,149.533) -- (130.882,149.339) -- (130.840,149.146) -- (130.799,148.952) -- (130.759,148.759) -- (130.719,148.565) -- (130.681,148.372) -- (130.644,148.178) -- (130.608,147.984) -- (130.574,147.791) -- (130.542,147.597) -- (130.512,147.404) -- (130.484,147.210) -- (130.458,147.017) -- (130.433,146.823) -- (130.410,146.630) -- (130.388,146.436) -- (130.367,146.243) -- (130.348,146.049) -- (130.328,145.856) -- (130.309,145.662) -- (130.290,145.469) -- (130.271,145.275) -- (130.251,145.082) -- (130.232,144.888) -- (130.211,144.694) -- (130.190,144.501) -- (130.169,144.307) -- (130.147,144.114) -- (130.125,143.920) -- (130.103,143.727) -- (130.081,143.533) -- (130.059,143.340) -- (130.037,143.146) -- (130.016,142.953) -- (129.996,142.759) -- (129.976,142.566) -- (129.957,142.372) -- (129.939,142.179) -- (129.923,141.985) -- (129.907,141.792) -- (129.893,141.598) -- (129.880,141.405) -- (129.868,141.211) -- (129.857,141.017) -- (129.848,140.824) -- (129.840,140.630) -- (129.833,140.437) -- (129.826,140.243) -- (129.821,140.050) -- (129.815,139.856) -- (129.810,139.663) -- (129.804,139.469) -- (129.798,139.276) -- (129.791,139.082) -- (129.783,138.889) -- (129.775,138.695) -- (129.766,138.502) -- (129.756,138.308) -- (129.746,138.115) -- (129.735,137.921) -- (129.724,137.727) -- (129.712,137.534) -- (129.701,137.340) -- (129.691,137.147) -- (129.681,136.953) -- (129.671,136.760) -- (129.663,136.566) -- (129.655,136.373) -- (129.648,136.179) -- (129.642,135.986) -- (129.636,135.792) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.139pt,line join=round] (137.656,135.179) -- (137.647,135.337) -- (137.636,135.496) -- (137.625,135.654) -- (137.612,135.812) -- (137.598,135.970) -- (137.582,136.128) -- (137.565,136.287) -- (137.547,136.445) -- (137.528,136.603) -- (137.507,136.761) -- (137.485,136.919) -- (137.462,137.078) -- (137.437,137.236) -- (137.412,137.394) -- (137.385,137.552) -- (137.357,137.711) -- (137.328,137.869) -- (137.298,138.027) -- (137.266,138.185) -- (137.234,138.343) -- (137.200,138.502) -- (137.166,138.660) -- (137.131,138.818) -- (137.095,138.976) -- (137.058,139.135) -- (137.021,139.293) -- (136.982,139.451) -- (136.944,139.609) -- (136.904,139.767) -- (136.865,139.926) -- (136.825,140.084) -- (136.785,140.242) -- (136.745,140.400) -- (136.705,140.558) -- (136.666,140.717) -- (136.627,140.875) -- (136.589,141.033) -- (136.552,141.191) -- (136.515,141.350) -- (136.478,141.508) -- (136.441,141.666) -- (136.403,141.824) -- (136.364,141.982) -- (136.324,142.141) -- (136.283,142.299) -- (136.240,142.457) -- (136.196,142.615) -- (136.150,142.773) -- (136.104,142.932) -- (136.057,143.090) -- (136.010,143.248) -- (135.965,143.406) -- (135.921,143.565) -- (135.881,143.723) -- (135.843,143.881) -- (135.810,144.039) -- (135.781,144.197) -- (135.756,144.356) -- (135.736,144.514) -- (135.721,144.672) -- (135.710,144.830) -- (135.703,144.989) -- (135.699,145.147) -- (135.696,145.305) -- (135.695,145.463) -- (135.694,145.621) -- (135.693,145.780) -- (135.691,145.938) -- (135.687,146.096) -- (135.683,146.254) -- (135.677,146.412) -- (135.671,146.571) -- (135.664,146.729) -- (135.658,146.887) -- (135.652,147.045) -- (135.647,147.204) -- (135.644,147.362) -- (135.643,147.520) -- (135.644,147.678) -- (135.647,147.836) -- (135.653,147.995) -- (135.660,148.153) -- (135.668,148.311) -- (135.677,148.469) -- (135.687,148.627) -- (135.697,148.786) -- (135.707,148.944) -- (135.717,149.102) -- (135.727,149.260) -- (135.737,149.419) -- (135.748,149.577) -- (135.759,149.735) -- (135.771,149.893) -- (135.785,150.051) -- (135.800,150.210) -- (135.816,150.368) -- (135.835,150.526) -- (135.855,150.684) -- (135.876,150.843) -- (135.899,151.001) -- (135.923,151.159) -- (135.949,151.317) -- (135.975,151.475) -- (136.003,151.634) -- (136.031,151.792) -- (136.060,151.950) -- (136.090,152.108) -- (136.121,152.266) -- (136.153,152.425) -- (136.186,152.583) -- (136.220,152.741) -- (136.255,152.899) -- (136.291,153.058) -- (136.327,153.216) -- (136.365,153.374) -- (136.403,153.532) -- (136.441,153.690) -- (136.480,153.849) -- (136.519,154.007) -- (136.558,154.165) -- (136.596,154.323) -- (136.633,154.481) -- (136.670,154.640) -- (136.704,154.798) -- (136.738,154.956) -- (136.769,155.114) -- (136.798,155.273) -- (136.825,155.431) -- (136.849,155.589) -- (136.871,155.747) -- (136.891,155.905) -- (136.909,156.064) -- (136.925,156.222) -- (136.940,156.380) -- (136.954,156.538) -- (136.968,156.697) -- (136.981,156.855) -- (136.995,157.013) -- (137.009,157.171) -- (137.024,157.329) -- (137.040,157.488) -- (137.057,157.646) -- (137.074,157.804) -- (137.093,157.962) -- (137.112,158.120) -- (137.131,158.279) -- (137.150,158.437) -- (137.169,158.595) -- (137.188,158.753) -- (137.206,158.912) -- (137.223,159.070) -- (137.239,159.228) -- (137.255,159.386) -- (137.269,159.544) -- (137.283,159.703) -- (137.297,159.861) -- (137.309,160.019) -- (137.322,160.177) -- (137.335,160.335) -- (137.347,160.494) -- (137.359,160.652) -- (137.371,160.810) -- (137.384,160.968) -- (137.396,161.127) -- (137.408,161.285) -- (137.420,161.443) -- (137.432,161.601) -- (137.444,161.759) -- (137.455,161.918) -- (137.466,162.076) -- (137.477,162.234) -- (137.487,162.392) -- (137.497,162.551) -- (137.507,162.709) -- (137.516,162.867) -- (137.525,163.025) -- (137.533,163.183) -- (137.541,163.342) -- (137.548,163.500) -- (137.555,163.658) -- (137.562,163.816) -- (137.569,163.974) -- (137.575,164.133) -- (137.581,164.291) -- (137.587,164.449) -- (137.593,164.607) -- (137.598,164.766) -- (137.604,164.924) -- (137.609,165.082) -- (137.613,165.240) -- (137.618,165.398) -- (137.622,165.557) -- (137.626,165.715) -- (137.630,165.873) -- (137.634,166.031) -- (137.637,166.189) -- (137.641,166.348) -- (137.644,166.506) -- (137.647,166.664) -- (137.651,166.822) -- (137.654,166.981) -- (137.657,167.139) -- (137.659,167.297) -- (137.662,167.455) -- (137.665,167.613) -- (137.667,167.772) -- (137.669,167.930) -- (137.672,168.088) -- (137.674,168.246) -- (137.675,168.405) -- (137.677,168.563) -- (137.679,168.721) -- (137.680,168.879) -- (137.682,169.037) -- (137.683,169.196) -- (137.684,169.354) -- (137.685,169.512) -- (137.686,169.670) -- (137.686,169.828) -- (137.687,169.987) -- (137.687,170.145) -- (137.688,170.303) -- (137.688,170.461) -- (137.688,170.620) -- (137.689,170.778) -- (137.689,170.936) -- (137.690,171.094) -- (137.690,171.252) -- (137.691,171.411) -- (137.692,171.569) -- (137.693,171.727) -- (137.693,171.885) -- (137.694,172.043) -- (137.695,172.202) -- (137.695,172.360) -- (137.696,172.518) -- (137.696,172.676) -- (137.696,172.835) -- (137.696,172.993) -- (137.696,173.151) -- (137.695,173.309) -- (137.695,173.467) -- (137.695,173.626) -- (137.694,173.784) -- (137.694,173.942) -- (137.693,174.100) -- (137.693,174.259) -- (137.693,174.417) -- (137.693,174.575) -- (137.693,174.733) -- (137.693,174.891) -- (137.693,175.050) -- (137.693,175.208) -- (137.694,175.366) -- (137.694,175.524) -- (137.708,175.524) -- (137.709,175.366) -- (137.709,175.208) -- (137.709,175.050) -- (137.710,174.891) -- (137.710,174.733) -- (137.710,174.575) -- (137.710,174.417) -- (137.709,174.259) -- (137.709,174.100) -- (137.709,173.942) -- (137.708,173.784) -- (137.708,173.626) -- (137.707,173.467) -- (137.707,173.309) -- (137.707,173.151) -- (137.707,172.993) -- (137.707,172.835) -- (137.707,172.676) -- (137.707,172.518) -- (137.707,172.360) -- (137.708,172.202) -- (137.708,172.043) -- (137.709,171.885) -- (137.710,171.727) -- (137.711,171.569) -- (137.711,171.411) -- (137.712,171.252) -- (137.713,171.094) -- (137.713,170.936) -- (137.714,170.778) -- (137.714,170.620) -- (137.714,170.461) -- (137.715,170.303) -- (137.715,170.145) -- (137.715,169.987) -- (137.716,169.828) -- (137.717,169.670) -- (137.717,169.512) -- (137.718,169.354) -- (137.720,169.196) -- (137.721,169.037) -- (137.722,168.879) -- (137.724,168.721) -- (137.725,168.563) -- (137.727,168.405) -- (137.729,168.246) -- (137.731,168.088) -- (137.733,167.930) -- (137.735,167.772) -- (137.738,167.613) -- (137.740,167.455) -- (137.743,167.297) -- (137.746,167.139) -- (137.749,166.981) -- (137.752,166.822) -- (137.755,166.664) -- (137.758,166.506) -- (137.762,166.348) -- (137.765,166.189) -- (137.769,166.031) -- (137.772,165.873) -- (137.776,165.715) -- (137.780,165.557) -- (137.784,165.398) -- (137.789,165.240) -- (137.794,165.082) -- (137.799,164.924) -- (137.804,164.766) -- (137.809,164.607) -- (137.815,164.449) -- (137.821,164.291) -- (137.827,164.133) -- (137.834,163.974) -- (137.840,163.816) -- (137.847,163.658) -- (137.854,163.500) -- (137.862,163.342) -- (137.869,163.183) -- (137.878,163.025) -- (137.886,162.867) -- (137.896,162.709) -- (137.905,162.551) -- (137.915,162.392) -- (137.926,162.234) -- (137.936,162.076) -- (137.947,161.918) -- (137.959,161.759) -- (137.970,161.601) -- (137.982,161.443) -- (137.994,161.285) -- (138.006,161.127) -- (138.019,160.968) -- (138.031,160.810) -- (138.043,160.652) -- (138.056,160.494) -- (138.068,160.335) -- (138.080,160.177) -- (138.093,160.019) -- (138.106,159.861) -- (138.119,159.703) -- (138.133,159.544) -- (138.148,159.386) -- (138.163,159.228) -- (138.179,159.070) -- (138.197,158.912) -- (138.215,158.753) -- (138.233,158.595) -- (138.252,158.437) -- (138.271,158.279) -- (138.291,158.120) -- (138.310,157.962) -- (138.328,157.804) -- (138.345,157.646) -- (138.362,157.488) -- (138.378,157.329) -- (138.393,157.171) -- (138.407,157.013) -- (138.421,156.855) -- (138.434,156.697) -- (138.448,156.538) -- (138.462,156.380) -- (138.477,156.222) -- (138.493,156.064) -- (138.511,155.905) -- (138.531,155.747) -- (138.553,155.589) -- (138.578,155.431) -- (138.604,155.273) -- (138.633,155.114) -- (138.665,154.956) -- (138.698,154.798) -- (138.733,154.640) -- (138.769,154.481) -- (138.807,154.323) -- (138.845,154.165) -- (138.883,154.007) -- (138.922,153.849) -- (138.961,153.690) -- (139.000,153.532) -- (139.038,153.374) -- (139.075,153.216) -- (139.112,153.058) -- (139.148,152.899) -- (139.183,152.741) -- (139.216,152.583) -- (139.249,152.425) -- (139.281,152.266) -- (139.312,152.108) -- (139.342,151.950) -- (139.371,151.792) -- (139.400,151.634) -- (139.427,151.475) -- (139.454,151.317) -- (139.479,151.159) -- (139.503,151.001) -- (139.526,150.843) -- (139.548,150.684) -- (139.568,150.526) -- (139.586,150.368) -- (139.603,150.210) -- (139.618,150.051) -- (139.631,149.893) -- (139.643,149.735) -- (139.655,149.577) -- (139.665,149.419) -- (139.675,149.260) -- (139.685,149.102) -- (139.695,148.944) -- (139.705,148.786) -- (139.715,148.627) -- (139.725,148.469) -- (139.735,148.311) -- (139.743,148.153) -- (139.750,147.995) -- (139.755,147.836) -- (139.758,147.678) -- (139.759,147.520) -- (139.758,147.362) -- (139.755,147.204) -- (139.751,147.045) -- (139.745,146.887) -- (139.738,146.729) -- (139.731,146.571) -- (139.725,146.412) -- (139.719,146.254) -- (139.715,146.096) -- (139.712,145.938) -- (139.710,145.780) -- (139.709,145.621) -- (139.708,145.463) -- (139.706,145.305) -- (139.704,145.147) -- (139.699,144.989) -- (139.692,144.830) -- (139.681,144.672) -- (139.666,144.514) -- (139.646,144.356) -- (139.622,144.197) -- (139.593,144.039) -- (139.559,143.881) -- (139.522,143.723) -- (139.481,143.565) -- (139.437,143.406) -- (139.392,143.248) -- (139.346,143.090) -- (139.299,142.932) -- (139.252,142.773) -- (139.207,142.615) -- (139.162,142.457) -- (139.120,142.299) -- (139.078,142.141) -- (139.038,141.982) -- (139.000,141.824) -- (138.962,141.666) -- (138.925,141.508) -- (138.888,141.350) -- (138.851,141.191) -- (138.813,141.033) -- (138.775,140.875) -- (138.736,140.717) -- (138.697,140.558) -- (138.658,140.400) -- (138.618,140.242) -- (138.578,140.084) -- (138.538,139.926) -- (138.498,139.767) -- (138.459,139.609) -- (138.420,139.451) -- (138.382,139.293) -- (138.344,139.135) -- (138.307,138.976) -- (138.271,138.818) -- (138.236,138.660) -- (138.202,138.502) -- (138.169,138.343) -- (138.136,138.185) -- (138.105,138.027) -- (138.075,137.869) -- (138.045,137.711) -- (138.017,137.552) -- (137.991,137.394) -- (137.965,137.236) -- (137.941,137.078) -- (137.917,136.919) -- (137.895,136.761) -- (137.875,136.603) -- (137.855,136.445) -- (137.837,136.287) -- (137.820,136.128) -- (137.805,135.970) -- (137.790,135.812) -- (137.778,135.654) -- (137.766,135.496) -- (137.756,135.337) -- (137.747,135.179) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (159.270,169.960) -- (159.270,170.223) -- (159.269,170.486) -- (159.269,170.749) -- (159.268,171.012) -- (159.267,171.274) -- (159.266,171.537) -- (159.264,171.800) -- (159.262,172.063) -- (159.260,172.326) -- (159.257,172.589) -- (159.253,172.852) -- (159.250,173.115) -- (159.245,173.378) -- (159.240,173.641) -- (159.235,173.904) -- (159.230,174.167) -- (159.224,174.430) -- (159.218,174.693) -- (159.213,174.956) -- (159.207,175.219) -- (159.200,175.482) -- (159.194,175.745) -- (159.186,176.008) -- (159.177,176.271) -- (159.167,176.534) -- (159.155,176.797) -- (159.141,177.060) -- (159.125,177.323) -- (159.107,177.586) -- (159.087,177.849) -- (159.066,178.111) -- (159.043,178.374) -- (159.019,178.637) -- (158.993,178.900) -- (158.967,179.163) -- (158.939,179.426) -- (158.910,179.689) -- (158.880,179.952) -- (158.849,180.215) -- (158.816,180.478) -- (158.782,180.741) -- (158.747,181.004) -- (158.711,181.267) -- (158.674,181.530) -- (158.637,181.793) -- (158.598,182.056) -- (158.559,182.319) -- (158.519,182.582) -- (158.477,182.845) -- (158.432,183.108) -- (158.384,183.371) -- (158.333,183.634) -- (158.277,183.897) -- (158.216,184.160) -- (158.149,184.423) -- (158.079,184.686) -- (158.005,184.948) -- (157.928,185.211) -- (157.850,185.474) -- (157.772,185.737) -- (157.695,186.000) -- (157.619,186.263) -- (157.545,186.526) -- (157.472,186.789) -- (157.401,187.052) -- (157.331,187.315) -- (157.262,187.578) -- (157.194,187.841) -- (157.127,188.104) -- (157.061,188.367) -- (156.997,188.630) -- (156.936,188.893) -- (156.878,189.156) -- (156.822,189.419) -- (156.769,189.682) -- (156.719,189.945) -- (156.671,190.208) -- (156.625,190.471) -- (156.582,190.734) -- (156.540,190.997) -- (156.500,191.260) -- (156.463,191.523) -- (156.428,191.786) -- (156.398,192.048) -- (156.371,192.311) -- (156.348,192.574) -- (156.331,192.837) -- (156.318,193.100) -- (156.311,193.363) -- (156.308,193.626) -- (156.311,193.889) -- (156.317,194.152) -- (156.327,194.415) -- (156.340,194.678) -- (156.355,194.941) -- (156.373,195.204) -- (156.393,195.467) -- (156.414,195.730) -- (156.436,195.993) -- (156.457,196.256) -- (156.476,196.519) -- (156.494,196.782) -- (156.508,197.045) -- (156.519,197.308) -- (156.526,197.571) -- (156.531,197.834) -- (156.534,198.097) -- (156.537,198.360) -- (156.542,198.623) -- (156.550,198.885) -- (156.562,199.148) -- (156.579,199.411) -- (156.602,199.674) -- (156.629,199.937) -- (156.661,200.200) -- (156.697,200.463) -- (156.735,200.726) -- (156.776,200.989) -- (156.819,201.252) -- (156.863,201.515) -- (156.909,201.778) -- (156.956,202.041) -- (157.006,202.304) -- (157.057,202.567) -- (157.111,202.830) -- (157.167,203.093) -- (157.224,203.356) -- (157.283,203.619) -- (157.342,203.882) -- (157.402,204.145) -- (157.461,204.408) -- (157.519,204.671) -- (157.577,204.934) -- (157.635,205.197) -- (157.691,205.460) -- (157.747,205.722) -- (157.803,205.985) -- (157.858,206.248) -- (157.912,206.511) -- (157.966,206.774) -- (158.017,207.037) -- (158.067,207.300) -- (158.116,207.563) -- (158.163,207.826) -- (158.210,208.089) -- (158.255,208.352) -- (158.299,208.615) -- (158.343,208.878) -- (158.385,209.141) -- (158.427,209.404) -- (158.467,209.667) -- (158.505,209.930) -- (158.542,210.193) -- (158.577,210.456) -- (158.610,210.719) -- (158.642,210.982) -- (158.673,211.245) -- (158.704,211.508) -- (158.734,211.771) -- (158.763,212.034) -- (158.791,212.297) -- (158.819,212.559) -- (158.845,212.822) -- (158.869,213.085) -- (158.891,213.348) -- (158.911,213.611) -- (158.928,213.874) -- (158.944,214.137) -- (158.958,214.400) -- (158.971,214.663) -- (158.983,214.926) -- (158.995,215.189) -- (159.006,215.452) -- (159.019,215.715) -- (159.031,215.978) -- (159.044,216.241) -- (159.057,216.504) -- (159.069,216.767) -- (159.082,217.030) -- (159.093,217.293) -- (159.104,217.556) -- (159.115,217.819) -- (159.124,218.082) -- (159.133,218.345) -- (159.141,218.608) -- (159.149,218.871) -- (159.156,219.134) -- (159.163,219.396) -- (159.171,219.659) -- (159.178,219.922) -- (159.186,220.185) -- (159.193,220.448) -- (159.200,220.711) -- (159.207,220.974) -- (159.213,221.237) -- (159.219,221.500) -- (159.224,221.763) -- (159.228,222.026) -- (159.232,222.289) -- (159.235,222.552) -- (159.238,222.815) -- (159.240,223.078) -- (159.242,223.341) -- (159.243,223.604) -- (159.245,223.867) -- (159.246,224.130) -- (159.247,224.393) -- (159.249,224.656) -- (159.250,224.919) -- (159.251,225.182) -- (159.253,225.445) -- (159.255,225.708) -- (159.256,225.971) -- (159.258,226.233) -- (159.260,226.496) -- (159.263,226.759) -- (159.265,227.022) -- (159.266,227.285) -- (159.268,227.548) -- (159.270,227.811) -- (159.271,228.074) -- (159.272,228.337) -- (159.272,228.600) -- (159.272,228.863) -- (159.272,229.126) -- (159.272,229.389) -- (159.272,229.652) -- (159.272,229.915) -- (159.271,230.178) -- (159.271,230.441) -- (159.270,230.704) -- (159.270,230.967) -- (159.269,231.230) -- (159.269,231.493) -- (159.269,231.756) -- (159.269,232.019) -- (159.269,232.282) -- (159.269,232.545) -- (159.269,232.808) -- (159.270,233.070) -- (159.270,233.333) -- (159.270,233.596) -- (159.271,233.859) -- (159.271,234.122) -- (159.271,234.385) -- (159.271,234.648) -- (159.270,234.911) -- (159.270,235.174) -- (159.269,235.437) -- (159.269,235.700) -- (159.268,235.963) -- (159.268,236.226) -- (159.268,236.489) -- (159.268,236.752) -- (159.268,237.015) -- (159.282,237.015) -- (159.282,236.752) -- (159.282,236.489) -- (159.282,236.226) -- (159.281,235.963) -- (159.281,235.700) -- (159.280,235.437) -- (159.280,235.174) -- (159.279,234.911) -- (159.279,234.648) -- (159.279,234.385) -- (159.279,234.122) -- (159.279,233.859) -- (159.279,233.596) -- (159.280,233.333) -- (159.280,233.070) -- (159.280,232.808) -- (159.280,232.545) -- (159.281,232.282) -- (159.281,232.019) -- (159.281,231.756) -- (159.281,231.493) -- (159.280,231.230) -- (159.280,230.967) -- (159.280,230.704) -- (159.279,230.441) -- (159.279,230.178) -- (159.278,229.915) -- (159.278,229.652) -- (159.277,229.389) -- (159.277,229.126) -- (159.277,228.863) -- (159.278,228.600) -- (159.278,228.337) -- (159.279,228.074) -- (159.280,227.811) -- (159.282,227.548) -- (159.283,227.285) -- (159.285,227.022) -- (159.287,226.759) -- (159.289,226.496) -- (159.291,226.233) -- (159.293,225.971) -- (159.295,225.708) -- (159.297,225.445) -- (159.298,225.182) -- (159.300,224.919) -- (159.301,224.656) -- (159.302,224.393) -- (159.304,224.130) -- (159.305,223.867) -- (159.306,223.604) -- (159.308,223.341) -- (159.310,223.078) -- (159.312,222.815) -- (159.315,222.552) -- (159.318,222.289) -- (159.322,222.026) -- (159.326,221.763) -- (159.331,221.500) -- (159.337,221.237) -- (159.343,220.974) -- (159.350,220.711) -- (159.357,220.448) -- (159.364,220.185) -- (159.371,219.922) -- (159.379,219.659) -- (159.386,219.396) -- (159.394,219.134) -- (159.401,218.871) -- (159.409,218.608) -- (159.417,218.345) -- (159.426,218.082) -- (159.435,217.819) -- (159.445,217.556) -- (159.456,217.293) -- (159.468,217.030) -- (159.480,216.767) -- (159.493,216.504) -- (159.506,216.241) -- (159.518,215.978) -- (159.531,215.715) -- (159.543,215.452) -- (159.555,215.189) -- (159.567,214.926) -- (159.579,214.663) -- (159.592,214.400) -- (159.606,214.137) -- (159.621,213.874) -- (159.639,213.611) -- (159.659,213.348) -- (159.681,213.085) -- (159.705,212.822) -- (159.731,212.559) -- (159.758,212.297) -- (159.787,212.034) -- (159.816,211.771) -- (159.846,211.508) -- (159.876,211.245) -- (159.907,210.982) -- (159.939,210.719) -- (159.973,210.456) -- (160.008,210.193) -- (160.044,209.930) -- (160.083,209.667) -- (160.123,209.404) -- (160.164,209.141) -- (160.207,208.878) -- (160.250,208.615) -- (160.295,208.352) -- (160.340,208.089) -- (160.386,207.826) -- (160.434,207.563) -- (160.482,207.300) -- (160.532,207.037) -- (160.584,206.774) -- (160.637,206.511) -- (160.691,206.248) -- (160.747,205.985) -- (160.802,205.722) -- (160.858,205.460) -- (160.915,205.197) -- (160.972,204.934) -- (161.030,204.671) -- (161.089,204.408) -- (161.148,204.145) -- (161.207,203.882) -- (161.267,203.619) -- (161.325,203.356) -- (161.383,203.093) -- (161.439,202.830) -- (161.492,202.567) -- (161.544,202.304) -- (161.593,202.041) -- (161.641,201.778) -- (161.686,201.515) -- (161.731,201.252) -- (161.774,200.989) -- (161.814,200.726) -- (161.853,200.463) -- (161.889,200.200) -- (161.921,199.937) -- (161.948,199.674) -- (161.971,199.411) -- (161.988,199.148) -- (162.000,198.885) -- (162.008,198.623) -- (162.012,198.360) -- (162.015,198.097) -- (162.018,197.834) -- (162.023,197.571) -- (162.030,197.308) -- (162.041,197.045) -- (162.056,196.782) -- (162.073,196.519) -- (162.093,196.256) -- (162.114,195.993) -- (162.136,195.730) -- (162.157,195.467) -- (162.176,195.204) -- (162.194,194.941) -- (162.210,194.678) -- (162.223,194.415) -- (162.233,194.152) -- (162.239,193.889) -- (162.241,193.626) -- (162.239,193.363) -- (162.231,193.100) -- (162.219,192.837) -- (162.201,192.574) -- (162.179,192.311) -- (162.152,192.048) -- (162.121,191.786) -- (162.087,191.523) -- (162.050,191.260) -- (162.010,190.997) -- (161.968,190.734) -- (161.924,190.471) -- (161.878,190.208) -- (161.831,189.945) -- (161.780,189.682) -- (161.728,189.419) -- (161.672,189.156) -- (161.613,188.893) -- (161.552,188.630) -- (161.488,188.367) -- (161.423,188.104) -- (161.356,187.841) -- (161.287,187.578) -- (161.218,187.315) -- (161.148,187.052) -- (161.077,186.789) -- (161.005,186.526) -- (160.931,186.263) -- (160.855,186.000) -- (160.778,185.737) -- (160.699,185.474) -- (160.621,185.211) -- (160.545,184.948) -- (160.470,184.686) -- (160.400,184.423) -- (160.334,184.160) -- (160.273,183.897) -- (160.217,183.634) -- (160.165,183.371) -- (160.117,183.108) -- (160.073,182.845) -- (160.031,182.582) -- (159.991,182.319) -- (159.951,182.056) -- (159.913,181.793) -- (159.875,181.530) -- (159.839,181.267) -- (159.803,181.004) -- (159.768,180.741) -- (159.734,180.478) -- (159.701,180.215) -- (159.669,179.952) -- (159.639,179.689) -- (159.610,179.426) -- (159.583,179.163) -- (159.556,178.900) -- (159.531,178.637) -- (159.507,178.374) -- (159.484,178.111) -- (159.463,177.849) -- (159.443,177.586) -- (159.425,177.323) -- (159.409,177.060) -- (159.395,176.797) -- (159.383,176.534) -- (159.373,176.271) -- (159.364,176.008) -- (159.356,175.745) -- (159.349,175.482) -- (159.343,175.219) -- (159.337,174.956) -- (159.331,174.693) -- (159.325,174.430) -- (159.320,174.167) -- (159.314,173.904) -- (159.309,173.641) -- (159.304,173.378) -- (159.300,173.115) -- (159.296,172.852) -- (159.293,172.589) -- (159.290,172.326) -- (159.287,172.063) -- (159.285,171.800) -- (159.284,171.537) -- (159.282,171.274) -- (159.282,171.012) -- (159.281,170.749) -- (159.280,170.486) -- (159.280,170.223) -- (159.279,169.960) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (167.348,160.053) -- (167.346,160.204) -- (167.344,160.354) -- (167.342,160.504) -- (167.340,160.654) -- (167.338,160.805) -- (167.337,160.955) -- (167.336,161.105) -- (167.335,161.255) -- (167.334,161.405) -- (167.332,161.556) -- (167.331,161.706) -- (167.329,161.856) -- (167.327,162.006) -- (167.324,162.156) -- (167.321,162.307) -- (167.317,162.457) -- (167.313,162.607) -- (167.309,162.757) -- (167.303,162.907) -- (167.297,163.058) -- (167.290,163.208) -- (167.282,163.358) -- (167.272,163.508) -- (167.262,163.658) -- (167.251,163.809) -- (167.239,163.959) -- (167.226,164.109) -- (167.212,164.259) -- (167.197,164.409) -- (167.182,164.560) -- (167.166,164.710) -- (167.150,164.860) -- (167.133,165.010) -- (167.115,165.161) -- (167.098,165.311) -- (167.079,165.461) -- (167.060,165.611) -- (167.041,165.761) -- (167.020,165.912) -- (167.000,166.062) -- (166.978,166.212) -- (166.956,166.362) -- (166.934,166.512) -- (166.911,166.663) -- (166.889,166.813) -- (166.866,166.963) -- (166.844,167.113) -- (166.821,167.263) -- (166.799,167.414) -- (166.775,167.564) -- (166.751,167.714) -- (166.725,167.864) -- (166.698,168.014) -- (166.668,168.165) -- (166.637,168.315) -- (166.604,168.465) -- (166.569,168.615) -- (166.532,168.765) -- (166.494,168.916) -- (166.454,169.066) -- (166.412,169.216) -- (166.369,169.366) -- (166.323,169.516) -- (166.274,169.667) -- (166.223,169.817) -- (166.170,169.967) -- (166.114,170.117) -- (166.057,170.268) -- (165.999,170.418) -- (165.940,170.568) -- (165.883,170.718) -- (165.827,170.868) -- (165.773,171.019) -- (165.720,171.169) -- (165.670,171.319) -- (165.620,171.469) -- (165.571,171.619) -- (165.522,171.770) -- (165.472,171.920) -- (165.422,172.070) -- (165.370,172.220) -- (165.317,172.370) -- (165.263,172.521) -- (165.210,172.671) -- (165.156,172.821) -- (165.104,172.971) -- (165.054,173.121) -- (165.006,173.272) -- (164.962,173.422) -- (164.920,173.572) -- (164.880,173.722) -- (164.844,173.872) -- (164.808,174.023) -- (164.774,174.173) -- (164.739,174.323) -- (164.704,174.473) -- (164.669,174.624) -- (164.633,174.774) -- (164.596,174.924) -- (164.560,175.074) -- (164.525,175.224) -- (164.494,175.375) -- (164.466,175.525) -- (164.442,175.675) -- (164.424,175.825) -- (164.411,175.975) -- (164.402,176.126) -- (164.399,176.276) -- (164.399,176.426) -- (164.402,176.576) -- (164.408,176.726) -- (164.417,176.877) -- (164.429,177.027) -- (164.443,177.177) -- (164.461,177.327) -- (164.482,177.477) -- (164.507,177.628) -- (164.535,177.778) -- (164.567,177.928) -- (164.601,178.078) -- (164.638,178.228) -- (164.676,178.379) -- (164.717,178.529) -- (164.758,178.679) -- (164.799,178.829) -- (164.841,178.979) -- (164.883,179.130) -- (164.925,179.280) -- (164.966,179.430) -- (165.008,179.580) -- (165.049,179.731) -- (165.092,179.881) -- (165.135,180.031) -- (165.179,180.181) -- (165.223,180.331) -- (165.269,180.482) -- (165.314,180.632) -- (165.359,180.782) -- (165.405,180.932) -- (165.450,181.082) -- (165.494,181.233) -- (165.538,181.383) -- (165.582,181.533) -- (165.625,181.683) -- (165.668,181.833) -- (165.711,181.984) -- (165.753,182.134) -- (165.795,182.284) -- (165.837,182.434) -- (165.878,182.584) -- (165.919,182.735) -- (165.959,182.885) -- (166.000,183.035) -- (166.041,183.185) -- (166.082,183.335) -- (166.124,183.486) -- (166.167,183.636) -- (166.212,183.786) -- (166.257,183.936) -- (166.304,184.086) -- (166.352,184.237) -- (166.399,184.387) -- (166.447,184.537) -- (166.495,184.687) -- (166.541,184.838) -- (166.586,184.988) -- (166.629,185.138) -- (166.669,185.288) -- (166.706,185.438) -- (166.741,185.589) -- (166.774,185.739) -- (166.804,185.889) -- (166.832,186.039) -- (166.860,186.189) -- (166.886,186.340) -- (166.911,186.490) -- (166.936,186.640) -- (166.960,186.790) -- (166.984,186.940) -- (167.007,187.091) -- (167.030,187.241) -- (167.051,187.391) -- (167.072,187.541) -- (167.091,187.691) -- (167.110,187.842) -- (167.127,187.992) -- (167.144,188.142) -- (167.159,188.292) -- (167.174,188.442) -- (167.188,188.593) -- (167.200,188.743) -- (167.212,188.893) -- (167.224,189.043) -- (167.234,189.194) -- (167.244,189.344) -- (167.253,189.494) -- (167.262,189.644) -- (167.269,189.794) -- (167.276,189.945) -- (167.283,190.095) -- (167.289,190.245) -- (167.294,190.395) -- (167.299,190.545) -- (167.304,190.696) -- (167.308,190.846) -- (167.312,190.996) -- (167.315,191.146) -- (167.319,191.296) -- (167.322,191.447) -- (167.325,191.597) -- (167.328,191.747) -- (167.330,191.897) -- (167.332,192.047) -- (167.334,192.198) -- (167.337,192.348) -- (167.339,192.498) -- (167.340,192.648) -- (167.342,192.798) -- (167.344,192.949) -- (167.346,193.099) -- (167.348,193.249) -- (167.350,193.399) -- (167.352,193.549) -- (167.354,193.700) -- (167.355,193.850) -- (167.356,194.000) -- (167.357,194.150) -- (167.358,194.301) -- (167.359,194.451) -- (167.360,194.601) -- (167.360,194.751) -- (167.361,194.901) -- (167.361,195.052) -- (167.362,195.202) -- (167.362,195.352) -- (167.363,195.502) -- (167.363,195.652) -- (167.364,195.803) -- (167.364,195.953) -- (167.364,196.103) -- (167.364,196.253) -- (167.364,196.403) -- (167.364,196.554) -- (167.364,196.704) -- (167.364,196.854) -- (167.364,197.004) -- (167.364,197.154) -- (167.363,197.305) -- (167.363,197.455) -- (167.363,197.605) -- (167.362,197.755) -- (167.362,197.905) -- (167.362,198.056) -- (167.361,198.206) -- (167.361,198.356) -- (167.368,198.356) -- (167.368,198.206) -- (167.368,198.056) -- (167.368,197.905) -- (167.368,197.755) -- (167.367,197.605) -- (167.367,197.455) -- (167.367,197.305) -- (167.366,197.154) -- (167.366,197.004) -- (167.366,196.854) -- (167.366,196.704) -- (167.365,196.554) -- (167.365,196.403) -- (167.366,196.253) -- (167.366,196.103) -- (167.366,195.953) -- (167.366,195.803) -- (167.367,195.652) -- (167.367,195.502) -- (167.368,195.352) -- (167.368,195.202) -- (167.369,195.052) -- (167.369,194.901) -- (167.370,194.751) -- (167.370,194.601) -- (167.371,194.451) -- (167.372,194.301) -- (167.372,194.150) -- (167.374,194.000) -- (167.375,193.850) -- (167.376,193.700) -- (167.378,193.549) -- (167.380,193.399) -- (167.381,193.249) -- (167.383,193.099) -- (167.385,192.949) -- (167.387,192.798) -- (167.389,192.648) -- (167.391,192.498) -- (167.393,192.348) -- (167.395,192.198) -- (167.397,192.047) -- (167.400,191.897) -- (167.402,191.747) -- (167.405,191.597) -- (167.408,191.447) -- (167.411,191.296) -- (167.414,191.146) -- (167.418,190.996) -- (167.422,190.846) -- (167.426,190.696) -- (167.431,190.545) -- (167.436,190.395) -- (167.441,190.245) -- (167.447,190.095) -- (167.453,189.945) -- (167.461,189.794) -- (167.468,189.644) -- (167.477,189.494) -- (167.486,189.344) -- (167.496,189.194) -- (167.506,189.043) -- (167.517,188.893) -- (167.529,188.743) -- (167.542,188.593) -- (167.556,188.442) -- (167.571,188.292) -- (167.586,188.142) -- (167.603,187.992) -- (167.620,187.842) -- (167.639,187.691) -- (167.658,187.541) -- (167.679,187.391) -- (167.700,187.241) -- (167.723,187.091) -- (167.746,186.940) -- (167.769,186.790) -- (167.794,186.640) -- (167.819,186.490) -- (167.844,186.340) -- (167.870,186.189) -- (167.897,186.039) -- (167.926,185.889) -- (167.956,185.739) -- (167.989,185.589) -- (168.024,185.438) -- (168.061,185.288) -- (168.101,185.138) -- (168.144,184.988) -- (168.189,184.838) -- (168.235,184.687) -- (168.282,184.537) -- (168.330,184.387) -- (168.378,184.237) -- (168.426,184.086) -- (168.472,183.936) -- (168.518,183.786) -- (168.562,183.636) -- (168.606,183.486) -- (168.648,183.335) -- (168.689,183.185) -- (168.730,183.035) -- (168.770,182.885) -- (168.811,182.735) -- (168.852,182.584) -- (168.893,182.434) -- (168.934,182.284) -- (168.976,182.134) -- (169.019,181.984) -- (169.062,181.833) -- (169.105,181.683) -- (169.148,181.533) -- (169.192,181.383) -- (169.236,181.233) -- (169.280,181.082) -- (169.325,180.932) -- (169.370,180.782) -- (169.416,180.632) -- (169.461,180.482) -- (169.506,180.331) -- (169.551,180.181) -- (169.595,180.031) -- (169.638,179.881) -- (169.680,179.731) -- (169.722,179.580) -- (169.764,179.430) -- (169.805,179.280) -- (169.847,179.130) -- (169.889,178.979) -- (169.930,178.829) -- (169.972,178.679) -- (170.013,178.529) -- (170.053,178.379) -- (170.092,178.228) -- (170.129,178.078) -- (170.163,177.928) -- (170.195,177.778) -- (170.223,177.628) -- (170.248,177.477) -- (170.269,177.327) -- (170.287,177.177) -- (170.301,177.027) -- (170.313,176.877) -- (170.322,176.726) -- (170.328,176.576) -- (170.331,176.426) -- (170.331,176.276) -- (170.327,176.126) -- (170.319,175.975) -- (170.306,175.825) -- (170.288,175.675) -- (170.264,175.525) -- (170.236,175.375) -- (170.204,175.224) -- (170.170,175.074) -- (170.134,174.924) -- (170.097,174.774) -- (170.061,174.624) -- (170.025,174.473) -- (169.991,174.323) -- (169.956,174.173) -- (169.922,174.023) -- (169.886,173.872) -- (169.849,173.722) -- (169.810,173.572) -- (169.768,173.422) -- (169.723,173.272) -- (169.676,173.121) -- (169.626,172.971) -- (169.574,172.821) -- (169.520,172.671) -- (169.466,172.521) -- (169.413,172.370) -- (169.360,172.220) -- (169.308,172.070) -- (169.257,171.920) -- (169.208,171.770) -- (169.159,171.619) -- (169.110,171.469) -- (169.060,171.319) -- (169.009,171.169) -- (168.957,171.019) -- (168.903,170.868) -- (168.847,170.718) -- (168.789,170.568) -- (168.731,170.418) -- (168.673,170.268) -- (168.616,170.117) -- (168.560,169.967) -- (168.506,169.817) -- (168.455,169.667) -- (168.407,169.516) -- (168.361,169.366) -- (168.318,169.216) -- (168.276,169.066) -- (168.236,168.916) -- (168.198,168.765) -- (168.161,168.615) -- (168.126,168.465) -- (168.093,168.315) -- (168.062,168.165) -- (168.032,168.014) -- (168.005,167.864) -- (167.979,167.714) -- (167.955,167.564) -- (167.931,167.414) -- (167.909,167.263) -- (167.886,167.113) -- (167.864,166.963) -- (167.841,166.813) -- (167.819,166.663) -- (167.796,166.512) -- (167.774,166.362) -- (167.752,166.212) -- (167.730,166.062) -- (167.709,165.912) -- (167.689,165.761) -- (167.670,165.611) -- (167.651,165.461) -- (167.632,165.311) -- (167.614,165.161) -- (167.597,165.010) -- (167.580,164.860) -- (167.564,164.710) -- (167.548,164.560) -- (167.532,164.409) -- (167.518,164.259) -- (167.504,164.109) -- (167.491,163.959) -- (167.479,163.809) -- (167.468,163.658) -- (167.457,163.508) -- (167.448,163.358) -- (167.440,163.208) -- (167.433,163.058) -- (167.427,162.907) -- (167.421,162.757) -- (167.417,162.607) -- (167.412,162.457) -- (167.409,162.307) -- (167.406,162.156) -- (167.403,162.006) -- (167.401,161.856) -- (167.399,161.706) -- (167.397,161.556) -- (167.396,161.405) -- (167.395,161.255) -- (167.394,161.105) -- (167.393,160.955) -- (167.391,160.805) -- (167.390,160.654) -- (167.388,160.504) -- (167.386,160.354) -- (167.384,160.204) -- (167.382,160.053) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (175.435,144.795) -- (175.432,144.940) -- (175.428,145.085) -- (175.425,145.230) -- (175.421,145.376) -- (175.417,145.521) -- (175.413,145.666) -- (175.408,145.811) -- (175.404,145.957) -- (175.399,146.102) -- (175.395,146.247) -- (175.389,146.392) -- (175.384,146.537) -- (175.377,146.683) -- (175.370,146.828) -- (175.363,146.973) -- (175.354,147.118) -- (175.344,147.264) -- (175.333,147.409) -- (175.320,147.554) -- (175.306,147.699) -- (175.291,147.844) -- (175.274,147.990) -- (175.255,148.135) -- (175.235,148.280) -- (175.214,148.425) -- (175.192,148.571) -- (175.169,148.716) -- (175.146,148.861) -- (175.123,149.006) -- (175.100,149.151) -- (175.078,149.297) -- (175.056,149.442) -- (175.035,149.587) -- (175.013,149.732) -- (174.992,149.878) -- (174.969,150.023) -- (174.945,150.168) -- (174.919,150.313) -- (174.891,150.458) -- (174.860,150.604) -- (174.826,150.749) -- (174.789,150.894) -- (174.749,151.039) -- (174.706,151.184) -- (174.660,151.330) -- (174.611,151.475) -- (174.560,151.620) -- (174.507,151.765) -- (174.453,151.911) -- (174.397,152.056) -- (174.341,152.201) -- (174.284,152.346) -- (174.228,152.491) -- (174.173,152.637) -- (174.119,152.782) -- (174.067,152.927) -- (174.016,153.072) -- (173.967,153.218) -- (173.918,153.363) -- (173.870,153.508) -- (173.821,153.653) -- (173.772,153.798) -- (173.722,153.944) -- (173.670,154.089) -- (173.617,154.234) -- (173.563,154.379) -- (173.508,154.525) -- (173.452,154.670) -- (173.395,154.815) -- (173.339,154.960) -- (173.284,155.105) -- (173.229,155.251) -- (173.176,155.396) -- (173.126,155.541) -- (173.077,155.686) -- (173.030,155.832) -- (172.986,155.977) -- (172.944,156.122) -- (172.905,156.267) -- (172.867,156.412) -- (172.830,156.558) -- (172.795,156.703) -- (172.760,156.848) -- (172.726,156.993) -- (172.693,157.139) -- (172.659,157.284) -- (172.627,157.429) -- (172.597,157.574) -- (172.568,157.719) -- (172.543,157.865) -- (172.522,158.010) -- (172.505,158.155) -- (172.494,158.300) -- (172.489,158.445) -- (172.489,158.591) -- (172.494,158.736) -- (172.503,158.881) -- (172.516,159.026) -- (172.530,159.172) -- (172.545,159.317) -- (172.559,159.462) -- (172.572,159.607) -- (172.583,159.752) -- (172.591,159.898) -- (172.597,160.043) -- (172.601,160.188) -- (172.603,160.333) -- (172.604,160.479) -- (172.606,160.624) -- (172.609,160.769) -- (172.613,160.914) -- (172.620,161.059) -- (172.629,161.205) -- (172.643,161.350) -- (172.661,161.495) -- (172.683,161.640) -- (172.709,161.786) -- (172.738,161.931) -- (172.771,162.076) -- (172.807,162.221) -- (172.845,162.366) -- (172.883,162.512) -- (172.922,162.657) -- (172.961,162.802) -- (172.999,162.947) -- (173.037,163.093) -- (173.073,163.238) -- (173.109,163.383) -- (173.145,163.528) -- (173.181,163.673) -- (173.218,163.819) -- (173.257,163.964) -- (173.297,164.109) -- (173.340,164.254) -- (173.386,164.399) -- (173.434,164.545) -- (173.484,164.690) -- (173.535,164.835) -- (173.586,164.980) -- (173.638,165.126) -- (173.688,165.271) -- (173.737,165.416) -- (173.783,165.561) -- (173.826,165.706) -- (173.867,165.852) -- (173.905,165.997) -- (173.941,166.142) -- (173.975,166.287) -- (174.008,166.433) -- (174.041,166.578) -- (174.073,166.723) -- (174.107,166.868) -- (174.140,167.013) -- (174.175,167.159) -- (174.211,167.304) -- (174.248,167.449) -- (174.286,167.594) -- (174.324,167.740) -- (174.362,167.885) -- (174.401,168.030) -- (174.439,168.175) -- (174.476,168.320) -- (174.513,168.466) -- (174.548,168.611) -- (174.583,168.756) -- (174.616,168.901) -- (174.648,169.047) -- (174.678,169.192) -- (174.708,169.337) -- (174.737,169.482) -- (174.765,169.627) -- (174.793,169.773) -- (174.820,169.918) -- (174.846,170.063) -- (174.871,170.208) -- (174.896,170.353) -- (174.919,170.499) -- (174.942,170.644) -- (174.963,170.789) -- (174.982,170.934) -- (175.000,171.080) -- (175.017,171.225) -- (175.033,171.370) -- (175.048,171.515) -- (175.063,171.660) -- (175.077,171.806) -- (175.092,171.951) -- (175.107,172.096) -- (175.124,172.241) -- (175.141,172.387) -- (175.158,172.532) -- (175.176,172.677) -- (175.195,172.822) -- (175.212,172.967) -- (175.229,173.113) -- (175.244,173.258) -- (175.258,173.403) -- (175.270,173.548) -- (175.280,173.694) -- (175.288,173.839) -- (175.295,173.984) -- (175.300,174.129) -- (175.305,174.274) -- (175.308,174.420) -- (175.312,174.565) -- (175.315,174.710) -- (175.319,174.855) -- (175.324,175.001) -- (175.329,175.146) -- (175.335,175.291) -- (175.342,175.436) -- (175.349,175.581) -- (175.357,175.727) -- (175.365,175.872) -- (175.372,176.017) -- (175.379,176.162) -- (175.386,176.308) -- (175.392,176.453) -- (175.397,176.598) -- (175.402,176.743) -- (175.405,176.888) -- (175.408,177.034) -- (175.411,177.179) -- (175.413,177.324) -- (175.415,177.469) -- (175.416,177.614) -- (175.417,177.760) -- (175.419,177.905) -- (175.420,178.050) -- (175.421,178.195) -- (175.423,178.341) -- (175.425,178.486) -- (175.426,178.631) -- (175.428,178.776) -- (175.429,178.921) -- (175.431,179.067) -- (175.432,179.212) -- (175.433,179.357) -- (175.434,179.502) -- (175.435,179.648) -- (175.436,179.793) -- (175.437,179.938) -- (175.437,180.083) -- (175.438,180.228) -- (175.439,180.374) -- (175.440,180.519) -- (175.441,180.664) -- (175.443,180.809) -- (175.444,180.955) -- (175.445,181.100) -- (175.446,181.245) -- (175.446,181.390) -- (175.447,181.535) -- (175.448,181.681) -- (175.449,181.826) -- (175.461,181.826) -- (175.462,181.681) -- (175.463,181.535) -- (175.464,181.390) -- (175.464,181.245) -- (175.465,181.100) -- (175.466,180.955) -- (175.467,180.809) -- (175.469,180.664) -- (175.470,180.519) -- (175.471,180.374) -- (175.472,180.228) -- (175.473,180.083) -- (175.473,179.938) -- (175.474,179.793) -- (175.475,179.648) -- (175.476,179.502) -- (175.477,179.357) -- (175.478,179.212) -- (175.479,179.067) -- (175.481,178.921) -- (175.482,178.776) -- (175.484,178.631) -- (175.485,178.486) -- (175.487,178.341) -- (175.489,178.195) -- (175.490,178.050) -- (175.491,177.905) -- (175.493,177.760) -- (175.494,177.614) -- (175.495,177.469) -- (175.497,177.324) -- (175.499,177.179) -- (175.502,177.034) -- (175.505,176.888) -- (175.508,176.743) -- (175.513,176.598) -- (175.518,176.453) -- (175.524,176.308) -- (175.531,176.162) -- (175.538,176.017) -- (175.545,175.872) -- (175.553,175.727) -- (175.561,175.581) -- (175.568,175.436) -- (175.575,175.291) -- (175.581,175.146) -- (175.586,175.001) -- (175.591,174.855) -- (175.595,174.710) -- (175.598,174.565) -- (175.602,174.420) -- (175.605,174.274) -- (175.610,174.129) -- (175.615,173.984) -- (175.622,173.839) -- (175.630,173.694) -- (175.640,173.548) -- (175.652,173.403) -- (175.666,173.258) -- (175.681,173.113) -- (175.698,172.967) -- (175.715,172.822) -- (175.734,172.677) -- (175.752,172.532) -- (175.769,172.387) -- (175.786,172.241) -- (175.803,172.096) -- (175.818,171.951) -- (175.833,171.806) -- (175.847,171.660) -- (175.862,171.515) -- (175.877,171.370) -- (175.893,171.225) -- (175.910,171.080) -- (175.928,170.934) -- (175.947,170.789) -- (175.968,170.644) -- (175.991,170.499) -- (176.014,170.353) -- (176.039,170.208) -- (176.064,170.063) -- (176.090,169.918) -- (176.117,169.773) -- (176.145,169.627) -- (176.173,169.482) -- (176.202,169.337) -- (176.232,169.192) -- (176.262,169.047) -- (176.294,168.901) -- (176.327,168.756) -- (176.362,168.611) -- (176.397,168.466) -- (176.434,168.320) -- (176.471,168.175) -- (176.509,168.030) -- (176.548,167.885) -- (176.586,167.740) -- (176.624,167.594) -- (176.662,167.449) -- (176.699,167.304) -- (176.735,167.159) -- (176.770,167.013) -- (176.803,166.868) -- (176.837,166.723) -- (176.869,166.578) -- (176.902,166.433) -- (176.935,166.287) -- (176.969,166.142) -- (177.005,165.997) -- (177.043,165.852) -- (177.084,165.706) -- (177.127,165.561) -- (177.173,165.416) -- (177.222,165.271) -- (177.272,165.126) -- (177.324,164.980) -- (177.375,164.835) -- (177.426,164.690) -- (177.476,164.545) -- (177.524,164.399) -- (177.570,164.254) -- (177.613,164.109) -- (177.653,163.964) -- (177.692,163.819) -- (177.729,163.673) -- (177.765,163.528) -- (177.801,163.383) -- (177.837,163.238) -- (177.873,163.093) -- (177.911,162.947) -- (177.949,162.802) -- (177.988,162.657) -- (178.027,162.512) -- (178.065,162.366) -- (178.103,162.221) -- (178.139,162.076) -- (178.172,161.931) -- (178.201,161.786) -- (178.227,161.640) -- (178.249,161.495) -- (178.267,161.350) -- (178.281,161.205) -- (178.290,161.059) -- (178.297,160.914) -- (178.301,160.769) -- (178.304,160.624) -- (178.306,160.479) -- (178.307,160.333) -- (178.309,160.188) -- (178.313,160.043) -- (178.319,159.898) -- (178.327,159.752) -- (178.338,159.607) -- (178.351,159.462) -- (178.365,159.317) -- (178.380,159.172) -- (178.394,159.026) -- (178.407,158.881) -- (178.416,158.736) -- (178.421,158.591) -- (178.421,158.445) -- (178.416,158.300) -- (178.405,158.155) -- (178.388,158.010) -- (178.367,157.865) -- (178.342,157.719) -- (178.313,157.574) -- (178.283,157.429) -- (178.251,157.284) -- (178.217,157.139) -- (178.184,156.993) -- (178.150,156.848) -- (178.115,156.703) -- (178.080,156.558) -- (178.043,156.412) -- (178.005,156.267) -- (177.966,156.122) -- (177.924,155.977) -- (177.880,155.832) -- (177.833,155.686) -- (177.784,155.541) -- (177.734,155.396) -- (177.681,155.251) -- (177.626,155.105) -- (177.571,154.960) -- (177.515,154.815) -- (177.458,154.670) -- (177.402,154.525) -- (177.347,154.379) -- (177.293,154.234) -- (177.240,154.089) -- (177.188,153.944) -- (177.138,153.798) -- (177.089,153.653) -- (177.040,153.508) -- (176.992,153.363) -- (176.943,153.218) -- (176.894,153.072) -- (176.843,152.927) -- (176.791,152.782) -- (176.737,152.637) -- (176.682,152.491) -- (176.626,152.346) -- (176.569,152.201) -- (176.513,152.056) -- (176.457,151.911) -- (176.403,151.765) -- (176.350,151.620) -- (176.299,151.475) -- (176.250,151.330) -- (176.204,151.184) -- (176.161,151.039) -- (176.121,150.894) -- (176.084,150.749) -- (176.050,150.604) -- (176.019,150.458) -- (175.991,150.313) -- (175.965,150.168) -- (175.941,150.023) -- (175.918,149.878) -- (175.897,149.732) -- (175.875,149.587) -- (175.854,149.442) -- (175.832,149.297) -- (175.810,149.151) -- (175.787,149.006) -- (175.764,148.861) -- (175.741,148.716) -- (175.718,148.571) -- (175.696,148.425) -- (175.675,148.280) -- (175.655,148.135) -- (175.636,147.990) -- (175.619,147.844) -- (175.604,147.699) -- (175.590,147.554) -- (175.577,147.409) -- (175.566,147.264) -- (175.556,147.118) -- (175.547,146.973) -- (175.540,146.828) -- (175.533,146.683) -- (175.526,146.537) -- (175.521,146.392) -- (175.515,146.247) -- (175.511,146.102) -- (175.506,145.957) -- (175.502,145.811) -- (175.497,145.666) -- (175.493,145.521) -- (175.489,145.376) -- (175.485,145.230) -- (175.482,145.085) -- (175.478,144.940) -- (175.475,144.795) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.200pt,line join=round] (183.541,138.452) -- (183.542,138.628) -- (183.542,138.804) -- (183.542,138.981) -- (183.542,139.157) -- (183.543,139.333) -- (183.543,139.510) -- (183.543,139.686) -- (183.543,139.863) -- (183.543,140.039) -- (183.543,140.215) -- (183.543,140.392) -- (183.542,140.568) -- (183.542,140.744) -- (183.541,140.921) -- (183.540,141.097) -- (183.539,141.273) -- (183.537,141.450) -- (183.536,141.626) -- (183.534,141.802) -- (183.532,141.979) -- (183.529,142.155) -- (183.527,142.331) -- (183.524,142.508) -- (183.520,142.684) -- (183.517,142.860) -- (183.513,143.037) -- (183.508,143.213) -- (183.503,143.389) -- (183.497,143.566) -- (183.490,143.742) -- (183.483,143.918) -- (183.476,144.095) -- (183.468,144.271) -- (183.460,144.448) -- (183.452,144.624) -- (183.445,144.800) -- (183.438,144.977) -- (183.432,145.153) -- (183.426,145.329) -- (183.421,145.506) -- (183.416,145.682) -- (183.411,145.858) -- (183.406,146.035) -- (183.401,146.211) -- (183.395,146.387) -- (183.388,146.564) -- (183.380,146.740) -- (183.370,146.916) -- (183.359,147.093) -- (183.347,147.269) -- (183.333,147.445) -- (183.316,147.622) -- (183.299,147.798) -- (183.279,147.974) -- (183.258,148.151) -- (183.236,148.327) -- (183.212,148.503) -- (183.189,148.680) -- (183.165,148.856) -- (183.142,149.033) -- (183.120,149.209) -- (183.100,149.385) -- (183.080,149.562) -- (183.061,149.738) -- (183.044,149.914) -- (183.027,150.091) -- (183.010,150.267) -- (182.994,150.443) -- (182.977,150.620) -- (182.959,150.796) -- (182.941,150.972) -- (182.921,151.149) -- (182.899,151.325) -- (182.875,151.501) -- (182.848,151.678) -- (182.819,151.854) -- (182.786,152.030) -- (182.752,152.207) -- (182.714,152.383) -- (182.675,152.559) -- (182.636,152.736) -- (182.595,152.912) -- (182.556,153.088) -- (182.518,153.265) -- (182.481,153.441) -- (182.447,153.618) -- (182.414,153.794) -- (182.383,153.970) -- (182.352,154.147) -- (182.321,154.323) -- (182.289,154.499) -- (182.255,154.676) -- (182.216,154.852) -- (182.173,155.028) -- (182.126,155.205) -- (182.073,155.381) -- (182.015,155.557) -- (181.954,155.734) -- (181.890,155.910) -- (181.825,156.086) -- (181.760,156.263) -- (181.697,156.439) -- (181.636,156.615) -- (181.579,156.792) -- (181.526,156.968) -- (181.477,157.144) -- (181.430,157.321) -- (181.386,157.497) -- (181.343,157.673) -- (181.301,157.850) -- (181.258,158.026) -- (181.214,158.203) -- (181.169,158.379) -- (181.122,158.555) -- (181.074,158.732) -- (181.026,158.908) -- (180.976,159.084) -- (180.927,159.261) -- (180.879,159.437) -- (180.832,159.613) -- (180.787,159.790) -- (180.746,159.966) -- (180.708,160.142) -- (180.675,160.319) -- (180.646,160.495) -- (180.622,160.671) -- (180.604,160.848) -- (180.590,161.024) -- (180.582,161.200) -- (180.579,161.377) -- (180.580,161.553) -- (180.585,161.729) -- (180.593,161.906) -- (180.604,162.082) -- (180.617,162.258) -- (180.632,162.435) -- (180.648,162.611) -- (180.665,162.788) -- (180.682,162.964) -- (180.698,163.140) -- (180.713,163.317) -- (180.728,163.493) -- (180.742,163.669) -- (180.756,163.846) -- (180.769,164.022) -- (180.784,164.198) -- (180.800,164.375) -- (180.818,164.551) -- (180.840,164.727) -- (180.866,164.904) -- (180.897,165.080) -- (180.934,165.256) -- (180.976,165.433) -- (181.023,165.609) -- (181.075,165.785) -- (181.131,165.962) -- (181.190,166.138) -- (181.251,166.314) -- (181.314,166.491) -- (181.378,166.667) -- (181.443,166.843) -- (181.507,167.020) -- (181.570,167.196) -- (181.632,167.373) -- (181.693,167.549) -- (181.752,167.725) -- (181.808,167.902) -- (181.862,168.078) -- (181.913,168.254) -- (181.961,168.431) -- (182.007,168.607) -- (182.050,168.783) -- (182.091,168.960) -- (182.130,169.136) -- (182.169,169.312) -- (182.208,169.489) -- (182.248,169.665) -- (182.289,169.841) -- (182.331,170.018) -- (182.375,170.194) -- (182.421,170.370) -- (182.468,170.547) -- (182.515,170.723) -- (182.563,170.899) -- (182.610,171.076) -- (182.656,171.252) -- (182.700,171.428) -- (182.744,171.605) -- (182.785,171.781) -- (182.825,171.958) -- (182.863,172.134) -- (182.900,172.310) -- (182.936,172.487) -- (182.970,172.663) -- (183.003,172.839) -- (183.034,173.016) -- (183.063,173.192) -- (183.090,173.368) -- (183.116,173.545) -- (183.139,173.721) -- (183.160,173.897) -- (183.179,174.074) -- (183.196,174.250) -- (183.211,174.426) -- (183.226,174.603) -- (183.239,174.779) -- (183.252,174.955) -- (183.264,175.132) -- (183.277,175.308) -- (183.290,175.484) -- (183.303,175.661) -- (183.316,175.837) -- (183.330,176.013) -- (183.344,176.190) -- (183.357,176.366) -- (183.371,176.543) -- (183.384,176.719) -- (183.397,176.895) -- (183.409,177.072) -- (183.420,177.248) -- (183.431,177.424) -- (183.440,177.601) -- (183.449,177.777) -- (183.457,177.953) -- (183.465,178.130) -- (183.471,178.306) -- (183.478,178.482) -- (183.483,178.659) -- (183.489,178.835) -- (183.494,179.011) -- (183.498,179.188) -- (183.502,179.364) -- (183.506,179.540) -- (183.510,179.717) -- (183.513,179.893) -- (183.516,180.069) -- (183.518,180.246) -- (183.521,180.422) -- (183.523,180.598) -- (183.524,180.775) -- (183.526,180.951) -- (183.528,181.128) -- (183.529,181.304) -- (183.530,181.480) -- (183.531,181.657) -- (183.532,181.833) -- (183.533,182.009) -- (183.534,182.186) -- (183.535,182.362) -- (183.536,182.538) -- (183.537,182.715) -- (183.537,182.891) -- (183.538,183.067) -- (183.539,183.244) -- (183.539,183.420) -- (183.551,183.420) -- (183.552,183.244) -- (183.552,183.067) -- (183.553,182.891) -- (183.554,182.715) -- (183.554,182.538) -- (183.555,182.362) -- (183.556,182.186) -- (183.557,182.009) -- (183.558,181.833) -- (183.559,181.657) -- (183.560,181.480) -- (183.561,181.304) -- (183.563,181.128) -- (183.564,180.951) -- (183.566,180.775) -- (183.568,180.598) -- (183.570,180.422) -- (183.572,180.246) -- (183.575,180.069) -- (183.577,179.893) -- (183.581,179.717) -- (183.584,179.540) -- (183.588,179.364) -- (183.592,179.188) -- (183.597,179.011) -- (183.602,178.835) -- (183.607,178.659) -- (183.613,178.482) -- (183.619,178.306) -- (183.626,178.130) -- (183.633,177.953) -- (183.641,177.777) -- (183.650,177.601) -- (183.660,177.424) -- (183.670,177.248) -- (183.681,177.072) -- (183.693,176.895) -- (183.706,176.719) -- (183.719,176.543) -- (183.733,176.366) -- (183.747,176.190) -- (183.760,176.013) -- (183.774,175.837) -- (183.787,175.661) -- (183.800,175.484) -- (183.813,175.308) -- (183.826,175.132) -- (183.838,174.955) -- (183.851,174.779) -- (183.865,174.603) -- (183.879,174.426) -- (183.894,174.250) -- (183.911,174.074) -- (183.930,173.897) -- (183.951,173.721) -- (183.975,173.545) -- (184.000,173.368) -- (184.027,173.192) -- (184.056,173.016) -- (184.087,172.839) -- (184.120,172.663) -- (184.154,172.487) -- (184.190,172.310) -- (184.227,172.134) -- (184.265,171.958) -- (184.305,171.781) -- (184.347,171.605) -- (184.390,171.428) -- (184.435,171.252) -- (184.481,171.076) -- (184.528,170.899) -- (184.575,170.723) -- (184.623,170.547) -- (184.669,170.370) -- (184.715,170.194) -- (184.759,170.018) -- (184.802,169.841) -- (184.842,169.665) -- (184.882,169.489) -- (184.921,169.312) -- (184.960,169.136) -- (185.000,168.960) -- (185.041,168.783) -- (185.084,168.607) -- (185.129,168.431) -- (185.177,168.254) -- (185.228,168.078) -- (185.282,167.902) -- (185.338,167.725) -- (185.397,167.549) -- (185.458,167.373) -- (185.520,167.196) -- (185.583,167.020) -- (185.647,166.843) -- (185.712,166.667) -- (185.776,166.491) -- (185.839,166.314) -- (185.901,166.138) -- (185.960,165.962) -- (186.015,165.785) -- (186.067,165.609) -- (186.115,165.433) -- (186.156,165.256) -- (186.193,165.080) -- (186.224,164.904) -- (186.250,164.727) -- (186.272,164.551) -- (186.291,164.375) -- (186.307,164.198) -- (186.321,164.022) -- (186.334,163.846) -- (186.348,163.669) -- (186.362,163.493) -- (186.377,163.317) -- (186.392,163.140) -- (186.409,162.964) -- (186.425,162.788) -- (186.442,162.611) -- (186.458,162.435) -- (186.473,162.258) -- (186.486,162.082) -- (186.497,161.906) -- (186.505,161.729) -- (186.510,161.553) -- (186.511,161.377) -- (186.508,161.200) -- (186.500,161.024) -- (186.487,160.848) -- (186.468,160.671) -- (186.444,160.495) -- (186.415,160.319) -- (186.382,160.142) -- (186.344,159.966) -- (186.303,159.790) -- (186.258,159.613) -- (186.212,159.437) -- (186.163,159.261) -- (186.114,159.084) -- (186.065,158.908) -- (186.016,158.732) -- (185.968,158.555) -- (185.921,158.379) -- (185.876,158.203) -- (185.832,158.026) -- (185.789,157.850) -- (185.747,157.673) -- (185.704,157.497) -- (185.660,157.321) -- (185.614,157.144) -- (185.564,156.968) -- (185.511,156.792) -- (185.454,156.615) -- (185.394,156.439) -- (185.330,156.263) -- (185.265,156.086) -- (185.200,155.910) -- (185.136,155.734) -- (185.075,155.557) -- (185.018,155.381) -- (184.965,155.205) -- (184.917,155.028) -- (184.874,154.852) -- (184.836,154.676) -- (184.801,154.499) -- (184.769,154.323) -- (184.738,154.147) -- (184.708,153.970) -- (184.676,153.794) -- (184.644,153.618) -- (184.609,153.441) -- (184.573,153.265) -- (184.534,153.088) -- (184.495,152.912) -- (184.455,152.736) -- (184.415,152.559) -- (184.376,152.383) -- (184.339,152.207) -- (184.304,152.030) -- (184.272,151.854) -- (184.242,151.678) -- (184.215,151.501) -- (184.191,151.325) -- (184.170,151.149) -- (184.149,150.972) -- (184.131,150.796) -- (184.113,150.620) -- (184.097,150.443) -- (184.080,150.267) -- (184.063,150.091) -- (184.046,149.914) -- (184.029,149.738) -- (184.010,149.562) -- (183.991,149.385) -- (183.970,149.209) -- (183.948,149.033) -- (183.925,148.856) -- (183.901,148.680) -- (183.878,148.503) -- (183.855,148.327) -- (183.832,148.151) -- (183.811,147.974) -- (183.792,147.798) -- (183.774,147.622) -- (183.758,147.445) -- (183.743,147.269) -- (183.731,147.093) -- (183.720,146.916) -- (183.711,146.740) -- (183.702,146.564) -- (183.695,146.387) -- (183.689,146.211) -- (183.684,146.035) -- (183.679,145.858) -- (183.674,145.682) -- (183.669,145.506) -- (183.664,145.329) -- (183.659,145.153) -- (183.652,144.977) -- (183.646,144.800) -- (183.638,144.624) -- (183.630,144.448) -- (183.622,144.271) -- (183.615,144.095) -- (183.607,143.918) -- (183.600,143.742) -- (183.593,143.566) -- (183.587,143.389) -- (183.582,143.213) -- (183.578,143.037) -- (183.573,142.860) -- (183.570,142.684) -- (183.566,142.508) -- (183.564,142.331) -- (183.561,142.155) -- (183.559,141.979) -- (183.556,141.802) -- (183.555,141.626) -- (183.553,141.450) -- (183.551,141.273) -- (183.550,141.097) -- (183.549,140.921) -- (183.548,140.744) -- (183.548,140.568) -- (183.547,140.392) -- (183.547,140.215) -- (183.547,140.039) -- (183.547,139.863) -- (183.547,139.686) -- (183.547,139.510) -- (183.548,139.333) -- (183.548,139.157) -- (183.548,138.981) -- (183.549,138.804) -- (183.549,138.628) -- (183.549,138.452) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (191.632,135.153) -- (191.632,135.299) -- (191.632,135.445) -- (191.632,135.590) -- (191.632,135.736) -- (191.632,135.881) -- (191.632,136.027) -- (191.632,136.173) -- (191.632,136.318) -- (191.632,136.464) -- (191.632,136.609) -- (191.631,136.755) -- (191.630,136.901) -- (191.630,137.046) -- (191.629,137.192) -- (191.628,137.337) -- (191.627,137.483) -- (191.626,137.629) -- (191.625,137.774) -- (191.624,137.920) -- (191.624,138.065) -- (191.623,138.211) -- (191.622,138.357) -- (191.620,138.502) -- (191.619,138.648) -- (191.617,138.793) -- (191.614,138.939) -- (191.611,139.085) -- (191.607,139.230) -- (191.602,139.376) -- (191.596,139.521) -- (191.588,139.667) -- (191.580,139.813) -- (191.570,139.958) -- (191.560,140.104) -- (191.548,140.250) -- (191.534,140.395) -- (191.521,140.541) -- (191.506,140.686) -- (191.490,140.832) -- (191.474,140.978) -- (191.456,141.123) -- (191.438,141.269) -- (191.419,141.414) -- (191.399,141.560) -- (191.377,141.706) -- (191.355,141.851) -- (191.332,141.997) -- (191.307,142.142) -- (191.282,142.288) -- (191.256,142.434) -- (191.230,142.579) -- (191.202,142.725) -- (191.174,142.870) -- (191.144,143.016) -- (191.113,143.162) -- (191.079,143.307) -- (191.043,143.453) -- (191.004,143.598) -- (190.963,143.744) -- (190.919,143.890) -- (190.872,144.035) -- (190.823,144.181) -- (190.771,144.326) -- (190.717,144.472) -- (190.661,144.618) -- (190.603,144.763) -- (190.542,144.909) -- (190.480,145.054) -- (190.416,145.200) -- (190.350,145.346) -- (190.285,145.491) -- (190.219,145.637) -- (190.155,145.782) -- (190.094,145.928) -- (190.036,146.074) -- (189.982,146.219) -- (189.932,146.365) -- (189.887,146.510) -- (189.844,146.656) -- (189.805,146.802) -- (189.767,146.947) -- (189.731,147.093) -- (189.694,147.238) -- (189.657,147.384) -- (189.619,147.530) -- (189.579,147.675) -- (189.538,147.821) -- (189.496,147.966) -- (189.453,148.112) -- (189.408,148.258) -- (189.363,148.403) -- (189.318,148.549) -- (189.272,148.695) -- (189.226,148.840) -- (189.180,148.986) -- (189.134,149.131) -- (189.088,149.277) -- (189.043,149.423) -- (188.999,149.568) -- (188.955,149.714) -- (188.913,149.859) -- (188.872,150.005) -- (188.834,150.151) -- (188.798,150.296) -- (188.765,150.442) -- (188.737,150.587) -- (188.713,150.733) -- (188.693,150.879) -- (188.679,151.024) -- (188.672,151.170) -- (188.669,151.315) -- (188.673,151.461) -- (188.683,151.607) -- (188.697,151.752) -- (188.717,151.898) -- (188.740,152.043) -- (188.766,152.189) -- (188.793,152.335) -- (188.820,152.480) -- (188.846,152.626) -- (188.870,152.771) -- (188.891,152.917) -- (188.908,153.063) -- (188.921,153.208) -- (188.932,153.354) -- (188.939,153.499) -- (188.946,153.645) -- (188.952,153.791) -- (188.959,153.936) -- (188.968,154.082) -- (188.981,154.227) -- (188.998,154.373) -- (189.020,154.519) -- (189.047,154.664) -- (189.080,154.810) -- (189.119,154.955) -- (189.164,155.101) -- (189.214,155.247) -- (189.270,155.392) -- (189.331,155.538) -- (189.396,155.683) -- (189.465,155.829) -- (189.537,155.975) -- (189.611,156.120) -- (189.685,156.266) -- (189.758,156.411) -- (189.830,156.557) -- (189.898,156.703) -- (189.963,156.848) -- (190.024,156.994) -- (190.079,157.140) -- (190.130,157.285) -- (190.174,157.431) -- (190.214,157.576) -- (190.248,157.722) -- (190.278,157.868) -- (190.304,158.013) -- (190.327,158.159) -- (190.348,158.304) -- (190.368,158.450) -- (190.388,158.596) -- (190.409,158.741) -- (190.430,158.887) -- (190.453,159.032) -- (190.477,159.178) -- (190.503,159.324) -- (190.531,159.469) -- (190.560,159.615) -- (190.590,159.760) -- (190.622,159.906) -- (190.656,160.052) -- (190.691,160.197) -- (190.728,160.343) -- (190.766,160.488) -- (190.805,160.634) -- (190.844,160.780) -- (190.884,160.925) -- (190.924,161.071) -- (190.963,161.216) -- (191.000,161.362) -- (191.036,161.508) -- (191.069,161.653) -- (191.101,161.799) -- (191.130,161.944) -- (191.157,162.090) -- (191.183,162.236) -- (191.206,162.381) -- (191.228,162.527) -- (191.248,162.672) -- (191.268,162.818) -- (191.286,162.964) -- (191.303,163.109) -- (191.319,163.255) -- (191.334,163.400) -- (191.348,163.546) -- (191.362,163.692) -- (191.375,163.837) -- (191.387,163.983) -- (191.400,164.128) -- (191.412,164.274) -- (191.424,164.420) -- (191.437,164.565) -- (191.449,164.711) -- (191.461,164.857) -- (191.473,165.002) -- (191.484,165.148) -- (191.495,165.293) -- (191.504,165.439) -- (191.513,165.585) -- (191.521,165.730) -- (191.528,165.876) -- (191.535,166.021) -- (191.540,166.167) -- (191.544,166.313) -- (191.548,166.458) -- (191.551,166.604) -- (191.553,166.749) -- (191.555,166.895) -- (191.557,167.041) -- (191.558,167.186) -- (191.558,167.332) -- (191.559,167.477) -- (191.560,167.623) -- (191.561,167.769) -- (191.563,167.914) -- (191.564,168.060) -- (191.566,168.205) -- (191.569,168.351) -- (191.572,168.497) -- (191.574,168.642) -- (191.577,168.788) -- (191.580,168.933) -- (191.582,169.079) -- (191.585,169.225) -- (191.587,169.370) -- (191.588,169.516) -- (191.590,169.661) -- (191.592,169.807) -- (191.593,169.953) -- (191.595,170.098) -- (191.597,170.244) -- (191.600,170.389) -- (191.603,170.535) -- (191.606,170.681) -- (191.609,170.826) -- (191.612,170.972) -- (191.615,171.117) -- (191.617,171.263) -- (191.620,171.409) -- (191.622,171.554) -- (191.624,171.700) -- (191.625,171.845) -- (191.627,171.991) -- (191.628,172.137) -- (191.629,172.282) -- (191.642,172.282) -- (191.643,172.137) -- (191.644,171.991) -- (191.645,171.845) -- (191.647,171.700) -- (191.648,171.554) -- (191.651,171.409) -- (191.653,171.263) -- (191.656,171.117) -- (191.659,170.972) -- (191.662,170.826) -- (191.665,170.681) -- (191.668,170.535) -- (191.671,170.389) -- (191.673,170.244) -- (191.675,170.098) -- (191.677,169.953) -- (191.679,169.807) -- (191.680,169.661) -- (191.682,169.516) -- (191.684,169.370) -- (191.686,169.225) -- (191.688,169.079) -- (191.691,168.933) -- (191.693,168.788) -- (191.696,168.642) -- (191.699,168.497) -- (191.702,168.351) -- (191.704,168.205) -- (191.706,168.060) -- (191.708,167.914) -- (191.709,167.769) -- (191.710,167.623) -- (191.711,167.477) -- (191.712,167.332) -- (191.713,167.186) -- (191.714,167.041) -- (191.715,166.895) -- (191.717,166.749) -- (191.719,166.604) -- (191.722,166.458) -- (191.726,166.313) -- (191.731,166.167) -- (191.736,166.021) -- (191.742,165.876) -- (191.749,165.730) -- (191.757,165.585) -- (191.766,165.439) -- (191.776,165.293) -- (191.786,165.148) -- (191.798,165.002) -- (191.809,164.857) -- (191.822,164.711) -- (191.834,164.565) -- (191.846,164.420) -- (191.859,164.274) -- (191.871,164.128) -- (191.883,163.983) -- (191.896,163.837) -- (191.909,163.692) -- (191.922,163.546) -- (191.937,163.400) -- (191.952,163.255) -- (191.968,163.109) -- (191.985,162.964) -- (192.003,162.818) -- (192.022,162.672) -- (192.042,162.527) -- (192.064,162.381) -- (192.088,162.236) -- (192.113,162.090) -- (192.140,161.944) -- (192.170,161.799) -- (192.201,161.653) -- (192.235,161.508) -- (192.270,161.362) -- (192.308,161.216) -- (192.347,161.071) -- (192.386,160.925) -- (192.426,160.780) -- (192.466,160.634) -- (192.505,160.488) -- (192.543,160.343) -- (192.579,160.197) -- (192.615,160.052) -- (192.648,159.906) -- (192.680,159.760) -- (192.710,159.615) -- (192.739,159.469) -- (192.767,159.324) -- (192.793,159.178) -- (192.817,159.032) -- (192.840,158.887) -- (192.862,158.741) -- (192.882,158.596) -- (192.902,158.450) -- (192.922,158.304) -- (192.943,158.159) -- (192.966,158.013) -- (192.992,157.868) -- (193.022,157.722) -- (193.057,157.576) -- (193.096,157.431) -- (193.141,157.285) -- (193.191,157.140) -- (193.247,156.994) -- (193.307,156.848) -- (193.372,156.703) -- (193.441,156.557) -- (193.512,156.411) -- (193.586,156.266) -- (193.660,156.120) -- (193.733,155.975) -- (193.805,155.829) -- (193.874,155.683) -- (193.940,155.538) -- (194.001,155.392) -- (194.056,155.247) -- (194.107,155.101) -- (194.152,154.955) -- (194.190,154.810) -- (194.223,154.664) -- (194.251,154.519) -- (194.273,154.373) -- (194.290,154.227) -- (194.302,154.082) -- (194.312,153.936) -- (194.319,153.791) -- (194.325,153.645) -- (194.331,153.499) -- (194.339,153.354) -- (194.349,153.208) -- (194.363,153.063) -- (194.380,152.917) -- (194.401,152.771) -- (194.424,152.626) -- (194.450,152.480) -- (194.478,152.335) -- (194.505,152.189) -- (194.531,152.043) -- (194.554,151.898) -- (194.573,151.752) -- (194.588,151.607) -- (194.597,151.461) -- (194.601,151.315) -- (194.599,151.170) -- (194.591,151.024) -- (194.577,150.879) -- (194.558,150.733) -- (194.534,150.587) -- (194.505,150.442) -- (194.473,150.296) -- (194.437,150.151) -- (194.398,150.005) -- (194.358,149.859) -- (194.315,149.714) -- (194.272,149.568) -- (194.227,149.423) -- (194.182,149.277) -- (194.137,149.131) -- (194.091,148.986) -- (194.045,148.840) -- (193.999,148.695) -- (193.953,148.549) -- (193.907,148.403) -- (193.862,148.258) -- (193.818,148.112) -- (193.774,147.966) -- (193.732,147.821) -- (193.691,147.675) -- (193.652,147.530) -- (193.613,147.384) -- (193.576,147.238) -- (193.540,147.093) -- (193.503,146.947) -- (193.466,146.802) -- (193.426,146.656) -- (193.384,146.510) -- (193.338,146.365) -- (193.288,146.219) -- (193.234,146.074) -- (193.176,145.928) -- (193.115,145.782) -- (193.051,145.637) -- (192.986,145.491) -- (192.920,145.346) -- (192.855,145.200) -- (192.791,145.054) -- (192.728,144.909) -- (192.668,144.763) -- (192.609,144.618) -- (192.553,144.472) -- (192.499,144.326) -- (192.448,144.181) -- (192.398,144.035) -- (192.352,143.890) -- (192.307,143.744) -- (192.266,143.598) -- (192.227,143.453) -- (192.191,143.307) -- (192.158,143.162) -- (192.126,143.016) -- (192.096,142.870) -- (192.068,142.725) -- (192.041,142.579) -- (192.014,142.434) -- (191.988,142.288) -- (191.963,142.142) -- (191.939,141.997) -- (191.915,141.851) -- (191.893,141.706) -- (191.872,141.560) -- (191.851,141.414) -- (191.832,141.269) -- (191.814,141.123) -- (191.797,140.978) -- (191.780,140.832) -- (191.765,140.686) -- (191.750,140.541) -- (191.736,140.395) -- (191.723,140.250) -- (191.711,140.104) -- (191.700,139.958) -- (191.690,139.813) -- (191.682,139.667) -- (191.675,139.521) -- (191.669,139.376) -- (191.664,139.230) -- (191.660,139.085) -- (191.656,138.939) -- (191.654,138.793) -- (191.652,138.648) -- (191.650,138.502) -- (191.649,138.357) -- (191.648,138.211) -- (191.647,138.065) -- (191.646,137.920) -- (191.645,137.774) -- (191.644,137.629) -- (191.643,137.483) -- (191.642,137.337) -- (191.642,137.192) -- (191.641,137.046) -- (191.640,136.901) -- (191.639,136.755) -- (191.639,136.609) -- (191.638,136.464) -- (191.638,136.318) -- (191.638,136.173) -- (191.638,136.027) -- (191.638,135.881) -- (191.638,135.736) -- (191.639,135.590) -- (191.639,135.445) -- (191.639,135.299) -- (191.639,135.153) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (213.205,146.090) -- (213.205,146.226) -- (213.205,146.362) -- (213.204,146.499) -- (213.204,146.635) -- (213.204,146.771) -- (213.203,146.907) -- (213.202,147.043) -- (213.200,147.179) -- (213.198,147.315) -- (213.195,147.452) -- (213.191,147.588) -- (213.186,147.724) -- (213.180,147.860) -- (213.174,147.996) -- (213.166,148.132) -- (213.157,148.268) -- (213.147,148.405) -- (213.136,148.541) -- (213.124,148.677) -- (213.111,148.813) -- (213.098,148.949) -- (213.085,149.085) -- (213.072,149.221) -- (213.059,149.358) -- (213.047,149.494) -- (213.034,149.630) -- (213.021,149.766) -- (213.007,149.902) -- (212.991,150.038) -- (212.972,150.174) -- (212.950,150.311) -- (212.925,150.447) -- (212.896,150.583) -- (212.864,150.719) -- (212.828,150.855) -- (212.790,150.991) -- (212.750,151.128) -- (212.709,151.264) -- (212.668,151.400) -- (212.627,151.536) -- (212.586,151.672) -- (212.545,151.808) -- (212.505,151.944) -- (212.463,152.081) -- (212.419,152.217) -- (212.374,152.353) -- (212.325,152.489) -- (212.272,152.625) -- (212.216,152.761) -- (212.155,152.897) -- (212.091,153.034) -- (212.024,153.170) -- (211.955,153.306) -- (211.884,153.442) -- (211.814,153.578) -- (211.744,153.714) -- (211.677,153.850) -- (211.611,153.987) -- (211.548,154.123) -- (211.488,154.259) -- (211.429,154.395) -- (211.370,154.531) -- (211.310,154.667) -- (211.249,154.804) -- (211.187,154.940) -- (211.123,155.076) -- (211.057,155.212) -- (210.992,155.348) -- (210.928,155.484) -- (210.867,155.620) -- (210.811,155.757) -- (210.760,155.893) -- (210.715,156.029) -- (210.675,156.165) -- (210.641,156.301) -- (210.610,156.437) -- (210.583,156.573) -- (210.557,156.710) -- (210.531,156.846) -- (210.504,156.982) -- (210.476,157.118) -- (210.446,157.254) -- (210.414,157.390) -- (210.383,157.526) -- (210.352,157.663) -- (210.324,157.799) -- (210.299,157.935) -- (210.278,158.071) -- (210.262,158.207) -- (210.251,158.343) -- (210.245,158.479) -- (210.242,158.616) -- (210.244,158.752) -- (210.248,158.888) -- (210.255,159.024) -- (210.265,159.160) -- (210.278,159.296) -- (210.293,159.433) -- (210.312,159.569) -- (210.333,159.705) -- (210.358,159.841) -- (210.387,159.977) -- (210.420,160.113) -- (210.458,160.249) -- (210.500,160.386) -- (210.548,160.522) -- (210.601,160.658) -- (210.659,160.794) -- (210.722,160.930) -- (210.789,161.066) -- (210.860,161.202) -- (210.932,161.339) -- (211.005,161.475) -- (211.076,161.611) -- (211.145,161.747) -- (211.212,161.883) -- (211.274,162.019) -- (211.333,162.155) -- (211.388,162.292) -- (211.440,162.428) -- (211.490,162.564) -- (211.537,162.700) -- (211.584,162.836) -- (211.628,162.972) -- (211.672,163.108) -- (211.716,163.245) -- (211.758,163.381) -- (211.800,163.517) -- (211.840,163.653) -- (211.879,163.789) -- (211.917,163.925) -- (211.953,164.062) -- (211.987,164.198) -- (212.019,164.334) -- (212.049,164.470) -- (212.077,164.606) -- (212.104,164.742) -- (212.131,164.878) -- (212.158,165.015) -- (212.187,165.151) -- (212.216,165.287) -- (212.248,165.423) -- (212.282,165.559) -- (212.318,165.695) -- (212.355,165.831) -- (212.394,165.968) -- (212.433,166.104) -- (212.472,166.240) -- (212.510,166.376) -- (212.547,166.512) -- (212.582,166.648) -- (212.614,166.784) -- (212.644,166.921) -- (212.671,167.057) -- (212.696,167.193) -- (212.719,167.329) -- (212.740,167.465) -- (212.761,167.601) -- (212.781,167.738) -- (212.803,167.874) -- (212.824,168.010) -- (212.847,168.146) -- (212.869,168.282) -- (212.892,168.418) -- (212.913,168.554) -- (212.933,168.691) -- (212.951,168.827) -- (212.966,168.963) -- (212.980,169.099) -- (212.991,169.235) -- (213.001,169.371) -- (213.010,169.507) -- (213.018,169.644) -- (213.026,169.780) -- (213.033,169.916) -- (213.041,170.052) -- (213.048,170.188) -- (213.054,170.324) -- (213.060,170.460) -- (213.066,170.597) -- (213.071,170.733) -- (213.075,170.869) -- (213.080,171.005) -- (213.084,171.141) -- (213.089,171.277) -- (213.095,171.413) -- (213.101,171.550) -- (213.108,171.686) -- (213.115,171.822) -- (213.123,171.958) -- (213.131,172.094) -- (213.139,172.230) -- (213.146,172.367) -- (213.153,172.503) -- (213.159,172.639) -- (213.164,172.775) -- (213.169,172.911) -- (213.173,173.047) -- (213.177,173.183) -- (213.180,173.320) -- (213.182,173.456) -- (213.184,173.592) -- (213.186,173.728) -- (213.188,173.864) -- (213.189,174.000) -- (213.190,174.136) -- (213.190,174.273) -- (213.191,174.409) -- (213.191,174.545) -- (213.190,174.681) -- (213.190,174.817) -- (213.190,174.953) -- (213.189,175.089) -- (213.189,175.226) -- (213.189,175.362) -- (213.188,175.498) -- (213.188,175.634) -- (213.188,175.770) -- (213.189,175.906) -- (213.189,176.042) -- (213.189,176.179) -- (213.189,176.315) -- (213.190,176.451) -- (213.191,176.587) -- (213.192,176.723) -- (213.193,176.859) -- (213.194,176.996) -- (213.196,177.132) -- (213.198,177.268) -- (213.200,177.404) -- (213.201,177.540) -- (213.203,177.676) -- (213.204,177.812) -- (213.205,177.949) -- (213.205,178.085) -- (213.206,178.221) -- (213.206,178.357) -- (213.206,178.493) -- (213.205,178.629) -- (213.205,178.765) -- (213.204,178.902) -- (213.204,179.038) -- (213.203,179.174) -- (213.203,179.310) -- (213.202,179.446) -- (213.202,179.582) -- (213.202,179.718) -- (213.202,179.855) -- (213.202,179.991) -- (213.202,180.127) -- (213.202,180.263) -- (213.202,180.399) -- (213.202,180.535) -- (213.203,180.672) -- (213.203,180.808) -- (213.214,180.808) -- (213.215,180.672) -- (213.215,180.535) -- (213.216,180.399) -- (213.216,180.263) -- (213.216,180.127) -- (213.216,179.991) -- (213.216,179.855) -- (213.216,179.718) -- (213.216,179.582) -- (213.215,179.446) -- (213.215,179.310) -- (213.214,179.174) -- (213.214,179.038) -- (213.213,178.902) -- (213.213,178.765) -- (213.212,178.629) -- (213.212,178.493) -- (213.212,178.357) -- (213.212,178.221) -- (213.212,178.085) -- (213.213,177.949) -- (213.214,177.812) -- (213.215,177.676) -- (213.216,177.540) -- (213.218,177.404) -- (213.220,177.268) -- (213.222,177.132) -- (213.223,176.996) -- (213.225,176.859) -- (213.226,176.723) -- (213.227,176.587) -- (213.228,176.451) -- (213.228,176.315) -- (213.229,176.179) -- (213.229,176.042) -- (213.229,175.906) -- (213.229,175.770) -- (213.229,175.634) -- (213.229,175.498) -- (213.229,175.362) -- (213.229,175.226) -- (213.228,175.089) -- (213.228,174.953) -- (213.228,174.817) -- (213.227,174.681) -- (213.227,174.545) -- (213.227,174.409) -- (213.227,174.273) -- (213.228,174.136) -- (213.228,174.000) -- (213.230,173.864) -- (213.231,173.728) -- (213.233,173.592) -- (213.235,173.456) -- (213.238,173.320) -- (213.241,173.183) -- (213.245,173.047) -- (213.249,172.911) -- (213.253,172.775) -- (213.258,172.639) -- (213.265,172.503) -- (213.271,172.367) -- (213.279,172.230) -- (213.286,172.094) -- (213.294,171.958) -- (213.302,171.822) -- (213.310,171.686) -- (213.317,171.550) -- (213.323,171.413) -- (213.328,171.277) -- (213.333,171.141) -- (213.338,171.005) -- (213.342,170.869) -- (213.347,170.733) -- (213.352,170.597) -- (213.357,170.460) -- (213.364,170.324) -- (213.370,170.188) -- (213.377,170.052) -- (213.384,169.916) -- (213.392,169.780) -- (213.399,169.644) -- (213.407,169.507) -- (213.416,169.371) -- (213.426,169.235) -- (213.438,169.099) -- (213.451,168.963) -- (213.467,168.827) -- (213.485,168.691) -- (213.505,168.554) -- (213.526,168.418) -- (213.548,168.282) -- (213.571,168.146) -- (213.593,168.010) -- (213.615,167.874) -- (213.636,167.738) -- (213.657,167.601) -- (213.678,167.465) -- (213.699,167.329) -- (213.722,167.193) -- (213.746,167.057) -- (213.773,166.921) -- (213.803,166.784) -- (213.836,166.648) -- (213.870,166.512) -- (213.907,166.376) -- (213.945,166.240) -- (213.984,166.104) -- (214.024,165.968) -- (214.062,165.831) -- (214.100,165.695) -- (214.136,165.559) -- (214.169,165.423) -- (214.201,165.287) -- (214.231,165.151) -- (214.259,165.015) -- (214.286,164.878) -- (214.313,164.742) -- (214.340,164.606) -- (214.369,164.470) -- (214.398,164.334) -- (214.430,164.198) -- (214.464,164.062) -- (214.500,163.925) -- (214.538,163.789) -- (214.577,163.653) -- (214.618,163.517) -- (214.660,163.381) -- (214.702,163.245) -- (214.745,163.108) -- (214.789,162.972) -- (214.834,162.836) -- (214.880,162.700) -- (214.928,162.564) -- (214.977,162.428) -- (215.029,162.292) -- (215.085,162.155) -- (215.144,162.019) -- (215.206,161.883) -- (215.272,161.747) -- (215.341,161.611) -- (215.413,161.475) -- (215.486,161.339) -- (215.558,161.202) -- (215.628,161.066) -- (215.695,160.930) -- (215.759,160.794) -- (215.817,160.658) -- (215.870,160.522) -- (215.917,160.386) -- (215.960,160.249) -- (215.997,160.113) -- (216.030,159.977) -- (216.059,159.841) -- (216.084,159.705) -- (216.106,159.569) -- (216.124,159.433) -- (216.140,159.296) -- (216.153,159.160) -- (216.162,159.024) -- (216.170,158.888) -- (216.174,158.752) -- (216.175,158.616) -- (216.173,158.479) -- (216.166,158.343) -- (216.155,158.207) -- (216.139,158.071) -- (216.118,157.935) -- (216.094,157.799) -- (216.065,157.663) -- (216.035,157.526) -- (216.003,157.390) -- (215.972,157.254) -- (215.942,157.118) -- (215.914,156.982) -- (215.887,156.846) -- (215.861,156.710) -- (215.835,156.573) -- (215.807,156.437) -- (215.777,156.301) -- (215.743,156.165) -- (215.703,156.029) -- (215.658,155.893) -- (215.606,155.757) -- (215.550,155.620) -- (215.489,155.484) -- (215.425,155.348) -- (215.360,155.212) -- (215.295,155.076) -- (215.231,154.940) -- (215.168,154.804) -- (215.107,154.667) -- (215.048,154.531) -- (214.989,154.395) -- (214.930,154.259) -- (214.869,154.123) -- (214.806,153.987) -- (214.741,153.850) -- (214.673,153.714) -- (214.604,153.578) -- (214.533,153.442) -- (214.463,153.306) -- (214.393,153.170) -- (214.326,153.034) -- (214.262,152.897) -- (214.202,152.761) -- (214.145,152.625) -- (214.093,152.489) -- (214.044,152.353) -- (213.998,152.217) -- (213.955,152.081) -- (213.913,151.944) -- (213.872,151.808) -- (213.832,151.672) -- (213.791,151.536) -- (213.750,151.400) -- (213.708,151.264) -- (213.667,151.128) -- (213.627,150.991) -- (213.589,150.855) -- (213.554,150.719) -- (213.521,150.583) -- (213.492,150.447) -- (213.467,150.311) -- (213.446,150.174) -- (213.427,150.038) -- (213.411,149.902) -- (213.397,149.766) -- (213.384,149.630) -- (213.371,149.494) -- (213.358,149.358) -- (213.346,149.221) -- (213.333,149.085) -- (213.320,148.949) -- (213.307,148.813) -- (213.294,148.677) -- (213.282,148.541) -- (213.271,148.405) -- (213.261,148.268) -- (213.252,148.132) -- (213.244,147.996) -- (213.237,147.860) -- (213.232,147.724) -- (213.227,147.588) -- (213.223,147.452) -- (213.220,147.315) -- (213.218,147.179) -- (213.216,147.043) -- (213.215,146.907) -- (213.214,146.771) -- (213.213,146.635) -- (213.213,146.499) -- (213.213,146.362) -- (213.213,146.226) -- (213.213,146.090) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (221.292,143.095) -- (221.291,143.194) -- (221.290,143.293) -- (221.289,143.392) -- (221.288,143.491) -- (221.287,143.590) -- (221.285,143.689) -- (221.283,143.788) -- (221.281,143.887) -- (221.279,143.986) -- (221.276,144.086) -- (221.273,144.185) -- (221.268,144.284) -- (221.264,144.383) -- (221.258,144.482) -- (221.251,144.581) -- (221.243,144.680) -- (221.234,144.779) -- (221.224,144.878) -- (221.212,144.977) -- (221.199,145.076) -- (221.185,145.175) -- (221.169,145.274) -- (221.153,145.373) -- (221.136,145.472) -- (221.119,145.571) -- (221.101,145.670) -- (221.083,145.769) -- (221.064,145.868) -- (221.045,145.967) -- (221.026,146.066) -- (221.005,146.165) -- (220.984,146.264) -- (220.961,146.363) -- (220.936,146.462) -- (220.909,146.561) -- (220.881,146.660) -- (220.850,146.759) -- (220.817,146.858) -- (220.782,146.957) -- (220.744,147.056) -- (220.703,147.155) -- (220.659,147.254) -- (220.612,147.353) -- (220.562,147.452) -- (220.510,147.551) -- (220.454,147.650) -- (220.397,147.749) -- (220.337,147.848) -- (220.275,147.947) -- (220.213,148.047) -- (220.148,148.146) -- (220.083,148.245) -- (220.017,148.344) -- (219.949,148.443) -- (219.879,148.542) -- (219.808,148.641) -- (219.736,148.740) -- (219.661,148.839) -- (219.585,148.938) -- (219.508,149.037) -- (219.431,149.136) -- (219.353,149.235) -- (219.277,149.334) -- (219.204,149.433) -- (219.135,149.532) -- (219.071,149.631) -- (219.012,149.730) -- (218.958,149.829) -- (218.909,149.928) -- (218.863,150.027) -- (218.819,150.126) -- (218.776,150.225) -- (218.732,150.324) -- (218.687,150.423) -- (218.641,150.522) -- (218.593,150.621) -- (218.546,150.720) -- (218.501,150.819) -- (218.459,150.918) -- (218.422,151.017) -- (218.391,151.116) -- (218.366,151.215) -- (218.348,151.314) -- (218.337,151.413) -- (218.333,151.512) -- (218.334,151.611) -- (218.340,151.710) -- (218.350,151.809) -- (218.365,151.909) -- (218.384,152.008) -- (218.407,152.107) -- (218.432,152.206) -- (218.460,152.305) -- (218.489,152.404) -- (218.520,152.503) -- (218.551,152.602) -- (218.581,152.701) -- (218.611,152.800) -- (218.641,152.899) -- (218.669,152.998) -- (218.697,153.097) -- (218.724,153.196) -- (218.751,153.295) -- (218.779,153.394) -- (218.807,153.493) -- (218.836,153.592) -- (218.867,153.691) -- (218.901,153.790) -- (218.938,153.889) -- (218.979,153.988) -- (219.026,154.087) -- (219.078,154.186) -- (219.135,154.285) -- (219.197,154.384) -- (219.264,154.483) -- (219.334,154.582) -- (219.404,154.681) -- (219.473,154.780) -- (219.538,154.879) -- (219.597,154.978) -- (219.650,155.077) -- (219.696,155.176) -- (219.734,155.275) -- (219.767,155.374) -- (219.795,155.473) -- (219.822,155.572) -- (219.848,155.671) -- (219.875,155.770) -- (219.905,155.870) -- (219.939,155.969) -- (219.977,156.068) -- (220.018,156.167) -- (220.061,156.266) -- (220.106,156.365) -- (220.151,156.464) -- (220.196,156.563) -- (220.239,156.662) -- (220.280,156.761) -- (220.318,156.860) -- (220.354,156.959) -- (220.387,157.058) -- (220.418,157.157) -- (220.447,157.256) -- (220.474,157.355) -- (220.500,157.454) -- (220.525,157.553) -- (220.549,157.652) -- (220.574,157.751) -- (220.600,157.850) -- (220.627,157.949) -- (220.656,158.048) -- (220.686,158.147) -- (220.717,158.246) -- (220.748,158.345) -- (220.780,158.444) -- (220.812,158.543) -- (220.842,158.642) -- (220.871,158.741) -- (220.898,158.840) -- (220.922,158.939) -- (220.944,159.038) -- (220.964,159.137) -- (220.982,159.236) -- (220.998,159.335) -- (221.012,159.434) -- (221.025,159.533) -- (221.036,159.632) -- (221.047,159.732) -- (221.057,159.831) -- (221.066,159.930) -- (221.075,160.029) -- (221.084,160.128) -- (221.092,160.227) -- (221.101,160.326) -- (221.109,160.425) -- (221.118,160.524) -- (221.126,160.623) -- (221.135,160.722) -- (221.143,160.821) -- (221.152,160.920) -- (221.161,161.019) -- (221.171,161.118) -- (221.181,161.217) -- (221.190,161.316) -- (221.199,161.415) -- (221.208,161.514) -- (221.216,161.613) -- (221.224,161.712) -- (221.230,161.811) -- (221.236,161.910) -- (221.240,162.009) -- (221.244,162.108) -- (221.247,162.207) -- (221.249,162.306) -- (221.251,162.405) -- (221.252,162.504) -- (221.254,162.603) -- (221.255,162.702) -- (221.257,162.801) -- (221.258,162.900) -- (221.260,162.999) -- (221.262,163.098) -- (221.264,163.197) -- (221.266,163.296) -- (221.268,163.395) -- (221.270,163.494) -- (221.272,163.593) -- (221.275,163.693) -- (221.277,163.792) -- (221.279,163.891) -- (221.281,163.990) -- (221.283,164.089) -- (221.285,164.188) -- (221.287,164.287) -- (221.288,164.386) -- (221.290,164.485) -- (221.291,164.584) -- (221.292,164.683) -- (221.292,164.782) -- (221.293,164.881) -- (221.293,164.980) -- (221.293,165.079) -- (221.293,165.178) -- (221.293,165.277) -- (221.294,165.376) -- (221.294,165.475) -- (221.294,165.574) -- (221.294,165.673) -- (221.294,165.772) -- (221.294,165.871) -- (221.293,165.970) -- (221.293,166.069) -- (221.293,166.168) -- (221.292,166.267) -- (221.292,166.366) -- (221.291,166.465) -- (221.291,166.564) -- (221.291,166.663) -- (221.291,166.762) -- (221.292,166.861) -- (221.292,166.960) -- (221.292,167.059) -- (221.293,167.158) -- (221.293,167.257) -- (221.293,167.356) -- (221.293,167.455) -- (221.293,167.555) -- (221.293,167.654) -- (221.293,167.753) -- (221.293,167.852) -- (221.293,167.951) -- (221.293,168.050) -- (221.293,168.149) -- (221.293,168.248) -- (221.294,168.347) -- (221.304,168.347) -- (221.304,168.248) -- (221.305,168.149) -- (221.305,168.050) -- (221.305,167.951) -- (221.305,167.852) -- (221.305,167.753) -- (221.305,167.654) -- (221.305,167.555) -- (221.305,167.455) -- (221.305,167.356) -- (221.305,167.257) -- (221.305,167.158) -- (221.305,167.059) -- (221.306,166.960) -- (221.306,166.861) -- (221.306,166.762) -- (221.307,166.663) -- (221.307,166.564) -- (221.306,166.465) -- (221.306,166.366) -- (221.306,166.267) -- (221.305,166.168) -- (221.305,166.069) -- (221.305,165.970) -- (221.304,165.871) -- (221.304,165.772) -- (221.304,165.673) -- (221.304,165.574) -- (221.304,165.475) -- (221.304,165.376) -- (221.304,165.277) -- (221.304,165.178) -- (221.305,165.079) -- (221.305,164.980) -- (221.305,164.881) -- (221.306,164.782) -- (221.306,164.683) -- (221.307,164.584) -- (221.308,164.485) -- (221.309,164.386) -- (221.311,164.287) -- (221.313,164.188) -- (221.315,164.089) -- (221.317,163.990) -- (221.319,163.891) -- (221.321,163.792) -- (221.323,163.693) -- (221.325,163.593) -- (221.328,163.494) -- (221.330,163.395) -- (221.332,163.296) -- (221.334,163.197) -- (221.336,163.098) -- (221.338,162.999) -- (221.339,162.900) -- (221.341,162.801) -- (221.343,162.702) -- (221.344,162.603) -- (221.345,162.504) -- (221.347,162.405) -- (221.349,162.306) -- (221.351,162.207) -- (221.354,162.108) -- (221.357,162.009) -- (221.362,161.910) -- (221.367,161.811) -- (221.374,161.712) -- (221.381,161.613) -- (221.390,161.514) -- (221.398,161.415) -- (221.408,161.316) -- (221.417,161.217) -- (221.427,161.118) -- (221.436,161.019) -- (221.446,160.920) -- (221.455,160.821) -- (221.463,160.722) -- (221.472,160.623) -- (221.480,160.524) -- (221.489,160.425) -- (221.497,160.326) -- (221.505,160.227) -- (221.514,160.128) -- (221.523,160.029) -- (221.532,159.930) -- (221.541,159.831) -- (221.551,159.732) -- (221.562,159.632) -- (221.573,159.533) -- (221.586,159.434) -- (221.600,159.335) -- (221.616,159.236) -- (221.634,159.137) -- (221.653,159.038) -- (221.676,158.939) -- (221.700,158.840) -- (221.727,158.741) -- (221.755,158.642) -- (221.786,158.543) -- (221.817,158.444) -- (221.849,158.345) -- (221.881,158.246) -- (221.912,158.147) -- (221.942,158.048) -- (221.971,157.949) -- (221.998,157.850) -- (222.023,157.751) -- (222.048,157.652) -- (222.073,157.553) -- (222.098,157.454) -- (222.124,157.355) -- (222.151,157.256) -- (222.180,157.157) -- (222.210,157.058) -- (222.244,156.959) -- (222.279,156.860) -- (222.318,156.761) -- (222.359,156.662) -- (222.402,156.563) -- (222.447,156.464) -- (222.492,156.365) -- (222.537,156.266) -- (222.580,156.167) -- (222.621,156.068) -- (222.659,155.969) -- (222.692,155.870) -- (222.723,155.770) -- (222.750,155.671) -- (222.776,155.572) -- (222.802,155.473) -- (222.831,155.374) -- (222.864,155.275) -- (222.902,155.176) -- (222.948,155.077) -- (223.001,154.978) -- (223.060,154.879) -- (223.125,154.780) -- (223.194,154.681) -- (223.264,154.582) -- (223.334,154.483) -- (223.400,154.384) -- (223.463,154.285) -- (223.520,154.186) -- (223.572,154.087) -- (223.618,153.988) -- (223.660,153.889) -- (223.697,153.790) -- (223.731,153.691) -- (223.762,153.592) -- (223.791,153.493) -- (223.819,153.394) -- (223.847,153.295) -- (223.874,153.196) -- (223.901,153.097) -- (223.929,152.998) -- (223.957,152.899) -- (223.986,152.800) -- (224.017,152.701) -- (224.047,152.602) -- (224.078,152.503) -- (224.109,152.404) -- (224.138,152.305) -- (224.166,152.206) -- (224.191,152.107) -- (224.214,152.008) -- (224.233,151.909) -- (224.247,151.809) -- (224.258,151.710) -- (224.264,151.611) -- (224.265,151.512) -- (224.260,151.413) -- (224.249,151.314) -- (224.232,151.215) -- (224.207,151.116) -- (224.176,151.017) -- (224.139,150.918) -- (224.097,150.819) -- (224.051,150.720) -- (224.004,150.621) -- (223.957,150.522) -- (223.911,150.423) -- (223.866,150.324) -- (223.822,150.225) -- (223.779,150.126) -- (223.735,150.027) -- (223.689,149.928) -- (223.640,149.829) -- (223.586,149.730) -- (223.527,149.631) -- (223.462,149.532) -- (223.393,149.433) -- (223.320,149.334) -- (223.245,149.235) -- (223.167,149.136) -- (223.090,149.037) -- (223.012,148.938) -- (222.937,148.839) -- (222.862,148.740) -- (222.789,148.641) -- (222.719,148.542) -- (222.649,148.443) -- (222.581,148.344) -- (222.515,148.245) -- (222.449,148.146) -- (222.385,148.047) -- (222.322,147.947) -- (222.261,147.848) -- (222.201,147.749) -- (222.144,147.650) -- (222.088,147.551) -- (222.035,147.452) -- (221.985,147.353) -- (221.939,147.254) -- (221.895,147.155) -- (221.854,147.056) -- (221.816,146.957) -- (221.781,146.858) -- (221.748,146.759) -- (221.717,146.660) -- (221.688,146.561) -- (221.662,146.462) -- (221.637,146.363) -- (221.614,146.264) -- (221.592,146.165) -- (221.572,146.066) -- (221.552,145.967) -- (221.533,145.868) -- (221.515,145.769) -- (221.497,145.670) -- (221.479,145.571) -- (221.462,145.472) -- (221.445,145.373) -- (221.429,145.274) -- (221.413,145.175) -- (221.399,145.076) -- (221.386,144.977) -- (221.374,144.878) -- (221.364,144.779) -- (221.355,144.680) -- (221.347,144.581) -- (221.340,144.482) -- (221.334,144.383) -- (221.329,144.284) -- (221.325,144.185) -- (221.322,144.086) -- (221.319,143.986) -- (221.316,143.887) -- (221.314,143.788) -- (221.313,143.689) -- (221.311,143.590) -- (221.310,143.491) -- (221.309,143.392) -- (221.308,143.293) -- (221.307,143.194) -- (221.306,143.095) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (229.384,144.681) -- (229.384,144.834) -- (229.383,144.986) -- (229.383,145.138) -- (229.383,145.290) -- (229.382,145.442) -- (229.381,145.594) -- (229.381,145.746) -- (229.380,145.898) -- (229.379,146.051) -- (229.378,146.203) -- (229.377,146.355) -- (229.375,146.507) -- (229.374,146.659) -- (229.372,146.811) -- (229.369,146.963) -- (229.366,147.116) -- (229.363,147.268) -- (229.359,147.420) -- (229.354,147.572) -- (229.349,147.724) -- (229.344,147.876) -- (229.338,148.028) -- (229.331,148.181) -- (229.325,148.333) -- (229.318,148.485) -- (229.310,148.637) -- (229.302,148.789) -- (229.293,148.941) -- (229.284,149.093) -- (229.274,149.246) -- (229.263,149.398) -- (229.250,149.550) -- (229.236,149.702) -- (229.220,149.854) -- (229.203,150.006) -- (229.183,150.158) -- (229.162,150.310) -- (229.139,150.463) -- (229.115,150.615) -- (229.090,150.767) -- (229.063,150.919) -- (229.036,151.071) -- (229.008,151.223) -- (228.979,151.375) -- (228.948,151.528) -- (228.916,151.680) -- (228.882,151.832) -- (228.846,151.984) -- (228.807,152.136) -- (228.765,152.288) -- (228.719,152.440) -- (228.670,152.593) -- (228.619,152.745) -- (228.564,152.897) -- (228.506,153.049) -- (228.446,153.201) -- (228.386,153.353) -- (228.324,153.505) -- (228.264,153.658) -- (228.205,153.810) -- (228.148,153.962) -- (228.093,154.114) -- (228.042,154.266) -- (227.992,154.418) -- (227.944,154.570) -- (227.898,154.722) -- (227.852,154.875) -- (227.806,155.027) -- (227.759,155.179) -- (227.712,155.331) -- (227.664,155.483) -- (227.616,155.635) -- (227.569,155.787) -- (227.522,155.940) -- (227.476,156.092) -- (227.431,156.244) -- (227.387,156.396) -- (227.342,156.548) -- (227.297,156.700) -- (227.251,156.852) -- (227.205,157.005) -- (227.157,157.157) -- (227.109,157.309) -- (227.061,157.461) -- (227.012,157.613) -- (226.965,157.765) -- (226.918,157.917) -- (226.873,158.069) -- (226.831,158.222) -- (226.790,158.374) -- (226.751,158.526) -- (226.714,158.678) -- (226.680,158.830) -- (226.646,158.982) -- (226.615,159.134) -- (226.584,159.287) -- (226.555,159.439) -- (226.528,159.591) -- (226.502,159.743) -- (226.478,159.895) -- (226.457,160.047) -- (226.440,160.199) -- (226.429,160.352) -- (226.423,160.504) -- (226.424,160.656) -- (226.433,160.808) -- (226.449,160.960) -- (226.472,161.112) -- (226.500,161.264) -- (226.533,161.417) -- (226.568,161.569) -- (226.604,161.721) -- (226.639,161.873) -- (226.673,162.025) -- (226.704,162.177) -- (226.734,162.329) -- (226.763,162.481) -- (226.793,162.634) -- (226.826,162.786) -- (226.862,162.938) -- (226.902,163.090) -- (226.948,163.242) -- (226.998,163.394) -- (227.052,163.546) -- (227.109,163.699) -- (227.167,163.851) -- (227.225,164.003) -- (227.283,164.155) -- (227.338,164.307) -- (227.390,164.459) -- (227.439,164.611) -- (227.486,164.764) -- (227.531,164.916) -- (227.575,165.068) -- (227.619,165.220) -- (227.663,165.372) -- (227.709,165.524) -- (227.757,165.676) -- (227.808,165.829) -- (227.861,165.981) -- (227.916,166.133) -- (227.973,166.285) -- (228.030,166.437) -- (228.086,166.589) -- (228.141,166.741) -- (228.195,166.893) -- (228.245,167.046) -- (228.291,167.198) -- (228.334,167.350) -- (228.374,167.502) -- (228.409,167.654) -- (228.441,167.806) -- (228.470,167.958) -- (228.496,168.111) -- (228.521,168.263) -- (228.545,168.415) -- (228.568,168.567) -- (228.592,168.719) -- (228.617,168.871) -- (228.643,169.023) -- (228.671,169.176) -- (228.701,169.328) -- (228.733,169.480) -- (228.766,169.632) -- (228.800,169.784) -- (228.834,169.936) -- (228.867,170.088) -- (228.900,170.241) -- (228.931,170.393) -- (228.960,170.545) -- (228.987,170.697) -- (229.012,170.849) -- (229.035,171.001) -- (229.056,171.153) -- (229.074,171.305) -- (229.091,171.458) -- (229.106,171.610) -- (229.119,171.762) -- (229.132,171.914) -- (229.145,172.066) -- (229.158,172.218) -- (229.171,172.370) -- (229.183,172.523) -- (229.197,172.675) -- (229.210,172.827) -- (229.222,172.979) -- (229.234,173.131) -- (229.245,173.283) -- (229.256,173.435) -- (229.265,173.588) -- (229.273,173.740) -- (229.280,173.892) -- (229.286,174.044) -- (229.291,174.196) -- (229.296,174.348) -- (229.301,174.500) -- (229.305,174.652) -- (229.310,174.805) -- (229.316,174.957) -- (229.321,175.109) -- (229.327,175.261) -- (229.333,175.413) -- (229.338,175.565) -- (229.343,175.717) -- (229.347,175.870) -- (229.350,176.022) -- (229.353,176.174) -- (229.355,176.326) -- (229.356,176.478) -- (229.357,176.630) -- (229.358,176.782) -- (229.358,176.935) -- (229.359,177.087) -- (229.360,177.239) -- (229.362,177.391) -- (229.363,177.543) -- (229.365,177.695) -- (229.368,177.847) -- (229.370,178.000) -- (229.372,178.152) -- (229.374,178.304) -- (229.376,178.456) -- (229.377,178.608) -- (229.378,178.760) -- (229.379,178.912) -- (229.379,179.064) -- (229.379,179.217) -- (229.379,179.369) -- (229.378,179.521) -- (229.378,179.673) -- (229.377,179.825) -- (229.377,179.977) -- (229.377,180.129) -- (229.377,180.282) -- (229.378,180.434) -- (229.378,180.586) -- (229.379,180.738) -- (229.380,180.890) -- (229.381,181.042) -- (229.381,181.194) -- (229.382,181.347) -- (229.383,181.499) -- (229.383,181.651) -- (229.384,181.803) -- (229.384,181.955) -- (229.385,182.107) -- (229.385,182.259) -- (229.385,182.412) -- (229.385,182.564) -- (229.385,182.716) -- (229.385,182.868) -- (229.385,183.020) -- (229.385,183.172) -- (229.385,183.324) -- (229.385,183.476) -- (229.393,183.476) -- (229.393,183.324) -- (229.393,183.172) -- (229.393,183.020) -- (229.393,182.868) -- (229.393,182.716) -- (229.393,182.564) -- (229.393,182.412) -- (229.393,182.259) -- (229.393,182.107) -- (229.394,181.955) -- (229.394,181.803) -- (229.395,181.651) -- (229.395,181.499) -- (229.396,181.347) -- (229.397,181.194) -- (229.397,181.042) -- (229.398,180.890) -- (229.399,180.738) -- (229.400,180.586) -- (229.400,180.434) -- (229.401,180.282) -- (229.401,180.129) -- (229.401,179.977) -- (229.401,179.825) -- (229.400,179.673) -- (229.400,179.521) -- (229.399,179.369) -- (229.399,179.217) -- (229.399,179.064) -- (229.399,178.912) -- (229.400,178.760) -- (229.401,178.608) -- (229.402,178.456) -- (229.404,178.304) -- (229.406,178.152) -- (229.408,178.000) -- (229.410,177.847) -- (229.413,177.695) -- (229.415,177.543) -- (229.416,177.391) -- (229.418,177.239) -- (229.419,177.087) -- (229.420,176.935) -- (229.420,176.782) -- (229.421,176.630) -- (229.422,176.478) -- (229.423,176.326) -- (229.425,176.174) -- (229.428,176.022) -- (229.431,175.870) -- (229.435,175.717) -- (229.440,175.565) -- (229.445,175.413) -- (229.451,175.261) -- (229.457,175.109) -- (229.462,174.957) -- (229.468,174.805) -- (229.473,174.652) -- (229.477,174.500) -- (229.482,174.348) -- (229.487,174.196) -- (229.492,174.044) -- (229.498,173.892) -- (229.505,173.740) -- (229.513,173.588) -- (229.522,173.435) -- (229.533,173.283) -- (229.544,173.131) -- (229.556,172.979) -- (229.568,172.827) -- (229.581,172.675) -- (229.595,172.523) -- (229.607,172.370) -- (229.620,172.218) -- (229.633,172.066) -- (229.646,171.914) -- (229.659,171.762) -- (229.672,171.610) -- (229.687,171.458) -- (229.704,171.305) -- (229.722,171.153) -- (229.743,171.001) -- (229.766,170.849) -- (229.791,170.697) -- (229.818,170.545) -- (229.847,170.393) -- (229.878,170.241) -- (229.911,170.088) -- (229.944,169.936) -- (229.978,169.784) -- (230.012,169.632) -- (230.045,169.480) -- (230.077,169.328) -- (230.107,169.176) -- (230.135,169.023) -- (230.161,168.871) -- (230.186,168.719) -- (230.210,168.567) -- (230.233,168.415) -- (230.257,168.263) -- (230.282,168.111) -- (230.308,167.958) -- (230.337,167.806) -- (230.369,167.654) -- (230.404,167.502) -- (230.444,167.350) -- (230.487,167.198) -- (230.533,167.046) -- (230.583,166.893) -- (230.637,166.741) -- (230.692,166.589) -- (230.748,166.437) -- (230.805,166.285) -- (230.862,166.133) -- (230.917,165.981) -- (230.970,165.829) -- (231.021,165.676) -- (231.069,165.524) -- (231.115,165.372) -- (231.159,165.220) -- (231.203,165.068) -- (231.247,164.916) -- (231.292,164.764) -- (231.339,164.611) -- (231.388,164.459) -- (231.440,164.307) -- (231.495,164.155) -- (231.553,164.003) -- (231.611,163.851) -- (231.669,163.699) -- (231.726,163.546) -- (231.780,163.394) -- (231.830,163.242) -- (231.876,163.090) -- (231.916,162.938) -- (231.952,162.786) -- (231.985,162.634) -- (232.015,162.481) -- (232.044,162.329) -- (232.074,162.177) -- (232.105,162.025) -- (232.139,161.873) -- (232.174,161.721) -- (232.210,161.569) -- (232.245,161.417) -- (232.278,161.264) -- (232.306,161.112) -- (232.329,160.960) -- (232.345,160.808) -- (232.354,160.656) -- (232.355,160.504) -- (232.349,160.352) -- (232.338,160.199) -- (232.321,160.047) -- (232.300,159.895) -- (232.276,159.743) -- (232.250,159.591) -- (232.223,159.439) -- (232.194,159.287) -- (232.163,159.134) -- (232.132,158.982) -- (232.098,158.830) -- (232.064,158.678) -- (232.027,158.526) -- (231.988,158.374) -- (231.947,158.222) -- (231.905,158.069) -- (231.860,157.917) -- (231.813,157.765) -- (231.766,157.613) -- (231.717,157.461) -- (231.669,157.309) -- (231.621,157.157) -- (231.573,157.005) -- (231.527,156.852) -- (231.481,156.700) -- (231.436,156.548) -- (231.391,156.396) -- (231.347,156.244) -- (231.302,156.092) -- (231.256,155.940) -- (231.209,155.787) -- (231.162,155.635) -- (231.114,155.483) -- (231.066,155.331) -- (231.019,155.179) -- (230.972,155.027) -- (230.926,154.875) -- (230.880,154.722) -- (230.834,154.570) -- (230.786,154.418) -- (230.736,154.266) -- (230.685,154.114) -- (230.630,153.962) -- (230.573,153.810) -- (230.514,153.658) -- (230.454,153.505) -- (230.392,153.353) -- (230.332,153.201) -- (230.272,153.049) -- (230.214,152.897) -- (230.159,152.745) -- (230.108,152.593) -- (230.059,152.440) -- (230.013,152.288) -- (229.971,152.136) -- (229.932,151.984) -- (229.896,151.832) -- (229.862,151.680) -- (229.830,151.528) -- (229.799,151.375) -- (229.770,151.223) -- (229.742,151.071) -- (229.715,150.919) -- (229.688,150.767) -- (229.663,150.615) -- (229.639,150.463) -- (229.616,150.310) -- (229.595,150.158) -- (229.575,150.006) -- (229.558,149.854) -- (229.542,149.702) -- (229.528,149.550) -- (229.515,149.398) -- (229.504,149.246) -- (229.494,149.093) -- (229.485,148.941) -- (229.476,148.789) -- (229.468,148.637) -- (229.460,148.485) -- (229.453,148.333) -- (229.447,148.181) -- (229.440,148.028) -- (229.434,147.876) -- (229.429,147.724) -- (229.424,147.572) -- (229.419,147.420) -- (229.415,147.268) -- (229.412,147.116) -- (229.409,146.963) -- (229.406,146.811) -- (229.404,146.659) -- (229.403,146.507) -- (229.401,146.355) -- (229.400,146.203) -- (229.399,146.051) -- (229.398,145.898) -- (229.397,145.746) -- (229.397,145.594) -- (229.396,145.442) -- (229.395,145.290) -- (229.395,145.138) -- (229.395,144.986) -- (229.394,144.834) -- (229.394,144.681) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.200pt,line join=round] (237.471,142.751) -- (237.471,142.869) -- (237.471,142.987) -- (237.470,143.105) -- (237.470,143.223) -- (237.469,143.341) -- (237.468,143.459) -- (237.467,143.578) -- (237.466,143.696) -- (237.464,143.814) -- (237.463,143.932) -- (237.461,144.050) -- (237.459,144.168) -- (237.457,144.286) -- (237.455,144.404) -- (237.453,144.522) -- (237.451,144.640) -- (237.450,144.758) -- (237.449,144.876) -- (237.448,144.994) -- (237.447,145.112) -- (237.447,145.230) -- (237.446,145.348) -- (237.445,145.466) -- (237.444,145.584) -- (237.443,145.702) -- (237.441,145.820) -- (237.440,145.938) -- (237.438,146.056) -- (237.436,146.174) -- (237.434,146.292) -- (237.432,146.410) -- (237.431,146.528) -- (237.429,146.646) -- (237.427,146.764) -- (237.424,146.882) -- (237.422,147.000) -- (237.418,147.118) -- (237.414,147.236) -- (237.410,147.354) -- (237.404,147.472) -- (237.398,147.590) -- (237.392,147.708) -- (237.385,147.826) -- (237.377,147.944) -- (237.370,148.062) -- (237.363,148.180) -- (237.357,148.298) -- (237.351,148.416) -- (237.346,148.534) -- (237.341,148.652) -- (237.337,148.770) -- (237.333,148.888) -- (237.329,149.006) -- (237.325,149.124) -- (237.321,149.242) -- (237.317,149.360) -- (237.312,149.478) -- (237.307,149.596) -- (237.302,149.714) -- (237.296,149.832) -- (237.289,149.950) -- (237.281,150.068) -- (237.273,150.186) -- (237.263,150.304) -- (237.253,150.422) -- (237.242,150.540) -- (237.231,150.658) -- (237.219,150.776) -- (237.207,150.894) -- (237.195,151.012) -- (237.182,151.130) -- (237.169,151.249) -- (237.156,151.367) -- (237.143,151.485) -- (237.130,151.603) -- (237.115,151.721) -- (237.101,151.839) -- (237.086,151.957) -- (237.070,152.075) -- (237.053,152.193) -- (237.035,152.311) -- (237.017,152.429) -- (236.998,152.547) -- (236.979,152.665) -- (236.959,152.783) -- (236.938,152.901) -- (236.916,153.019) -- (236.893,153.137) -- (236.869,153.255) -- (236.844,153.373) -- (236.818,153.491) -- (236.789,153.609) -- (236.760,153.727) -- (236.729,153.845) -- (236.696,153.963) -- (236.662,154.081) -- (236.628,154.199) -- (236.593,154.317) -- (236.558,154.435) -- (236.524,154.553) -- (236.490,154.671) -- (236.457,154.789) -- (236.424,154.907) -- (236.392,155.025) -- (236.360,155.143) -- (236.328,155.261) -- (236.295,155.379) -- (236.261,155.497) -- (236.226,155.615) -- (236.189,155.733) -- (236.151,155.851) -- (236.111,155.969) -- (236.069,156.087) -- (236.026,156.205) -- (235.981,156.323) -- (235.935,156.441) -- (235.888,156.559) -- (235.840,156.677) -- (235.791,156.795) -- (235.743,156.913) -- (235.696,157.031) -- (235.650,157.149) -- (235.606,157.267) -- (235.564,157.385) -- (235.525,157.503) -- (235.488,157.621) -- (235.453,157.739) -- (235.420,157.857) -- (235.387,157.975) -- (235.354,158.093) -- (235.320,158.211) -- (235.283,158.329) -- (235.243,158.447) -- (235.200,158.565) -- (235.155,158.683) -- (235.107,158.801) -- (235.057,158.920) -- (235.007,159.038) -- (234.957,159.156) -- (234.910,159.274) -- (234.867,159.392) -- (234.827,159.510) -- (234.792,159.628) -- (234.762,159.746) -- (234.736,159.864) -- (234.714,159.982) -- (234.695,160.100) -- (234.678,160.218) -- (234.662,160.336) -- (234.646,160.454) -- (234.630,160.572) -- (234.614,160.690) -- (234.598,160.808) -- (234.581,160.926) -- (234.564,161.044) -- (234.549,161.162) -- (234.535,161.280) -- (234.524,161.398) -- (234.516,161.516) -- (234.513,161.634) -- (234.513,161.752) -- (234.519,161.870) -- (234.529,161.988) -- (234.542,162.106) -- (234.560,162.224) -- (234.582,162.342) -- (234.606,162.460) -- (234.631,162.578) -- (234.659,162.696) -- (234.688,162.814) -- (234.717,162.932) -- (234.746,163.050) -- (234.776,163.168) -- (234.806,163.286) -- (234.836,163.404) -- (234.868,163.522) -- (234.900,163.640) -- (234.934,163.758) -- (234.969,163.876) -- (235.008,163.994) -- (235.049,164.112) -- (235.094,164.230) -- (235.142,164.348) -- (235.195,164.466) -- (235.251,164.584) -- (235.311,164.702) -- (235.375,164.820) -- (235.442,164.938) -- (235.512,165.056) -- (235.584,165.174) -- (235.657,165.292) -- (235.731,165.410) -- (235.805,165.528) -- (235.878,165.646) -- (235.948,165.764) -- (236.016,165.882) -- (236.081,166.000) -- (236.143,166.118) -- (236.201,166.236) -- (236.255,166.354) -- (236.307,166.472) -- (236.355,166.591) -- (236.402,166.709) -- (236.447,166.827) -- (236.490,166.945) -- (236.533,167.063) -- (236.575,167.181) -- (236.616,167.299) -- (236.657,167.417) -- (236.697,167.535) -- (236.737,167.653) -- (236.776,167.771) -- (236.815,167.889) -- (236.852,168.007) -- (236.887,168.125) -- (236.921,168.243) -- (236.953,168.361) -- (236.984,168.479) -- (237.012,168.597) -- (237.038,168.715) -- (237.062,168.833) -- (237.084,168.951) -- (237.104,169.069) -- (237.122,169.187) -- (237.138,169.305) -- (237.154,169.423) -- (237.168,169.541) -- (237.182,169.659) -- (237.196,169.777) -- (237.211,169.895) -- (237.225,170.013) -- (237.241,170.131) -- (237.257,170.249) -- (237.273,170.367) -- (237.290,170.485) -- (237.307,170.603) -- (237.323,170.721) -- (237.339,170.839) -- (237.355,170.957) -- (237.369,171.075) -- (237.382,171.193) -- (237.393,171.311) -- (237.403,171.429) -- (237.412,171.547) -- (237.419,171.665) -- (237.426,171.783) -- (237.431,171.901) -- (237.436,172.019) -- (237.440,172.137) -- (237.444,172.255) -- (237.447,172.373) -- (237.451,172.491) -- (237.454,172.609) -- (237.457,172.727) -- (237.460,172.845) -- (237.499,172.845) -- (237.501,172.727) -- (237.504,172.609) -- (237.508,172.491) -- (237.511,172.373) -- (237.514,172.255) -- (237.518,172.137) -- (237.522,172.019) -- (237.527,171.901) -- (237.533,171.783) -- (237.539,171.665) -- (237.546,171.547) -- (237.555,171.429) -- (237.565,171.311) -- (237.577,171.193) -- (237.589,171.075) -- (237.604,170.957) -- (237.619,170.839) -- (237.635,170.721) -- (237.652,170.603) -- (237.668,170.485) -- (237.685,170.367) -- (237.702,170.249) -- (237.718,170.131) -- (237.733,170.013) -- (237.748,169.895) -- (237.762,169.777) -- (237.776,169.659) -- (237.790,169.541) -- (237.805,169.423) -- (237.820,169.305) -- (237.837,169.187) -- (237.855,169.069) -- (237.874,168.951) -- (237.896,168.833) -- (237.920,168.715) -- (237.946,168.597) -- (237.974,168.479) -- (238.005,168.361) -- (238.037,168.243) -- (238.071,168.125) -- (238.107,168.007) -- (238.144,167.889) -- (238.182,167.771) -- (238.221,167.653) -- (238.261,167.535) -- (238.301,167.417) -- (238.342,167.299) -- (238.384,167.181) -- (238.426,167.063) -- (238.468,166.945) -- (238.512,166.827) -- (238.556,166.709) -- (238.603,166.591) -- (238.652,166.472) -- (238.703,166.354) -- (238.758,166.236) -- (238.816,166.118) -- (238.877,166.000) -- (238.942,165.882) -- (239.010,165.764) -- (239.081,165.646) -- (239.153,165.528) -- (239.227,165.410) -- (239.301,165.292) -- (239.374,165.174) -- (239.446,165.056) -- (239.516,164.938) -- (239.583,164.820) -- (239.647,164.702) -- (239.707,164.584) -- (239.763,164.466) -- (239.816,164.348) -- (239.864,164.230) -- (239.909,164.112) -- (239.951,163.994) -- (239.989,163.876) -- (240.025,163.758) -- (240.058,163.640) -- (240.091,163.522) -- (240.122,163.404) -- (240.152,163.286) -- (240.182,163.168) -- (240.212,163.050) -- (240.242,162.932) -- (240.271,162.814) -- (240.299,162.696) -- (240.327,162.578) -- (240.353,162.460) -- (240.377,162.342) -- (240.398,162.224) -- (240.416,162.106) -- (240.430,161.988) -- (240.440,161.870) -- (240.445,161.752) -- (240.445,161.634) -- (240.442,161.516) -- (240.434,161.398) -- (240.423,161.280) -- (240.410,161.162) -- (240.394,161.044) -- (240.378,160.926) -- (240.361,160.808) -- (240.344,160.690) -- (240.328,160.572) -- (240.312,160.454) -- (240.296,160.336) -- (240.281,160.218) -- (240.263,160.100) -- (240.244,159.982) -- (240.222,159.864) -- (240.196,159.746) -- (240.166,159.628) -- (240.131,159.510) -- (240.091,159.392) -- (240.048,159.274) -- (240.001,159.156) -- (239.952,159.038) -- (239.901,158.920) -- (239.852,158.801) -- (239.803,158.683) -- (239.758,158.565) -- (239.715,158.447) -- (239.675,158.329) -- (239.639,158.211) -- (239.604,158.093) -- (239.571,157.975) -- (239.538,157.857) -- (239.505,157.739) -- (239.470,157.621) -- (239.434,157.503) -- (239.394,157.385) -- (239.353,157.267) -- (239.309,157.149) -- (239.262,157.031) -- (239.215,156.913) -- (239.167,156.795) -- (239.119,156.677) -- (239.071,156.559) -- (239.023,156.441) -- (238.977,156.323) -- (238.932,156.205) -- (238.889,156.087) -- (238.848,155.969) -- (238.808,155.851) -- (238.769,155.733) -- (238.733,155.615) -- (238.697,155.497) -- (238.663,155.379) -- (238.630,155.261) -- (238.598,155.143) -- (238.566,155.025) -- (238.534,154.907) -- (238.501,154.789) -- (238.468,154.671) -- (238.434,154.553) -- (238.400,154.435) -- (238.365,154.317) -- (238.330,154.199) -- (238.296,154.081) -- (238.262,153.963) -- (238.230,153.845) -- (238.198,153.727) -- (238.169,153.609) -- (238.141,153.491) -- (238.114,153.373) -- (238.089,153.255) -- (238.065,153.137) -- (238.042,153.019) -- (238.021,152.901) -- (238.000,152.783) -- (237.979,152.665) -- (237.960,152.547) -- (237.941,152.429) -- (237.923,152.311) -- (237.905,152.193) -- (237.889,152.075) -- (237.873,151.957) -- (237.857,151.839) -- (237.843,151.721) -- (237.829,151.603) -- (237.815,151.485) -- (237.802,151.367) -- (237.789,151.249) -- (237.776,151.130) -- (237.763,151.012) -- (237.751,150.894) -- (237.739,150.776) -- (237.727,150.658) -- (237.716,150.540) -- (237.705,150.422) -- (237.695,150.304) -- (237.686,150.186) -- (237.677,150.068) -- (237.669,149.950) -- (237.662,149.832) -- (237.656,149.714) -- (237.651,149.596) -- (237.646,149.478) -- (237.641,149.360) -- (237.637,149.242) -- (237.633,149.124) -- (237.629,149.006) -- (237.626,148.888) -- (237.622,148.770) -- (237.617,148.652) -- (237.612,148.534) -- (237.607,148.416) -- (237.601,148.298) -- (237.595,148.180) -- (237.588,148.062) -- (237.581,147.944) -- (237.574,147.826) -- (237.567,147.708) -- (237.560,147.590) -- (237.554,147.472) -- (237.549,147.354) -- (237.544,147.236) -- (237.540,147.118) -- (237.537,147.000) -- (237.534,146.882) -- (237.532,146.764) -- (237.529,146.646) -- (237.528,146.528) -- (237.526,146.410) -- (237.524,146.292) -- (237.522,146.174) -- (237.520,146.056) -- (237.519,145.938) -- (237.517,145.820) -- (237.516,145.702) -- (237.514,145.584) -- (237.513,145.466) -- (237.512,145.348) -- (237.512,145.230) -- (237.511,145.112) -- (237.510,144.994) -- (237.509,144.876) -- (237.508,144.758) -- (237.507,144.640) -- (237.505,144.522) -- (237.504,144.404) -- (237.502,144.286) -- (237.500,144.168) -- (237.498,144.050) -- (237.496,143.932) -- (237.494,143.814) -- (237.492,143.696) -- (237.491,143.578) -- (237.490,143.459) -- (237.489,143.341) -- (237.488,143.223) -- (237.488,143.105) -- (237.488,142.987) -- (237.487,142.869) -- (237.487,142.751) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (245.559,140.743) -- (245.557,140.876) -- (245.555,141.009) -- (245.553,141.143) -- (245.551,141.276) -- (245.548,141.410) -- (245.545,141.543) -- (245.541,141.677) -- (245.536,141.810) -- (245.531,141.944) -- (245.525,142.077) -- (245.519,142.210) -- (245.512,142.344) -- (245.505,142.477) -- (245.497,142.611) -- (245.488,142.744) -- (245.478,142.878) -- (245.468,143.011) -- (245.456,143.145) -- (245.442,143.278) -- (245.427,143.412) -- (245.410,143.545) -- (245.390,143.678) -- (245.369,143.812) -- (245.345,143.945) -- (245.319,144.079) -- (245.291,144.212) -- (245.261,144.346) -- (245.230,144.479) -- (245.197,144.613) -- (245.164,144.746) -- (245.129,144.880) -- (245.094,145.013) -- (245.057,145.146) -- (245.020,145.280) -- (244.982,145.413) -- (244.942,145.547) -- (244.901,145.680) -- (244.859,145.814) -- (244.815,145.947) -- (244.770,146.081) -- (244.723,146.214) -- (244.675,146.348) -- (244.626,146.481) -- (244.576,146.614) -- (244.524,146.748) -- (244.470,146.881) -- (244.414,147.015) -- (244.357,147.148) -- (244.297,147.282) -- (244.236,147.415) -- (244.172,147.549) -- (244.108,147.682) -- (244.042,147.816) -- (243.976,147.949) -- (243.911,148.082) -- (243.846,148.216) -- (243.781,148.349) -- (243.717,148.483) -- (243.654,148.616) -- (243.591,148.750) -- (243.529,148.883) -- (243.468,149.017) -- (243.408,149.150) -- (243.350,149.284) -- (243.294,149.417) -- (243.242,149.550) -- (243.192,149.684) -- (243.145,149.817) -- (243.101,149.951) -- (243.060,150.084) -- (243.021,150.218) -- (242.982,150.351) -- (242.944,150.485) -- (242.906,150.618) -- (242.867,150.752) -- (242.827,150.885) -- (242.788,151.018) -- (242.751,151.152) -- (242.715,151.285) -- (242.683,151.419) -- (242.655,151.552) -- (242.633,151.686) -- (242.617,151.819) -- (242.607,151.953) -- (242.603,152.086) -- (242.605,152.220) -- (242.612,152.353) -- (242.624,152.486) -- (242.638,152.620) -- (242.654,152.753) -- (242.670,152.887) -- (242.686,153.020) -- (242.701,153.154) -- (242.714,153.287) -- (242.724,153.421) -- (242.731,153.554) -- (242.736,153.687) -- (242.739,153.821) -- (242.741,153.954) -- (242.742,154.088) -- (242.745,154.221) -- (242.750,154.355) -- (242.758,154.488) -- (242.770,154.622) -- (242.786,154.755) -- (242.808,154.889) -- (242.835,155.022) -- (242.867,155.155) -- (242.903,155.289) -- (242.945,155.422) -- (242.990,155.556) -- (243.038,155.689) -- (243.090,155.823) -- (243.143,155.956) -- (243.197,156.090) -- (243.252,156.223) -- (243.305,156.357) -- (243.358,156.490) -- (243.408,156.623) -- (243.457,156.757) -- (243.503,156.890) -- (243.548,157.024) -- (243.592,157.157) -- (243.636,157.291) -- (243.681,157.424) -- (243.728,157.558) -- (243.779,157.691) -- (243.833,157.825) -- (243.889,157.958) -- (243.948,158.091) -- (244.009,158.225) -- (244.070,158.358) -- (244.130,158.492) -- (244.189,158.625) -- (244.244,158.759) -- (244.296,158.892) -- (244.345,159.026) -- (244.389,159.159) -- (244.430,159.293) -- (244.468,159.426) -- (244.503,159.559) -- (244.536,159.693) -- (244.568,159.826) -- (244.598,159.960) -- (244.628,160.093) -- (244.657,160.227) -- (244.686,160.360) -- (244.714,160.494) -- (244.742,160.627) -- (244.769,160.761) -- (244.796,160.894) -- (244.822,161.027) -- (244.847,161.161) -- (244.872,161.294) -- (244.896,161.428) -- (244.919,161.561) -- (244.943,161.695) -- (244.967,161.828) -- (244.992,161.962) -- (245.016,162.095) -- (245.040,162.229) -- (245.064,162.362) -- (245.086,162.495) -- (245.108,162.629) -- (245.128,162.762) -- (245.146,162.896) -- (245.162,163.029) -- (245.177,163.163) -- (245.190,163.296) -- (245.202,163.430) -- (245.214,163.563) -- (245.225,163.697) -- (245.237,163.830) -- (245.249,163.963) -- (245.262,164.097) -- (245.276,164.230) -- (245.290,164.364) -- (245.305,164.497) -- (245.320,164.631) -- (245.335,164.764) -- (245.349,164.898) -- (245.364,165.031) -- (245.377,165.164) -- (245.390,165.298) -- (245.403,165.431) -- (245.414,165.565) -- (245.424,165.698) -- (245.434,165.832) -- (245.442,165.965) -- (245.451,166.099) -- (245.458,166.232) -- (245.466,166.366) -- (245.473,166.499) -- (245.479,166.632) -- (245.485,166.766) -- (245.491,166.899) -- (245.496,167.033) -- (245.501,167.166) -- (245.505,167.300) -- (245.509,167.433) -- (245.512,167.567) -- (245.515,167.700) -- (245.518,167.834) -- (245.520,167.967) -- (245.523,168.100) -- (245.525,168.234) -- (245.528,168.367) -- (245.531,168.501) -- (245.534,168.634) -- (245.536,168.768) -- (245.539,168.901) -- (245.541,169.035) -- (245.544,169.168) -- (245.546,169.302) -- (245.548,169.435) -- (245.549,169.568) -- (245.551,169.702) -- (245.552,169.835) -- (245.554,169.969) -- (245.555,170.102) -- (245.556,170.236) -- (245.557,170.369) -- (245.558,170.503) -- (245.559,170.636) -- (245.560,170.770) -- (245.560,170.903) -- (245.561,171.036) -- (245.562,171.170) -- (245.563,171.303) -- (245.564,171.437) -- (245.565,171.570) -- (245.566,171.704) -- (245.567,171.837) -- (245.567,171.971) -- (245.568,172.104) -- (245.568,172.238) -- (245.568,172.371) -- (245.569,172.504) -- (245.569,172.638) -- (245.569,172.771) -- (245.568,172.905) -- (245.568,173.038) -- (245.568,173.172) -- (245.567,173.305) -- (245.567,173.439) -- (245.566,173.572) -- (245.566,173.706) -- (245.565,173.839) -- (245.564,173.972) -- (245.563,174.106) -- (245.563,174.239) -- (245.562,174.373) -- (245.562,174.506) -- (245.562,174.640) -- (245.562,174.773) -- (245.576,174.773) -- (245.576,174.640) -- (245.576,174.506) -- (245.576,174.373) -- (245.576,174.239) -- (245.575,174.106) -- (245.574,173.972) -- (245.574,173.839) -- (245.573,173.706) -- (245.572,173.572) -- (245.571,173.439) -- (245.571,173.305) -- (245.570,173.172) -- (245.570,173.038) -- (245.570,172.905) -- (245.570,172.771) -- (245.570,172.638) -- (245.570,172.504) -- (245.570,172.371) -- (245.570,172.238) -- (245.571,172.104) -- (245.571,171.971) -- (245.572,171.837) -- (245.572,171.704) -- (245.573,171.570) -- (245.574,171.437) -- (245.575,171.303) -- (245.576,171.170) -- (245.577,171.036) -- (245.578,170.903) -- (245.579,170.770) -- (245.580,170.636) -- (245.581,170.503) -- (245.582,170.369) -- (245.583,170.236) -- (245.584,170.102) -- (245.585,169.969) -- (245.586,169.835) -- (245.588,169.702) -- (245.589,169.568) -- (245.591,169.435) -- (245.593,169.302) -- (245.595,169.168) -- (245.597,169.035) -- (245.600,168.901) -- (245.602,168.768) -- (245.605,168.634) -- (245.608,168.501) -- (245.610,168.367) -- (245.613,168.234) -- (245.616,168.100) -- (245.618,167.967) -- (245.621,167.834) -- (245.623,167.700) -- (245.626,167.567) -- (245.630,167.433) -- (245.633,167.300) -- (245.637,167.166) -- (245.642,167.033) -- (245.647,166.899) -- (245.653,166.766) -- (245.659,166.632) -- (245.666,166.499) -- (245.673,166.366) -- (245.680,166.232) -- (245.688,166.099) -- (245.696,165.965) -- (245.705,165.832) -- (245.714,165.698) -- (245.725,165.565) -- (245.736,165.431) -- (245.748,165.298) -- (245.761,165.164) -- (245.775,165.031) -- (245.789,164.898) -- (245.804,164.764) -- (245.819,164.631) -- (245.834,164.497) -- (245.848,164.364) -- (245.863,164.230) -- (245.876,164.097) -- (245.889,163.963) -- (245.901,163.830) -- (245.913,163.697) -- (245.925,163.563) -- (245.936,163.430) -- (245.949,163.296) -- (245.962,163.163) -- (245.976,163.029) -- (245.993,162.896) -- (246.011,162.762) -- (246.031,162.629) -- (246.052,162.495) -- (246.075,162.362) -- (246.098,162.229) -- (246.122,162.095) -- (246.147,161.962) -- (246.171,161.828) -- (246.195,161.695) -- (246.219,161.561) -- (246.243,161.428) -- (246.267,161.294) -- (246.291,161.161) -- (246.317,161.027) -- (246.342,160.894) -- (246.369,160.761) -- (246.396,160.627) -- (246.424,160.494) -- (246.453,160.360) -- (246.481,160.227) -- (246.511,160.093) -- (246.540,159.960) -- (246.571,159.826) -- (246.602,159.693) -- (246.635,159.559) -- (246.670,159.426) -- (246.708,159.293) -- (246.749,159.159) -- (246.794,159.026) -- (246.842,158.892) -- (246.894,158.759) -- (246.950,158.625) -- (247.008,158.492) -- (247.068,158.358) -- (247.129,158.225) -- (247.190,158.091) -- (247.249,157.958) -- (247.306,157.825) -- (247.359,157.691) -- (247.410,157.558) -- (247.457,157.424) -- (247.503,157.291) -- (247.547,157.157) -- (247.590,157.024) -- (247.635,156.890) -- (247.682,156.757) -- (247.730,156.623) -- (247.781,156.490) -- (247.833,156.357) -- (247.887,156.223) -- (247.941,156.090) -- (247.995,155.956) -- (248.049,155.823) -- (248.100,155.689) -- (248.148,155.556) -- (248.194,155.422) -- (248.235,155.289) -- (248.272,155.155) -- (248.304,155.022) -- (248.331,154.889) -- (248.352,154.755) -- (248.369,154.622) -- (248.381,154.488) -- (248.389,154.355) -- (248.394,154.221) -- (248.396,154.088) -- (248.398,153.954) -- (248.400,153.821) -- (248.403,153.687) -- (248.407,153.554) -- (248.415,153.421) -- (248.425,153.287) -- (248.437,153.154) -- (248.452,153.020) -- (248.468,152.887) -- (248.485,152.753) -- (248.501,152.620) -- (248.515,152.486) -- (248.526,152.353) -- (248.533,152.220) -- (248.536,152.086) -- (248.532,151.953) -- (248.522,151.819) -- (248.506,151.686) -- (248.483,151.552) -- (248.456,151.419) -- (248.423,151.285) -- (248.388,151.152) -- (248.350,151.018) -- (248.311,150.885) -- (248.272,150.752) -- (248.233,150.618) -- (248.194,150.485) -- (248.156,150.351) -- (248.118,150.218) -- (248.078,150.084) -- (248.037,149.951) -- (247.994,149.817) -- (247.947,149.684) -- (247.897,149.550) -- (247.844,149.417) -- (247.788,149.284) -- (247.730,149.150) -- (247.670,149.017) -- (247.609,148.883) -- (247.547,148.750) -- (247.485,148.616) -- (247.421,148.483) -- (247.357,148.349) -- (247.293,148.216) -- (247.228,148.082) -- (247.162,147.949) -- (247.096,147.816) -- (247.031,147.682) -- (246.966,147.549) -- (246.903,147.415) -- (246.841,147.282) -- (246.782,147.148) -- (246.724,147.015) -- (246.669,146.881) -- (246.615,146.748) -- (246.563,146.614) -- (246.512,146.481) -- (246.463,146.348) -- (246.415,146.214) -- (246.369,146.081) -- (246.324,145.947) -- (246.280,145.814) -- (246.237,145.680) -- (246.197,145.547) -- (246.157,145.413) -- (246.118,145.280) -- (246.081,145.146) -- (246.045,145.013) -- (246.009,144.880) -- (245.975,144.746) -- (245.941,144.613) -- (245.909,144.479) -- (245.877,144.346) -- (245.848,144.212) -- (245.820,144.079) -- (245.794,143.945) -- (245.770,143.812) -- (245.748,143.678) -- (245.729,143.545) -- (245.711,143.412) -- (245.696,143.278) -- (245.683,143.145) -- (245.671,143.011) -- (245.660,142.878) -- (245.651,142.744) -- (245.642,142.611) -- (245.634,142.477) -- (245.626,142.344) -- (245.619,142.210) -- (245.613,142.077) -- (245.607,141.944) -- (245.602,141.810) -- (245.597,141.677) -- (245.594,141.543) -- (245.590,141.410) -- (245.587,141.276) -- (245.585,141.143) -- (245.583,141.009) -- (245.581,140.876) -- (245.580,140.743) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (267.120,137.106) -- (267.115,137.162) -- (267.110,137.218) -- (267.105,137.274) -- (267.099,137.330) -- (267.092,137.387) -- (267.085,137.443) -- (267.077,137.499) -- (267.067,137.555) -- (267.056,137.611) -- (267.044,137.667) -- (267.030,137.724) -- (267.015,137.780) -- (266.998,137.836) -- (266.979,137.892) -- (266.960,137.948) -- (266.939,138.004) -- (266.918,138.061) -- (266.896,138.117) -- (266.873,138.173) -- (266.848,138.229) -- (266.822,138.285) -- (266.794,138.341) -- (266.763,138.398) -- (266.730,138.454) -- (266.693,138.510) -- (266.654,138.566) -- (266.612,138.622) -- (266.567,138.678) -- (266.519,138.735) -- (266.468,138.791) -- (266.414,138.847) -- (266.356,138.903) -- (266.296,138.959) -- (266.234,139.015) -- (266.170,139.072) -- (266.103,139.128) -- (266.035,139.184) -- (265.964,139.240) -- (265.890,139.296) -- (265.814,139.352) -- (265.734,139.409) -- (265.651,139.465) -- (265.565,139.521) -- (265.477,139.577) -- (265.387,139.633) -- (265.297,139.690) -- (265.208,139.746) -- (265.121,139.802) -- (265.038,139.858) -- (264.958,139.914) -- (264.883,139.970) -- (264.811,140.027) -- (264.742,140.083) -- (264.675,140.139) -- (264.611,140.195) -- (264.548,140.251) -- (264.489,140.307) -- (264.432,140.364) -- (264.381,140.420) -- (264.334,140.476) -- (264.293,140.532) -- (264.258,140.588) -- (264.230,140.644) -- (264.208,140.701) -- (264.192,140.757) -- (264.182,140.813) -- (264.177,140.869) -- (264.176,140.925) -- (264.180,140.981) -- (264.187,141.038) -- (264.196,141.094) -- (264.207,141.150) -- (264.219,141.206) -- (264.232,141.262) -- (264.245,141.318) -- (264.257,141.375) -- (264.269,141.431) -- (264.281,141.487) -- (264.293,141.543) -- (264.307,141.599) -- (264.322,141.655) -- (264.342,141.712) -- (264.366,141.768) -- (264.396,141.824) -- (264.432,141.880) -- (264.473,141.936) -- (264.519,141.993) -- (264.569,142.049) -- (264.620,142.105) -- (264.672,142.161) -- (264.723,142.217) -- (264.773,142.273) -- (264.822,142.330) -- (264.869,142.386) -- (264.915,142.442) -- (264.960,142.498) -- (265.006,142.554) -- (265.052,142.610) -- (265.097,142.667) -- (265.143,142.723) -- (265.190,142.779) -- (265.237,142.835) -- (265.285,142.891) -- (265.334,142.947) -- (265.386,143.004) -- (265.439,143.060) -- (265.494,143.116) -- (265.550,143.172) -- (265.607,143.228) -- (265.663,143.284) -- (265.717,143.341) -- (265.769,143.397) -- (265.818,143.453) -- (265.863,143.509) -- (265.904,143.565) -- (265.942,143.621) -- (265.976,143.678) -- (266.008,143.734) -- (266.037,143.790) -- (266.066,143.846) -- (266.094,143.902) -- (266.123,143.958) -- (266.153,144.015) -- (266.185,144.071) -- (266.219,144.127) -- (266.255,144.183) -- (266.294,144.239) -- (266.333,144.296) -- (266.374,144.352) -- (266.415,144.408) -- (266.455,144.464) -- (266.493,144.520) -- (266.528,144.576) -- (266.560,144.633) -- (266.589,144.689) -- (266.614,144.745) -- (266.635,144.801) -- (266.654,144.857) -- (266.670,144.913) -- (266.685,144.970) -- (266.699,145.026) -- (266.713,145.082) -- (266.728,145.138) -- (266.743,145.194) -- (266.759,145.250) -- (266.777,145.307) -- (266.796,145.363) -- (266.816,145.419) -- (266.836,145.475) -- (266.856,145.531) -- (266.875,145.587) -- (266.893,145.644) -- (266.907,145.700) -- (266.920,145.756) -- (266.929,145.812) -- (266.937,145.868) -- (266.942,145.924) -- (266.946,145.981) -- (266.949,146.037) -- (266.952,146.093) -- (266.956,146.149) -- (266.961,146.205) -- (266.967,146.261) -- (266.975,146.318) -- (266.984,146.374) -- (266.994,146.430) -- (267.005,146.486) -- (267.018,146.542) -- (267.030,146.599) -- (267.043,146.655) -- (267.055,146.711) -- (267.066,146.767) -- (267.076,146.823) -- (267.084,146.879) -- (267.090,146.936) -- (267.095,146.992) -- (267.098,147.048) -- (267.100,147.104) -- (267.101,147.160) -- (267.101,147.216) -- (267.100,147.273) -- (267.100,147.329) -- (267.098,147.385) -- (267.097,147.441) -- (267.097,147.497) -- (267.096,147.553) -- (267.096,147.610) -- (267.097,147.666) -- (267.098,147.722) -- (267.100,147.778) -- (267.103,147.834) -- (267.106,147.890) -- (267.110,147.947) -- (267.114,148.003) -- (267.117,148.059) -- (267.121,148.115) -- (267.124,148.171) -- (267.127,148.227) -- (267.129,148.284) -- (267.131,148.340) -- (267.132,148.396) -- (267.133,148.452) -- (267.133,148.508) -- (267.133,148.564) -- (267.133,148.621) -- (267.132,148.677) -- (267.132,148.733) -- (267.132,148.789) -- (267.132,148.845) -- (267.133,148.902) -- (267.133,148.958) -- (267.134,149.014) -- (267.134,149.070) -- (267.135,149.126) -- (267.136,149.182) -- (267.136,149.239) -- (267.137,149.295) -- (267.138,149.351) -- (267.138,149.407) -- (267.139,149.463) -- (267.139,149.519) -- (267.139,149.576) -- (267.140,149.632) -- (267.139,149.688) -- (267.139,149.744) -- (267.138,149.800) -- (267.138,149.856) -- (267.137,149.913) -- (267.136,149.969) -- (267.136,150.025) -- (267.136,150.081) -- (267.136,150.137) -- (267.136,150.193) -- (267.136,150.250) -- (267.137,150.306) -- (267.138,150.362) -- (267.139,150.418) -- (267.140,150.474) -- (267.141,150.530) -- (267.141,150.587) -- (267.142,150.643) -- (267.142,150.699) -- (267.142,150.755) -- (267.142,150.811) -- (267.142,150.867) -- (267.142,150.924) -- (267.142,150.980) -- (267.141,151.036) -- (267.141,151.092) -- (267.141,151.148) -- (267.140,151.205) -- (267.140,151.261) -- (267.140,151.317) -- (267.139,151.373) -- (267.139,151.429) -- (267.146,151.429) -- (267.146,151.373) -- (267.146,151.317) -- (267.146,151.261) -- (267.145,151.205) -- (267.145,151.148) -- (267.145,151.092) -- (267.144,151.036) -- (267.144,150.980) -- (267.144,150.924) -- (267.143,150.867) -- (267.143,150.811) -- (267.143,150.755) -- (267.144,150.699) -- (267.144,150.643) -- (267.144,150.587) -- (267.145,150.530) -- (267.146,150.474) -- (267.147,150.418) -- (267.148,150.362) -- (267.148,150.306) -- (267.149,150.250) -- (267.150,150.193) -- (267.150,150.137) -- (267.150,150.081) -- (267.150,150.025) -- (267.149,149.969) -- (267.149,149.913) -- (267.148,149.856) -- (267.147,149.800) -- (267.147,149.744) -- (267.146,149.688) -- (267.146,149.632) -- (267.146,149.576) -- (267.146,149.519) -- (267.147,149.463) -- (267.147,149.407) -- (267.148,149.351) -- (267.149,149.295) -- (267.149,149.239) -- (267.150,149.182) -- (267.151,149.126) -- (267.151,149.070) -- (267.152,149.014) -- (267.153,148.958) -- (267.153,148.902) -- (267.153,148.845) -- (267.153,148.789) -- (267.153,148.733) -- (267.153,148.677) -- (267.153,148.621) -- (267.153,148.564) -- (267.153,148.508) -- (267.153,148.452) -- (267.153,148.396) -- (267.155,148.340) -- (267.156,148.284) -- (267.158,148.227) -- (267.161,148.171) -- (267.165,148.115) -- (267.168,148.059) -- (267.172,148.003) -- (267.176,147.947) -- (267.179,147.890) -- (267.183,147.834) -- (267.185,147.778) -- (267.187,147.722) -- (267.189,147.666) -- (267.189,147.610) -- (267.190,147.553) -- (267.189,147.497) -- (267.188,147.441) -- (267.187,147.385) -- (267.186,147.329) -- (267.185,147.273) -- (267.185,147.216) -- (267.185,147.160) -- (267.185,147.104) -- (267.187,147.048) -- (267.191,146.992) -- (267.195,146.936) -- (267.202,146.879) -- (267.210,146.823) -- (267.219,146.767) -- (267.230,146.711) -- (267.243,146.655) -- (267.255,146.599) -- (267.268,146.542) -- (267.280,146.486) -- (267.292,146.430) -- (267.302,146.374) -- (267.311,146.318) -- (267.319,146.261) -- (267.325,146.205) -- (267.329,146.149) -- (267.333,146.093) -- (267.337,146.037) -- (267.340,145.981) -- (267.344,145.924) -- (267.349,145.868) -- (267.356,145.812) -- (267.366,145.756) -- (267.378,145.700) -- (267.393,145.644) -- (267.410,145.587) -- (267.429,145.531) -- (267.449,145.475) -- (267.470,145.419) -- (267.489,145.363) -- (267.508,145.307) -- (267.526,145.250) -- (267.543,145.194) -- (267.558,145.138) -- (267.572,145.082) -- (267.586,145.026) -- (267.600,144.970) -- (267.615,144.913) -- (267.632,144.857) -- (267.650,144.801) -- (267.672,144.745) -- (267.697,144.689) -- (267.726,144.633) -- (267.758,144.576) -- (267.793,144.520) -- (267.831,144.464) -- (267.871,144.408) -- (267.911,144.352) -- (267.952,144.296) -- (267.992,144.239) -- (268.030,144.183) -- (268.067,144.127) -- (268.101,144.071) -- (268.133,144.015) -- (268.163,143.958) -- (268.192,143.902) -- (268.220,143.846) -- (268.248,143.790) -- (268.278,143.734) -- (268.310,143.678) -- (268.344,143.621) -- (268.381,143.565) -- (268.423,143.509) -- (268.468,143.453) -- (268.516,143.397) -- (268.568,143.341) -- (268.623,143.284) -- (268.679,143.228) -- (268.735,143.172) -- (268.791,143.116) -- (268.847,143.060) -- (268.900,143.004) -- (268.951,142.947) -- (269.001,142.891) -- (269.049,142.835) -- (269.096,142.779) -- (269.142,142.723) -- (269.188,142.667) -- (269.234,142.610) -- (269.280,142.554) -- (269.325,142.498) -- (269.371,142.442) -- (269.417,142.386) -- (269.464,142.330) -- (269.512,142.273) -- (269.562,142.217) -- (269.613,142.161) -- (269.665,142.105) -- (269.717,142.049) -- (269.766,141.993) -- (269.812,141.936) -- (269.854,141.880) -- (269.890,141.824) -- (269.920,141.768) -- (269.944,141.712) -- (269.963,141.655) -- (269.979,141.599) -- (269.992,141.543) -- (270.004,141.487) -- (270.016,141.431) -- (270.028,141.375) -- (270.041,141.318) -- (270.054,141.262) -- (270.066,141.206) -- (270.079,141.150) -- (270.090,141.094) -- (270.099,141.038) -- (270.106,140.981) -- (270.109,140.925) -- (270.109,140.869) -- (270.104,140.813) -- (270.094,140.757) -- (270.077,140.701) -- (270.055,140.644) -- (270.027,140.588) -- (269.993,140.532) -- (269.952,140.476) -- (269.905,140.420) -- (269.853,140.364) -- (269.797,140.307) -- (269.737,140.251) -- (269.675,140.195) -- (269.610,140.139) -- (269.544,140.083) -- (269.475,140.027) -- (269.403,139.970) -- (269.327,139.914) -- (269.248,139.858) -- (269.164,139.802) -- (269.078,139.746) -- (268.989,139.690) -- (268.899,139.633) -- (268.809,139.577) -- (268.720,139.521) -- (268.634,139.465) -- (268.551,139.409) -- (268.472,139.352) -- (268.395,139.296) -- (268.322,139.240) -- (268.251,139.184) -- (268.182,139.128) -- (268.116,139.072) -- (268.051,139.015) -- (267.989,138.959) -- (267.929,138.903) -- (267.872,138.847) -- (267.818,138.791) -- (267.767,138.735) -- (267.718,138.678) -- (267.673,138.622) -- (267.631,138.566) -- (267.592,138.510) -- (267.556,138.454) -- (267.523,138.398) -- (267.492,138.341) -- (267.464,138.285) -- (267.437,138.229) -- (267.413,138.173) -- (267.390,138.117) -- (267.368,138.061) -- (267.346,138.004) -- (267.326,137.948) -- (267.306,137.892) -- (267.288,137.836) -- (267.271,137.780) -- (267.256,137.724) -- (267.242,137.667) -- (267.229,137.611) -- (267.219,137.555) -- (267.209,137.499) -- (267.201,137.443) -- (267.193,137.387) -- (267.187,137.330) -- (267.181,137.274) -- (267.175,137.218) -- (267.170,137.162) -- (267.166,137.106) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (275.204,136.173) -- (275.198,136.208) -- (275.191,136.243) -- (275.183,136.278) -- (275.174,136.313) -- (275.165,136.348) -- (275.156,136.383) -- (275.146,136.418) -- (275.135,136.453) -- (275.124,136.488) -- (275.112,136.523) -- (275.098,136.557) -- (275.083,136.592) -- (275.066,136.627) -- (275.047,136.662) -- (275.026,136.697) -- (275.002,136.732) -- (274.975,136.767) -- (274.945,136.802) -- (274.912,136.837) -- (274.877,136.872) -- (274.838,136.907) -- (274.797,136.942) -- (274.753,136.977) -- (274.708,137.012) -- (274.662,137.046) -- (274.614,137.081) -- (274.565,137.116) -- (274.515,137.151) -- (274.465,137.186) -- (274.413,137.221) -- (274.359,137.256) -- (274.302,137.291) -- (274.243,137.326) -- (274.180,137.361) -- (274.114,137.396) -- (274.044,137.431) -- (273.971,137.466) -- (273.895,137.500) -- (273.818,137.535) -- (273.741,137.570) -- (273.664,137.605) -- (273.588,137.640) -- (273.515,137.675) -- (273.444,137.710) -- (273.377,137.745) -- (273.313,137.780) -- (273.253,137.815) -- (273.196,137.850) -- (273.142,137.885) -- (273.092,137.920) -- (273.043,137.954) -- (272.997,137.989) -- (272.954,138.024) -- (272.912,138.059) -- (272.871,138.094) -- (272.832,138.129) -- (272.793,138.164) -- (272.753,138.199) -- (272.714,138.234) -- (272.673,138.269) -- (272.631,138.304) -- (272.587,138.339) -- (272.543,138.374) -- (272.499,138.409) -- (272.456,138.443) -- (272.415,138.478) -- (272.378,138.513) -- (272.345,138.548) -- (272.317,138.583) -- (272.295,138.618) -- (272.279,138.653) -- (272.270,138.688) -- (272.267,138.723) -- (272.269,138.758) -- (272.277,138.793) -- (272.289,138.828) -- (272.305,138.863) -- (272.324,138.897) -- (272.345,138.932) -- (272.369,138.967) -- (272.393,139.002) -- (272.419,139.037) -- (272.446,139.072) -- (272.473,139.107) -- (272.501,139.142) -- (272.530,139.177) -- (272.558,139.212) -- (272.586,139.247) -- (272.614,139.282) -- (272.641,139.317) -- (272.667,139.352) -- (272.692,139.386) -- (272.717,139.421) -- (272.743,139.456) -- (272.771,139.491) -- (272.801,139.526) -- (272.835,139.561) -- (272.872,139.596) -- (272.914,139.631) -- (272.959,139.666) -- (273.008,139.701) -- (273.059,139.736) -- (273.112,139.771) -- (273.165,139.806) -- (273.218,139.840) -- (273.269,139.875) -- (273.320,139.910) -- (273.370,139.945) -- (273.419,139.980) -- (273.468,140.015) -- (273.516,140.050) -- (273.565,140.085) -- (273.614,140.120) -- (273.665,140.155) -- (273.716,140.190) -- (273.769,140.225) -- (273.822,140.260) -- (273.877,140.295) -- (273.931,140.329) -- (273.985,140.364) -- (274.038,140.399) -- (274.088,140.434) -- (274.136,140.469) -- (274.181,140.504) -- (274.222,140.539) -- (274.260,140.574) -- (274.294,140.609) -- (274.324,140.644) -- (274.352,140.679) -- (274.378,140.714) -- (274.401,140.749) -- (274.423,140.783) -- (274.445,140.818) -- (274.465,140.853) -- (274.485,140.888) -- (274.505,140.923) -- (274.525,140.958) -- (274.545,140.993) -- (274.565,141.028) -- (274.585,141.063) -- (274.604,141.098) -- (274.624,141.133) -- (274.642,141.168) -- (274.661,141.203) -- (274.678,141.238) -- (274.696,141.272) -- (274.712,141.307) -- (274.729,141.342) -- (274.745,141.377) -- (274.761,141.412) -- (274.777,141.447) -- (274.795,141.482) -- (274.812,141.517) -- (274.831,141.552) -- (274.851,141.587) -- (274.871,141.622) -- (274.892,141.657) -- (274.912,141.692) -- (274.933,141.726) -- (274.952,141.761) -- (274.970,141.796) -- (274.987,141.831) -- (275.002,141.866) -- (275.015,141.901) -- (275.027,141.936) -- (275.038,141.971) -- (275.047,142.006) -- (275.056,142.041) -- (275.064,142.076) -- (275.072,142.111) -- (275.080,142.146) -- (275.088,142.180) -- (275.095,142.215) -- (275.102,142.250) -- (275.108,142.285) -- (275.113,142.320) -- (275.118,142.355) -- (275.121,142.390) -- (275.124,142.425) -- (275.125,142.460) -- (275.126,142.495) -- (275.127,142.530) -- (275.128,142.565) -- (275.129,142.600) -- (275.131,142.635) -- (275.133,142.669) -- (275.135,142.704) -- (275.137,142.739) -- (275.140,142.774) -- (275.143,142.809) -- (275.146,142.844) -- (275.149,142.879) -- (275.152,142.914) -- (275.155,142.949) -- (275.159,142.984) -- (275.162,143.019) -- (275.166,143.054) -- (275.169,143.089) -- (275.173,143.123) -- (275.178,143.158) -- (275.182,143.193) -- (275.186,143.228) -- (275.190,143.263) -- (275.194,143.298) -- (275.198,143.333) -- (275.201,143.368) -- (275.204,143.403) -- (275.207,143.438) -- (275.209,143.473) -- (275.211,143.508) -- (275.212,143.543) -- (275.213,143.578) -- (275.214,143.612) -- (275.215,143.647) -- (275.216,143.682) -- (275.218,143.717) -- (275.219,143.752) -- (275.220,143.787) -- (275.221,143.822) -- (275.223,143.857) -- (275.224,143.892) -- (275.225,143.927) -- (275.226,143.962) -- (275.227,143.997) -- (275.228,144.032) -- (275.229,144.066) -- (275.230,144.101) -- (275.231,144.136) -- (275.231,144.171) -- (275.232,144.206) -- (275.232,144.241) -- (275.232,144.276) -- (275.233,144.311) -- (275.233,144.346) -- (275.233,144.381) -- (275.233,144.416) -- (275.233,144.451) -- (275.233,144.486) -- (275.233,144.521) -- (275.233,144.555) -- (275.233,144.590) -- (275.233,144.625) -- (275.233,144.660) -- (275.232,144.695) -- (275.232,144.730) -- (275.232,144.765) -- (275.232,144.800) -- (275.231,144.835) -- (275.231,144.870) -- (275.231,144.905) -- (275.230,144.940) -- (275.230,144.975) -- (275.230,145.009) -- (275.229,145.044) -- (275.229,145.079) -- (275.236,145.079) -- (275.236,145.044) -- (275.236,145.009) -- (275.236,144.975) -- (275.236,144.940) -- (275.235,144.905) -- (275.235,144.870) -- (275.234,144.835) -- (275.234,144.800) -- (275.234,144.765) -- (275.234,144.730) -- (275.233,144.695) -- (275.233,144.660) -- (275.233,144.625) -- (275.233,144.590) -- (275.233,144.555) -- (275.233,144.521) -- (275.233,144.486) -- (275.233,144.451) -- (275.233,144.416) -- (275.233,144.381) -- (275.233,144.346) -- (275.233,144.311) -- (275.233,144.276) -- (275.234,144.241) -- (275.234,144.206) -- (275.234,144.171) -- (275.235,144.136) -- (275.236,144.101) -- (275.236,144.066) -- (275.237,144.032) -- (275.238,143.997) -- (275.239,143.962) -- (275.241,143.927) -- (275.242,143.892) -- (275.243,143.857) -- (275.245,143.822) -- (275.246,143.787) -- (275.247,143.752) -- (275.248,143.717) -- (275.249,143.682) -- (275.250,143.647) -- (275.252,143.612) -- (275.253,143.578) -- (275.254,143.543) -- (275.255,143.508) -- (275.257,143.473) -- (275.259,143.438) -- (275.262,143.403) -- (275.264,143.368) -- (275.268,143.333) -- (275.271,143.298) -- (275.275,143.263) -- (275.280,143.228) -- (275.284,143.193) -- (275.288,143.158) -- (275.292,143.123) -- (275.296,143.089) -- (275.300,143.054) -- (275.304,143.019) -- (275.307,142.984) -- (275.311,142.949) -- (275.314,142.914) -- (275.317,142.879) -- (275.320,142.844) -- (275.323,142.809) -- (275.326,142.774) -- (275.329,142.739) -- (275.331,142.704) -- (275.333,142.669) -- (275.335,142.635) -- (275.337,142.600) -- (275.338,142.565) -- (275.338,142.530) -- (275.339,142.495) -- (275.341,142.460) -- (275.342,142.425) -- (275.345,142.390) -- (275.348,142.355) -- (275.353,142.320) -- (275.358,142.285) -- (275.364,142.250) -- (275.371,142.215) -- (275.378,142.180) -- (275.386,142.146) -- (275.394,142.111) -- (275.402,142.076) -- (275.410,142.041) -- (275.419,142.006) -- (275.428,141.971) -- (275.439,141.936) -- (275.450,141.901) -- (275.464,141.866) -- (275.479,141.831) -- (275.495,141.796) -- (275.514,141.761) -- (275.533,141.726) -- (275.553,141.692) -- (275.574,141.657) -- (275.595,141.622) -- (275.615,141.587) -- (275.635,141.552) -- (275.653,141.517) -- (275.671,141.482) -- (275.688,141.447) -- (275.705,141.412) -- (275.721,141.377) -- (275.737,141.342) -- (275.754,141.307) -- (275.770,141.272) -- (275.787,141.238) -- (275.805,141.203) -- (275.823,141.168) -- (275.842,141.133) -- (275.861,141.098) -- (275.881,141.063) -- (275.901,141.028) -- (275.920,140.993) -- (275.940,140.958) -- (275.960,140.923) -- (275.980,140.888) -- (276.001,140.853) -- (276.021,140.818) -- (276.042,140.783) -- (276.065,140.749) -- (276.088,140.714) -- (276.114,140.679) -- (276.142,140.644) -- (276.172,140.609) -- (276.206,140.574) -- (276.244,140.539) -- (276.285,140.504) -- (276.330,140.469) -- (276.378,140.434) -- (276.428,140.399) -- (276.481,140.364) -- (276.535,140.329) -- (276.589,140.295) -- (276.644,140.260) -- (276.697,140.225) -- (276.750,140.190) -- (276.801,140.155) -- (276.852,140.120) -- (276.901,140.085) -- (276.950,140.050) -- (276.998,140.015) -- (277.047,139.980) -- (277.096,139.945) -- (277.146,139.910) -- (277.196,139.875) -- (277.248,139.840) -- (277.301,139.806) -- (277.354,139.771) -- (277.406,139.736) -- (277.458,139.701) -- (277.506,139.666) -- (277.552,139.631) -- (277.594,139.596) -- (277.631,139.561) -- (277.665,139.526) -- (277.695,139.491) -- (277.723,139.456) -- (277.748,139.421) -- (277.774,139.386) -- (277.799,139.352) -- (277.825,139.317) -- (277.852,139.282) -- (277.880,139.247) -- (277.908,139.212) -- (277.936,139.177) -- (277.965,139.142) -- (277.993,139.107) -- (278.020,139.072) -- (278.047,139.037) -- (278.072,139.002) -- (278.097,138.967) -- (278.120,138.932) -- (278.142,138.897) -- (278.161,138.863) -- (278.177,138.828) -- (278.189,138.793) -- (278.197,138.758) -- (278.199,138.723) -- (278.196,138.688) -- (278.187,138.653) -- (278.171,138.618) -- (278.149,138.583) -- (278.121,138.548) -- (278.088,138.513) -- (278.050,138.478) -- (278.009,138.443) -- (277.966,138.409) -- (277.922,138.374) -- (277.878,138.339) -- (277.835,138.304) -- (277.793,138.269) -- (277.752,138.234) -- (277.712,138.199) -- (277.673,138.164) -- (277.634,138.129) -- (277.595,138.094) -- (277.554,138.059) -- (277.512,138.024) -- (277.468,137.989) -- (277.422,137.954) -- (277.374,137.920) -- (277.323,137.885) -- (277.270,137.850) -- (277.213,137.815) -- (277.153,137.780) -- (277.089,137.745) -- (277.022,137.710) -- (276.951,137.675) -- (276.878,137.640) -- (276.802,137.605) -- (276.725,137.570) -- (276.648,137.535) -- (276.571,137.500) -- (276.495,137.466) -- (276.422,137.431) -- (276.352,137.396) -- (276.286,137.361) -- (276.223,137.326) -- (276.163,137.291) -- (276.107,137.256) -- (276.053,137.221) -- (276.001,137.186) -- (275.950,137.151) -- (275.901,137.116) -- (275.852,137.081) -- (275.804,137.046) -- (275.758,137.012) -- (275.712,136.977) -- (275.669,136.942) -- (275.628,136.907) -- (275.589,136.872) -- (275.554,136.837) -- (275.521,136.802) -- (275.491,136.767) -- (275.464,136.732) -- (275.440,136.697) -- (275.418,136.662) -- (275.400,136.627) -- (275.383,136.592) -- (275.368,136.557) -- (275.354,136.523) -- (275.342,136.488) -- (275.330,136.453) -- (275.320,136.418) -- (275.310,136.383) -- (275.300,136.348) -- (275.291,136.313) -- (275.283,136.278) -- (275.275,136.243) -- (275.268,136.208) -- (275.262,136.173) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (283.311,145.843) -- (283.309,145.995) -- (283.306,146.148) -- (283.304,146.301) -- (283.302,146.453) -- (283.299,146.606) -- (283.296,146.759) -- (283.293,146.911) -- (283.289,147.064) -- (283.286,147.217) -- (283.282,147.369) -- (283.279,147.522) -- (283.275,147.675) -- (283.271,147.827) -- (283.267,147.980) -- (283.263,148.133) -- (283.259,148.285) -- (283.254,148.438) -- (283.249,148.591) -- (283.243,148.743) -- (283.236,148.896) -- (283.228,149.049) -- (283.220,149.201) -- (283.211,149.354) -- (283.201,149.507) -- (283.191,149.659) -- (283.179,149.812) -- (283.165,149.965) -- (283.151,150.117) -- (283.134,150.270) -- (283.115,150.423) -- (283.093,150.575) -- (283.069,150.728) -- (283.042,150.881) -- (283.012,151.033) -- (282.981,151.186) -- (282.947,151.339) -- (282.913,151.491) -- (282.877,151.644) -- (282.841,151.797) -- (282.804,151.949) -- (282.766,152.102) -- (282.727,152.255) -- (282.686,152.407) -- (282.643,152.560) -- (282.598,152.713) -- (282.552,152.865) -- (282.503,153.018) -- (282.452,153.171) -- (282.400,153.323) -- (282.348,153.476) -- (282.294,153.629) -- (282.240,153.781) -- (282.186,153.934) -- (282.130,154.087) -- (282.073,154.239) -- (282.014,154.392) -- (281.953,154.545) -- (281.890,154.697) -- (281.825,154.850) -- (281.757,155.003) -- (281.690,155.155) -- (281.622,155.308) -- (281.557,155.461) -- (281.495,155.613) -- (281.436,155.766) -- (281.382,155.919) -- (281.333,156.071) -- (281.287,156.224) -- (281.243,156.377) -- (281.201,156.529) -- (281.158,156.682) -- (281.114,156.835) -- (281.068,156.987) -- (281.020,157.140) -- (280.970,157.293) -- (280.919,157.445) -- (280.868,157.598) -- (280.819,157.751) -- (280.771,157.903) -- (280.726,158.056) -- (280.684,158.209) -- (280.644,158.361) -- (280.605,158.514) -- (280.568,158.667) -- (280.533,158.819) -- (280.498,158.972) -- (280.465,159.125) -- (280.434,159.277) -- (280.407,159.430) -- (280.385,159.583) -- (280.369,159.735) -- (280.359,159.888) -- (280.357,160.041) -- (280.362,160.193) -- (280.373,160.346) -- (280.391,160.499) -- (280.414,160.651) -- (280.441,160.804) -- (280.471,160.957) -- (280.502,161.109) -- (280.534,161.262) -- (280.567,161.415) -- (280.601,161.567) -- (280.636,161.720) -- (280.672,161.873) -- (280.707,162.025) -- (280.743,162.178) -- (280.779,162.331) -- (280.813,162.483) -- (280.847,162.636) -- (280.881,162.789) -- (280.915,162.941) -- (280.950,163.094) -- (280.988,163.247) -- (281.032,163.399) -- (281.081,163.552) -- (281.138,163.705) -- (281.202,163.857) -- (281.274,164.010) -- (281.351,164.163) -- (281.431,164.315) -- (281.513,164.468) -- (281.593,164.621) -- (281.669,164.773) -- (281.740,164.926) -- (281.804,165.079) -- (281.859,165.231) -- (281.907,165.384) -- (281.948,165.537) -- (281.981,165.689) -- (282.010,165.842) -- (282.034,165.995) -- (282.057,166.147) -- (282.079,166.300) -- (282.102,166.453) -- (282.127,166.605) -- (282.154,166.758) -- (282.186,166.911) -- (282.220,167.063) -- (282.257,167.216) -- (282.297,167.369) -- (282.337,167.521) -- (282.379,167.674) -- (282.420,167.827) -- (282.461,167.979) -- (282.501,168.132) -- (282.540,168.285) -- (282.579,168.437) -- (282.616,168.590) -- (282.653,168.743) -- (282.688,168.895) -- (282.722,169.048) -- (282.755,169.201) -- (282.785,169.353) -- (282.813,169.506) -- (282.840,169.659) -- (282.864,169.811) -- (282.887,169.964) -- (282.909,170.117) -- (282.930,170.269) -- (282.950,170.422) -- (282.970,170.575) -- (282.990,170.727) -- (283.009,170.880) -- (283.028,171.033) -- (283.046,171.185) -- (283.063,171.338) -- (283.078,171.491) -- (283.091,171.643) -- (283.103,171.796) -- (283.113,171.949) -- (283.122,172.101) -- (283.131,172.254) -- (283.139,172.407) -- (283.147,172.559) -- (283.156,172.712) -- (283.165,172.865) -- (283.174,173.017) -- (283.182,173.170) -- (283.190,173.323) -- (283.197,173.475) -- (283.202,173.628) -- (283.205,173.781) -- (283.208,173.933) -- (283.209,174.086) -- (283.209,174.239) -- (283.210,174.391) -- (283.210,174.544) -- (283.212,174.697) -- (283.214,174.849) -- (283.218,175.002) -- (283.223,175.155) -- (283.230,175.307) -- (283.237,175.460) -- (283.245,175.613) -- (283.253,175.765) -- (283.261,175.918) -- (283.269,176.071) -- (283.276,176.223) -- (283.282,176.376) -- (283.287,176.529) -- (283.291,176.681) -- (283.294,176.834) -- (283.297,176.987) -- (283.298,177.139) -- (283.300,177.292) -- (283.301,177.445) -- (283.302,177.597) -- (283.303,177.750) -- (283.305,177.903) -- (283.306,178.055) -- (283.308,178.208) -- (283.310,178.361) -- (283.312,178.513) -- (283.314,178.666) -- (283.316,178.819) -- (283.318,178.971) -- (283.319,179.124) -- (283.320,179.277) -- (283.321,179.429) -- (283.322,179.582) -- (283.322,179.735) -- (283.322,179.887) -- (283.322,180.040) -- (283.322,180.193) -- (283.322,180.345) -- (283.322,180.498) -- (283.321,180.651) -- (283.321,180.803) -- (283.321,180.956) -- (283.320,181.109) -- (283.320,181.261) -- (283.320,181.414) -- (283.319,181.567) -- (283.319,181.719) -- (283.320,181.872) -- (283.320,182.025) -- (283.320,182.177) -- (283.321,182.330) -- (283.321,182.483) -- (283.321,182.635) -- (283.322,182.788) -- (283.322,182.941) -- (283.322,183.093) -- (283.322,183.246) -- (283.322,183.399) -- (283.322,183.551) -- (283.322,183.704) -- (283.321,183.857) -- (283.321,184.009) -- (283.320,184.162) -- (283.320,184.315) -- (283.320,184.467) -- (283.320,184.620) -- (283.319,184.773) -- (283.327,184.773) -- (283.326,184.620) -- (283.326,184.467) -- (283.326,184.315) -- (283.326,184.162) -- (283.325,184.009) -- (283.325,183.857) -- (283.324,183.704) -- (283.324,183.551) -- (283.324,183.399) -- (283.324,183.246) -- (283.324,183.093) -- (283.324,182.941) -- (283.324,182.788) -- (283.325,182.635) -- (283.325,182.483) -- (283.325,182.330) -- (283.326,182.177) -- (283.326,182.025) -- (283.326,181.872) -- (283.327,181.719) -- (283.327,181.567) -- (283.326,181.414) -- (283.326,181.261) -- (283.326,181.109) -- (283.325,180.956) -- (283.325,180.803) -- (283.325,180.651) -- (283.324,180.498) -- (283.324,180.345) -- (283.324,180.193) -- (283.324,180.040) -- (283.324,179.887) -- (283.324,179.735) -- (283.324,179.582) -- (283.325,179.429) -- (283.326,179.277) -- (283.327,179.124) -- (283.328,178.971) -- (283.330,178.819) -- (283.332,178.666) -- (283.334,178.513) -- (283.336,178.361) -- (283.338,178.208) -- (283.340,178.055) -- (283.341,177.903) -- (283.343,177.750) -- (283.344,177.597) -- (283.345,177.445) -- (283.346,177.292) -- (283.348,177.139) -- (283.349,176.987) -- (283.352,176.834) -- (283.355,176.681) -- (283.359,176.529) -- (283.364,176.376) -- (283.370,176.223) -- (283.377,176.071) -- (283.385,175.918) -- (283.393,175.765) -- (283.401,175.613) -- (283.409,175.460) -- (283.416,175.307) -- (283.423,175.155) -- (283.428,175.002) -- (283.432,174.849) -- (283.434,174.697) -- (283.436,174.544) -- (283.436,174.391) -- (283.437,174.239) -- (283.437,174.086) -- (283.438,173.933) -- (283.441,173.781) -- (283.444,173.628) -- (283.449,173.475) -- (283.456,173.323) -- (283.464,173.170) -- (283.472,173.017) -- (283.481,172.865) -- (283.490,172.712) -- (283.499,172.559) -- (283.507,172.407) -- (283.515,172.254) -- (283.524,172.101) -- (283.533,171.949) -- (283.543,171.796) -- (283.555,171.643) -- (283.568,171.491) -- (283.583,171.338) -- (283.600,171.185) -- (283.618,171.033) -- (283.637,170.880) -- (283.656,170.727) -- (283.676,170.575) -- (283.696,170.422) -- (283.716,170.269) -- (283.737,170.117) -- (283.759,169.964) -- (283.782,169.811) -- (283.806,169.659) -- (283.833,169.506) -- (283.861,169.353) -- (283.891,169.201) -- (283.924,169.048) -- (283.958,168.895) -- (283.993,168.743) -- (284.030,168.590) -- (284.067,168.437) -- (284.106,168.285) -- (284.145,168.132) -- (284.185,167.979) -- (284.226,167.827) -- (284.267,167.674) -- (284.309,167.521) -- (284.349,167.369) -- (284.389,167.216) -- (284.426,167.063) -- (284.460,166.911) -- (284.492,166.758) -- (284.519,166.605) -- (284.544,166.453) -- (284.567,166.300) -- (284.589,166.147) -- (284.612,165.995) -- (284.636,165.842) -- (284.665,165.689) -- (284.698,165.537) -- (284.739,165.384) -- (284.787,165.231) -- (284.842,165.079) -- (284.906,164.926) -- (284.977,164.773) -- (285.053,164.621) -- (285.133,164.468) -- (285.215,164.315) -- (285.295,164.163) -- (285.372,164.010) -- (285.444,163.857) -- (285.508,163.705) -- (285.565,163.552) -- (285.614,163.399) -- (285.658,163.247) -- (285.696,163.094) -- (285.731,162.941) -- (285.765,162.789) -- (285.799,162.636) -- (285.833,162.483) -- (285.867,162.331) -- (285.903,162.178) -- (285.939,162.025) -- (285.974,161.873) -- (286.010,161.720) -- (286.045,161.567) -- (286.079,161.415) -- (286.112,161.262) -- (286.144,161.109) -- (286.175,160.957) -- (286.205,160.804) -- (286.232,160.651) -- (286.255,160.499) -- (286.273,160.346) -- (286.284,160.193) -- (286.289,160.041) -- (286.287,159.888) -- (286.277,159.735) -- (286.261,159.583) -- (286.239,159.430) -- (286.212,159.277) -- (286.181,159.125) -- (286.148,158.972) -- (286.113,158.819) -- (286.078,158.667) -- (286.041,158.514) -- (286.002,158.361) -- (285.962,158.209) -- (285.920,158.056) -- (285.875,157.903) -- (285.827,157.751) -- (285.778,157.598) -- (285.727,157.445) -- (285.676,157.293) -- (285.626,157.140) -- (285.578,156.987) -- (285.532,156.835) -- (285.488,156.682) -- (285.445,156.529) -- (285.403,156.377) -- (285.359,156.224) -- (285.313,156.071) -- (285.264,155.919) -- (285.210,155.766) -- (285.151,155.613) -- (285.089,155.461) -- (285.024,155.308) -- (284.956,155.155) -- (284.889,155.003) -- (284.821,154.850) -- (284.756,154.697) -- (284.693,154.545) -- (284.632,154.392) -- (284.573,154.239) -- (284.516,154.087) -- (284.460,153.934) -- (284.406,153.781) -- (284.352,153.629) -- (284.298,153.476) -- (284.246,153.323) -- (284.194,153.171) -- (284.143,153.018) -- (284.094,152.865) -- (284.048,152.713) -- (284.003,152.560) -- (283.960,152.407) -- (283.919,152.255) -- (283.880,152.102) -- (283.842,151.949) -- (283.805,151.797) -- (283.769,151.644) -- (283.733,151.491) -- (283.699,151.339) -- (283.665,151.186) -- (283.634,151.033) -- (283.604,150.881) -- (283.577,150.728) -- (283.553,150.575) -- (283.531,150.423) -- (283.512,150.270) -- (283.495,150.117) -- (283.481,149.965) -- (283.467,149.812) -- (283.455,149.659) -- (283.445,149.507) -- (283.435,149.354) -- (283.426,149.201) -- (283.418,149.049) -- (283.410,148.896) -- (283.403,148.743) -- (283.397,148.591) -- (283.392,148.438) -- (283.387,148.285) -- (283.383,148.133) -- (283.379,147.980) -- (283.375,147.827) -- (283.371,147.675) -- (283.367,147.522) -- (283.364,147.369) -- (283.360,147.217) -- (283.357,147.064) -- (283.353,146.911) -- (283.350,146.759) -- (283.347,146.606) -- (283.344,146.453) -- (283.342,146.301) -- (283.340,146.148) -- (283.337,145.995) -- (283.335,145.843) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.200pt,line join=round] (291.409,140.864) -- (291.409,140.946) -- (291.409,141.028) -- (291.409,141.110) -- (291.409,141.193) -- (291.409,141.275) -- (291.409,141.357) -- (291.409,141.439) -- (291.409,141.521) -- (291.408,141.603) -- (291.408,141.685) -- (291.407,141.767) -- (291.406,141.849) -- (291.406,141.931) -- (291.405,142.013) -- (291.404,142.095) -- (291.404,142.177) -- (291.403,142.259) -- (291.402,142.341) -- (291.402,142.423) -- (291.401,142.505) -- (291.400,142.587) -- (291.399,142.669) -- (291.398,142.752) -- (291.397,142.834) -- (291.397,142.916) -- (291.396,142.998) -- (291.395,143.080) -- (291.394,143.162) -- (291.393,143.244) -- (291.392,143.326) -- (291.391,143.408) -- (291.389,143.490) -- (291.388,143.572) -- (291.386,143.654) -- (291.384,143.736) -- (291.382,143.818) -- (291.379,143.900) -- (291.375,143.982) -- (291.371,144.064) -- (291.365,144.146) -- (291.358,144.228) -- (291.349,144.311) -- (291.339,144.393) -- (291.327,144.475) -- (291.313,144.557) -- (291.297,144.639) -- (291.280,144.721) -- (291.261,144.803) -- (291.241,144.885) -- (291.220,144.967) -- (291.199,145.049) -- (291.176,145.131) -- (291.153,145.213) -- (291.129,145.295) -- (291.104,145.377) -- (291.079,145.459) -- (291.053,145.541) -- (291.027,145.623) -- (291.001,145.705) -- (290.974,145.787) -- (290.947,145.870) -- (290.920,145.952) -- (290.891,146.034) -- (290.860,146.116) -- (290.828,146.198) -- (290.793,146.280) -- (290.755,146.362) -- (290.714,146.444) -- (290.670,146.526) -- (290.622,146.608) -- (290.571,146.690) -- (290.516,146.772) -- (290.457,146.854) -- (290.396,146.936) -- (290.330,147.018) -- (290.261,147.100) -- (290.189,147.182) -- (290.114,147.264) -- (290.036,147.346) -- (289.956,147.429) -- (289.874,147.511) -- (289.791,147.593) -- (289.708,147.675) -- (289.626,147.757) -- (289.544,147.839) -- (289.465,147.921) -- (289.388,148.003) -- (289.313,148.085) -- (289.241,148.167) -- (289.173,148.249) -- (289.107,148.331) -- (289.046,148.413) -- (288.988,148.495) -- (288.933,148.577) -- (288.882,148.659) -- (288.836,148.741) -- (288.793,148.823) -- (288.755,148.905) -- (288.721,148.988) -- (288.691,149.070) -- (288.666,149.152) -- (288.644,149.234) -- (288.626,149.316) -- (288.612,149.398) -- (288.600,149.480) -- (288.590,149.562) -- (288.582,149.644) -- (288.574,149.726) -- (288.566,149.808) -- (288.559,149.890) -- (288.550,149.972) -- (288.542,150.054) -- (288.532,150.136) -- (288.521,150.218) -- (288.509,150.300) -- (288.497,150.382) -- (288.484,150.464) -- (288.472,150.547) -- (288.461,150.629) -- (288.453,150.711) -- (288.448,150.793) -- (288.447,150.875) -- (288.451,150.957) -- (288.459,151.039) -- (288.473,151.121) -- (288.490,151.203) -- (288.512,151.285) -- (288.535,151.367) -- (288.560,151.449) -- (288.585,151.531) -- (288.611,151.613) -- (288.638,151.695) -- (288.665,151.777) -- (288.693,151.859) -- (288.722,151.941) -- (288.753,152.023) -- (288.785,152.106) -- (288.819,152.188) -- (288.855,152.270) -- (288.893,152.352) -- (288.934,152.434) -- (288.976,152.516) -- (289.021,152.598) -- (289.069,152.680) -- (289.120,152.762) -- (289.173,152.844) -- (289.228,152.926) -- (289.286,153.008) -- (289.344,153.090) -- (289.403,153.172) -- (289.463,153.254) -- (289.522,153.336) -- (289.580,153.418) -- (289.637,153.500) -- (289.693,153.582) -- (289.747,153.665) -- (289.800,153.747) -- (289.852,153.829) -- (289.901,153.911) -- (289.949,153.993) -- (289.995,154.075) -- (290.039,154.157) -- (290.081,154.239) -- (290.121,154.321) -- (290.160,154.403) -- (290.198,154.485) -- (290.236,154.567) -- (290.274,154.649) -- (290.311,154.731) -- (290.349,154.813) -- (290.387,154.895) -- (290.425,154.977) -- (290.463,155.059) -- (290.499,155.142) -- (290.535,155.224) -- (290.569,155.306) -- (290.601,155.388) -- (290.632,155.470) -- (290.661,155.552) -- (290.687,155.634) -- (290.711,155.716) -- (290.734,155.798) -- (290.754,155.880) -- (290.772,155.962) -- (290.789,156.044) -- (290.805,156.126) -- (290.821,156.208) -- (290.837,156.290) -- (290.853,156.372) -- (290.871,156.454) -- (290.889,156.536) -- (290.909,156.618) -- (290.930,156.701) -- (290.952,156.783) -- (290.975,156.865) -- (290.998,156.947) -- (291.021,157.029) -- (291.044,157.111) -- (291.066,157.193) -- (291.088,157.275) -- (291.108,157.357) -- (291.127,157.439) -- (291.145,157.521) -- (291.161,157.603) -- (291.176,157.685) -- (291.189,157.767) -- (291.201,157.849) -- (291.212,157.931) -- (291.222,158.013) -- (291.231,158.095) -- (291.239,158.177) -- (291.247,158.260) -- (291.255,158.342) -- (291.264,158.424) -- (291.272,158.506) -- (291.280,158.588) -- (291.288,158.670) -- (291.296,158.752) -- (291.304,158.834) -- (291.312,158.916) -- (291.318,158.998) -- (291.325,159.080) -- (291.330,159.162) -- (291.335,159.244) -- (291.339,159.326) -- (291.343,159.408) -- (291.347,159.490) -- (291.350,159.572) -- (291.353,159.654) -- (291.356,159.736) -- (291.359,159.819) -- (291.362,159.901) -- (291.364,159.983) -- (291.367,160.065) -- (291.369,160.147) -- (291.371,160.229) -- (291.372,160.311) -- (291.373,160.393) -- (291.373,160.475) -- (291.373,160.557) -- (291.373,160.639) -- (291.373,160.721) -- (291.372,160.803) -- (291.372,160.885) -- (291.372,160.967) -- (291.372,161.049) -- (291.372,161.131) -- (291.373,161.213) -- (291.374,161.295) -- (291.376,161.378) -- (291.378,161.460) -- (291.380,161.542) -- (291.382,161.624) -- (291.385,161.706) -- (291.388,161.788) -- (291.438,161.788) -- (291.441,161.706) -- (291.444,161.624) -- (291.446,161.542) -- (291.449,161.460) -- (291.450,161.378) -- (291.452,161.295) -- (291.453,161.213) -- (291.454,161.131) -- (291.454,161.049) -- (291.454,160.967) -- (291.454,160.885) -- (291.454,160.803) -- (291.453,160.721) -- (291.453,160.639) -- (291.453,160.557) -- (291.453,160.475) -- (291.453,160.393) -- (291.454,160.311) -- (291.456,160.229) -- (291.457,160.147) -- (291.459,160.065) -- (291.462,159.983) -- (291.465,159.901) -- (291.467,159.819) -- (291.470,159.736) -- (291.473,159.654) -- (291.476,159.572) -- (291.480,159.490) -- (291.483,159.408) -- (291.487,159.326) -- (291.491,159.244) -- (291.496,159.162) -- (291.502,159.080) -- (291.508,158.998) -- (291.515,158.916) -- (291.522,158.834) -- (291.530,158.752) -- (291.538,158.670) -- (291.546,158.588) -- (291.554,158.506) -- (291.563,158.424) -- (291.571,158.342) -- (291.579,158.260) -- (291.587,158.177) -- (291.596,158.095) -- (291.605,158.013) -- (291.614,157.931) -- (291.625,157.849) -- (291.637,157.767) -- (291.650,157.685) -- (291.665,157.603) -- (291.681,157.521) -- (291.699,157.439) -- (291.718,157.357) -- (291.738,157.275) -- (291.760,157.193) -- (291.782,157.111) -- (291.805,157.029) -- (291.828,156.947) -- (291.851,156.865) -- (291.874,156.783) -- (291.896,156.701) -- (291.917,156.618) -- (291.937,156.536) -- (291.956,156.454) -- (291.973,156.372) -- (291.989,156.290) -- (292.005,156.208) -- (292.021,156.126) -- (292.037,156.044) -- (292.054,155.962) -- (292.072,155.880) -- (292.093,155.798) -- (292.115,155.716) -- (292.139,155.634) -- (292.166,155.552) -- (292.194,155.470) -- (292.225,155.388) -- (292.257,155.306) -- (292.292,155.224) -- (292.327,155.142) -- (292.364,155.059) -- (292.401,154.977) -- (292.439,154.895) -- (292.477,154.813) -- (292.515,154.731) -- (292.553,154.649) -- (292.590,154.567) -- (292.628,154.485) -- (292.666,154.403) -- (292.705,154.321) -- (292.746,154.239) -- (292.787,154.157) -- (292.831,154.075) -- (292.877,153.993) -- (292.925,153.911) -- (292.975,153.829) -- (293.026,153.747) -- (293.079,153.665) -- (293.134,153.582) -- (293.189,153.500) -- (293.246,153.418) -- (293.305,153.336) -- (293.363,153.254) -- (293.423,153.172) -- (293.482,153.090) -- (293.541,153.008) -- (293.598,152.926) -- (293.654,152.844) -- (293.707,152.762) -- (293.757,152.680) -- (293.805,152.598) -- (293.850,152.516) -- (293.892,152.434) -- (293.933,152.352) -- (293.971,152.270) -- (294.007,152.188) -- (294.041,152.106) -- (294.074,152.023) -- (294.104,151.941) -- (294.133,151.859) -- (294.161,151.777) -- (294.188,151.695) -- (294.215,151.613) -- (294.241,151.531) -- (294.267,151.449) -- (294.291,151.367) -- (294.315,151.285) -- (294.336,151.203) -- (294.353,151.121) -- (294.367,151.039) -- (294.376,150.957) -- (294.379,150.875) -- (294.378,150.793) -- (294.373,150.711) -- (294.365,150.629) -- (294.354,150.547) -- (294.342,150.464) -- (294.329,150.382) -- (294.317,150.300) -- (294.305,150.218) -- (294.295,150.136) -- (294.285,150.054) -- (294.276,149.972) -- (294.268,149.890) -- (294.260,149.808) -- (294.252,149.726) -- (294.245,149.644) -- (294.236,149.562) -- (294.226,149.480) -- (294.214,149.398) -- (294.200,149.316) -- (294.182,149.234) -- (294.161,149.152) -- (294.135,149.070) -- (294.106,148.988) -- (294.071,148.905) -- (294.033,148.823) -- (293.990,148.741) -- (293.944,148.659) -- (293.893,148.577) -- (293.839,148.495) -- (293.781,148.413) -- (293.719,148.331) -- (293.654,148.249) -- (293.585,148.167) -- (293.513,148.085) -- (293.439,148.003) -- (293.361,147.921) -- (293.282,147.839) -- (293.201,147.757) -- (293.118,147.675) -- (293.035,147.593) -- (292.952,147.511) -- (292.870,147.429) -- (292.790,147.346) -- (292.712,147.264) -- (292.637,147.182) -- (292.565,147.100) -- (292.496,147.018) -- (292.431,146.936) -- (292.369,146.854) -- (292.310,146.772) -- (292.256,146.690) -- (292.204,146.608) -- (292.156,146.526) -- (292.112,146.444) -- (292.071,146.362) -- (292.033,146.280) -- (291.998,146.198) -- (291.966,146.116) -- (291.935,146.034) -- (291.906,145.952) -- (291.879,145.870) -- (291.852,145.787) -- (291.825,145.705) -- (291.799,145.623) -- (291.773,145.541) -- (291.747,145.459) -- (291.722,145.377) -- (291.698,145.295) -- (291.674,145.213) -- (291.650,145.131) -- (291.628,145.049) -- (291.606,144.967) -- (291.585,144.885) -- (291.565,144.803) -- (291.546,144.721) -- (291.529,144.639) -- (291.514,144.557) -- (291.500,144.475) -- (291.487,144.393) -- (291.477,144.311) -- (291.468,144.228) -- (291.461,144.146) -- (291.456,144.064) -- (291.451,143.982) -- (291.447,143.900) -- (291.444,143.818) -- (291.442,143.736) -- (291.440,143.654) -- (291.438,143.572) -- (291.437,143.490) -- (291.436,143.408) -- (291.435,143.326) -- (291.433,143.244) -- (291.433,143.162) -- (291.432,143.080) -- (291.431,142.998) -- (291.430,142.916) -- (291.429,142.834) -- (291.428,142.752) -- (291.427,142.669) -- (291.426,142.587) -- (291.425,142.505) -- (291.425,142.423) -- (291.424,142.341) -- (291.423,142.259) -- (291.423,142.177) -- (291.422,142.095) -- (291.421,142.013) -- (291.421,141.931) -- (291.420,141.849) -- (291.419,141.767) -- (291.418,141.685) -- (291.418,141.603) -- (291.418,141.521) -- (291.417,141.439) -- (291.417,141.357) -- (291.417,141.275) -- (291.417,141.193) -- (291.417,141.110) -- (291.417,141.028) -- (291.417,140.946) -- (291.417,140.864) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (299.486,140.529) -- (299.484,140.662) -- (299.483,140.796) -- (299.481,140.929) -- (299.479,141.062) -- (299.477,141.196) -- (299.475,141.329) -- (299.472,141.463) -- (299.469,141.596) -- (299.466,141.729) -- (299.462,141.863) -- (299.457,141.996) -- (299.451,142.130) -- (299.445,142.263) -- (299.439,142.396) -- (299.431,142.530) -- (299.423,142.663) -- (299.413,142.797) -- (299.402,142.930) -- (299.390,143.063) -- (299.376,143.197) -- (299.361,143.330) -- (299.344,143.464) -- (299.325,143.597) -- (299.304,143.731) -- (299.282,143.864) -- (299.259,143.997) -- (299.235,144.131) -- (299.210,144.264) -- (299.184,144.398) -- (299.159,144.531) -- (299.134,144.664) -- (299.110,144.798) -- (299.087,144.931) -- (299.063,145.065) -- (299.040,145.198) -- (299.016,145.331) -- (298.991,145.465) -- (298.963,145.598) -- (298.932,145.732) -- (298.898,145.865) -- (298.860,145.998) -- (298.817,146.132) -- (298.770,146.265) -- (298.720,146.399) -- (298.666,146.532) -- (298.609,146.666) -- (298.550,146.799) -- (298.488,146.932) -- (298.424,147.066) -- (298.359,147.199) -- (298.292,147.333) -- (298.223,147.466) -- (298.152,147.599) -- (298.081,147.733) -- (298.010,147.866) -- (297.940,148.000) -- (297.871,148.133) -- (297.805,148.266) -- (297.741,148.400) -- (297.682,148.533) -- (297.627,148.667) -- (297.577,148.800) -- (297.530,148.933) -- (297.486,149.067) -- (297.445,149.200) -- (297.405,149.334) -- (297.367,149.467) -- (297.328,149.600) -- (297.290,149.734) -- (297.250,149.867) -- (297.209,150.001) -- (297.167,150.134) -- (297.124,150.268) -- (297.079,150.401) -- (297.033,150.534) -- (296.986,150.668) -- (296.939,150.801) -- (296.892,150.935) -- (296.845,151.068) -- (296.801,151.201) -- (296.759,151.335) -- (296.720,151.468) -- (296.684,151.602) -- (296.652,151.735) -- (296.624,151.868) -- (296.599,152.002) -- (296.579,152.135) -- (296.562,152.269) -- (296.549,152.402) -- (296.541,152.535) -- (296.537,152.669) -- (296.539,152.802) -- (296.546,152.936) -- (296.560,153.069) -- (296.580,153.203) -- (296.606,153.336) -- (296.637,153.469) -- (296.673,153.603) -- (296.713,153.736) -- (296.755,153.870) -- (296.800,154.003) -- (296.845,154.136) -- (296.892,154.270) -- (296.938,154.403) -- (296.984,154.537) -- (297.029,154.670) -- (297.073,154.803) -- (297.115,154.937) -- (297.155,155.070) -- (297.193,155.204) -- (297.229,155.337) -- (297.262,155.470) -- (297.293,155.604) -- (297.323,155.737) -- (297.352,155.871) -- (297.382,156.004) -- (297.413,156.138) -- (297.445,156.271) -- (297.479,156.404) -- (297.516,156.538) -- (297.555,156.671) -- (297.596,156.805) -- (297.638,156.938) -- (297.682,157.071) -- (297.726,157.205) -- (297.770,157.338) -- (297.815,157.472) -- (297.860,157.605) -- (297.905,157.738) -- (297.950,157.872) -- (297.995,158.005) -- (298.041,158.139) -- (298.086,158.272) -- (298.132,158.405) -- (298.177,158.539) -- (298.221,158.672) -- (298.264,158.806) -- (298.305,158.939) -- (298.345,159.073) -- (298.383,159.206) -- (298.419,159.339) -- (298.455,159.473) -- (298.489,159.606) -- (298.523,159.740) -- (298.557,159.873) -- (298.591,160.006) -- (298.625,160.140) -- (298.659,160.273) -- (298.693,160.407) -- (298.728,160.540) -- (298.762,160.673) -- (298.796,160.807) -- (298.830,160.940) -- (298.863,161.074) -- (298.896,161.207) -- (298.929,161.340) -- (298.962,161.474) -- (298.994,161.607) -- (299.025,161.741) -- (299.055,161.874) -- (299.084,162.008) -- (299.110,162.141) -- (299.135,162.274) -- (299.157,162.408) -- (299.176,162.541) -- (299.193,162.675) -- (299.207,162.808) -- (299.220,162.941) -- (299.232,163.075) -- (299.242,163.208) -- (299.252,163.342) -- (299.262,163.475) -- (299.272,163.608) -- (299.282,163.742) -- (299.293,163.875) -- (299.304,164.009) -- (299.314,164.142) -- (299.324,164.275) -- (299.334,164.409) -- (299.343,164.542) -- (299.352,164.676) -- (299.361,164.809) -- (299.369,164.943) -- (299.378,165.076) -- (299.386,165.209) -- (299.395,165.343) -- (299.403,165.476) -- (299.411,165.610) -- (299.419,165.743) -- (299.426,165.876) -- (299.432,166.010) -- (299.437,166.143) -- (299.441,166.277) -- (299.444,166.410) -- (299.447,166.543) -- (299.448,166.677) -- (299.449,166.810) -- (299.449,166.944) -- (299.449,167.077) -- (299.449,167.210) -- (299.449,167.344) -- (299.449,167.477) -- (299.450,167.611) -- (299.451,167.744) -- (299.453,167.878) -- (299.456,168.011) -- (299.459,168.144) -- (299.462,168.278) -- (299.466,168.411) -- (299.471,168.545) -- (299.475,168.678) -- (299.479,168.811) -- (299.482,168.945) -- (299.486,169.078) -- (299.489,169.212) -- (299.491,169.345) -- (299.494,169.478) -- (299.495,169.612) -- (299.497,169.745) -- (299.497,169.879) -- (299.498,170.012) -- (299.498,170.145) -- (299.498,170.279) -- (299.497,170.412) -- (299.496,170.546) -- (299.496,170.679) -- (299.495,170.813) -- (299.494,170.946) -- (299.494,171.079) -- (299.493,171.213) -- (299.493,171.346) -- (299.493,171.480) -- (299.493,171.613) -- (299.493,171.746) -- (299.494,171.880) -- (299.494,172.013) -- (299.495,172.147) -- (299.495,172.280) -- (299.496,172.413) -- (299.497,172.547) -- (299.497,172.680) -- (299.498,172.814) -- (299.499,172.947) -- (299.499,173.080) -- (299.500,173.214) -- (299.500,173.347) -- (299.500,173.481) -- (299.500,173.614) -- (299.500,173.748) -- (299.500,173.881) -- (299.500,174.014) -- (299.500,174.148) -- (299.500,174.281) -- (299.500,174.415) -- (299.500,174.548) -- (299.507,174.548) -- (299.507,174.415) -- (299.507,174.281) -- (299.507,174.148) -- (299.506,174.014) -- (299.506,173.881) -- (299.506,173.748) -- (299.506,173.614) -- (299.506,173.481) -- (299.506,173.347) -- (299.507,173.214) -- (299.507,173.080) -- (299.508,172.947) -- (299.508,172.814) -- (299.509,172.680) -- (299.510,172.547) -- (299.510,172.413) -- (299.511,172.280) -- (299.512,172.147) -- (299.512,172.013) -- (299.513,171.880) -- (299.513,171.746) -- (299.513,171.613) -- (299.513,171.480) -- (299.513,171.346) -- (299.513,171.213) -- (299.513,171.079) -- (299.512,170.946) -- (299.511,170.813) -- (299.511,170.679) -- (299.510,170.546) -- (299.509,170.412) -- (299.509,170.279) -- (299.508,170.145) -- (299.509,170.012) -- (299.509,169.879) -- (299.510,169.745) -- (299.511,169.612) -- (299.513,169.478) -- (299.515,169.345) -- (299.518,169.212) -- (299.521,169.078) -- (299.524,168.945) -- (299.528,168.811) -- (299.532,168.678) -- (299.536,168.545) -- (299.540,168.411) -- (299.544,168.278) -- (299.548,168.144) -- (299.551,168.011) -- (299.554,167.878) -- (299.556,167.744) -- (299.557,167.611) -- (299.558,167.477) -- (299.558,167.344) -- (299.558,167.210) -- (299.557,167.077) -- (299.557,166.944) -- (299.557,166.810) -- (299.558,166.677) -- (299.560,166.543) -- (299.562,166.410) -- (299.565,166.277) -- (299.569,166.143) -- (299.575,166.010) -- (299.581,165.876) -- (299.588,165.743) -- (299.595,165.610) -- (299.604,165.476) -- (299.612,165.343) -- (299.620,165.209) -- (299.629,165.076) -- (299.637,164.943) -- (299.646,164.809) -- (299.654,164.676) -- (299.663,164.542) -- (299.672,164.409) -- (299.682,164.275) -- (299.692,164.142) -- (299.703,164.009) -- (299.713,163.875) -- (299.724,163.742) -- (299.734,163.608) -- (299.745,163.475) -- (299.755,163.342) -- (299.764,163.208) -- (299.775,163.075) -- (299.786,162.941) -- (299.799,162.808) -- (299.814,162.675) -- (299.830,162.541) -- (299.850,162.408) -- (299.872,162.274) -- (299.896,162.141) -- (299.923,162.008) -- (299.951,161.874) -- (299.981,161.741) -- (300.012,161.607) -- (300.044,161.474) -- (300.077,161.340) -- (300.110,161.207) -- (300.143,161.074) -- (300.177,160.940) -- (300.211,160.807) -- (300.245,160.673) -- (300.279,160.540) -- (300.313,160.407) -- (300.347,160.273) -- (300.381,160.140) -- (300.415,160.006) -- (300.449,159.873) -- (300.483,159.740) -- (300.517,159.606) -- (300.552,159.473) -- (300.587,159.339) -- (300.624,159.206) -- (300.662,159.073) -- (300.702,158.939) -- (300.743,158.806) -- (300.786,158.672) -- (300.830,158.539) -- (300.875,158.405) -- (300.920,158.272) -- (300.966,158.139) -- (301.011,158.005) -- (301.057,157.872) -- (301.102,157.738) -- (301.147,157.605) -- (301.191,157.472) -- (301.236,157.338) -- (301.280,157.205) -- (301.325,157.071) -- (301.368,156.938) -- (301.411,156.805) -- (301.452,156.671) -- (301.491,156.538) -- (301.527,156.404) -- (301.562,156.271) -- (301.594,156.138) -- (301.624,156.004) -- (301.654,155.871) -- (301.683,155.737) -- (301.713,155.604) -- (301.745,155.470) -- (301.778,155.337) -- (301.813,155.204) -- (301.851,155.070) -- (301.891,154.937) -- (301.933,154.803) -- (301.977,154.670) -- (302.022,154.537) -- (302.068,154.403) -- (302.115,154.270) -- (302.161,154.136) -- (302.207,154.003) -- (302.251,153.870) -- (302.294,153.736) -- (302.334,153.603) -- (302.370,153.469) -- (302.401,153.336) -- (302.427,153.203) -- (302.447,153.069) -- (302.460,152.936) -- (302.468,152.802) -- (302.470,152.669) -- (302.466,152.535) -- (302.457,152.402) -- (302.444,152.269) -- (302.428,152.135) -- (302.407,152.002) -- (302.383,151.868) -- (302.355,151.735) -- (302.322,151.602) -- (302.287,151.468) -- (302.248,151.335) -- (302.206,151.201) -- (302.161,151.068) -- (302.115,150.935) -- (302.068,150.801) -- (302.020,150.668) -- (301.974,150.534) -- (301.927,150.401) -- (301.883,150.268) -- (301.839,150.134) -- (301.797,150.001) -- (301.756,149.867) -- (301.717,149.734) -- (301.678,149.600) -- (301.640,149.467) -- (301.601,149.334) -- (301.562,149.200) -- (301.520,149.067) -- (301.477,148.933) -- (301.430,148.800) -- (301.379,148.667) -- (301.324,148.533) -- (301.265,148.400) -- (301.202,148.266) -- (301.136,148.133) -- (301.067,148.000) -- (300.996,147.866) -- (300.925,147.733) -- (300.854,147.599) -- (300.784,147.466) -- (300.715,147.333) -- (300.648,147.199) -- (300.582,147.066) -- (300.518,146.932) -- (300.457,146.799) -- (300.397,146.666) -- (300.340,146.532) -- (300.287,146.399) -- (300.236,146.265) -- (300.189,146.132) -- (300.147,145.998) -- (300.109,145.865) -- (300.074,145.732) -- (300.043,145.598) -- (300.016,145.465) -- (299.990,145.331) -- (299.966,145.198) -- (299.943,145.065) -- (299.920,144.931) -- (299.896,144.798) -- (299.872,144.664) -- (299.847,144.531) -- (299.822,144.398) -- (299.797,144.264) -- (299.772,144.131) -- (299.747,143.997) -- (299.724,143.864) -- (299.702,143.731) -- (299.682,143.597) -- (299.663,143.464) -- (299.646,143.330) -- (299.630,143.197) -- (299.616,143.063) -- (299.604,142.930) -- (299.593,142.797) -- (299.584,142.663) -- (299.575,142.530) -- (299.568,142.396) -- (299.561,142.263) -- (299.555,142.130) -- (299.550,141.996) -- (299.545,141.863) -- (299.541,141.729) -- (299.537,141.596) -- (299.534,141.463) -- (299.532,141.329) -- (299.529,141.196) -- (299.527,141.062) -- (299.526,140.929) -- (299.524,140.796) -- (299.522,140.662) -- (299.520,140.529) -- cycle;
\path[draw=oracle,line width=0.600pt] (46.930,177.725) -- (88.244,177.725);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (88.244,177.725) -- (100.864,177.725);
\path[draw=oracle,line width=0.600pt] (100.864,177.725) -- (142.178,177.725);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (142.178,177.725) -- (154.798,177.725);
\path[draw=oracle,line width=0.600pt] (154.798,177.725) -- (196.112,177.725);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (196.112,177.725) -- (208.732,162.899);
\path[draw=oracle,line width=0.600pt] (208.732,162.899) -- (250.046,162.899);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (250.046,162.899) -- (262.666,150.952);
\path[draw=oracle,line width=0.600pt] (262.666,150.952) -- (303.980,150.952);
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (40.620,177.725) -- (310.290,177.725);
\path[draw=axis,line width=0.400pt] (51.407,214.730) -- (51.407,220.730);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (49.707,220.730) -- (51.407,223.430) -- (53.107,220.730) -- cycle;
\path[draw=axis,line width=0.300pt] (57.472,192.783) -- (61.522,192.783);
\path[draw=axis,fill=white,line width=0.2pt] (59.497,192.783) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (59.497,178.219) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (65.592,133.060) -- (69.582,133.060);
\path[draw=axis,line width=0.300pt] (65.562,162.944) -- (69.612,162.944);
\path[draw=axis,fill=white,line width=0.2pt] (67.587,162.944) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (67.587,133.060) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (73.467,133.060) -- (77.887,133.060);
\path[draw=axis,line width=0.300pt] (73.652,162.291) -- (77.702,162.291);
\path[draw=axis,fill=white,line width=0.2pt] (75.677,162.291) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (75.677,133.060) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (80.825,133.060) -- (86.710,133.060);
\path[draw=axis,line width=0.300pt] (81.742,133.060) -- (85.792,133.060);
\path[draw=axis,fill=white,line width=0.2pt] (83.767,133.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (83.767,133.060) circle (1.020pt);
\path[draw=axis,line width=0.400pt] (105.341,214.730) -- (105.341,220.730);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (103.641,220.730) -- (105.341,223.430) -- (107.041,220.730) -- cycle;
\path[draw=axis,line width=0.300pt] (111.406,189.658) -- (115.456,189.658);
\path[draw=axis,fill=white,line width=0.2pt] (113.431,189.658) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (113.431,178.187) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (121.517,133.060) -- (121.525,133.060);
\path[draw=axis,line width=0.300pt] (119.496,168.165) -- (123.546,168.165);
\path[draw=axis,fill=white,line width=0.2pt] (121.521,168.165) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (121.521,157.057) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (129.487,133.060) -- (129.735,133.060);
\path[draw=axis,line width=0.300pt] (127.586,170.287) -- (131.636,170.287);
\path[draw=axis,fill=white,line width=0.2pt] (129.611,170.287) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (129.611,158.645) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (136.793,133.060) -- (138.610,133.060);
\path[draw=axis,line width=0.300pt] (135.676,157.981) -- (139.726,157.981);
\path[draw=axis,fill=white,line width=0.2pt] (137.701,157.981) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (137.701,144.781) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (157.250,210.487) -- (161.300,210.487);
\path[draw=axis,fill=white,line width=0.2pt] (159.275,210.487) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (159.275,195.853) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (165.340,184.839) -- (169.390,184.839);
\path[draw=axis,fill=white,line width=0.2pt] (167.365,184.839) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (167.365,176.589) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (173.430,169.559) -- (177.480,169.559);
\path[draw=axis,fill=white,line width=0.2pt] (175.455,169.559) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (175.455,159.975) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (181.520,171.682) -- (185.570,171.682);
\path[draw=axis,fill=white,line width=0.2pt] (183.545,171.682) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (183.545,161.902) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (191.635,133.060) -- (191.636,133.060);
\path[draw=axis,line width=0.300pt] (189.610,160.959) -- (193.660,160.959);
\path[draw=axis,fill=white,line width=0.2pt] (191.635,160.959) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (191.635,152.088) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (211.184,166.621) -- (215.234,166.621);
\path[draw=axis,fill=white,line width=0.2pt] (213.209,166.621) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (213.209,158.868) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (219.274,158.059) -- (223.324,158.059);
\path[draw=axis,fill=white,line width=0.2pt] (221.299,158.059) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (221.299,152.237) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (227.364,169.207) -- (231.414,169.207);
\path[draw=axis,fill=white,line width=0.2pt] (229.389,169.207) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (229.389,160.672) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (235.454,167.300) -- (239.504,167.300);
\path[draw=axis,fill=white,line width=0.2pt] (237.479,167.300) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (237.479,160.991) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (243.544,161.612) -- (247.594,161.612);
\path[draw=axis,fill=white,line width=0.2pt] (245.569,161.612) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (245.569,153.271) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (265.118,144.718) -- (269.168,144.718);
\path[draw=axis,fill=white,line width=0.2pt] (267.143,144.718) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (267.143,141.455) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (273.208,141.239) -- (277.258,141.239);
\path[draw=axis,fill=white,line width=0.2pt] (275.233,141.239) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (275.233,138.962) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (281.298,168.856) -- (285.348,168.856);
\path[draw=axis,fill=white,line width=0.2pt] (283.323,168.856) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (283.323,160.382) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (289.388,156.067) -- (293.438,156.067);
\path[draw=axis,fill=white,line width=0.2pt] (291.413,156.067) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (291.413,150.868) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (297.478,160.909) -- (301.528,160.909);
\path[draw=axis,fill=white,line width=0.2pt] (299.503,160.909) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (299.503,153.076) circle (1.020pt);
\end{scope}
\path[draw=axis,line width=0.300pt] (39.120,133.060) -- (40.620,133.060);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,130.210) {0};
\path[draw=axis,line width=0.300pt] (39.120,155.393) -- (40.620,155.393);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,152.543) {0.05};
\path[draw=axis,line width=0.300pt] (39.120,177.725) -- (40.620,177.725);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,174.875) {0.10};
\path[draw=axis,line width=0.300pt] (39.120,200.058) -- (40.620,200.058);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,197.208) {0.15};
\path[draw=axis,line width=0.300pt] (39.120,222.390) -- (40.620,222.390);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,219.540) {0.20};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=90,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (17.060,177.145) {$R_2$ (zoomed)};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=1,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (175.455,230.950) {\bfseries Type II error};
\path[draw=axis,line width=0.300pt] (40.620,119.060) -- (40.620,83.400) -- (310.290,83.400);
\path[draw=axis,line width=0.300pt] (67.587,81.900) -- (67.587,83.400);
\path[draw=axis,line width=0.300pt] (121.521,81.900) -- (121.521,83.400);
\path[draw=axis,line width=0.300pt] (175.455,81.900) -- (175.455,83.400);
\path[draw=axis,line width=0.300pt] (229.389,81.900) -- (229.389,83.400);
\path[draw=axis,line width=0.300pt] (283.323,81.900) -- (283.323,83.400);
\begin{scope}
\clip (40.620,80.900) rectangle (310.290,119.060);
\path[draw=grid,line width=0.200pt] (40.620,83.400) -- (310.290,83.400);
\path[draw=grid,line width=0.200pt] (40.620,118.533) -- (310.290,118.533);
\path[draw=separator,line width=0.300pt] (94.554,80.900) -- (94.554,119.060);
\path[draw=separator,line width=0.300pt] (148.488,80.900) -- (148.488,119.060);
\path[draw=separator,line width=0.300pt] (202.422,80.900) -- (202.422,119.060);
\path[draw=separator,line width=0.300pt] (256.356,80.900) -- (256.356,119.060);
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (51.399,104.571) -- (51.398,104.620) -- (51.397,104.670) -- (51.395,104.719) -- (51.394,104.769) -- (51.392,104.818) -- (51.391,104.867) -- (51.389,104.917) -- (51.387,104.966) -- (51.385,105.015) -- (51.383,105.065) -- (51.380,105.114) -- (51.378,105.164) -- (51.375,105.213) -- (51.373,105.262) -- (51.370,105.312) -- (51.367,105.361) -- (51.363,105.411) -- (51.359,105.460) -- (51.355,105.509) -- (51.351,105.559) -- (51.346,105.608) -- (51.341,105.657) -- (51.336,105.707) -- (51.330,105.756) -- (51.323,105.806) -- (51.317,105.855) -- (51.310,105.904) -- (51.303,105.954) -- (51.295,106.003) -- (51.287,106.053) -- (51.279,106.102) -- (51.270,106.151) -- (51.261,106.201) -- (51.252,106.250) -- (51.242,106.299) -- (51.232,106.349) -- (51.221,106.398) -- (51.210,106.448) -- (51.198,106.497) -- (51.186,106.546) -- (51.173,106.596) -- (51.160,106.645) -- (51.147,106.694) -- (51.133,106.744) -- (51.118,106.793) -- (51.103,106.843) -- (51.088,106.892) -- (51.071,106.941) -- (51.053,106.991) -- (51.034,107.040) -- (51.013,107.090) -- (50.991,107.139) -- (50.966,107.188) -- (50.940,107.238) -- (50.911,107.287) -- (50.880,107.336) -- (50.848,107.386) -- (50.813,107.435) -- (50.777,107.485) -- (50.739,107.534) -- (50.701,107.583) -- (50.662,107.633) -- (50.623,107.682) -- (50.583,107.732) -- (50.544,107.781) -- (50.505,107.830) -- (50.467,107.880) -- (50.430,107.929) -- (50.393,107.978) -- (50.356,108.028) -- (50.320,108.077) -- (50.284,108.127) -- (50.249,108.176) -- (50.213,108.225) -- (50.178,108.275) -- (50.141,108.324) -- (50.105,108.374) -- (50.067,108.423) -- (50.028,108.472) -- (49.988,108.522) -- (49.946,108.571) -- (49.904,108.620) -- (49.860,108.670) -- (49.816,108.719) -- (49.771,108.769) -- (49.725,108.818) -- (49.679,108.867) -- (49.631,108.917) -- (49.583,108.966) -- (49.533,109.016) -- (49.483,109.065) -- (49.432,109.114) -- (49.379,109.164) -- (49.327,109.213) -- (49.274,109.262) -- (49.221,109.312) -- (49.169,109.361) -- (49.118,109.411) -- (49.069,109.460) -- (49.021,109.509) -- (48.976,109.559) -- (48.932,109.608) -- (48.889,109.658) -- (48.848,109.707) -- (48.809,109.756) -- (48.771,109.806) -- (48.734,109.855) -- (48.699,109.904) -- (48.666,109.954) -- (48.634,110.003) -- (48.605,110.053) -- (48.577,110.102) -- (48.552,110.151) -- (48.530,110.201) -- (48.510,110.250) -- (48.492,110.300) -- (48.477,110.349) -- (48.465,110.398) -- (48.455,110.448) -- (48.448,110.497) -- (48.443,110.546) -- (48.441,110.596) -- (48.440,110.645) -- (48.442,110.695) -- (48.445,110.744) -- (48.449,110.793) -- (48.454,110.843) -- (48.460,110.892) -- (48.465,110.942) -- (48.471,110.991) -- (48.478,111.040) -- (48.484,111.090) -- (48.491,111.139) -- (48.499,111.188) -- (48.507,111.238) -- (48.517,111.287) -- (48.529,111.337) -- (48.541,111.386) -- (48.555,111.435) -- (48.569,111.485) -- (48.584,111.534) -- (48.600,111.584) -- (48.616,111.633) -- (48.632,111.682) -- (48.648,111.732) -- (48.666,111.781) -- (48.685,111.830) -- (48.706,111.880) -- (48.730,111.929) -- (48.757,111.979) -- (48.788,112.028) -- (48.823,112.077) -- (48.860,112.127) -- (48.901,112.176) -- (48.943,112.226) -- (48.986,112.275) -- (49.030,112.324) -- (49.074,112.374) -- (49.117,112.423) -- (49.158,112.472) -- (49.199,112.522) -- (49.239,112.571) -- (49.279,112.621) -- (49.319,112.670) -- (49.359,112.719) -- (49.401,112.769) -- (49.443,112.818) -- (49.488,112.868) -- (49.534,112.917) -- (49.582,112.966) -- (49.631,113.016) -- (49.682,113.065) -- (49.734,113.114) -- (49.788,113.164) -- (49.842,113.213) -- (49.896,113.263) -- (49.951,113.312) -- (50.005,113.361) -- (50.059,113.411) -- (50.112,113.460) -- (50.164,113.509) -- (50.215,113.559) -- (50.264,113.608) -- (50.311,113.658) -- (50.356,113.707) -- (50.398,113.756) -- (50.437,113.806) -- (50.474,113.855) -- (50.507,113.905) -- (50.538,113.954) -- (50.566,114.003) -- (50.591,114.053) -- (50.615,114.102) -- (50.637,114.151) -- (50.657,114.201) -- (50.677,114.250) -- (50.697,114.300) -- (50.716,114.349) -- (50.736,114.398) -- (50.757,114.448) -- (50.778,114.497) -- (50.801,114.547) -- (50.824,114.596) -- (50.849,114.645) -- (50.874,114.695) -- (50.900,114.744) -- (50.926,114.793) -- (50.952,114.843) -- (50.977,114.892) -- (51.002,114.942) -- (51.025,114.991) -- (51.047,115.040) -- (51.068,115.090) -- (51.086,115.139) -- (51.103,115.189) -- (51.118,115.238) -- (51.132,115.287) -- (51.144,115.337) -- (51.155,115.386) -- (51.166,115.435) -- (51.176,115.485) -- (51.186,115.534) -- (51.196,115.584) -- (51.206,115.633) -- (51.217,115.682) -- (51.228,115.732) -- (51.239,115.781) -- (51.250,115.831) -- (51.262,115.880) -- (51.273,115.929) -- (51.284,115.979) -- (51.295,116.028) -- (51.305,116.077) -- (51.314,116.127) -- (51.323,116.176) -- (51.331,116.226) -- (51.339,116.275) -- (51.346,116.324) -- (51.352,116.374) -- (51.357,116.423) -- (51.362,116.473) -- (51.366,116.522) -- (51.369,116.571) -- (51.372,116.621) -- (51.374,116.670) -- (51.376,116.719) -- (51.378,116.769) -- (51.379,116.818) -- (51.381,116.868) -- (51.382,116.917) -- (51.383,116.966) -- (51.385,117.016) -- (51.386,117.065) -- (51.388,117.115) -- (51.389,117.164) -- (51.424,117.164) -- (51.426,117.115) -- (51.427,117.065) -- (51.429,117.016) -- (51.430,116.966) -- (51.431,116.917) -- (51.433,116.868) -- (51.434,116.818) -- (51.436,116.769) -- (51.437,116.719) -- (51.439,116.670) -- (51.442,116.621) -- (51.445,116.571) -- (51.448,116.522) -- (51.452,116.473) -- (51.457,116.423) -- (51.462,116.374) -- (51.468,116.324) -- (51.475,116.275) -- (51.482,116.226) -- (51.490,116.176) -- (51.499,116.127) -- (51.509,116.077) -- (51.519,116.028) -- (51.530,115.979) -- (51.541,115.929) -- (51.552,115.880) -- (51.563,115.831) -- (51.575,115.781) -- (51.586,115.732) -- (51.597,115.682) -- (51.608,115.633) -- (51.618,115.584) -- (51.628,115.534) -- (51.638,115.485) -- (51.648,115.435) -- (51.658,115.386) -- (51.669,115.337) -- (51.682,115.287) -- (51.695,115.238) -- (51.710,115.189) -- (51.727,115.139) -- (51.746,115.090) -- (51.766,115.040) -- (51.788,114.991) -- (51.812,114.942) -- (51.836,114.892) -- (51.862,114.843) -- (51.888,114.793) -- (51.914,114.744) -- (51.940,114.695) -- (51.965,114.645) -- (51.989,114.596) -- (52.013,114.547) -- (52.035,114.497) -- (52.057,114.448) -- (52.078,114.398) -- (52.097,114.349) -- (52.117,114.300) -- (52.137,114.250) -- (52.156,114.201) -- (52.177,114.151) -- (52.199,114.102) -- (52.222,114.053) -- (52.248,114.003) -- (52.276,113.954) -- (52.307,113.905) -- (52.340,113.855) -- (52.376,113.806) -- (52.416,113.756) -- (52.458,113.707) -- (52.502,113.658) -- (52.549,113.608) -- (52.598,113.559) -- (52.649,113.509) -- (52.701,113.460) -- (52.755,113.411) -- (52.809,113.361) -- (52.863,113.312) -- (52.918,113.263) -- (52.972,113.213) -- (53.026,113.164) -- (53.079,113.114) -- (53.131,113.065) -- (53.182,113.016) -- (53.232,112.966) -- (53.280,112.917) -- (53.326,112.868) -- (53.370,112.818) -- (53.413,112.769) -- (53.454,112.719) -- (53.495,112.670) -- (53.535,112.621) -- (53.574,112.571) -- (53.614,112.522) -- (53.655,112.472) -- (53.697,112.423) -- (53.740,112.374) -- (53.783,112.324) -- (53.827,112.275) -- (53.871,112.226) -- (53.913,112.176) -- (53.953,112.127) -- (53.991,112.077) -- (54.025,112.028) -- (54.056,111.979) -- (54.084,111.929) -- (54.108,111.880) -- (54.129,111.830) -- (54.148,111.781) -- (54.166,111.732) -- (54.182,111.682) -- (54.198,111.633) -- (54.214,111.584) -- (54.229,111.534) -- (54.244,111.485) -- (54.259,111.435) -- (54.272,111.386) -- (54.285,111.337) -- (54.296,111.287) -- (54.306,111.238) -- (54.315,111.188) -- (54.323,111.139) -- (54.330,111.090) -- (54.336,111.040) -- (54.342,110.991) -- (54.348,110.942) -- (54.354,110.892) -- (54.360,110.843) -- (54.365,110.793) -- (54.369,110.744) -- (54.372,110.695) -- (54.373,110.645) -- (54.373,110.596) -- (54.370,110.546) -- (54.366,110.497) -- (54.358,110.448) -- (54.349,110.398) -- (54.336,110.349) -- (54.321,110.300) -- (54.304,110.250) -- (54.284,110.201) -- (54.261,110.151) -- (54.236,110.102) -- (54.209,110.053) -- (54.179,110.003) -- (54.148,109.954) -- (54.114,109.904) -- (54.079,109.855) -- (54.043,109.806) -- (54.005,109.756) -- (53.965,109.707) -- (53.924,109.658) -- (53.882,109.608) -- (53.838,109.559) -- (53.792,109.509) -- (53.745,109.460) -- (53.695,109.411) -- (53.645,109.361) -- (53.593,109.312) -- (53.540,109.262) -- (53.487,109.213) -- (53.434,109.164) -- (53.382,109.114) -- (53.331,109.065) -- (53.280,109.016) -- (53.231,108.966) -- (53.183,108.917) -- (53.135,108.867) -- (53.088,108.818) -- (53.043,108.769) -- (52.997,108.719) -- (52.953,108.670) -- (52.910,108.620) -- (52.867,108.571) -- (52.826,108.522) -- (52.786,108.472) -- (52.747,108.423) -- (52.709,108.374) -- (52.672,108.324) -- (52.636,108.275) -- (52.600,108.225) -- (52.565,108.176) -- (52.529,108.127) -- (52.494,108.077) -- (52.458,108.028) -- (52.421,107.978) -- (52.384,107.929) -- (52.346,107.880) -- (52.308,107.830) -- (52.269,107.781) -- (52.230,107.732) -- (52.191,107.682) -- (52.152,107.633) -- (52.113,107.583) -- (52.074,107.534) -- (52.037,107.485) -- (52.001,107.435) -- (51.966,107.386) -- (51.933,107.336) -- (51.902,107.287) -- (51.874,107.238) -- (51.847,107.188) -- (51.823,107.139) -- (51.800,107.090) -- (51.780,107.040) -- (51.761,106.991) -- (51.743,106.941) -- (51.726,106.892) -- (51.710,106.843) -- (51.695,106.793) -- (51.681,106.744) -- (51.667,106.694) -- (51.653,106.645) -- (51.640,106.596) -- (51.628,106.546) -- (51.616,106.497) -- (51.604,106.448) -- (51.593,106.398) -- (51.582,106.349) -- (51.572,106.299) -- (51.562,106.250) -- (51.553,106.201) -- (51.544,106.151) -- (51.535,106.102) -- (51.527,106.053) -- (51.519,106.003) -- (51.511,105.954) -- (51.504,105.904) -- (51.497,105.855) -- (51.490,105.806) -- (51.484,105.756) -- (51.478,105.707) -- (51.472,105.657) -- (51.467,105.608) -- (51.462,105.559) -- (51.458,105.509) -- (51.454,105.460) -- (51.450,105.411) -- (51.447,105.361) -- (51.444,105.312) -- (51.441,105.262) -- (51.438,105.213) -- (51.436,105.164) -- (51.433,105.114) -- (51.431,105.065) -- (51.429,105.015) -- (51.427,104.966) -- (51.425,104.917) -- (51.423,104.867) -- (51.421,104.818) -- (51.420,104.769) -- (51.418,104.719) -- (51.417,104.670) -- (51.416,104.620) -- (51.415,104.571) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (59.491,85.494) -- (59.491,85.526) -- (59.491,85.557) -- (59.490,85.589) -- (59.490,85.620) -- (59.489,85.652) -- (59.489,85.683) -- (59.488,85.715) -- (59.487,85.746) -- (59.486,85.778) -- (59.485,85.810) -- (59.484,85.841) -- (59.483,85.873) -- (59.481,85.904) -- (59.480,85.936) -- (59.479,85.967) -- (59.477,85.999) -- (59.476,86.030) -- (59.474,86.062) -- (59.473,86.093) -- (59.471,86.125) -- (59.469,86.157) -- (59.467,86.188) -- (59.465,86.220) -- (59.462,86.251) -- (59.458,86.283) -- (59.454,86.314) -- (59.449,86.346) -- (59.444,86.377) -- (59.438,86.409) -- (59.432,86.440) -- (59.426,86.472) -- (59.419,86.504) -- (59.413,86.535) -- (59.406,86.567) -- (59.399,86.598) -- (59.392,86.630) -- (59.385,86.661) -- (59.376,86.693) -- (59.367,86.724) -- (59.356,86.756) -- (59.343,86.787) -- (59.328,86.819) -- (59.312,86.851) -- (59.293,86.882) -- (59.272,86.914) -- (59.250,86.945) -- (59.226,86.977) -- (59.201,87.008) -- (59.175,87.040) -- (59.148,87.071) -- (59.121,87.103) -- (59.095,87.134) -- (59.069,87.166) -- (59.044,87.198) -- (59.020,87.229) -- (58.996,87.261) -- (58.972,87.292) -- (58.949,87.324) -- (58.925,87.355) -- (58.901,87.387) -- (58.875,87.418) -- (58.847,87.450) -- (58.817,87.481) -- (58.785,87.513) -- (58.751,87.545) -- (58.715,87.576) -- (58.678,87.608) -- (58.640,87.639) -- (58.601,87.671) -- (58.561,87.702) -- (58.522,87.734) -- (58.482,87.765) -- (58.441,87.797) -- (58.400,87.828) -- (58.358,87.860) -- (58.315,87.892) -- (58.269,87.923) -- (58.221,87.955) -- (58.171,87.986) -- (58.117,88.018) -- (58.061,88.049) -- (58.001,88.081) -- (57.940,88.112) -- (57.876,88.144) -- (57.810,88.175) -- (57.743,88.207) -- (57.677,88.239) -- (57.610,88.270) -- (57.545,88.302) -- (57.481,88.333) -- (57.420,88.365) -- (57.360,88.396) -- (57.302,88.428) -- (57.246,88.459) -- (57.193,88.491) -- (57.140,88.522) -- (57.089,88.554) -- (57.040,88.586) -- (56.992,88.617) -- (56.945,88.649) -- (56.900,88.680) -- (56.857,88.712) -- (56.816,88.743) -- (56.778,88.775) -- (56.742,88.806) -- (56.709,88.838) -- (56.679,88.869) -- (56.651,88.901) -- (56.626,88.933) -- (56.603,88.964) -- (56.582,88.996) -- (56.565,89.027) -- (56.550,89.059) -- (56.540,89.090) -- (56.533,89.122) -- (56.531,89.153) -- (56.533,89.185) -- (56.541,89.216) -- (56.553,89.248) -- (56.570,89.280) -- (56.591,89.311) -- (56.614,89.343) -- (56.640,89.374) -- (56.668,89.406) -- (56.697,89.437) -- (56.726,89.469) -- (56.756,89.500) -- (56.785,89.532) -- (56.815,89.563) -- (56.844,89.595) -- (56.874,89.627) -- (56.904,89.658) -- (56.934,89.690) -- (56.965,89.721) -- (56.997,89.753) -- (57.030,89.784) -- (57.064,89.816) -- (57.097,89.847) -- (57.131,89.879) -- (57.165,89.910) -- (57.198,89.942) -- (57.231,89.974) -- (57.262,90.005) -- (57.293,90.037) -- (57.323,90.068) -- (57.352,90.100) -- (57.381,90.131) -- (57.410,90.163) -- (57.440,90.194) -- (57.470,90.226) -- (57.500,90.257) -- (57.531,90.289) -- (57.562,90.321) -- (57.594,90.352) -- (57.626,90.384) -- (57.658,90.415) -- (57.690,90.447) -- (57.723,90.478) -- (57.757,90.510) -- (57.792,90.541) -- (57.827,90.573) -- (57.865,90.604) -- (57.904,90.636) -- (57.945,90.668) -- (57.987,90.699) -- (58.032,90.731) -- (58.078,90.762) -- (58.127,90.794) -- (58.176,90.825) -- (58.226,90.857) -- (58.277,90.888) -- (58.327,90.920) -- (58.377,90.951) -- (58.425,90.983) -- (58.472,91.015) -- (58.518,91.046) -- (58.561,91.078) -- (58.602,91.109) -- (58.641,91.141) -- (58.678,91.172) -- (58.713,91.204) -- (58.747,91.235) -- (58.781,91.267) -- (58.813,91.298) -- (58.846,91.330) -- (58.878,91.362) -- (58.910,91.393) -- (58.942,91.425) -- (58.973,91.456) -- (59.003,91.488) -- (59.032,91.519) -- (59.059,91.551) -- (59.084,91.582) -- (59.107,91.614) -- (59.128,91.645) -- (59.147,91.677) -- (59.165,91.709) -- (59.181,91.740) -- (59.196,91.772) -- (59.209,91.803) -- (59.222,91.835) -- (59.235,91.866) -- (59.247,91.898) -- (59.259,91.929) -- (59.270,91.961) -- (59.282,91.992) -- (59.293,92.024) -- (59.304,92.056) -- (59.315,92.087) -- (59.325,92.119) -- (59.336,92.150) -- (59.345,92.182) -- (59.355,92.213) -- (59.363,92.245) -- (59.372,92.276) -- (59.380,92.308) -- (59.388,92.339) -- (59.395,92.371) -- (59.402,92.403) -- (59.408,92.434) -- (59.414,92.466) -- (59.420,92.497) -- (59.426,92.529) -- (59.430,92.560) -- (59.435,92.592) -- (59.439,92.623) -- (59.442,92.655) -- (59.446,92.686) -- (59.448,92.718) -- (59.451,92.750) -- (59.454,92.781) -- (59.456,92.813) -- (59.458,92.844) -- (59.461,92.876) -- (59.463,92.907) -- (59.466,92.939) -- (59.468,92.970) -- (59.471,93.002) -- (59.474,93.033) -- (59.476,93.065) -- (59.478,93.097) -- (59.480,93.128) -- (59.482,93.160) -- (59.484,93.191) -- (59.485,93.223) -- (59.486,93.254) -- (59.487,93.286) -- (59.488,93.317) -- (59.489,93.349) -- (59.490,93.380) -- (59.490,93.412) -- (59.491,93.444) -- (59.491,93.475) -- (59.491,93.507) -- (59.492,93.538) -- (59.502,93.538) -- (59.502,93.507) -- (59.503,93.475) -- (59.503,93.444) -- (59.504,93.412) -- (59.504,93.380) -- (59.505,93.349) -- (59.506,93.317) -- (59.506,93.286) -- (59.507,93.254) -- (59.509,93.223) -- (59.510,93.191) -- (59.512,93.160) -- (59.514,93.128) -- (59.516,93.097) -- (59.518,93.065) -- (59.520,93.033) -- (59.523,93.002) -- (59.525,92.970) -- (59.528,92.939) -- (59.530,92.907) -- (59.533,92.876) -- (59.535,92.844) -- (59.538,92.813) -- (59.540,92.781) -- (59.543,92.750) -- (59.545,92.718) -- (59.548,92.686) -- (59.551,92.655) -- (59.555,92.623) -- (59.559,92.592) -- (59.563,92.560) -- (59.568,92.529) -- (59.574,92.497) -- (59.579,92.466) -- (59.585,92.434) -- (59.592,92.403) -- (59.599,92.371) -- (59.606,92.339) -- (59.614,92.308) -- (59.622,92.276) -- (59.630,92.245) -- (59.639,92.213) -- (59.649,92.182) -- (59.658,92.150) -- (59.668,92.119) -- (59.679,92.087) -- (59.690,92.056) -- (59.701,92.024) -- (59.712,91.992) -- (59.723,91.961) -- (59.735,91.929) -- (59.747,91.898) -- (59.759,91.866) -- (59.772,91.835) -- (59.785,91.803) -- (59.798,91.772) -- (59.813,91.740) -- (59.829,91.709) -- (59.846,91.677) -- (59.866,91.645) -- (59.887,91.614) -- (59.910,91.582) -- (59.935,91.551) -- (59.962,91.519) -- (59.991,91.488) -- (60.021,91.456) -- (60.052,91.425) -- (60.084,91.393) -- (60.116,91.362) -- (60.148,91.330) -- (60.181,91.298) -- (60.213,91.267) -- (60.246,91.235) -- (60.281,91.204) -- (60.316,91.172) -- (60.353,91.141) -- (60.392,91.109) -- (60.433,91.078) -- (60.476,91.046) -- (60.521,91.015) -- (60.568,90.983) -- (60.617,90.951) -- (60.667,90.920) -- (60.717,90.888) -- (60.768,90.857) -- (60.818,90.825) -- (60.867,90.794) -- (60.915,90.762) -- (60.962,90.731) -- (61.007,90.699) -- (61.049,90.668) -- (61.090,90.636) -- (61.129,90.604) -- (61.166,90.573) -- (61.202,90.541) -- (61.237,90.510) -- (61.270,90.478) -- (61.303,90.447) -- (61.336,90.415) -- (61.368,90.384) -- (61.400,90.352) -- (61.432,90.321) -- (61.463,90.289) -- (61.494,90.257) -- (61.524,90.226) -- (61.554,90.194) -- (61.583,90.163) -- (61.613,90.131) -- (61.642,90.100) -- (61.671,90.068) -- (61.701,90.037) -- (61.731,90.005) -- (61.763,89.974) -- (61.795,89.942) -- (61.829,89.910) -- (61.862,89.879) -- (61.896,89.847) -- (61.930,89.816) -- (61.964,89.784) -- (61.996,89.753) -- (62.028,89.721) -- (62.060,89.690) -- (62.090,89.658) -- (62.120,89.627) -- (62.150,89.595) -- (62.179,89.563) -- (62.209,89.532) -- (62.238,89.500) -- (62.268,89.469) -- (62.297,89.437) -- (62.326,89.406) -- (62.354,89.374) -- (62.380,89.343) -- (62.403,89.311) -- (62.424,89.280) -- (62.441,89.248) -- (62.453,89.216) -- (62.460,89.185) -- (62.463,89.153) -- (62.461,89.122) -- (62.454,89.090) -- (62.444,89.059) -- (62.429,89.027) -- (62.411,88.996) -- (62.391,88.964) -- (62.368,88.933) -- (62.343,88.901) -- (62.315,88.869) -- (62.285,88.838) -- (62.252,88.806) -- (62.216,88.775) -- (62.178,88.743) -- (62.137,88.712) -- (62.094,88.680) -- (62.049,88.649) -- (62.002,88.617) -- (61.954,88.586) -- (61.904,88.554) -- (61.854,88.522) -- (61.801,88.491) -- (61.747,88.459) -- (61.692,88.428) -- (61.634,88.396) -- (61.574,88.365) -- (61.512,88.333) -- (61.449,88.302) -- (61.383,88.270) -- (61.317,88.239) -- (61.250,88.207) -- (61.184,88.175) -- (61.118,88.144) -- (61.054,88.112) -- (60.992,88.081) -- (60.933,88.049) -- (60.876,88.018) -- (60.823,87.986) -- (60.772,87.955) -- (60.725,87.923) -- (60.679,87.892) -- (60.636,87.860) -- (60.594,87.828) -- (60.553,87.797) -- (60.512,87.765) -- (60.472,87.734) -- (60.432,87.702) -- (60.393,87.671) -- (60.354,87.639) -- (60.316,87.608) -- (60.278,87.576) -- (60.243,87.545) -- (60.209,87.513) -- (60.177,87.481) -- (60.147,87.450) -- (60.119,87.418) -- (60.093,87.387) -- (60.068,87.355) -- (60.045,87.324) -- (60.021,87.292) -- (59.998,87.261) -- (59.974,87.229) -- (59.950,87.198) -- (59.925,87.166) -- (59.899,87.134) -- (59.872,87.103) -- (59.846,87.071) -- (59.819,87.040) -- (59.793,87.008) -- (59.768,86.977) -- (59.744,86.945) -- (59.722,86.914) -- (59.701,86.882) -- (59.682,86.851) -- (59.665,86.819) -- (59.651,86.787) -- (59.638,86.756) -- (59.627,86.724) -- (59.617,86.693) -- (59.609,86.661) -- (59.601,86.630) -- (59.595,86.598) -- (59.588,86.567) -- (59.581,86.535) -- (59.575,86.504) -- (59.568,86.472) -- (59.562,86.440) -- (59.556,86.409) -- (59.550,86.377) -- (59.544,86.346) -- (59.540,86.314) -- (59.535,86.283) -- (59.532,86.251) -- (59.529,86.220) -- (59.526,86.188) -- (59.524,86.157) -- (59.523,86.125) -- (59.521,86.093) -- (59.520,86.062) -- (59.518,86.030) -- (59.517,85.999) -- (59.515,85.967) -- (59.514,85.936) -- (59.512,85.904) -- (59.511,85.873) -- (59.510,85.841) -- (59.508,85.810) -- (59.507,85.778) -- (59.507,85.746) -- (59.506,85.715) -- (59.505,85.683) -- (59.505,85.652) -- (59.504,85.620) -- (59.504,85.589) -- (59.503,85.557) -- (59.503,85.526) -- (59.502,85.494) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.065pt,line join=round] (67.512,84.070) -- (67.500,84.096) -- (67.488,84.122) -- (67.475,84.148) -- (67.461,84.174) -- (67.446,84.200) -- (67.431,84.226) -- (67.415,84.252) -- (67.399,84.278) -- (67.383,84.304) -- (67.366,84.330) -- (67.349,84.356) -- (67.333,84.382) -- (67.316,84.408) -- (67.299,84.434) -- (67.283,84.460) -- (67.267,84.486) -- (67.250,84.512) -- (67.234,84.538) -- (67.219,84.564) -- (67.203,84.590) -- (67.188,84.616) -- (67.172,84.642) -- (67.157,84.669) -- (67.142,84.695) -- (67.126,84.721) -- (67.111,84.747) -- (67.096,84.773) -- (67.081,84.799) -- (67.065,84.825) -- (67.050,84.851) -- (67.034,84.877) -- (67.018,84.903) -- (67.003,84.929) -- (66.987,84.955) -- (66.971,84.981) -- (66.954,85.007) -- (66.938,85.033) -- (66.922,85.059) -- (66.905,85.085) -- (66.889,85.111) -- (66.872,85.137) -- (66.856,85.163) -- (66.839,85.189) -- (66.823,85.215) -- (66.807,85.241) -- (66.791,85.267) -- (66.776,85.293) -- (66.760,85.319) -- (66.745,85.345) -- (66.731,85.371) -- (66.717,85.397) -- (66.704,85.423) -- (66.691,85.450) -- (66.679,85.476) -- (66.668,85.502) -- (66.657,85.528) -- (66.648,85.554) -- (66.640,85.580) -- (66.633,85.606) -- (66.627,85.632) -- (66.622,85.658) -- (66.619,85.684) -- (66.617,85.710) -- (66.616,85.736) -- (66.616,85.762) -- (66.617,85.788) -- (66.618,85.814) -- (66.621,85.840) -- (66.623,85.866) -- (66.627,85.892) -- (66.630,85.918) -- (66.634,85.944) -- (66.637,85.970) -- (66.641,85.996) -- (66.645,86.022) -- (66.649,86.048) -- (66.653,86.074) -- (66.656,86.100) -- (66.660,86.126) -- (66.664,86.152) -- (66.668,86.178) -- (66.671,86.204) -- (66.675,86.231) -- (66.679,86.257) -- (66.682,86.283) -- (66.686,86.309) -- (66.690,86.335) -- (66.693,86.361) -- (66.697,86.387) -- (66.701,86.413) -- (66.706,86.439) -- (66.711,86.465) -- (66.716,86.491) -- (66.722,86.517) -- (66.729,86.543) -- (66.737,86.569) -- (66.746,86.595) -- (66.755,86.621) -- (66.766,86.647) -- (66.777,86.673) -- (66.789,86.699) -- (66.801,86.725) -- (66.814,86.751) -- (66.828,86.777) -- (66.841,86.803) -- (66.855,86.829) -- (66.868,86.855) -- (66.881,86.881) -- (66.895,86.907) -- (66.908,86.933) -- (66.921,86.959) -- (66.933,86.985) -- (66.946,87.012) -- (66.958,87.038) -- (66.971,87.064) -- (66.984,87.090) -- (66.996,87.116) -- (67.009,87.142) -- (67.022,87.168) -- (67.034,87.194) -- (67.047,87.220) -- (67.060,87.246) -- (67.073,87.272) -- (67.085,87.298) -- (67.098,87.324) -- (67.110,87.350) -- (67.122,87.376) -- (67.134,87.402) -- (67.145,87.428) -- (67.157,87.454) -- (67.168,87.480) -- (67.179,87.506) -- (67.190,87.532) -- (67.200,87.558) -- (67.211,87.584) -- (67.221,87.610) -- (67.232,87.636) -- (67.242,87.662) -- (67.252,87.688) -- (67.261,87.714) -- (67.271,87.740) -- (67.280,87.766) -- (67.289,87.793) -- (67.297,87.819) -- (67.306,87.845) -- (67.314,87.871) -- (67.322,87.897) -- (67.329,87.923) -- (67.336,87.949) -- (67.343,87.975) -- (67.350,88.001) -- (67.356,88.027) -- (67.363,88.053) -- (67.369,88.079) -- (67.376,88.105) -- (67.382,88.131) -- (67.388,88.157) -- (67.394,88.183) -- (67.400,88.209) -- (67.407,88.235) -- (67.413,88.261) -- (67.419,88.287) -- (67.425,88.313) -- (67.431,88.339) -- (67.437,88.365) -- (67.443,88.391) -- (67.448,88.417) -- (67.453,88.443) -- (67.458,88.469) -- (67.462,88.495) -- (67.466,88.521) -- (67.470,88.547) -- (67.473,88.574) -- (67.476,88.600) -- (67.478,88.626) -- (67.480,88.652) -- (67.482,88.678) -- (67.484,88.704) -- (67.486,88.730) -- (67.488,88.756) -- (67.489,88.782) -- (67.491,88.808) -- (67.493,88.834) -- (67.495,88.860) -- (67.498,88.886) -- (67.500,88.912) -- (67.503,88.938) -- (67.505,88.964) -- (67.508,88.990) -- (67.511,89.016) -- (67.514,89.042) -- (67.517,89.068) -- (67.519,89.094) -- (67.522,89.120) -- (67.525,89.146) -- (67.527,89.172) -- (67.530,89.198) -- (67.533,89.224) -- (67.535,89.250) -- (67.537,89.276) -- (67.540,89.302) -- (67.542,89.328) -- (67.544,89.355) -- (67.546,89.381) -- (67.548,89.407) -- (67.549,89.433) -- (67.551,89.459) -- (67.553,89.485) -- (67.554,89.511) -- (67.556,89.537) -- (67.557,89.563) -- (67.559,89.589) -- (67.560,89.615) -- (67.561,89.641) -- (67.562,89.667) -- (67.564,89.693) -- (67.565,89.719) -- (67.566,89.745) -- (67.567,89.771) -- (67.569,89.797) -- (67.570,89.823) -- (67.571,89.849) -- (67.572,89.875) -- (67.573,89.901) -- (67.574,89.927) -- (67.575,89.953) -- (67.576,89.979) -- (67.577,90.005) -- (67.577,90.031) -- (67.578,90.057) -- (67.579,90.083) -- (67.579,90.109) -- (67.580,90.136) -- (67.580,90.162) -- (67.581,90.188) -- (67.581,90.214) -- (67.582,90.240) -- (67.582,90.266) -- (67.583,90.292) -- (67.583,90.318) -- (67.583,90.344) -- (67.583,90.370) -- (67.584,90.396) -- (67.584,90.422) -- (67.584,90.448) -- (67.584,90.474) -- (67.584,90.500) -- (67.584,90.526) -- (67.584,90.552) -- (67.584,90.578) -- (67.584,90.604) -- (67.584,90.630) -- (67.584,90.656) -- (67.584,90.682) -- (67.584,90.708) -- (67.590,90.708) -- (67.590,90.682) -- (67.590,90.656) -- (67.590,90.630) -- (67.590,90.604) -- (67.590,90.578) -- (67.590,90.552) -- (67.590,90.526) -- (67.590,90.500) -- (67.590,90.474) -- (67.590,90.448) -- (67.590,90.422) -- (67.590,90.396) -- (67.591,90.370) -- (67.591,90.344) -- (67.591,90.318) -- (67.591,90.292) -- (67.592,90.266) -- (67.592,90.240) -- (67.593,90.214) -- (67.593,90.188) -- (67.594,90.162) -- (67.594,90.136) -- (67.595,90.109) -- (67.595,90.083) -- (67.596,90.057) -- (67.597,90.031) -- (67.597,90.005) -- (67.598,89.979) -- (67.599,89.953) -- (67.600,89.927) -- (67.601,89.901) -- (67.602,89.875) -- (67.603,89.849) -- (67.604,89.823) -- (67.605,89.797) -- (67.607,89.771) -- (67.608,89.745) -- (67.609,89.719) -- (67.610,89.693) -- (67.612,89.667) -- (67.613,89.641) -- (67.614,89.615) -- (67.615,89.589) -- (67.617,89.563) -- (67.618,89.537) -- (67.620,89.511) -- (67.621,89.485) -- (67.623,89.459) -- (67.625,89.433) -- (67.626,89.407) -- (67.628,89.381) -- (67.630,89.355) -- (67.632,89.328) -- (67.634,89.302) -- (67.637,89.276) -- (67.639,89.250) -- (67.641,89.224) -- (67.644,89.198) -- (67.647,89.172) -- (67.649,89.146) -- (67.652,89.120) -- (67.655,89.094) -- (67.657,89.068) -- (67.660,89.042) -- (67.663,89.016) -- (67.666,88.990) -- (67.669,88.964) -- (67.671,88.938) -- (67.674,88.912) -- (67.676,88.886) -- (67.679,88.860) -- (67.681,88.834) -- (67.683,88.808) -- (67.685,88.782) -- (67.686,88.756) -- (67.688,88.730) -- (67.690,88.704) -- (67.692,88.678) -- (67.694,88.652) -- (67.696,88.626) -- (67.698,88.600) -- (67.701,88.574) -- (67.704,88.547) -- (67.708,88.521) -- (67.712,88.495) -- (67.716,88.469) -- (67.721,88.443) -- (67.726,88.417) -- (67.731,88.391) -- (67.737,88.365) -- (67.743,88.339) -- (67.749,88.313) -- (67.755,88.287) -- (67.761,88.261) -- (67.767,88.235) -- (67.774,88.209) -- (67.780,88.183) -- (67.786,88.157) -- (67.792,88.131) -- (67.798,88.105) -- (67.805,88.079) -- (67.811,88.053) -- (67.818,88.027) -- (67.824,88.001) -- (67.831,87.975) -- (67.838,87.949) -- (67.845,87.923) -- (67.852,87.897) -- (67.860,87.871) -- (67.868,87.845) -- (67.877,87.819) -- (67.885,87.793) -- (67.894,87.766) -- (67.903,87.740) -- (67.913,87.714) -- (67.922,87.688) -- (67.932,87.662) -- (67.942,87.636) -- (67.953,87.610) -- (67.963,87.584) -- (67.974,87.558) -- (67.984,87.532) -- (67.995,87.506) -- (68.006,87.480) -- (68.017,87.454) -- (68.029,87.428) -- (68.040,87.402) -- (68.052,87.376) -- (68.064,87.350) -- (68.076,87.324) -- (68.089,87.298) -- (68.101,87.272) -- (68.114,87.246) -- (68.127,87.220) -- (68.140,87.194) -- (68.152,87.168) -- (68.165,87.142) -- (68.178,87.116) -- (68.190,87.090) -- (68.203,87.064) -- (68.216,87.038) -- (68.228,87.012) -- (68.241,86.985) -- (68.253,86.959) -- (68.266,86.933) -- (68.279,86.907) -- (68.293,86.881) -- (68.306,86.855) -- (68.319,86.829) -- (68.333,86.803) -- (68.346,86.777) -- (68.360,86.751) -- (68.373,86.725) -- (68.385,86.699) -- (68.397,86.673) -- (68.408,86.647) -- (68.419,86.621) -- (68.428,86.595) -- (68.437,86.569) -- (68.445,86.543) -- (68.452,86.517) -- (68.458,86.491) -- (68.463,86.465) -- (68.468,86.439) -- (68.473,86.413) -- (68.477,86.387) -- (68.481,86.361) -- (68.484,86.335) -- (68.488,86.309) -- (68.492,86.283) -- (68.495,86.257) -- (68.499,86.231) -- (68.503,86.204) -- (68.506,86.178) -- (68.510,86.152) -- (68.514,86.126) -- (68.518,86.100) -- (68.521,86.074) -- (68.525,86.048) -- (68.529,86.022) -- (68.533,85.996) -- (68.537,85.970) -- (68.540,85.944) -- (68.544,85.918) -- (68.547,85.892) -- (68.551,85.866) -- (68.553,85.840) -- (68.556,85.814) -- (68.557,85.788) -- (68.558,85.762) -- (68.558,85.736) -- (68.557,85.710) -- (68.555,85.684) -- (68.552,85.658) -- (68.547,85.632) -- (68.541,85.606) -- (68.534,85.580) -- (68.526,85.554) -- (68.517,85.528) -- (68.506,85.502) -- (68.495,85.476) -- (68.483,85.450) -- (68.470,85.423) -- (68.457,85.397) -- (68.443,85.371) -- (68.429,85.345) -- (68.414,85.319) -- (68.398,85.293) -- (68.383,85.267) -- (68.367,85.241) -- (68.351,85.215) -- (68.335,85.189) -- (68.318,85.163) -- (68.302,85.137) -- (68.285,85.111) -- (68.269,85.085) -- (68.252,85.059) -- (68.236,85.033) -- (68.220,85.007) -- (68.203,84.981) -- (68.187,84.955) -- (68.171,84.929) -- (68.156,84.903) -- (68.140,84.877) -- (68.124,84.851) -- (68.109,84.825) -- (68.093,84.799) -- (68.078,84.773) -- (68.063,84.747) -- (68.048,84.721) -- (68.032,84.695) -- (68.017,84.669) -- (68.002,84.642) -- (67.986,84.616) -- (67.971,84.590) -- (67.955,84.564) -- (67.940,84.538) -- (67.924,84.512) -- (67.907,84.486) -- (67.891,84.460) -- (67.875,84.434) -- (67.858,84.408) -- (67.841,84.382) -- (67.825,84.356) -- (67.808,84.330) -- (67.791,84.304) -- (67.775,84.278) -- (67.759,84.252) -- (67.743,84.226) -- (67.728,84.200) -- (67.713,84.174) -- (67.699,84.148) -- (67.686,84.122) -- (67.674,84.096) -- (67.662,84.070) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.051pt,line join=round] (75.641,84.117) -- (75.637,84.139) -- (75.633,84.162) -- (75.629,84.184) -- (75.624,84.206) -- (75.619,84.229) -- (75.613,84.251) -- (75.607,84.273) -- (75.600,84.296) -- (75.593,84.318) -- (75.586,84.340) -- (75.578,84.363) -- (75.570,84.385) -- (75.561,84.408) -- (75.552,84.430) -- (75.542,84.452) -- (75.532,84.475) -- (75.521,84.497) -- (75.511,84.519) -- (75.499,84.542) -- (75.488,84.564) -- (75.477,84.586) -- (75.465,84.609) -- (75.454,84.631) -- (75.442,84.653) -- (75.431,84.676) -- (75.419,84.698) -- (75.408,84.721) -- (75.396,84.743) -- (75.385,84.765) -- (75.374,84.788) -- (75.363,84.810) -- (75.351,84.832) -- (75.340,84.855) -- (75.329,84.877) -- (75.318,84.899) -- (75.306,84.922) -- (75.295,84.944) -- (75.283,84.966) -- (75.271,84.989) -- (75.259,85.011) -- (75.246,85.034) -- (75.234,85.056) -- (75.221,85.078) -- (75.209,85.101) -- (75.196,85.123) -- (75.183,85.145) -- (75.171,85.168) -- (75.158,85.190) -- (75.146,85.212) -- (75.134,85.235) -- (75.122,85.257) -- (75.110,85.279) -- (75.099,85.302) -- (75.088,85.324) -- (75.078,85.347) -- (75.068,85.369) -- (75.059,85.391) -- (75.050,85.414) -- (75.041,85.436) -- (75.033,85.458) -- (75.025,85.481) -- (75.018,85.503) -- (75.011,85.525) -- (75.004,85.548) -- (74.997,85.570) -- (74.991,85.592) -- (74.984,85.615) -- (74.979,85.637) -- (74.973,85.660) -- (74.968,85.682) -- (74.963,85.704) -- (74.958,85.727) -- (74.954,85.749) -- (74.950,85.771) -- (74.947,85.794) -- (74.944,85.816) -- (74.941,85.838) -- (74.939,85.861) -- (74.937,85.883) -- (74.935,85.905) -- (74.934,85.928) -- (74.932,85.950) -- (74.931,85.973) -- (74.930,85.995) -- (74.929,86.017) -- (74.928,86.040) -- (74.927,86.062) -- (74.926,86.084) -- (74.925,86.107) -- (74.924,86.129) -- (74.923,86.151) -- (74.922,86.174) -- (74.921,86.196) -- (74.921,86.218) -- (74.921,86.241) -- (74.921,86.263) -- (74.921,86.286) -- (74.923,86.308) -- (74.924,86.330) -- (74.927,86.353) -- (74.929,86.375) -- (74.933,86.397) -- (74.937,86.420) -- (74.942,86.442) -- (74.947,86.464) -- (74.953,86.487) -- (74.960,86.509) -- (74.966,86.531) -- (74.974,86.554) -- (74.981,86.576) -- (74.989,86.599) -- (74.996,86.621) -- (75.004,86.643) -- (75.012,86.666) -- (75.020,86.688) -- (75.027,86.710) -- (75.035,86.733) -- (75.042,86.755) -- (75.049,86.777) -- (75.056,86.800) -- (75.063,86.822) -- (75.070,86.844) -- (75.076,86.867) -- (75.083,86.889) -- (75.089,86.912) -- (75.095,86.934) -- (75.101,86.956) -- (75.107,86.979) -- (75.113,87.001) -- (75.119,87.023) -- (75.125,87.046) -- (75.131,87.068) -- (75.137,87.090) -- (75.143,87.113) -- (75.149,87.135) -- (75.155,87.157) -- (75.162,87.180) -- (75.168,87.202) -- (75.175,87.224) -- (75.182,87.247) -- (75.189,87.269) -- (75.196,87.292) -- (75.204,87.314) -- (75.212,87.336) -- (75.220,87.359) -- (75.228,87.381) -- (75.237,87.403) -- (75.246,87.426) -- (75.256,87.448) -- (75.265,87.470) -- (75.275,87.493) -- (75.284,87.515) -- (75.294,87.537) -- (75.304,87.560) -- (75.314,87.582) -- (75.324,87.605) -- (75.334,87.627) -- (75.343,87.649) -- (75.353,87.672) -- (75.362,87.694) -- (75.371,87.716) -- (75.379,87.739) -- (75.387,87.761) -- (75.395,87.783) -- (75.403,87.806) -- (75.410,87.828) -- (75.417,87.850) -- (75.424,87.873) -- (75.431,87.895) -- (75.437,87.918) -- (75.444,87.940) -- (75.450,87.962) -- (75.456,87.985) -- (75.462,88.007) -- (75.468,88.029) -- (75.474,88.052) -- (75.480,88.074) -- (75.486,88.096) -- (75.492,88.119) -- (75.498,88.141) -- (75.504,88.163) -- (75.510,88.186) -- (75.516,88.208) -- (75.521,88.231) -- (75.527,88.253) -- (75.532,88.275) -- (75.537,88.298) -- (75.542,88.320) -- (75.546,88.342) -- (75.551,88.365) -- (75.555,88.387) -- (75.559,88.409) -- (75.563,88.432) -- (75.566,88.454) -- (75.570,88.476) -- (75.573,88.499) -- (75.576,88.521) -- (75.579,88.544) -- (75.582,88.566) -- (75.585,88.588) -- (75.587,88.611) -- (75.590,88.633) -- (75.593,88.655) -- (75.595,88.678) -- (75.597,88.700) -- (75.600,88.722) -- (75.602,88.745) -- (75.604,88.767) -- (75.606,88.789) -- (75.608,88.812) -- (75.610,88.834) -- (75.612,88.857) -- (75.614,88.879) -- (75.616,88.901) -- (75.618,88.924) -- (75.620,88.946) -- (75.621,88.968) -- (75.623,88.991) -- (75.625,89.013) -- (75.627,89.035) -- (75.628,89.058) -- (75.630,89.080) -- (75.632,89.102) -- (75.633,89.125) -- (75.635,89.147) -- (75.636,89.170) -- (75.638,89.192) -- (75.639,89.214) -- (75.641,89.237) -- (75.642,89.259) -- (75.643,89.281) -- (75.645,89.304) -- (75.646,89.326) -- (75.647,89.348) -- (75.649,89.371) -- (75.650,89.393) -- (75.651,89.415) -- (75.652,89.438) -- (75.653,89.460) -- (75.654,89.483) -- (75.656,89.505) -- (75.657,89.527) -- (75.658,89.550) -- (75.659,89.572) -- (75.660,89.594) -- (75.661,89.617) -- (75.662,89.639) -- (75.663,89.661) -- (75.663,89.684) -- (75.664,89.706) -- (75.665,89.728) -- (75.666,89.751) -- (75.667,89.773) -- (75.668,89.796) -- (75.668,89.818) -- (75.686,89.818) -- (75.687,89.796) -- (75.687,89.773) -- (75.688,89.751) -- (75.689,89.728) -- (75.690,89.706) -- (75.691,89.684) -- (75.692,89.661) -- (75.693,89.639) -- (75.694,89.617) -- (75.694,89.594) -- (75.695,89.572) -- (75.697,89.550) -- (75.698,89.527) -- (75.699,89.505) -- (75.700,89.483) -- (75.701,89.460) -- (75.702,89.438) -- (75.703,89.415) -- (75.704,89.393) -- (75.706,89.371) -- (75.707,89.348) -- (75.708,89.326) -- (75.709,89.304) -- (75.711,89.281) -- (75.712,89.259) -- (75.714,89.237) -- (75.715,89.214) -- (75.716,89.192) -- (75.718,89.170) -- (75.719,89.147) -- (75.721,89.125) -- (75.723,89.102) -- (75.724,89.080) -- (75.726,89.058) -- (75.727,89.035) -- (75.729,89.013) -- (75.731,88.991) -- (75.733,88.968) -- (75.735,88.946) -- (75.736,88.924) -- (75.738,88.901) -- (75.740,88.879) -- (75.742,88.857) -- (75.744,88.834) -- (75.746,88.812) -- (75.748,88.789) -- (75.750,88.767) -- (75.752,88.745) -- (75.755,88.722) -- (75.757,88.700) -- (75.759,88.678) -- (75.762,88.655) -- (75.764,88.633) -- (75.767,88.611) -- (75.769,88.588) -- (75.772,88.566) -- (75.775,88.544) -- (75.778,88.521) -- (75.781,88.499) -- (75.785,88.476) -- (75.788,88.454) -- (75.792,88.432) -- (75.795,88.409) -- (75.799,88.387) -- (75.803,88.365) -- (75.808,88.342) -- (75.812,88.320) -- (75.817,88.298) -- (75.822,88.275) -- (75.827,88.253) -- (75.833,88.231) -- (75.838,88.208) -- (75.844,88.186) -- (75.850,88.163) -- (75.856,88.141) -- (75.862,88.119) -- (75.868,88.096) -- (75.874,88.074) -- (75.880,88.052) -- (75.886,88.029) -- (75.892,88.007) -- (75.898,87.985) -- (75.904,87.962) -- (75.911,87.940) -- (75.917,87.918) -- (75.923,87.895) -- (75.930,87.873) -- (75.937,87.850) -- (75.944,87.828) -- (75.951,87.806) -- (75.959,87.783) -- (75.967,87.761) -- (75.975,87.739) -- (75.984,87.716) -- (75.993,87.694) -- (76.002,87.672) -- (76.011,87.649) -- (76.021,87.627) -- (76.030,87.605) -- (76.040,87.582) -- (76.050,87.560) -- (76.060,87.537) -- (76.070,87.515) -- (76.080,87.493) -- (76.089,87.470) -- (76.099,87.448) -- (76.108,87.426) -- (76.117,87.403) -- (76.126,87.381) -- (76.134,87.359) -- (76.142,87.336) -- (76.150,87.314) -- (76.158,87.292) -- (76.165,87.269) -- (76.172,87.247) -- (76.179,87.224) -- (76.186,87.202) -- (76.192,87.180) -- (76.199,87.157) -- (76.205,87.135) -- (76.211,87.113) -- (76.217,87.090) -- (76.223,87.068) -- (76.229,87.046) -- (76.235,87.023) -- (76.241,87.001) -- (76.247,86.979) -- (76.253,86.956) -- (76.259,86.934) -- (76.265,86.912) -- (76.271,86.889) -- (76.278,86.867) -- (76.284,86.844) -- (76.291,86.822) -- (76.298,86.800) -- (76.305,86.777) -- (76.312,86.755) -- (76.319,86.733) -- (76.327,86.710) -- (76.335,86.688) -- (76.342,86.666) -- (76.350,86.643) -- (76.358,86.621) -- (76.366,86.599) -- (76.373,86.576) -- (76.381,86.554) -- (76.388,86.531) -- (76.395,86.509) -- (76.401,86.487) -- (76.407,86.464) -- (76.412,86.442) -- (76.417,86.420) -- (76.421,86.397) -- (76.425,86.375) -- (76.428,86.353) -- (76.430,86.330) -- (76.432,86.308) -- (76.433,86.286) -- (76.433,86.263) -- (76.434,86.241) -- (76.433,86.218) -- (76.433,86.196) -- (76.432,86.174) -- (76.431,86.151) -- (76.430,86.129) -- (76.429,86.107) -- (76.428,86.084) -- (76.427,86.062) -- (76.426,86.040) -- (76.425,86.017) -- (76.424,85.995) -- (76.423,85.973) -- (76.422,85.950) -- (76.421,85.928) -- (76.419,85.905) -- (76.418,85.883) -- (76.416,85.861) -- (76.413,85.838) -- (76.411,85.816) -- (76.408,85.794) -- (76.404,85.771) -- (76.400,85.749) -- (76.396,85.727) -- (76.392,85.704) -- (76.387,85.682) -- (76.381,85.660) -- (76.376,85.637) -- (76.370,85.615) -- (76.364,85.592) -- (76.357,85.570) -- (76.350,85.548) -- (76.344,85.525) -- (76.336,85.503) -- (76.329,85.481) -- (76.321,85.458) -- (76.313,85.436) -- (76.304,85.414) -- (76.295,85.391) -- (76.286,85.369) -- (76.276,85.347) -- (76.266,85.324) -- (76.255,85.302) -- (76.244,85.279) -- (76.232,85.257) -- (76.221,85.235) -- (76.208,85.212) -- (76.196,85.190) -- (76.184,85.168) -- (76.171,85.145) -- (76.158,85.123) -- (76.145,85.101) -- (76.133,85.078) -- (76.120,85.056) -- (76.108,85.034) -- (76.095,85.011) -- (76.083,84.989) -- (76.071,84.966) -- (76.060,84.944) -- (76.048,84.922) -- (76.037,84.899) -- (76.025,84.877) -- (76.014,84.855) -- (76.003,84.832) -- (75.992,84.810) -- (75.980,84.788) -- (75.969,84.765) -- (75.958,84.743) -- (75.946,84.721) -- (75.935,84.698) -- (75.924,84.676) -- (75.912,84.653) -- (75.900,84.631) -- (75.889,84.609) -- (75.877,84.586) -- (75.866,84.564) -- (75.855,84.542) -- (75.844,84.519) -- (75.833,84.497) -- (75.822,84.475) -- (75.812,84.452) -- (75.803,84.430) -- (75.793,84.408) -- (75.784,84.385) -- (75.776,84.363) -- (75.768,84.340) -- (75.761,84.318) -- (75.754,84.296) -- (75.747,84.273) -- (75.741,84.251) -- (75.736,84.229) -- (75.730,84.206) -- (75.725,84.184) -- (75.721,84.162) -- (75.717,84.139) -- (75.713,84.117) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.002pt,line join=round] (83.762,85.009) -- (83.762,85.025) -- (83.762,85.040) -- (83.762,85.056) -- (83.761,85.071) -- (83.761,85.087) -- (83.761,85.102) -- (83.761,85.118) -- (83.760,85.133) -- (83.760,85.148) -- (83.760,85.164) -- (83.759,85.179) -- (83.759,85.195) -- (83.759,85.210) -- (83.758,85.226) -- (83.758,85.241) -- (83.758,85.256) -- (83.757,85.272) -- (83.757,85.287) -- (83.757,85.303) -- (83.756,85.318) -- (83.756,85.334) -- (83.755,85.349) -- (83.755,85.364) -- (83.755,85.380) -- (83.754,85.395) -- (83.754,85.411) -- (83.753,85.426) -- (83.753,85.442) -- (83.752,85.457) -- (83.752,85.473) -- (83.751,85.488) -- (83.751,85.503) -- (83.751,85.519) -- (83.750,85.534) -- (83.750,85.550) -- (83.749,85.565) -- (83.749,85.581) -- (83.749,85.596) -- (83.748,85.611) -- (83.748,85.627) -- (83.747,85.642) -- (83.747,85.658) -- (83.747,85.673) -- (83.746,85.689) -- (83.746,85.704) -- (83.746,85.719) -- (83.745,85.735) -- (83.745,85.750) -- (83.745,85.766) -- (83.745,85.781) -- (83.745,85.797) -- (83.744,85.812) -- (83.744,85.828) -- (83.744,85.843) -- (83.744,85.858) -- (83.744,85.874) -- (83.744,85.889) -- (83.744,85.905) -- (83.744,85.920) -- (83.744,85.936) -- (83.743,85.951) -- (83.743,85.966) -- (83.743,85.982) -- (83.743,85.997) -- (83.744,86.013) -- (83.744,86.028) -- (83.744,86.044) -- (83.744,86.059) -- (83.744,86.074) -- (83.744,86.090) -- (83.744,86.105) -- (83.744,86.121) -- (83.744,86.136) -- (83.744,86.152) -- (83.744,86.167) -- (83.744,86.183) -- (83.744,86.198) -- (83.745,86.213) -- (83.745,86.229) -- (83.745,86.244) -- (83.745,86.260) -- (83.745,86.275) -- (83.745,86.291) -- (83.745,86.306) -- (83.745,86.321) -- (83.745,86.337) -- (83.746,86.352) -- (83.746,86.368) -- (83.746,86.383) -- (83.746,86.399) -- (83.746,86.414) -- (83.746,86.430) -- (83.746,86.445) -- (83.746,86.460) -- (83.746,86.476) -- (83.746,86.491) -- (83.747,86.507) -- (83.747,86.522) -- (83.747,86.538) -- (83.747,86.553) -- (83.747,86.568) -- (83.747,86.584) -- (83.747,86.599) -- (83.748,86.615) -- (83.748,86.630) -- (83.748,86.646) -- (83.748,86.661) -- (83.748,86.676) -- (83.748,86.692) -- (83.749,86.707) -- (83.749,86.723) -- (83.749,86.738) -- (83.749,86.754) -- (83.749,86.769) -- (83.750,86.785) -- (83.750,86.800) -- (83.750,86.815) -- (83.750,86.831) -- (83.751,86.846) -- (83.751,86.862) -- (83.751,86.877) -- (83.752,86.893) -- (83.752,86.908) -- (83.752,86.923) -- (83.753,86.939) -- (83.753,86.954) -- (83.753,86.970) -- (83.754,86.985) -- (83.754,87.001) -- (83.754,87.016) -- (83.755,87.031) -- (83.755,87.047) -- (83.756,87.062) -- (83.756,87.078) -- (83.756,87.093) -- (83.757,87.109) -- (83.757,87.124) -- (83.757,87.140) -- (83.758,87.155) -- (83.758,87.170) -- (83.758,87.186) -- (83.759,87.201) -- (83.759,87.217) -- (83.759,87.232) -- (83.760,87.248) -- (83.760,87.263) -- (83.760,87.278) -- (83.760,87.294) -- (83.761,87.309) -- (83.761,87.325) -- (83.761,87.340) -- (83.761,87.356) -- (83.761,87.371) -- (83.762,87.386) -- (83.762,87.402) -- (83.762,87.417) -- (83.762,87.433) -- (83.762,87.448) -- (83.762,87.464) -- (83.762,87.479) -- (83.762,87.495) -- (83.762,87.510) -- (83.762,87.525) -- (83.762,87.541) -- (83.762,87.556) -- (83.762,87.572) -- (83.762,87.587) -- (83.762,87.603) -- (83.762,87.618) -- (83.762,87.633) -- (83.762,87.649) -- (83.762,87.664) -- (83.762,87.680) -- (83.762,87.695) -- (83.762,87.711) -- (83.762,87.726) -- (83.762,87.741) -- (83.762,87.757) -- (83.762,87.772) -- (83.762,87.788) -- (83.762,87.803) -- (83.762,87.819) -- (83.762,87.834) -- (83.762,87.850) -- (83.762,87.865) -- (83.762,87.880) -- (83.762,87.896) -- (83.762,87.911) -- (83.762,87.927) -- (83.762,87.942) -- (83.762,87.958) -- (83.762,87.973) -- (83.762,87.988) -- (83.762,88.004) -- (83.763,88.019) -- (83.763,88.035) -- (83.763,88.050) -- (83.763,88.066) -- (83.763,88.081) -- (83.763,88.096) -- (83.763,88.112) -- (83.763,88.127) -- (83.763,88.143) -- (83.763,88.158) -- (83.763,88.174) -- (83.763,88.189) -- (83.764,88.205) -- (83.764,88.220) -- (83.764,88.235) -- (83.764,88.251) -- (83.764,88.266) -- (83.764,88.282) -- (83.764,88.297) -- (83.764,88.313) -- (83.764,88.328) -- (83.764,88.343) -- (83.765,88.359) -- (83.765,88.374) -- (83.765,88.390) -- (83.765,88.405) -- (83.765,88.421) -- (83.765,88.436) -- (83.765,88.451) -- (83.765,88.467) -- (83.765,88.482) -- (83.765,88.498) -- (83.765,88.513) -- (83.765,88.529) -- (83.765,88.544) -- (83.765,88.560) -- (83.765,88.575) -- (83.765,88.590) -- (83.765,88.606) -- (83.765,88.621) -- (83.765,88.637) -- (83.765,88.652) -- (83.765,88.668) -- (83.765,88.683) -- (83.765,88.698) -- (83.765,88.714) -- (83.766,88.729) -- (83.766,88.745) -- (83.766,88.760) -- (83.766,88.776) -- (83.766,88.791) -- (83.766,88.806) -- (83.766,88.822) -- (83.766,88.837) -- (83.766,88.853) -- (83.766,88.868) -- (83.766,88.884) -- (83.766,88.899) -- (83.766,88.915) -- (83.766,88.930) -- (83.766,88.945) -- (83.769,88.945) -- (83.769,88.930) -- (83.769,88.915) -- (83.769,88.899) -- (83.769,88.884) -- (83.769,88.868) -- (83.769,88.853) -- (83.769,88.837) -- (83.769,88.822) -- (83.769,88.806) -- (83.769,88.791) -- (83.769,88.776) -- (83.769,88.760) -- (83.769,88.745) -- (83.769,88.729) -- (83.769,88.714) -- (83.769,88.698) -- (83.769,88.683) -- (83.769,88.668) -- (83.769,88.652) -- (83.769,88.637) -- (83.769,88.621) -- (83.769,88.606) -- (83.769,88.590) -- (83.769,88.575) -- (83.769,88.560) -- (83.769,88.544) -- (83.769,88.529) -- (83.769,88.513) -- (83.769,88.498) -- (83.769,88.482) -- (83.769,88.467) -- (83.769,88.451) -- (83.770,88.436) -- (83.770,88.421) -- (83.770,88.405) -- (83.770,88.390) -- (83.770,88.374) -- (83.770,88.359) -- (83.770,88.343) -- (83.770,88.328) -- (83.770,88.313) -- (83.770,88.297) -- (83.770,88.282) -- (83.770,88.266) -- (83.771,88.251) -- (83.771,88.235) -- (83.771,88.220) -- (83.771,88.205) -- (83.771,88.189) -- (83.771,88.174) -- (83.771,88.158) -- (83.771,88.143) -- (83.771,88.127) -- (83.771,88.112) -- (83.771,88.096) -- (83.772,88.081) -- (83.772,88.066) -- (83.772,88.050) -- (83.772,88.035) -- (83.772,88.019) -- (83.772,88.004) -- (83.772,87.988) -- (83.772,87.973) -- (83.772,87.958) -- (83.772,87.942) -- (83.772,87.927) -- (83.772,87.911) -- (83.772,87.896) -- (83.772,87.880) -- (83.772,87.865) -- (83.772,87.850) -- (83.772,87.834) -- (83.772,87.819) -- (83.772,87.803) -- (83.772,87.788) -- (83.772,87.772) -- (83.772,87.757) -- (83.772,87.741) -- (83.772,87.726) -- (83.772,87.711) -- (83.772,87.695) -- (83.772,87.680) -- (83.772,87.664) -- (83.772,87.649) -- (83.772,87.633) -- (83.772,87.618) -- (83.772,87.603) -- (83.772,87.587) -- (83.772,87.572) -- (83.772,87.556) -- (83.772,87.541) -- (83.772,87.525) -- (83.772,87.510) -- (83.772,87.495) -- (83.772,87.479) -- (83.772,87.464) -- (83.772,87.448) -- (83.772,87.433) -- (83.773,87.417) -- (83.773,87.402) -- (83.773,87.386) -- (83.773,87.371) -- (83.773,87.356) -- (83.773,87.340) -- (83.774,87.325) -- (83.774,87.309) -- (83.774,87.294) -- (83.774,87.278) -- (83.775,87.263) -- (83.775,87.248) -- (83.775,87.232) -- (83.775,87.217) -- (83.776,87.201) -- (83.776,87.186) -- (83.776,87.170) -- (83.777,87.155) -- (83.777,87.140) -- (83.777,87.124) -- (83.778,87.109) -- (83.778,87.093) -- (83.778,87.078) -- (83.779,87.062) -- (83.779,87.047) -- (83.780,87.031) -- (83.780,87.016) -- (83.780,87.001) -- (83.781,86.985) -- (83.781,86.970) -- (83.781,86.954) -- (83.782,86.939) -- (83.782,86.923) -- (83.782,86.908) -- (83.783,86.893) -- (83.783,86.877) -- (83.783,86.862) -- (83.784,86.846) -- (83.784,86.831) -- (83.784,86.815) -- (83.784,86.800) -- (83.785,86.785) -- (83.785,86.769) -- (83.785,86.754) -- (83.785,86.738) -- (83.786,86.723) -- (83.786,86.707) -- (83.786,86.692) -- (83.786,86.676) -- (83.786,86.661) -- (83.787,86.646) -- (83.787,86.630) -- (83.787,86.615) -- (83.787,86.599) -- (83.787,86.584) -- (83.787,86.568) -- (83.787,86.553) -- (83.788,86.538) -- (83.788,86.522) -- (83.788,86.507) -- (83.788,86.491) -- (83.788,86.476) -- (83.788,86.460) -- (83.788,86.445) -- (83.788,86.430) -- (83.788,86.414) -- (83.789,86.399) -- (83.789,86.383) -- (83.789,86.368) -- (83.789,86.352) -- (83.789,86.337) -- (83.789,86.321) -- (83.789,86.306) -- (83.789,86.291) -- (83.789,86.275) -- (83.790,86.260) -- (83.790,86.244) -- (83.790,86.229) -- (83.790,86.213) -- (83.790,86.198) -- (83.790,86.183) -- (83.790,86.167) -- (83.790,86.152) -- (83.790,86.136) -- (83.790,86.121) -- (83.791,86.105) -- (83.791,86.090) -- (83.791,86.074) -- (83.791,86.059) -- (83.791,86.044) -- (83.791,86.028) -- (83.791,86.013) -- (83.791,85.997) -- (83.791,85.982) -- (83.791,85.966) -- (83.791,85.951) -- (83.791,85.936) -- (83.791,85.920) -- (83.791,85.905) -- (83.791,85.889) -- (83.791,85.874) -- (83.790,85.858) -- (83.790,85.843) -- (83.790,85.828) -- (83.790,85.812) -- (83.790,85.797) -- (83.790,85.781) -- (83.789,85.766) -- (83.789,85.750) -- (83.789,85.735) -- (83.789,85.719) -- (83.788,85.704) -- (83.788,85.689) -- (83.788,85.673) -- (83.787,85.658) -- (83.787,85.642) -- (83.787,85.627) -- (83.786,85.611) -- (83.786,85.596) -- (83.785,85.581) -- (83.785,85.565) -- (83.785,85.550) -- (83.784,85.534) -- (83.784,85.519) -- (83.783,85.503) -- (83.783,85.488) -- (83.782,85.473) -- (83.782,85.457) -- (83.782,85.442) -- (83.781,85.426) -- (83.781,85.411) -- (83.780,85.395) -- (83.780,85.380) -- (83.779,85.364) -- (83.779,85.349) -- (83.779,85.334) -- (83.778,85.318) -- (83.778,85.303) -- (83.777,85.287) -- (83.777,85.272) -- (83.777,85.256) -- (83.776,85.241) -- (83.776,85.226) -- (83.776,85.210) -- (83.775,85.195) -- (83.775,85.179) -- (83.775,85.164) -- (83.774,85.148) -- (83.774,85.133) -- (83.774,85.118) -- (83.774,85.102) -- (83.773,85.087) -- (83.773,85.071) -- (83.773,85.056) -- (83.773,85.040) -- (83.772,85.025) -- (83.772,85.009) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (105.337,94.518) -- (105.337,94.563) -- (105.336,94.609) -- (105.336,94.654) -- (105.336,94.700) -- (105.335,94.745) -- (105.334,94.791) -- (105.333,94.836) -- (105.331,94.881) -- (105.329,94.927) -- (105.327,94.972) -- (105.324,95.018) -- (105.321,95.063) -- (105.317,95.109) -- (105.314,95.154) -- (105.310,95.200) -- (105.306,95.245) -- (105.303,95.290) -- (105.300,95.336) -- (105.297,95.381) -- (105.294,95.427) -- (105.290,95.472) -- (105.287,95.518) -- (105.284,95.563) -- (105.280,95.609) -- (105.275,95.654) -- (105.270,95.699) -- (105.263,95.745) -- (105.256,95.790) -- (105.247,95.836) -- (105.237,95.881) -- (105.227,95.927) -- (105.215,95.972) -- (105.202,96.017) -- (105.189,96.063) -- (105.175,96.108) -- (105.161,96.154) -- (105.148,96.199) -- (105.134,96.245) -- (105.121,96.290) -- (105.108,96.336) -- (105.096,96.381) -- (105.083,96.426) -- (105.070,96.472) -- (105.057,96.517) -- (105.042,96.563) -- (105.026,96.608) -- (105.009,96.654) -- (104.990,96.699) -- (104.969,96.745) -- (104.946,96.790) -- (104.921,96.835) -- (104.895,96.881) -- (104.867,96.926) -- (104.837,96.972) -- (104.805,97.017) -- (104.771,97.063) -- (104.735,97.108) -- (104.698,97.153) -- (104.658,97.199) -- (104.617,97.244) -- (104.574,97.290) -- (104.530,97.335) -- (104.484,97.381) -- (104.438,97.426) -- (104.390,97.472) -- (104.341,97.517) -- (104.291,97.562) -- (104.240,97.608) -- (104.186,97.653) -- (104.131,97.699) -- (104.074,97.744) -- (104.014,97.790) -- (103.952,97.835) -- (103.888,97.880) -- (103.823,97.926) -- (103.757,97.971) -- (103.690,98.017) -- (103.625,98.062) -- (103.561,98.108) -- (103.499,98.153) -- (103.442,98.199) -- (103.387,98.244) -- (103.337,98.289) -- (103.291,98.335) -- (103.249,98.380) -- (103.210,98.426) -- (103.173,98.471) -- (103.138,98.517) -- (103.103,98.562) -- (103.069,98.608) -- (103.034,98.653) -- (102.999,98.698) -- (102.963,98.744) -- (102.927,98.789) -- (102.891,98.835) -- (102.856,98.880) -- (102.821,98.926) -- (102.788,98.971) -- (102.758,99.016) -- (102.729,99.062) -- (102.702,99.107) -- (102.677,99.153) -- (102.653,99.198) -- (102.630,99.244) -- (102.608,99.289) -- (102.585,99.335) -- (102.561,99.380) -- (102.536,99.425) -- (102.511,99.471) -- (102.486,99.516) -- (102.463,99.562) -- (102.440,99.607) -- (102.420,99.653) -- (102.404,99.698) -- (102.391,99.744) -- (102.382,99.789) -- (102.377,99.834) -- (102.374,99.880) -- (102.375,99.925) -- (102.378,99.971) -- (102.383,100.016) -- (102.390,100.062) -- (102.398,100.107) -- (102.408,100.152) -- (102.419,100.198) -- (102.432,100.243) -- (102.447,100.289) -- (102.465,100.334) -- (102.486,100.380) -- (102.510,100.425) -- (102.537,100.471) -- (102.566,100.516) -- (102.599,100.561) -- (102.635,100.607) -- (102.672,100.652) -- (102.712,100.698) -- (102.753,100.743) -- (102.795,100.789) -- (102.838,100.834) -- (102.881,100.879) -- (102.925,100.925) -- (102.968,100.970) -- (103.011,101.016) -- (103.055,101.061) -- (103.100,101.107) -- (103.145,101.152) -- (103.191,101.198) -- (103.238,101.243) -- (103.287,101.288) -- (103.337,101.334) -- (103.388,101.379) -- (103.440,101.425) -- (103.494,101.470) -- (103.547,101.516) -- (103.602,101.561) -- (103.657,101.607) -- (103.713,101.652) -- (103.768,101.697) -- (103.824,101.743) -- (103.880,101.788) -- (103.936,101.834) -- (103.991,101.879) -- (104.044,101.925) -- (104.095,101.970) -- (104.144,102.015) -- (104.190,102.061) -- (104.232,102.106) -- (104.272,102.152) -- (104.309,102.197) -- (104.342,102.243) -- (104.373,102.288) -- (104.403,102.334) -- (104.430,102.379) -- (104.457,102.424) -- (104.484,102.470) -- (104.510,102.515) -- (104.536,102.561) -- (104.562,102.606) -- (104.589,102.652) -- (104.616,102.697) -- (104.643,102.742) -- (104.670,102.788) -- (104.698,102.833) -- (104.725,102.879) -- (104.752,102.924) -- (104.779,102.970) -- (104.805,103.015) -- (104.830,103.061) -- (104.855,103.106) -- (104.878,103.151) -- (104.900,103.197) -- (104.920,103.242) -- (104.939,103.288) -- (104.957,103.333) -- (104.973,103.379) -- (104.989,103.424) -- (105.003,103.470) -- (105.016,103.515) -- (105.029,103.560) -- (105.041,103.606) -- (105.053,103.651) -- (105.065,103.697) -- (105.076,103.742) -- (105.086,103.788) -- (105.097,103.833) -- (105.108,103.878) -- (105.120,103.924) -- (105.132,103.969) -- (105.144,104.015) -- (105.157,104.060) -- (105.169,104.106) -- (105.182,104.151) -- (105.195,104.197) -- (105.208,104.242) -- (105.219,104.287) -- (105.230,104.333) -- (105.240,104.378) -- (105.249,104.424) -- (105.258,104.469) -- (105.265,104.515) -- (105.271,104.560) -- (105.277,104.606) -- (105.281,104.651) -- (105.286,104.696) -- (105.289,104.742) -- (105.293,104.787) -- (105.296,104.833) -- (105.298,104.878) -- (105.301,104.924) -- (105.304,104.969) -- (105.306,105.014) -- (105.308,105.060) -- (105.311,105.105) -- (105.313,105.151) -- (105.315,105.196) -- (105.317,105.242) -- (105.319,105.287) -- (105.321,105.333) -- (105.322,105.378) -- (105.323,105.423) -- (105.324,105.469) -- (105.325,105.514) -- (105.325,105.560) -- (105.326,105.605) -- (105.326,105.651) -- (105.326,105.696) -- (105.327,105.741) -- (105.327,105.787) -- (105.328,105.832) -- (105.328,105.878) -- (105.329,105.923) -- (105.330,105.969) -- (105.331,106.014) -- (105.332,106.060) -- (105.333,106.105) -- (105.349,106.105) -- (105.350,106.060) -- (105.351,106.014) -- (105.352,105.969) -- (105.353,105.923) -- (105.353,105.878) -- (105.354,105.832) -- (105.355,105.787) -- (105.355,105.741) -- (105.355,105.696) -- (105.356,105.651) -- (105.356,105.605) -- (105.356,105.560) -- (105.357,105.514) -- (105.358,105.469) -- (105.358,105.423) -- (105.360,105.378) -- (105.361,105.333) -- (105.363,105.287) -- (105.364,105.242) -- (105.367,105.196) -- (105.369,105.151) -- (105.371,105.105) -- (105.373,105.060) -- (105.376,105.014) -- (105.378,104.969) -- (105.381,104.924) -- (105.383,104.878) -- (105.386,104.833) -- (105.389,104.787) -- (105.392,104.742) -- (105.396,104.696) -- (105.400,104.651) -- (105.405,104.606) -- (105.411,104.560) -- (105.417,104.515) -- (105.424,104.469) -- (105.432,104.424) -- (105.441,104.378) -- (105.451,104.333) -- (105.462,104.287) -- (105.474,104.242) -- (105.486,104.197) -- (105.499,104.151) -- (105.512,104.106) -- (105.525,104.060) -- (105.538,104.015) -- (105.550,103.969) -- (105.562,103.924) -- (105.573,103.878) -- (105.584,103.833) -- (105.595,103.788) -- (105.606,103.742) -- (105.617,103.697) -- (105.628,103.651) -- (105.640,103.606) -- (105.652,103.560) -- (105.665,103.515) -- (105.679,103.470) -- (105.693,103.424) -- (105.708,103.379) -- (105.725,103.333) -- (105.742,103.288) -- (105.761,103.242) -- (105.782,103.197) -- (105.804,103.151) -- (105.827,103.106) -- (105.851,103.061) -- (105.877,103.015) -- (105.903,102.970) -- (105.930,102.924) -- (105.957,102.879) -- (105.984,102.833) -- (106.011,102.788) -- (106.039,102.742) -- (106.066,102.697) -- (106.093,102.652) -- (106.119,102.606) -- (106.146,102.561) -- (106.172,102.515) -- (106.198,102.470) -- (106.224,102.424) -- (106.251,102.379) -- (106.279,102.334) -- (106.308,102.288) -- (106.339,102.243) -- (106.373,102.197) -- (106.409,102.152) -- (106.449,102.106) -- (106.492,102.061) -- (106.538,102.015) -- (106.587,101.970) -- (106.638,101.925) -- (106.691,101.879) -- (106.746,101.834) -- (106.801,101.788) -- (106.857,101.743) -- (106.913,101.697) -- (106.969,101.652) -- (107.025,101.607) -- (107.080,101.561) -- (107.134,101.516) -- (107.188,101.470) -- (107.241,101.425) -- (107.293,101.379) -- (107.344,101.334) -- (107.395,101.288) -- (107.443,101.243) -- (107.491,101.198) -- (107.537,101.152) -- (107.582,101.107) -- (107.626,101.061) -- (107.670,101.016) -- (107.714,100.970) -- (107.757,100.925) -- (107.800,100.879) -- (107.843,100.834) -- (107.886,100.789) -- (107.928,100.743) -- (107.970,100.698) -- (108.009,100.652) -- (108.047,100.607) -- (108.082,100.561) -- (108.115,100.516) -- (108.145,100.471) -- (108.172,100.425) -- (108.196,100.380) -- (108.216,100.334) -- (108.234,100.289) -- (108.250,100.243) -- (108.263,100.198) -- (108.274,100.152) -- (108.284,100.107) -- (108.292,100.062) -- (108.298,100.016) -- (108.303,99.971) -- (108.306,99.925) -- (108.307,99.880) -- (108.305,99.834) -- (108.300,99.789) -- (108.291,99.744) -- (108.278,99.698) -- (108.261,99.653) -- (108.241,99.607) -- (108.219,99.562) -- (108.195,99.516) -- (108.170,99.471) -- (108.145,99.425) -- (108.121,99.380) -- (108.097,99.335) -- (108.074,99.289) -- (108.051,99.244) -- (108.028,99.198) -- (108.005,99.153) -- (107.980,99.107) -- (107.953,99.062) -- (107.924,99.016) -- (107.893,98.971) -- (107.860,98.926) -- (107.826,98.880) -- (107.790,98.835) -- (107.754,98.789) -- (107.718,98.744) -- (107.682,98.698) -- (107.647,98.653) -- (107.613,98.608) -- (107.578,98.562) -- (107.544,98.517) -- (107.509,98.471) -- (107.472,98.426) -- (107.433,98.380) -- (107.390,98.335) -- (107.344,98.289) -- (107.294,98.244) -- (107.240,98.199) -- (107.182,98.153) -- (107.121,98.108) -- (107.057,98.062) -- (106.991,98.017) -- (106.925,97.971) -- (106.859,97.926) -- (106.793,97.880) -- (106.729,97.835) -- (106.668,97.790) -- (106.608,97.744) -- (106.550,97.699) -- (106.495,97.653) -- (106.442,97.608) -- (106.390,97.562) -- (106.340,97.517) -- (106.292,97.472) -- (106.244,97.426) -- (106.197,97.381) -- (106.152,97.335) -- (106.108,97.290) -- (106.065,97.244) -- (106.023,97.199) -- (105.984,97.153) -- (105.946,97.108) -- (105.910,97.063) -- (105.877,97.017) -- (105.845,96.972) -- (105.815,96.926) -- (105.787,96.881) -- (105.760,96.835) -- (105.736,96.790) -- (105.713,96.745) -- (105.692,96.699) -- (105.673,96.654) -- (105.655,96.608) -- (105.639,96.563) -- (105.625,96.517) -- (105.611,96.472) -- (105.598,96.426) -- (105.586,96.381) -- (105.573,96.336) -- (105.560,96.290) -- (105.547,96.245) -- (105.534,96.199) -- (105.520,96.154) -- (105.507,96.108) -- (105.493,96.063) -- (105.480,96.017) -- (105.467,95.972) -- (105.455,95.927) -- (105.444,95.881) -- (105.434,95.836) -- (105.426,95.790) -- (105.418,95.745) -- (105.412,95.699) -- (105.406,95.654) -- (105.402,95.609) -- (105.398,95.563) -- (105.394,95.518) -- (105.391,95.472) -- (105.388,95.427) -- (105.385,95.381) -- (105.382,95.336) -- (105.379,95.290) -- (105.375,95.245) -- (105.372,95.200) -- (105.368,95.154) -- (105.364,95.109) -- (105.361,95.063) -- (105.358,95.018) -- (105.355,94.972) -- (105.353,94.927) -- (105.350,94.881) -- (105.349,94.836) -- (105.348,94.791) -- (105.347,94.745) -- (105.346,94.700) -- (105.346,94.654) -- (105.345,94.609) -- (105.345,94.563) -- (105.345,94.518) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (113.425,86.433) -- (113.425,86.459) -- (113.424,86.484) -- (113.424,86.509) -- (113.423,86.534) -- (113.422,86.559) -- (113.421,86.584) -- (113.420,86.609) -- (113.419,86.634) -- (113.419,86.659) -- (113.418,86.684) -- (113.417,86.709) -- (113.416,86.734) -- (113.415,86.759) -- (113.415,86.784) -- (113.414,86.809) -- (113.413,86.834) -- (113.412,86.859) -- (113.410,86.884) -- (113.408,86.909) -- (113.406,86.934) -- (113.402,86.959) -- (113.398,86.984) -- (113.392,87.009) -- (113.385,87.034) -- (113.377,87.059) -- (113.366,87.084) -- (113.355,87.109) -- (113.341,87.134) -- (113.326,87.159) -- (113.310,87.185) -- (113.292,87.210) -- (113.274,87.235) -- (113.255,87.260) -- (113.236,87.285) -- (113.217,87.310) -- (113.198,87.335) -- (113.181,87.360) -- (113.164,87.385) -- (113.148,87.410) -- (113.133,87.435) -- (113.118,87.460) -- (113.103,87.485) -- (113.087,87.510) -- (113.070,87.535) -- (113.051,87.560) -- (113.031,87.585) -- (113.007,87.610) -- (112.982,87.635) -- (112.953,87.660) -- (112.922,87.685) -- (112.887,87.710) -- (112.851,87.735) -- (112.812,87.760) -- (112.771,87.785) -- (112.729,87.810) -- (112.686,87.835) -- (112.642,87.860) -- (112.598,87.885) -- (112.553,87.911) -- (112.508,87.936) -- (112.463,87.961) -- (112.418,87.986) -- (112.372,88.011) -- (112.327,88.036) -- (112.281,88.061) -- (112.235,88.086) -- (112.190,88.111) -- (112.145,88.136) -- (112.100,88.161) -- (112.057,88.186) -- (112.014,88.211) -- (111.971,88.236) -- (111.929,88.261) -- (111.887,88.286) -- (111.844,88.311) -- (111.801,88.336) -- (111.757,88.361) -- (111.712,88.386) -- (111.665,88.411) -- (111.617,88.436) -- (111.568,88.461) -- (111.518,88.486) -- (111.468,88.511) -- (111.418,88.536) -- (111.369,88.561) -- (111.321,88.586) -- (111.274,88.611) -- (111.230,88.636) -- (111.187,88.662) -- (111.146,88.687) -- (111.108,88.712) -- (111.071,88.737) -- (111.036,88.762) -- (111.002,88.787) -- (110.969,88.812) -- (110.936,88.837) -- (110.903,88.862) -- (110.870,88.887) -- (110.837,88.912) -- (110.804,88.937) -- (110.769,88.962) -- (110.734,88.987) -- (110.699,89.012) -- (110.663,89.037) -- (110.628,89.062) -- (110.594,89.087) -- (110.562,89.112) -- (110.532,89.137) -- (110.507,89.162) -- (110.487,89.187) -- (110.473,89.212) -- (110.465,89.237) -- (110.465,89.262) -- (110.471,89.287) -- (110.483,89.312) -- (110.500,89.337) -- (110.521,89.362) -- (110.546,89.388) -- (110.571,89.413) -- (110.597,89.438) -- (110.621,89.463) -- (110.643,89.488) -- (110.663,89.513) -- (110.680,89.538) -- (110.695,89.563) -- (110.709,89.588) -- (110.723,89.613) -- (110.737,89.638) -- (110.753,89.663) -- (110.771,89.688) -- (110.793,89.713) -- (110.818,89.738) -- (110.846,89.763) -- (110.877,89.788) -- (110.911,89.813) -- (110.947,89.838) -- (110.986,89.863) -- (111.026,89.888) -- (111.068,89.913) -- (111.112,89.938) -- (111.157,89.963) -- (111.203,89.988) -- (111.251,90.013) -- (111.299,90.038) -- (111.348,90.063) -- (111.397,90.088) -- (111.447,90.114) -- (111.499,90.139) -- (111.551,90.164) -- (111.604,90.189) -- (111.659,90.214) -- (111.715,90.239) -- (111.772,90.264) -- (111.830,90.289) -- (111.889,90.314) -- (111.947,90.339) -- (112.003,90.364) -- (112.058,90.389) -- (112.110,90.414) -- (112.160,90.439) -- (112.206,90.464) -- (112.249,90.489) -- (112.289,90.514) -- (112.326,90.539) -- (112.361,90.564) -- (112.394,90.589) -- (112.426,90.614) -- (112.457,90.639) -- (112.487,90.664) -- (112.517,90.689) -- (112.548,90.714) -- (112.579,90.739) -- (112.611,90.764) -- (112.644,90.789) -- (112.678,90.814) -- (112.713,90.840) -- (112.750,90.865) -- (112.787,90.890) -- (112.824,90.915) -- (112.862,90.940) -- (112.899,90.965) -- (112.934,90.990) -- (112.968,91.015) -- (113.000,91.040) -- (113.029,91.065) -- (113.055,91.090) -- (113.078,91.115) -- (113.097,91.140) -- (113.113,91.165) -- (113.125,91.190) -- (113.136,91.215) -- (113.144,91.240) -- (113.150,91.265) -- (113.156,91.290) -- (113.161,91.315) -- (113.166,91.340) -- (113.172,91.365) -- (113.178,91.390) -- (113.185,91.415) -- (113.194,91.440) -- (113.203,91.465) -- (113.212,91.490) -- (113.223,91.515) -- (113.234,91.540) -- (113.245,91.566) -- (113.256,91.591) -- (113.267,91.616) -- (113.278,91.641) -- (113.288,91.666) -- (113.298,91.691) -- (113.308,91.716) -- (113.317,91.741) -- (113.325,91.766) -- (113.333,91.791) -- (113.339,91.816) -- (113.346,91.841) -- (113.351,91.866) -- (113.356,91.891) -- (113.361,91.916) -- (113.365,91.941) -- (113.369,91.966) -- (113.372,91.991) -- (113.375,92.016) -- (113.379,92.041) -- (113.382,92.066) -- (113.385,92.091) -- (113.389,92.116) -- (113.392,92.141) -- (113.396,92.166) -- (113.399,92.191) -- (113.402,92.216) -- (113.405,92.241) -- (113.407,92.266) -- (113.409,92.291) -- (113.411,92.317) -- (113.412,92.342) -- (113.413,92.367) -- (113.414,92.392) -- (113.414,92.417) -- (113.415,92.442) -- (113.415,92.467) -- (113.415,92.492) -- (113.416,92.517) -- (113.416,92.542) -- (113.417,92.567) -- (113.417,92.592) -- (113.418,92.617) -- (113.419,92.642) -- (113.419,92.667) -- (113.420,92.692) -- (113.420,92.717) -- (113.421,92.742) -- (113.421,92.767) -- (113.422,92.792) -- (113.423,92.817) -- (113.439,92.817) -- (113.440,92.792) -- (113.440,92.767) -- (113.441,92.742) -- (113.442,92.717) -- (113.442,92.692) -- (113.443,92.667) -- (113.443,92.642) -- (113.444,92.617) -- (113.444,92.592) -- (113.445,92.567) -- (113.445,92.542) -- (113.446,92.517) -- (113.446,92.492) -- (113.447,92.467) -- (113.447,92.442) -- (113.448,92.417) -- (113.448,92.392) -- (113.449,92.367) -- (113.450,92.342) -- (113.451,92.317) -- (113.453,92.291) -- (113.455,92.266) -- (113.457,92.241) -- (113.460,92.216) -- (113.463,92.191) -- (113.466,92.166) -- (113.470,92.141) -- (113.473,92.116) -- (113.476,92.091) -- (113.480,92.066) -- (113.483,92.041) -- (113.486,92.016) -- (113.490,91.991) -- (113.493,91.966) -- (113.497,91.941) -- (113.501,91.916) -- (113.506,91.891) -- (113.511,91.866) -- (113.516,91.841) -- (113.522,91.816) -- (113.529,91.791) -- (113.537,91.766) -- (113.545,91.741) -- (113.554,91.716) -- (113.563,91.691) -- (113.573,91.666) -- (113.584,91.641) -- (113.595,91.616) -- (113.606,91.591) -- (113.617,91.566) -- (113.628,91.540) -- (113.639,91.515) -- (113.649,91.490) -- (113.659,91.465) -- (113.668,91.440) -- (113.676,91.415) -- (113.684,91.390) -- (113.690,91.365) -- (113.696,91.340) -- (113.701,91.315) -- (113.706,91.290) -- (113.712,91.265) -- (113.718,91.240) -- (113.726,91.215) -- (113.736,91.190) -- (113.749,91.165) -- (113.765,91.140) -- (113.784,91.115) -- (113.807,91.090) -- (113.832,91.065) -- (113.862,91.040) -- (113.893,91.015) -- (113.927,90.990) -- (113.963,90.965) -- (114.000,90.940) -- (114.038,90.915) -- (114.075,90.890) -- (114.112,90.865) -- (114.148,90.840) -- (114.184,90.814) -- (114.218,90.789) -- (114.251,90.764) -- (114.283,90.739) -- (114.314,90.714) -- (114.344,90.689) -- (114.375,90.664) -- (114.405,90.639) -- (114.436,90.614) -- (114.468,90.589) -- (114.501,90.564) -- (114.536,90.539) -- (114.573,90.514) -- (114.613,90.489) -- (114.656,90.464) -- (114.702,90.439) -- (114.751,90.414) -- (114.804,90.389) -- (114.858,90.364) -- (114.915,90.339) -- (114.973,90.314) -- (115.031,90.289) -- (115.089,90.264) -- (115.147,90.239) -- (115.203,90.214) -- (115.258,90.189) -- (115.311,90.164) -- (115.363,90.139) -- (115.414,90.114) -- (115.465,90.088) -- (115.514,90.063) -- (115.563,90.038) -- (115.611,90.013) -- (115.658,89.988) -- (115.705,89.963) -- (115.750,89.938) -- (115.793,89.913) -- (115.835,89.888) -- (115.876,89.863) -- (115.915,89.838) -- (115.951,89.813) -- (115.985,89.788) -- (116.016,89.763) -- (116.044,89.738) -- (116.069,89.713) -- (116.090,89.688) -- (116.109,89.663) -- (116.125,89.638) -- (116.139,89.613) -- (116.153,89.588) -- (116.167,89.563) -- (116.182,89.538) -- (116.199,89.513) -- (116.219,89.488) -- (116.241,89.463) -- (116.265,89.438) -- (116.291,89.413) -- (116.316,89.388) -- (116.340,89.362) -- (116.362,89.337) -- (116.379,89.312) -- (116.391,89.287) -- (116.397,89.262) -- (116.396,89.237) -- (116.389,89.212) -- (116.375,89.187) -- (116.355,89.162) -- (116.329,89.137) -- (116.300,89.112) -- (116.268,89.087) -- (116.234,89.062) -- (116.199,89.037) -- (116.163,89.012) -- (116.128,88.987) -- (116.093,88.962) -- (116.058,88.937) -- (116.025,88.912) -- (115.991,88.887) -- (115.958,88.862) -- (115.926,88.837) -- (115.893,88.812) -- (115.860,88.787) -- (115.826,88.762) -- (115.791,88.737) -- (115.754,88.712) -- (115.715,88.687) -- (115.675,88.662) -- (115.632,88.636) -- (115.587,88.611) -- (115.541,88.586) -- (115.493,88.561) -- (115.444,88.536) -- (115.394,88.511) -- (115.343,88.486) -- (115.294,88.461) -- (115.245,88.436) -- (115.197,88.411) -- (115.150,88.386) -- (115.105,88.361) -- (115.060,88.336) -- (115.017,88.311) -- (114.975,88.286) -- (114.933,88.261) -- (114.891,88.236) -- (114.848,88.211) -- (114.805,88.186) -- (114.761,88.161) -- (114.717,88.136) -- (114.672,88.111) -- (114.627,88.086) -- (114.581,88.061) -- (114.535,88.036) -- (114.490,88.011) -- (114.444,87.986) -- (114.399,87.961) -- (114.354,87.936) -- (114.309,87.911) -- (114.264,87.885) -- (114.220,87.860) -- (114.176,87.835) -- (114.133,87.810) -- (114.090,87.785) -- (114.050,87.760) -- (114.011,87.735) -- (113.974,87.710) -- (113.940,87.685) -- (113.909,87.660) -- (113.880,87.635) -- (113.854,87.610) -- (113.831,87.585) -- (113.811,87.560) -- (113.792,87.535) -- (113.775,87.510) -- (113.759,87.485) -- (113.744,87.460) -- (113.729,87.435) -- (113.714,87.410) -- (113.698,87.385) -- (113.681,87.360) -- (113.663,87.335) -- (113.645,87.310) -- (113.626,87.285) -- (113.607,87.260) -- (113.588,87.235) -- (113.570,87.210) -- (113.552,87.185) -- (113.535,87.159) -- (113.520,87.134) -- (113.507,87.109) -- (113.495,87.084) -- (113.485,87.059) -- (113.477,87.034) -- (113.470,87.009) -- (113.464,86.984) -- (113.460,86.959) -- (113.456,86.934) -- (113.454,86.909) -- (113.452,86.884) -- (113.450,86.859) -- (113.449,86.834) -- (113.448,86.809) -- (113.447,86.784) -- (113.446,86.759) -- (113.446,86.734) -- (113.445,86.709) -- (113.444,86.684) -- (113.443,86.659) -- (113.442,86.634) -- (113.441,86.609) -- (113.441,86.584) -- (113.440,86.559) -- (113.439,86.534) -- (113.438,86.509) -- (113.438,86.484) -- (113.437,86.459) -- (113.436,86.433) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (121.513,83.838) -- (121.512,83.862) -- (121.510,83.886) -- (121.509,83.909) -- (121.508,83.933) -- (121.506,83.957) -- (121.504,83.981) -- (121.502,84.005) -- (121.500,84.028) -- (121.497,84.052) -- (121.493,84.076) -- (121.490,84.100) -- (121.486,84.123) -- (121.482,84.147) -- (121.477,84.171) -- (121.473,84.195) -- (121.468,84.219) -- (121.463,84.242) -- (121.458,84.266) -- (121.454,84.290) -- (121.449,84.314) -- (121.445,84.337) -- (121.440,84.361) -- (121.435,84.385) -- (121.430,84.409) -- (121.425,84.432) -- (121.419,84.456) -- (121.412,84.480) -- (121.405,84.504) -- (121.396,84.528) -- (121.387,84.551) -- (121.376,84.575) -- (121.363,84.599) -- (121.349,84.623) -- (121.333,84.646) -- (121.316,84.670) -- (121.297,84.694) -- (121.277,84.718) -- (121.256,84.742) -- (121.234,84.765) -- (121.212,84.789) -- (121.190,84.813) -- (121.167,84.837) -- (121.144,84.860) -- (121.121,84.884) -- (121.098,84.908) -- (121.074,84.932) -- (121.049,84.956) -- (121.023,84.979) -- (120.995,85.003) -- (120.966,85.027) -- (120.935,85.051) -- (120.903,85.074) -- (120.868,85.098) -- (120.831,85.122) -- (120.791,85.146) -- (120.749,85.170) -- (120.705,85.193) -- (120.658,85.217) -- (120.608,85.241) -- (120.556,85.265) -- (120.502,85.288) -- (120.447,85.312) -- (120.391,85.336) -- (120.335,85.360) -- (120.280,85.384) -- (120.226,85.407) -- (120.175,85.431) -- (120.127,85.455) -- (120.081,85.479) -- (120.037,85.502) -- (119.994,85.526) -- (119.952,85.550) -- (119.910,85.574) -- (119.867,85.598) -- (119.822,85.621) -- (119.774,85.645) -- (119.724,85.669) -- (119.672,85.693) -- (119.617,85.716) -- (119.560,85.740) -- (119.502,85.764) -- (119.443,85.788) -- (119.385,85.811) -- (119.327,85.835) -- (119.270,85.859) -- (119.216,85.883) -- (119.165,85.907) -- (119.116,85.930) -- (119.071,85.954) -- (119.030,85.978) -- (118.993,86.002) -- (118.960,86.025) -- (118.931,86.049) -- (118.906,86.073) -- (118.885,86.097) -- (118.866,86.121) -- (118.851,86.144) -- (118.837,86.168) -- (118.826,86.192) -- (118.816,86.216) -- (118.806,86.239) -- (118.795,86.263) -- (118.784,86.287) -- (118.770,86.311) -- (118.754,86.335) -- (118.735,86.358) -- (118.714,86.382) -- (118.690,86.406) -- (118.666,86.430) -- (118.641,86.453) -- (118.617,86.477) -- (118.596,86.501) -- (118.578,86.525) -- (118.566,86.549) -- (118.559,86.572) -- (118.558,86.596) -- (118.564,86.620) -- (118.576,86.644) -- (118.594,86.667) -- (118.616,86.691) -- (118.642,86.715) -- (118.671,86.739) -- (118.703,86.763) -- (118.736,86.786) -- (118.770,86.810) -- (118.805,86.834) -- (118.840,86.858) -- (118.875,86.881) -- (118.910,86.905) -- (118.945,86.929) -- (118.979,86.953) -- (119.013,86.976) -- (119.046,87.000) -- (119.078,87.024) -- (119.111,87.048) -- (119.143,87.072) -- (119.177,87.095) -- (119.212,87.119) -- (119.250,87.143) -- (119.290,87.167) -- (119.334,87.190) -- (119.380,87.214) -- (119.429,87.238) -- (119.481,87.262) -- (119.534,87.286) -- (119.589,87.309) -- (119.644,87.333) -- (119.699,87.357) -- (119.753,87.381) -- (119.806,87.404) -- (119.859,87.428) -- (119.911,87.452) -- (119.962,87.476) -- (120.013,87.500) -- (120.064,87.523) -- (120.115,87.547) -- (120.166,87.571) -- (120.217,87.595) -- (120.267,87.618) -- (120.316,87.642) -- (120.362,87.666) -- (120.407,87.690) -- (120.449,87.714) -- (120.487,87.737) -- (120.523,87.761) -- (120.555,87.785) -- (120.584,87.809) -- (120.612,87.832) -- (120.637,87.856) -- (120.661,87.880) -- (120.685,87.904) -- (120.708,87.928) -- (120.731,87.951) -- (120.754,87.975) -- (120.778,87.999) -- (120.802,88.023) -- (120.826,88.046) -- (120.850,88.070) -- (120.875,88.094) -- (120.900,88.118) -- (120.925,88.142) -- (120.950,88.165) -- (120.975,88.189) -- (121.001,88.213) -- (121.026,88.237) -- (121.050,88.260) -- (121.075,88.284) -- (121.098,88.308) -- (121.121,88.332) -- (121.143,88.355) -- (121.165,88.379) -- (121.185,88.403) -- (121.205,88.427) -- (121.224,88.451) -- (121.243,88.474) -- (121.261,88.498) -- (121.278,88.522) -- (121.295,88.546) -- (121.312,88.569) -- (121.328,88.593) -- (121.344,88.617) -- (121.358,88.641) -- (121.372,88.665) -- (121.385,88.688) -- (121.397,88.712) -- (121.407,88.736) -- (121.416,88.760) -- (121.425,88.783) -- (121.432,88.807) -- (121.438,88.831) -- (121.443,88.855) -- (121.448,88.879) -- (121.453,88.902) -- (121.457,88.926) -- (121.462,88.950) -- (121.466,88.974) -- (121.469,88.997) -- (121.473,89.021) -- (121.477,89.045) -- (121.480,89.069) -- (121.483,89.093) -- (121.486,89.116) -- (121.488,89.140) -- (121.490,89.164) -- (121.491,89.188) -- (121.492,89.211) -- (121.492,89.235) -- (121.492,89.259) -- (121.492,89.283) -- (121.492,89.307) -- (121.492,89.330) -- (121.492,89.354) -- (121.492,89.378) -- (121.492,89.402) -- (121.492,89.425) -- (121.493,89.449) -- (121.494,89.473) -- (121.496,89.497) -- (121.497,89.521) -- (121.499,89.544) -- (121.500,89.568) -- (121.502,89.592) -- (121.503,89.616) -- (121.505,89.639) -- (121.506,89.663) -- (121.508,89.687) -- (121.509,89.711) -- (121.510,89.734) -- (121.511,89.758) -- (121.512,89.782) -- (121.513,89.806) -- (121.514,89.830) -- (121.514,89.853) -- (121.515,89.877) -- (121.515,89.901) -- (121.527,89.901) -- (121.527,89.877) -- (121.528,89.853) -- (121.528,89.830) -- (121.529,89.806) -- (121.530,89.782) -- (121.531,89.758) -- (121.532,89.734) -- (121.533,89.711) -- (121.534,89.687) -- (121.536,89.663) -- (121.537,89.639) -- (121.539,89.616) -- (121.540,89.592) -- (121.542,89.568) -- (121.543,89.544) -- (121.545,89.521) -- (121.546,89.497) -- (121.548,89.473) -- (121.549,89.449) -- (121.550,89.425) -- (121.550,89.402) -- (121.550,89.378) -- (121.550,89.354) -- (121.550,89.330) -- (121.550,89.307) -- (121.550,89.283) -- (121.550,89.259) -- (121.550,89.235) -- (121.550,89.211) -- (121.551,89.188) -- (121.552,89.164) -- (121.554,89.140) -- (121.556,89.116) -- (121.559,89.093) -- (121.562,89.069) -- (121.565,89.045) -- (121.569,89.021) -- (121.573,88.997) -- (121.576,88.974) -- (121.580,88.950) -- (121.585,88.926) -- (121.589,88.902) -- (121.594,88.879) -- (121.599,88.855) -- (121.604,88.831) -- (121.610,88.807) -- (121.617,88.783) -- (121.626,88.760) -- (121.635,88.736) -- (121.645,88.712) -- (121.657,88.688) -- (121.670,88.665) -- (121.684,88.641) -- (121.698,88.617) -- (121.714,88.593) -- (121.730,88.569) -- (121.747,88.546) -- (121.764,88.522) -- (121.781,88.498) -- (121.799,88.474) -- (121.818,88.451) -- (121.837,88.427) -- (121.857,88.403) -- (121.877,88.379) -- (121.899,88.355) -- (121.921,88.332) -- (121.944,88.308) -- (121.967,88.284) -- (121.992,88.260) -- (122.016,88.237) -- (122.041,88.213) -- (122.067,88.189) -- (122.092,88.165) -- (122.117,88.142) -- (122.142,88.118) -- (122.167,88.094) -- (122.192,88.070) -- (122.216,88.046) -- (122.240,88.023) -- (122.264,87.999) -- (122.288,87.975) -- (122.311,87.951) -- (122.334,87.928) -- (122.357,87.904) -- (122.381,87.880) -- (122.405,87.856) -- (122.430,87.832) -- (122.458,87.809) -- (122.487,87.785) -- (122.519,87.761) -- (122.555,87.737) -- (122.593,87.714) -- (122.635,87.690) -- (122.680,87.666) -- (122.726,87.642) -- (122.775,87.618) -- (122.825,87.595) -- (122.876,87.571) -- (122.927,87.547) -- (122.978,87.523) -- (123.029,87.500) -- (123.080,87.476) -- (123.131,87.452) -- (123.183,87.428) -- (123.236,87.404) -- (123.289,87.381) -- (123.343,87.357) -- (123.398,87.333) -- (123.453,87.309) -- (123.508,87.286) -- (123.561,87.262) -- (123.613,87.238) -- (123.662,87.214) -- (123.708,87.190) -- (123.752,87.167) -- (123.792,87.143) -- (123.830,87.119) -- (123.865,87.095) -- (123.899,87.072) -- (123.931,87.048) -- (123.964,87.024) -- (123.996,87.000) -- (124.029,86.976) -- (124.063,86.953) -- (124.097,86.929) -- (124.132,86.905) -- (124.167,86.881) -- (124.202,86.858) -- (124.237,86.834) -- (124.272,86.810) -- (124.306,86.786) -- (124.339,86.763) -- (124.371,86.739) -- (124.400,86.715) -- (124.426,86.691) -- (124.448,86.667) -- (124.466,86.644) -- (124.478,86.620) -- (124.484,86.596) -- (124.483,86.572) -- (124.476,86.549) -- (124.464,86.525) -- (124.446,86.501) -- (124.425,86.477) -- (124.401,86.453) -- (124.376,86.430) -- (124.352,86.406) -- (124.328,86.382) -- (124.307,86.358) -- (124.288,86.335) -- (124.272,86.311) -- (124.258,86.287) -- (124.247,86.263) -- (124.236,86.239) -- (124.226,86.216) -- (124.216,86.192) -- (124.205,86.168) -- (124.191,86.144) -- (124.176,86.121) -- (124.157,86.097) -- (124.136,86.073) -- (124.111,86.049) -- (124.082,86.025) -- (124.049,86.002) -- (124.012,85.978) -- (123.971,85.954) -- (123.926,85.930) -- (123.877,85.907) -- (123.826,85.883) -- (123.772,85.859) -- (123.715,85.835) -- (123.657,85.811) -- (123.599,85.788) -- (123.540,85.764) -- (123.482,85.740) -- (123.425,85.716) -- (123.370,85.693) -- (123.318,85.669) -- (123.268,85.645) -- (123.220,85.621) -- (123.175,85.598) -- (123.132,85.574) -- (123.090,85.550) -- (123.048,85.526) -- (123.005,85.502) -- (122.961,85.479) -- (122.915,85.455) -- (122.867,85.431) -- (122.816,85.407) -- (122.762,85.384) -- (122.707,85.360) -- (122.651,85.336) -- (122.595,85.312) -- (122.540,85.288) -- (122.486,85.265) -- (122.434,85.241) -- (122.384,85.217) -- (122.337,85.193) -- (122.293,85.170) -- (122.251,85.146) -- (122.211,85.122) -- (122.174,85.098) -- (122.139,85.074) -- (122.107,85.051) -- (122.076,85.027) -- (122.047,85.003) -- (122.019,84.979) -- (121.993,84.956) -- (121.968,84.932) -- (121.944,84.908) -- (121.921,84.884) -- (121.898,84.860) -- (121.875,84.837) -- (121.852,84.813) -- (121.830,84.789) -- (121.808,84.765) -- (121.786,84.742) -- (121.765,84.718) -- (121.745,84.694) -- (121.726,84.670) -- (121.709,84.646) -- (121.693,84.623) -- (121.679,84.599) -- (121.666,84.575) -- (121.655,84.551) -- (121.646,84.528) -- (121.637,84.504) -- (121.630,84.480) -- (121.623,84.456) -- (121.617,84.432) -- (121.612,84.409) -- (121.607,84.385) -- (121.602,84.361) -- (121.597,84.337) -- (121.593,84.314) -- (121.588,84.290) -- (121.584,84.266) -- (121.579,84.242) -- (121.574,84.219) -- (121.569,84.195) -- (121.565,84.171) -- (121.560,84.147) -- (121.556,84.123) -- (121.552,84.100) -- (121.549,84.076) -- (121.545,84.052) -- (121.542,84.028) -- (121.540,84.005) -- (121.538,83.981) -- (121.536,83.957) -- (121.534,83.933) -- (121.533,83.909) -- (121.532,83.886) -- (121.530,83.862) -- (121.529,83.838) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.192pt,line join=round] (129.586,83.758) -- (129.580,83.784) -- (129.574,83.809) -- (129.567,83.834) -- (129.560,83.860) -- (129.551,83.885) -- (129.542,83.910) -- (129.531,83.936) -- (129.521,83.961) -- (129.510,83.987) -- (129.499,84.012) -- (129.487,84.037) -- (129.477,84.063) -- (129.466,84.088) -- (129.456,84.113) -- (129.447,84.139) -- (129.439,84.164) -- (129.431,84.189) -- (129.424,84.215) -- (129.418,84.240) -- (129.413,84.266) -- (129.407,84.291) -- (129.402,84.316) -- (129.396,84.342) -- (129.389,84.367) -- (129.382,84.392) -- (129.374,84.418) -- (129.365,84.443) -- (129.354,84.469) -- (129.343,84.494) -- (129.330,84.519) -- (129.315,84.545) -- (129.300,84.570) -- (129.283,84.595) -- (129.265,84.621) -- (129.246,84.646) -- (129.227,84.672) -- (129.206,84.697) -- (129.185,84.722) -- (129.163,84.748) -- (129.141,84.773) -- (129.119,84.798) -- (129.097,84.824) -- (129.075,84.849) -- (129.053,84.875) -- (129.032,84.900) -- (129.011,84.925) -- (128.991,84.951) -- (128.971,84.976) -- (128.951,85.001) -- (128.932,85.027) -- (128.913,85.052) -- (128.894,85.077) -- (128.875,85.103) -- (128.855,85.128) -- (128.834,85.154) -- (128.812,85.179) -- (128.789,85.204) -- (128.765,85.230) -- (128.738,85.255) -- (128.710,85.280) -- (128.680,85.306) -- (128.648,85.331) -- (128.614,85.357) -- (128.579,85.382) -- (128.541,85.407) -- (128.503,85.433) -- (128.464,85.458) -- (128.423,85.483) -- (128.382,85.509) -- (128.341,85.534) -- (128.298,85.560) -- (128.256,85.585) -- (128.212,85.610) -- (128.168,85.636) -- (128.123,85.661) -- (128.077,85.686) -- (128.030,85.712) -- (127.982,85.737) -- (127.933,85.763) -- (127.884,85.788) -- (127.835,85.813) -- (127.786,85.839) -- (127.738,85.864) -- (127.690,85.889) -- (127.644,85.915) -- (127.600,85.940) -- (127.557,85.965) -- (127.516,85.991) -- (127.477,86.016) -- (127.439,86.042) -- (127.403,86.067) -- (127.369,86.092) -- (127.337,86.118) -- (127.306,86.143) -- (127.277,86.168) -- (127.249,86.194) -- (127.225,86.219) -- (127.202,86.245) -- (127.181,86.270) -- (127.163,86.295) -- (127.148,86.321) -- (127.134,86.346) -- (127.122,86.371) -- (127.111,86.397) -- (127.101,86.422) -- (127.091,86.448) -- (127.082,86.473) -- (127.071,86.498) -- (127.060,86.524) -- (127.048,86.549) -- (127.035,86.574) -- (127.022,86.600) -- (127.008,86.625) -- (126.995,86.650) -- (126.981,86.676) -- (126.968,86.701) -- (126.955,86.727) -- (126.943,86.752) -- (126.930,86.777) -- (126.917,86.803) -- (126.903,86.828) -- (126.889,86.853) -- (126.874,86.879) -- (126.858,86.904) -- (126.842,86.930) -- (126.826,86.955) -- (126.811,86.980) -- (126.797,87.006) -- (126.786,87.031) -- (126.777,87.056) -- (126.771,87.082) -- (126.769,87.107) -- (126.771,87.133) -- (126.777,87.158) -- (126.788,87.183) -- (126.803,87.209) -- (126.822,87.234) -- (126.843,87.259) -- (126.868,87.285) -- (126.895,87.310) -- (126.924,87.336) -- (126.954,87.361) -- (126.985,87.386) -- (127.016,87.412) -- (127.048,87.437) -- (127.081,87.462) -- (127.114,87.488) -- (127.147,87.513) -- (127.182,87.538) -- (127.217,87.564) -- (127.254,87.589) -- (127.293,87.615) -- (127.333,87.640) -- (127.374,87.665) -- (127.418,87.691) -- (127.464,87.716) -- (127.511,87.741) -- (127.560,87.767) -- (127.610,87.792) -- (127.663,87.818) -- (127.717,87.843) -- (127.772,87.868) -- (127.828,87.894) -- (127.885,87.919) -- (127.943,87.944) -- (128.001,87.970) -- (128.060,87.995) -- (128.118,88.021) -- (128.176,88.046) -- (128.233,88.071) -- (128.288,88.097) -- (128.343,88.122) -- (128.397,88.147) -- (128.449,88.173) -- (128.500,88.198) -- (128.549,88.224) -- (128.597,88.249) -- (128.644,88.274) -- (128.690,88.300) -- (128.734,88.325) -- (128.778,88.350) -- (128.820,88.376) -- (128.862,88.401) -- (128.902,88.426) -- (128.942,88.452) -- (128.980,88.477) -- (129.018,88.503) -- (129.054,88.528) -- (129.089,88.553) -- (129.122,88.579) -- (129.154,88.604) -- (129.183,88.629) -- (129.211,88.655) -- (129.236,88.680) -- (129.259,88.706) -- (129.280,88.731) -- (129.299,88.756) -- (129.317,88.782) -- (129.333,88.807) -- (129.348,88.832) -- (129.363,88.858) -- (129.377,88.883) -- (129.391,88.909) -- (129.405,88.934) -- (129.419,88.959) -- (129.432,88.985) -- (129.445,89.010) -- (129.458,89.035) -- (129.470,89.061) -- (129.482,89.086) -- (129.493,89.111) -- (129.503,89.137) -- (129.512,89.162) -- (129.520,89.188) -- (129.528,89.213) -- (129.534,89.238) -- (129.539,89.264) -- (129.544,89.289) -- (129.548,89.314) -- (129.551,89.340) -- (129.554,89.365) -- (129.557,89.391) -- (129.559,89.416) -- (129.561,89.441) -- (129.563,89.467) -- (129.564,89.492) -- (129.566,89.517) -- (129.568,89.543) -- (129.569,89.568) -- (129.571,89.594) -- (129.572,89.619) -- (129.573,89.644) -- (129.575,89.670) -- (129.576,89.695) -- (129.578,89.720) -- (129.579,89.746) -- (129.581,89.771) -- (129.582,89.797) -- (129.584,89.822) -- (129.586,89.847) -- (129.588,89.873) -- (129.590,89.898) -- (129.591,89.923) -- (129.593,89.949) -- (129.595,89.974) -- (129.596,89.999) -- (129.597,90.025) -- (129.599,90.050) -- (129.599,90.076) -- (129.600,90.101) -- (129.601,90.126) -- (129.602,90.152) -- (129.603,90.177) -- (129.603,90.202) -- (129.604,90.228) -- (129.618,90.228) -- (129.619,90.202) -- (129.620,90.177) -- (129.620,90.152) -- (129.621,90.126) -- (129.622,90.101) -- (129.623,90.076) -- (129.624,90.050) -- (129.625,90.025) -- (129.626,89.999) -- (129.628,89.974) -- (129.629,89.949) -- (129.631,89.923) -- (129.633,89.898) -- (129.634,89.873) -- (129.636,89.847) -- (129.638,89.822) -- (129.640,89.797) -- (129.641,89.771) -- (129.643,89.746) -- (129.644,89.720) -- (129.646,89.695) -- (129.647,89.670) -- (129.649,89.644) -- (129.650,89.619) -- (129.652,89.594) -- (129.653,89.568) -- (129.655,89.543) -- (129.656,89.517) -- (129.658,89.492) -- (129.659,89.467) -- (129.661,89.441) -- (129.663,89.416) -- (129.665,89.391) -- (129.668,89.365) -- (129.671,89.340) -- (129.674,89.314) -- (129.678,89.289) -- (129.683,89.264) -- (129.688,89.238) -- (129.695,89.213) -- (129.702,89.188) -- (129.710,89.162) -- (129.719,89.137) -- (129.729,89.111) -- (129.740,89.086) -- (129.752,89.061) -- (129.764,89.035) -- (129.777,89.010) -- (129.790,88.985) -- (129.804,88.959) -- (129.817,88.934) -- (129.831,88.909) -- (129.845,88.883) -- (129.859,88.858) -- (129.874,88.832) -- (129.889,88.807) -- (129.905,88.782) -- (129.923,88.756) -- (129.942,88.731) -- (129.963,88.706) -- (129.986,88.680) -- (130.012,88.655) -- (130.039,88.629) -- (130.068,88.604) -- (130.100,88.579) -- (130.133,88.553) -- (130.168,88.528) -- (130.204,88.503) -- (130.242,88.477) -- (130.281,88.452) -- (130.320,88.426) -- (130.361,88.401) -- (130.402,88.376) -- (130.445,88.350) -- (130.488,88.325) -- (130.533,88.300) -- (130.578,88.274) -- (130.625,88.249) -- (130.673,88.224) -- (130.723,88.198) -- (130.773,88.173) -- (130.825,88.147) -- (130.879,88.122) -- (130.934,88.097) -- (130.990,88.071) -- (131.047,88.046) -- (131.104,88.021) -- (131.162,87.995) -- (131.221,87.970) -- (131.279,87.944) -- (131.337,87.919) -- (131.394,87.894) -- (131.451,87.868) -- (131.506,87.843) -- (131.559,87.818) -- (131.612,87.792) -- (131.662,87.767) -- (131.711,87.741) -- (131.759,87.716) -- (131.804,87.691) -- (131.848,87.665) -- (131.890,87.640) -- (131.930,87.615) -- (131.968,87.589) -- (132.005,87.564) -- (132.040,87.538) -- (132.075,87.513) -- (132.108,87.488) -- (132.141,87.462) -- (132.174,87.437) -- (132.206,87.412) -- (132.237,87.386) -- (132.268,87.361) -- (132.298,87.336) -- (132.327,87.310) -- (132.354,87.285) -- (132.379,87.259) -- (132.401,87.234) -- (132.419,87.209) -- (132.434,87.183) -- (132.445,87.158) -- (132.451,87.133) -- (132.453,87.107) -- (132.451,87.082) -- (132.446,87.056) -- (132.437,87.031) -- (132.425,87.006) -- (132.411,86.980) -- (132.396,86.955) -- (132.380,86.930) -- (132.364,86.904) -- (132.348,86.879) -- (132.333,86.853) -- (132.319,86.828) -- (132.305,86.803) -- (132.292,86.777) -- (132.280,86.752) -- (132.267,86.727) -- (132.254,86.701) -- (132.241,86.676) -- (132.227,86.650) -- (132.214,86.625) -- (132.200,86.600) -- (132.187,86.574) -- (132.174,86.549) -- (132.162,86.524) -- (132.151,86.498) -- (132.141,86.473) -- (132.131,86.448) -- (132.121,86.422) -- (132.111,86.397) -- (132.100,86.371) -- (132.088,86.346) -- (132.075,86.321) -- (132.059,86.295) -- (132.041,86.270) -- (132.020,86.245) -- (131.998,86.219) -- (131.973,86.194) -- (131.946,86.168) -- (131.916,86.143) -- (131.886,86.118) -- (131.853,86.092) -- (131.819,86.067) -- (131.783,86.042) -- (131.745,86.016) -- (131.706,85.991) -- (131.665,85.965) -- (131.622,85.940) -- (131.578,85.915) -- (131.532,85.889) -- (131.485,85.864) -- (131.436,85.839) -- (131.387,85.813) -- (131.338,85.788) -- (131.289,85.763) -- (131.240,85.737) -- (131.192,85.712) -- (131.145,85.686) -- (131.099,85.661) -- (131.054,85.636) -- (131.010,85.610) -- (130.967,85.585) -- (130.924,85.560) -- (130.882,85.534) -- (130.840,85.509) -- (130.799,85.483) -- (130.759,85.458) -- (130.719,85.433) -- (130.681,85.407) -- (130.644,85.382) -- (130.608,85.357) -- (130.574,85.331) -- (130.542,85.306) -- (130.512,85.280) -- (130.484,85.255) -- (130.458,85.230) -- (130.433,85.204) -- (130.410,85.179) -- (130.388,85.154) -- (130.367,85.128) -- (130.348,85.103) -- (130.328,85.077) -- (130.309,85.052) -- (130.290,85.027) -- (130.271,85.001) -- (130.251,84.976) -- (130.232,84.951) -- (130.211,84.925) -- (130.190,84.900) -- (130.169,84.875) -- (130.147,84.849) -- (130.125,84.824) -- (130.103,84.798) -- (130.081,84.773) -- (130.059,84.748) -- (130.037,84.722) -- (130.016,84.697) -- (129.996,84.672) -- (129.976,84.646) -- (129.957,84.621) -- (129.939,84.595) -- (129.923,84.570) -- (129.907,84.545) -- (129.893,84.519) -- (129.880,84.494) -- (129.868,84.469) -- (129.857,84.443) -- (129.848,84.418) -- (129.840,84.392) -- (129.833,84.367) -- (129.826,84.342) -- (129.821,84.316) -- (129.815,84.291) -- (129.810,84.266) -- (129.804,84.240) -- (129.798,84.215) -- (129.791,84.189) -- (129.783,84.164) -- (129.775,84.139) -- (129.766,84.113) -- (129.756,84.088) -- (129.746,84.063) -- (129.735,84.037) -- (129.724,84.012) -- (129.712,83.987) -- (129.701,83.961) -- (129.691,83.936) -- (129.681,83.910) -- (129.671,83.885) -- (129.663,83.860) -- (129.655,83.834) -- (129.648,83.809) -- (129.642,83.784) -- (129.636,83.758) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.139pt,line join=round] (137.656,83.678) -- (137.647,83.699) -- (137.636,83.719) -- (137.625,83.740) -- (137.612,83.761) -- (137.598,83.782) -- (137.582,83.802) -- (137.565,83.823) -- (137.547,83.844) -- (137.528,83.864) -- (137.507,83.885) -- (137.485,83.906) -- (137.462,83.927) -- (137.437,83.947) -- (137.412,83.968) -- (137.385,83.989) -- (137.357,84.010) -- (137.328,84.030) -- (137.298,84.051) -- (137.266,84.072) -- (137.234,84.093) -- (137.200,84.113) -- (137.166,84.134) -- (137.131,84.155) -- (137.095,84.176) -- (137.058,84.196) -- (137.021,84.217) -- (136.982,84.238) -- (136.944,84.259) -- (136.904,84.279) -- (136.865,84.300) -- (136.825,84.321) -- (136.785,84.342) -- (136.745,84.362) -- (136.705,84.383) -- (136.666,84.404) -- (136.627,84.425) -- (136.589,84.445) -- (136.552,84.466) -- (136.515,84.487) -- (136.478,84.507) -- (136.441,84.528) -- (136.403,84.549) -- (136.364,84.570) -- (136.324,84.590) -- (136.283,84.611) -- (136.240,84.632) -- (136.196,84.653) -- (136.150,84.673) -- (136.104,84.694) -- (136.057,84.715) -- (136.010,84.736) -- (135.965,84.756) -- (135.921,84.777) -- (135.881,84.798) -- (135.843,84.819) -- (135.810,84.839) -- (135.781,84.860) -- (135.756,84.881) -- (135.736,84.902) -- (135.721,84.922) -- (135.710,84.943) -- (135.703,84.964) -- (135.699,84.985) -- (135.696,85.005) -- (135.695,85.026) -- (135.694,85.047) -- (135.693,85.068) -- (135.691,85.088) -- (135.687,85.109) -- (135.683,85.130) -- (135.677,85.150) -- (135.671,85.171) -- (135.664,85.192) -- (135.658,85.213) -- (135.652,85.233) -- (135.647,85.254) -- (135.644,85.275) -- (135.643,85.296) -- (135.644,85.316) -- (135.647,85.337) -- (135.653,85.358) -- (135.660,85.379) -- (135.668,85.399) -- (135.677,85.420) -- (135.687,85.441) -- (135.697,85.462) -- (135.707,85.482) -- (135.717,85.503) -- (135.727,85.524) -- (135.737,85.545) -- (135.748,85.565) -- (135.759,85.586) -- (135.771,85.607) -- (135.785,85.628) -- (135.800,85.648) -- (135.816,85.669) -- (135.835,85.690) -- (135.855,85.711) -- (135.876,85.731) -- (135.899,85.752) -- (135.923,85.773) -- (135.949,85.793) -- (135.975,85.814) -- (136.003,85.835) -- (136.031,85.856) -- (136.060,85.876) -- (136.090,85.897) -- (136.121,85.918) -- (136.153,85.939) -- (136.186,85.959) -- (136.220,85.980) -- (136.255,86.001) -- (136.291,86.022) -- (136.327,86.042) -- (136.365,86.063) -- (136.403,86.084) -- (136.441,86.105) -- (136.480,86.125) -- (136.519,86.146) -- (136.558,86.167) -- (136.596,86.188) -- (136.633,86.208) -- (136.670,86.229) -- (136.704,86.250) -- (136.738,86.271) -- (136.769,86.291) -- (136.798,86.312) -- (136.825,86.333) -- (136.849,86.354) -- (136.871,86.374) -- (136.891,86.395) -- (136.909,86.416) -- (136.925,86.436) -- (136.940,86.457) -- (136.954,86.478) -- (136.968,86.499) -- (136.981,86.519) -- (136.995,86.540) -- (137.009,86.561) -- (137.024,86.582) -- (137.040,86.602) -- (137.057,86.623) -- (137.074,86.644) -- (137.093,86.665) -- (137.112,86.685) -- (137.131,86.706) -- (137.150,86.727) -- (137.169,86.748) -- (137.188,86.768) -- (137.206,86.789) -- (137.223,86.810) -- (137.239,86.831) -- (137.255,86.851) -- (137.269,86.872) -- (137.283,86.893) -- (137.297,86.914) -- (137.309,86.934) -- (137.322,86.955) -- (137.335,86.976) -- (137.347,86.997) -- (137.359,87.017) -- (137.371,87.038) -- (137.384,87.059) -- (137.396,87.079) -- (137.408,87.100) -- (137.420,87.121) -- (137.432,87.142) -- (137.444,87.162) -- (137.455,87.183) -- (137.466,87.204) -- (137.477,87.225) -- (137.487,87.245) -- (137.497,87.266) -- (137.507,87.287) -- (137.516,87.308) -- (137.525,87.328) -- (137.533,87.349) -- (137.541,87.370) -- (137.548,87.391) -- (137.555,87.411) -- (137.562,87.432) -- (137.569,87.453) -- (137.575,87.474) -- (137.581,87.494) -- (137.587,87.515) -- (137.593,87.536) -- (137.598,87.557) -- (137.604,87.577) -- (137.609,87.598) -- (137.613,87.619) -- (137.618,87.640) -- (137.622,87.660) -- (137.626,87.681) -- (137.630,87.702) -- (137.634,87.722) -- (137.637,87.743) -- (137.641,87.764) -- (137.644,87.785) -- (137.647,87.805) -- (137.651,87.826) -- (137.654,87.847) -- (137.657,87.868) -- (137.659,87.888) -- (137.662,87.909) -- (137.665,87.930) -- (137.667,87.951) -- (137.669,87.971) -- (137.672,87.992) -- (137.674,88.013) -- (137.675,88.034) -- (137.677,88.054) -- (137.679,88.075) -- (137.680,88.096) -- (137.682,88.117) -- (137.683,88.137) -- (137.684,88.158) -- (137.685,88.179) -- (137.686,88.200) -- (137.686,88.220) -- (137.687,88.241) -- (137.687,88.262) -- (137.688,88.283) -- (137.688,88.303) -- (137.688,88.324) -- (137.689,88.345) -- (137.689,88.365) -- (137.690,88.386) -- (137.690,88.407) -- (137.691,88.428) -- (137.692,88.448) -- (137.693,88.469) -- (137.693,88.490) -- (137.694,88.511) -- (137.695,88.531) -- (137.695,88.552) -- (137.696,88.573) -- (137.696,88.594) -- (137.696,88.614) -- (137.696,88.635) -- (137.696,88.656) -- (137.695,88.677) -- (137.695,88.697) -- (137.695,88.718) -- (137.694,88.739) -- (137.694,88.760) -- (137.693,88.780) -- (137.693,88.801) -- (137.693,88.822) -- (137.693,88.843) -- (137.693,88.863) -- (137.693,88.884) -- (137.693,88.905) -- (137.693,88.925) -- (137.694,88.946) -- (137.694,88.967) -- (137.708,88.967) -- (137.709,88.946) -- (137.709,88.925) -- (137.709,88.905) -- (137.710,88.884) -- (137.710,88.863) -- (137.710,88.843) -- (137.710,88.822) -- (137.709,88.801) -- (137.709,88.780) -- (137.709,88.760) -- (137.708,88.739) -- (137.708,88.718) -- (137.707,88.697) -- (137.707,88.677) -- (137.707,88.656) -- (137.707,88.635) -- (137.707,88.614) -- (137.707,88.594) -- (137.707,88.573) -- (137.707,88.552) -- (137.708,88.531) -- (137.708,88.511) -- (137.709,88.490) -- (137.710,88.469) -- (137.711,88.448) -- (137.711,88.428) -- (137.712,88.407) -- (137.713,88.386) -- (137.713,88.365) -- (137.714,88.345) -- (137.714,88.324) -- (137.714,88.303) -- (137.715,88.283) -- (137.715,88.262) -- (137.715,88.241) -- (137.716,88.220) -- (137.717,88.200) -- (137.717,88.179) -- (137.718,88.158) -- (137.720,88.137) -- (137.721,88.117) -- (137.722,88.096) -- (137.724,88.075) -- (137.725,88.054) -- (137.727,88.034) -- (137.729,88.013) -- (137.731,87.992) -- (137.733,87.971) -- (137.735,87.951) -- (137.738,87.930) -- (137.740,87.909) -- (137.743,87.888) -- (137.746,87.868) -- (137.749,87.847) -- (137.752,87.826) -- (137.755,87.805) -- (137.758,87.785) -- (137.762,87.764) -- (137.765,87.743) -- (137.769,87.722) -- (137.772,87.702) -- (137.776,87.681) -- (137.780,87.660) -- (137.784,87.640) -- (137.789,87.619) -- (137.794,87.598) -- (137.799,87.577) -- (137.804,87.557) -- (137.809,87.536) -- (137.815,87.515) -- (137.821,87.494) -- (137.827,87.474) -- (137.834,87.453) -- (137.840,87.432) -- (137.847,87.411) -- (137.854,87.391) -- (137.862,87.370) -- (137.869,87.349) -- (137.878,87.328) -- (137.886,87.308) -- (137.896,87.287) -- (137.905,87.266) -- (137.915,87.245) -- (137.926,87.225) -- (137.936,87.204) -- (137.947,87.183) -- (137.959,87.162) -- (137.970,87.142) -- (137.982,87.121) -- (137.994,87.100) -- (138.006,87.079) -- (138.019,87.059) -- (138.031,87.038) -- (138.043,87.017) -- (138.056,86.997) -- (138.068,86.976) -- (138.080,86.955) -- (138.093,86.934) -- (138.106,86.914) -- (138.119,86.893) -- (138.133,86.872) -- (138.148,86.851) -- (138.163,86.831) -- (138.179,86.810) -- (138.197,86.789) -- (138.215,86.768) -- (138.233,86.748) -- (138.252,86.727) -- (138.271,86.706) -- (138.291,86.685) -- (138.310,86.665) -- (138.328,86.644) -- (138.345,86.623) -- (138.362,86.602) -- (138.378,86.582) -- (138.393,86.561) -- (138.407,86.540) -- (138.421,86.519) -- (138.434,86.499) -- (138.448,86.478) -- (138.462,86.457) -- (138.477,86.436) -- (138.493,86.416) -- (138.511,86.395) -- (138.531,86.374) -- (138.553,86.354) -- (138.578,86.333) -- (138.604,86.312) -- (138.633,86.291) -- (138.665,86.271) -- (138.698,86.250) -- (138.733,86.229) -- (138.769,86.208) -- (138.807,86.188) -- (138.845,86.167) -- (138.883,86.146) -- (138.922,86.125) -- (138.961,86.105) -- (139.000,86.084) -- (139.038,86.063) -- (139.075,86.042) -- (139.112,86.022) -- (139.148,86.001) -- (139.183,85.980) -- (139.216,85.959) -- (139.249,85.939) -- (139.281,85.918) -- (139.312,85.897) -- (139.342,85.876) -- (139.371,85.856) -- (139.400,85.835) -- (139.427,85.814) -- (139.454,85.793) -- (139.479,85.773) -- (139.503,85.752) -- (139.526,85.731) -- (139.548,85.711) -- (139.568,85.690) -- (139.586,85.669) -- (139.603,85.648) -- (139.618,85.628) -- (139.631,85.607) -- (139.643,85.586) -- (139.655,85.565) -- (139.665,85.545) -- (139.675,85.524) -- (139.685,85.503) -- (139.695,85.482) -- (139.705,85.462) -- (139.715,85.441) -- (139.725,85.420) -- (139.735,85.399) -- (139.743,85.379) -- (139.750,85.358) -- (139.755,85.337) -- (139.758,85.316) -- (139.759,85.296) -- (139.758,85.275) -- (139.755,85.254) -- (139.751,85.233) -- (139.745,85.213) -- (139.738,85.192) -- (139.731,85.171) -- (139.725,85.150) -- (139.719,85.130) -- (139.715,85.109) -- (139.712,85.088) -- (139.710,85.068) -- (139.709,85.047) -- (139.708,85.026) -- (139.706,85.005) -- (139.704,84.985) -- (139.699,84.964) -- (139.692,84.943) -- (139.681,84.922) -- (139.666,84.902) -- (139.646,84.881) -- (139.622,84.860) -- (139.593,84.839) -- (139.559,84.819) -- (139.522,84.798) -- (139.481,84.777) -- (139.437,84.756) -- (139.392,84.736) -- (139.346,84.715) -- (139.299,84.694) -- (139.252,84.673) -- (139.207,84.653) -- (139.162,84.632) -- (139.120,84.611) -- (139.078,84.590) -- (139.038,84.570) -- (139.000,84.549) -- (138.962,84.528) -- (138.925,84.507) -- (138.888,84.487) -- (138.851,84.466) -- (138.813,84.445) -- (138.775,84.425) -- (138.736,84.404) -- (138.697,84.383) -- (138.658,84.362) -- (138.618,84.342) -- (138.578,84.321) -- (138.538,84.300) -- (138.498,84.279) -- (138.459,84.259) -- (138.420,84.238) -- (138.382,84.217) -- (138.344,84.196) -- (138.307,84.176) -- (138.271,84.155) -- (138.236,84.134) -- (138.202,84.113) -- (138.169,84.093) -- (138.136,84.072) -- (138.105,84.051) -- (138.075,84.030) -- (138.045,84.010) -- (138.017,83.989) -- (137.991,83.968) -- (137.965,83.947) -- (137.941,83.927) -- (137.917,83.906) -- (137.895,83.885) -- (137.875,83.864) -- (137.855,83.844) -- (137.837,83.823) -- (137.820,83.802) -- (137.805,83.782) -- (137.790,83.761) -- (137.778,83.740) -- (137.766,83.719) -- (137.756,83.699) -- (137.747,83.678) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (159.270,88.237) -- (159.270,88.272) -- (159.269,88.306) -- (159.269,88.341) -- (159.268,88.375) -- (159.267,88.410) -- (159.266,88.444) -- (159.264,88.479) -- (159.262,88.513) -- (159.260,88.548) -- (159.257,88.582) -- (159.253,88.617) -- (159.250,88.651) -- (159.245,88.686) -- (159.240,88.720) -- (159.235,88.755) -- (159.230,88.789) -- (159.224,88.824) -- (159.218,88.858) -- (159.213,88.892) -- (159.207,88.927) -- (159.200,88.961) -- (159.194,88.996) -- (159.186,89.030) -- (159.177,89.065) -- (159.167,89.099) -- (159.155,89.134) -- (159.141,89.168) -- (159.125,89.203) -- (159.107,89.237) -- (159.087,89.272) -- (159.066,89.306) -- (159.043,89.341) -- (159.019,89.375) -- (158.993,89.410) -- (158.967,89.444) -- (158.939,89.479) -- (158.910,89.513) -- (158.880,89.547) -- (158.849,89.582) -- (158.816,89.616) -- (158.782,89.651) -- (158.747,89.685) -- (158.711,89.720) -- (158.674,89.754) -- (158.637,89.789) -- (158.598,89.823) -- (158.559,89.858) -- (158.519,89.892) -- (158.477,89.927) -- (158.432,89.961) -- (158.384,89.996) -- (158.333,90.030) -- (158.277,90.065) -- (158.216,90.099) -- (158.149,90.134) -- (158.079,90.168) -- (158.005,90.202) -- (157.928,90.237) -- (157.850,90.271) -- (157.772,90.306) -- (157.695,90.340) -- (157.619,90.375) -- (157.545,90.409) -- (157.472,90.444) -- (157.401,90.478) -- (157.331,90.513) -- (157.262,90.547) -- (157.194,90.582) -- (157.127,90.616) -- (157.061,90.651) -- (156.997,90.685) -- (156.936,90.720) -- (156.878,90.754) -- (156.822,90.789) -- (156.769,90.823) -- (156.719,90.857) -- (156.671,90.892) -- (156.625,90.926) -- (156.582,90.961) -- (156.540,90.995) -- (156.500,91.030) -- (156.463,91.064) -- (156.428,91.099) -- (156.398,91.133) -- (156.371,91.168) -- (156.348,91.202) -- (156.331,91.237) -- (156.318,91.271) -- (156.311,91.306) -- (156.308,91.340) -- (156.311,91.375) -- (156.317,91.409) -- (156.327,91.444) -- (156.340,91.478) -- (156.355,91.512) -- (156.373,91.547) -- (156.393,91.581) -- (156.414,91.616) -- (156.436,91.650) -- (156.457,91.685) -- (156.476,91.719) -- (156.494,91.754) -- (156.508,91.788) -- (156.519,91.823) -- (156.526,91.857) -- (156.531,91.892) -- (156.534,91.926) -- (156.537,91.961) -- (156.542,91.995) -- (156.550,92.030) -- (156.562,92.064) -- (156.579,92.099) -- (156.602,92.133) -- (156.629,92.167) -- (156.661,92.202) -- (156.697,92.236) -- (156.735,92.271) -- (156.776,92.305) -- (156.819,92.340) -- (156.863,92.374) -- (156.909,92.409) -- (156.956,92.443) -- (157.006,92.478) -- (157.057,92.512) -- (157.111,92.547) -- (157.167,92.581) -- (157.224,92.616) -- (157.283,92.650) -- (157.342,92.685) -- (157.402,92.719) -- (157.461,92.754) -- (157.519,92.788) -- (157.577,92.822) -- (157.635,92.857) -- (157.691,92.891) -- (157.747,92.926) -- (157.803,92.960) -- (157.858,92.995) -- (157.912,93.029) -- (157.966,93.064) -- (158.017,93.098) -- (158.067,93.133) -- (158.116,93.167) -- (158.163,93.202) -- (158.210,93.236) -- (158.255,93.271) -- (158.299,93.305) -- (158.343,93.340) -- (158.385,93.374) -- (158.427,93.409) -- (158.467,93.443) -- (158.505,93.477) -- (158.542,93.512) -- (158.577,93.546) -- (158.610,93.581) -- (158.642,93.615) -- (158.673,93.650) -- (158.704,93.684) -- (158.734,93.719) -- (158.763,93.753) -- (158.791,93.788) -- (158.819,93.822) -- (158.845,93.857) -- (158.869,93.891) -- (158.891,93.926) -- (158.911,93.960) -- (158.928,93.995) -- (158.944,94.029) -- (158.958,94.064) -- (158.971,94.098) -- (158.983,94.132) -- (158.995,94.167) -- (159.006,94.201) -- (159.019,94.236) -- (159.031,94.270) -- (159.044,94.305) -- (159.057,94.339) -- (159.069,94.374) -- (159.082,94.408) -- (159.093,94.443) -- (159.104,94.477) -- (159.115,94.512) -- (159.124,94.546) -- (159.133,94.581) -- (159.141,94.615) -- (159.149,94.650) -- (159.156,94.684) -- (159.163,94.719) -- (159.171,94.753) -- (159.178,94.787) -- (159.186,94.822) -- (159.193,94.856) -- (159.200,94.891) -- (159.207,94.925) -- (159.213,94.960) -- (159.219,94.994) -- (159.224,95.029) -- (159.228,95.063) -- (159.232,95.098) -- (159.235,95.132) -- (159.238,95.167) -- (159.240,95.201) -- (159.242,95.236) -- (159.243,95.270) -- (159.245,95.305) -- (159.246,95.339) -- (159.247,95.374) -- (159.249,95.408) -- (159.250,95.443) -- (159.251,95.477) -- (159.253,95.511) -- (159.255,95.546) -- (159.256,95.580) -- (159.258,95.615) -- (159.260,95.649) -- (159.263,95.684) -- (159.265,95.718) -- (159.266,95.753) -- (159.268,95.787) -- (159.270,95.822) -- (159.271,95.856) -- (159.272,95.891) -- (159.272,95.925) -- (159.272,95.960) -- (159.272,95.994) -- (159.272,96.029) -- (159.272,96.063) -- (159.272,96.098) -- (159.271,96.132) -- (159.271,96.166) -- (159.270,96.201) -- (159.270,96.235) -- (159.269,96.270) -- (159.269,96.304) -- (159.269,96.339) -- (159.269,96.373) -- (159.269,96.408) -- (159.269,96.442) -- (159.269,96.477) -- (159.270,96.511) -- (159.270,96.546) -- (159.270,96.580) -- (159.271,96.615) -- (159.271,96.649) -- (159.271,96.684) -- (159.271,96.718) -- (159.270,96.753) -- (159.270,96.787) -- (159.269,96.821) -- (159.269,96.856) -- (159.268,96.890) -- (159.268,96.925) -- (159.268,96.959) -- (159.268,96.994) -- (159.268,97.028) -- (159.282,97.028) -- (159.282,96.994) -- (159.282,96.959) -- (159.282,96.925) -- (159.281,96.890) -- (159.281,96.856) -- (159.280,96.821) -- (159.280,96.787) -- (159.279,96.753) -- (159.279,96.718) -- (159.279,96.684) -- (159.279,96.649) -- (159.279,96.615) -- (159.279,96.580) -- (159.280,96.546) -- (159.280,96.511) -- (159.280,96.477) -- (159.280,96.442) -- (159.281,96.408) -- (159.281,96.373) -- (159.281,96.339) -- (159.281,96.304) -- (159.280,96.270) -- (159.280,96.235) -- (159.280,96.201) -- (159.279,96.166) -- (159.279,96.132) -- (159.278,96.098) -- (159.278,96.063) -- (159.277,96.029) -- (159.277,95.994) -- (159.277,95.960) -- (159.278,95.925) -- (159.278,95.891) -- (159.279,95.856) -- (159.280,95.822) -- (159.282,95.787) -- (159.283,95.753) -- (159.285,95.718) -- (159.287,95.684) -- (159.289,95.649) -- (159.291,95.615) -- (159.293,95.580) -- (159.295,95.546) -- (159.297,95.511) -- (159.298,95.477) -- (159.300,95.443) -- (159.301,95.408) -- (159.302,95.374) -- (159.304,95.339) -- (159.305,95.305) -- (159.306,95.270) -- (159.308,95.236) -- (159.310,95.201) -- (159.312,95.167) -- (159.315,95.132) -- (159.318,95.098) -- (159.322,95.063) -- (159.326,95.029) -- (159.331,94.994) -- (159.337,94.960) -- (159.343,94.925) -- (159.350,94.891) -- (159.357,94.856) -- (159.364,94.822) -- (159.371,94.787) -- (159.379,94.753) -- (159.386,94.719) -- (159.394,94.684) -- (159.401,94.650) -- (159.409,94.615) -- (159.417,94.581) -- (159.426,94.546) -- (159.435,94.512) -- (159.445,94.477) -- (159.456,94.443) -- (159.468,94.408) -- (159.480,94.374) -- (159.493,94.339) -- (159.506,94.305) -- (159.518,94.270) -- (159.531,94.236) -- (159.543,94.201) -- (159.555,94.167) -- (159.567,94.132) -- (159.579,94.098) -- (159.592,94.064) -- (159.606,94.029) -- (159.621,93.995) -- (159.639,93.960) -- (159.659,93.926) -- (159.681,93.891) -- (159.705,93.857) -- (159.731,93.822) -- (159.758,93.788) -- (159.787,93.753) -- (159.816,93.719) -- (159.846,93.684) -- (159.876,93.650) -- (159.907,93.615) -- (159.939,93.581) -- (159.973,93.546) -- (160.008,93.512) -- (160.044,93.477) -- (160.083,93.443) -- (160.123,93.409) -- (160.164,93.374) -- (160.207,93.340) -- (160.250,93.305) -- (160.295,93.271) -- (160.340,93.236) -- (160.386,93.202) -- (160.434,93.167) -- (160.482,93.133) -- (160.532,93.098) -- (160.584,93.064) -- (160.637,93.029) -- (160.691,92.995) -- (160.747,92.960) -- (160.802,92.926) -- (160.858,92.891) -- (160.915,92.857) -- (160.972,92.822) -- (161.030,92.788) -- (161.089,92.754) -- (161.148,92.719) -- (161.207,92.685) -- (161.267,92.650) -- (161.325,92.616) -- (161.383,92.581) -- (161.439,92.547) -- (161.492,92.512) -- (161.544,92.478) -- (161.593,92.443) -- (161.641,92.409) -- (161.686,92.374) -- (161.731,92.340) -- (161.774,92.305) -- (161.814,92.271) -- (161.853,92.236) -- (161.889,92.202) -- (161.921,92.167) -- (161.948,92.133) -- (161.971,92.099) -- (161.988,92.064) -- (162.000,92.030) -- (162.008,91.995) -- (162.012,91.961) -- (162.015,91.926) -- (162.018,91.892) -- (162.023,91.857) -- (162.030,91.823) -- (162.041,91.788) -- (162.056,91.754) -- (162.073,91.719) -- (162.093,91.685) -- (162.114,91.650) -- (162.136,91.616) -- (162.157,91.581) -- (162.176,91.547) -- (162.194,91.512) -- (162.210,91.478) -- (162.223,91.444) -- (162.233,91.409) -- (162.239,91.375) -- (162.241,91.340) -- (162.239,91.306) -- (162.231,91.271) -- (162.219,91.237) -- (162.201,91.202) -- (162.179,91.168) -- (162.152,91.133) -- (162.121,91.099) -- (162.087,91.064) -- (162.050,91.030) -- (162.010,90.995) -- (161.968,90.961) -- (161.924,90.926) -- (161.878,90.892) -- (161.831,90.857) -- (161.780,90.823) -- (161.728,90.789) -- (161.672,90.754) -- (161.613,90.720) -- (161.552,90.685) -- (161.488,90.651) -- (161.423,90.616) -- (161.356,90.582) -- (161.287,90.547) -- (161.218,90.513) -- (161.148,90.478) -- (161.077,90.444) -- (161.005,90.409) -- (160.931,90.375) -- (160.855,90.340) -- (160.778,90.306) -- (160.699,90.271) -- (160.621,90.237) -- (160.545,90.202) -- (160.470,90.168) -- (160.400,90.134) -- (160.334,90.099) -- (160.273,90.065) -- (160.217,90.030) -- (160.165,89.996) -- (160.117,89.961) -- (160.073,89.927) -- (160.031,89.892) -- (159.991,89.858) -- (159.951,89.823) -- (159.913,89.789) -- (159.875,89.754) -- (159.839,89.720) -- (159.803,89.685) -- (159.768,89.651) -- (159.734,89.616) -- (159.701,89.582) -- (159.669,89.547) -- (159.639,89.513) -- (159.610,89.479) -- (159.583,89.444) -- (159.556,89.410) -- (159.531,89.375) -- (159.507,89.341) -- (159.484,89.306) -- (159.463,89.272) -- (159.443,89.237) -- (159.425,89.203) -- (159.409,89.168) -- (159.395,89.134) -- (159.383,89.099) -- (159.373,89.065) -- (159.364,89.030) -- (159.356,88.996) -- (159.349,88.961) -- (159.343,88.927) -- (159.337,88.892) -- (159.331,88.858) -- (159.325,88.824) -- (159.320,88.789) -- (159.314,88.755) -- (159.309,88.720) -- (159.304,88.686) -- (159.300,88.651) -- (159.296,88.617) -- (159.293,88.582) -- (159.290,88.548) -- (159.287,88.513) -- (159.285,88.479) -- (159.284,88.444) -- (159.282,88.410) -- (159.282,88.375) -- (159.281,88.341) -- (159.280,88.306) -- (159.280,88.272) -- (159.279,88.237) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (167.348,86.939) -- (167.346,86.958) -- (167.344,86.978) -- (167.342,86.998) -- (167.340,87.018) -- (167.338,87.037) -- (167.337,87.057) -- (167.336,87.077) -- (167.335,87.096) -- (167.334,87.116) -- (167.332,87.136) -- (167.331,87.155) -- (167.329,87.175) -- (167.327,87.195) -- (167.324,87.214) -- (167.321,87.234) -- (167.317,87.254) -- (167.313,87.274) -- (167.309,87.293) -- (167.303,87.313) -- (167.297,87.333) -- (167.290,87.352) -- (167.282,87.372) -- (167.272,87.392) -- (167.262,87.411) -- (167.251,87.431) -- (167.239,87.451) -- (167.226,87.470) -- (167.212,87.490) -- (167.197,87.510) -- (167.182,87.530) -- (167.166,87.549) -- (167.150,87.569) -- (167.133,87.589) -- (167.115,87.608) -- (167.098,87.628) -- (167.079,87.648) -- (167.060,87.667) -- (167.041,87.687) -- (167.020,87.707) -- (167.000,87.726) -- (166.978,87.746) -- (166.956,87.766) -- (166.934,87.786) -- (166.911,87.805) -- (166.889,87.825) -- (166.866,87.845) -- (166.844,87.864) -- (166.821,87.884) -- (166.799,87.904) -- (166.775,87.923) -- (166.751,87.943) -- (166.725,87.963) -- (166.698,87.982) -- (166.668,88.002) -- (166.637,88.022) -- (166.604,88.042) -- (166.569,88.061) -- (166.532,88.081) -- (166.494,88.101) -- (166.454,88.120) -- (166.412,88.140) -- (166.369,88.160) -- (166.323,88.179) -- (166.274,88.199) -- (166.223,88.219) -- (166.170,88.238) -- (166.114,88.258) -- (166.057,88.278) -- (165.999,88.298) -- (165.940,88.317) -- (165.883,88.337) -- (165.827,88.357) -- (165.773,88.376) -- (165.720,88.396) -- (165.670,88.416) -- (165.620,88.435) -- (165.571,88.455) -- (165.522,88.475) -- (165.472,88.494) -- (165.422,88.514) -- (165.370,88.534) -- (165.317,88.554) -- (165.263,88.573) -- (165.210,88.593) -- (165.156,88.613) -- (165.104,88.632) -- (165.054,88.652) -- (165.006,88.672) -- (164.962,88.691) -- (164.920,88.711) -- (164.880,88.731) -- (164.844,88.750) -- (164.808,88.770) -- (164.774,88.790) -- (164.739,88.810) -- (164.704,88.829) -- (164.669,88.849) -- (164.633,88.869) -- (164.596,88.888) -- (164.560,88.908) -- (164.525,88.928) -- (164.494,88.947) -- (164.466,88.967) -- (164.442,88.987) -- (164.424,89.006) -- (164.411,89.026) -- (164.402,89.046) -- (164.399,89.066) -- (164.399,89.085) -- (164.402,89.105) -- (164.408,89.125) -- (164.417,89.144) -- (164.429,89.164) -- (164.443,89.184) -- (164.461,89.203) -- (164.482,89.223) -- (164.507,89.243) -- (164.535,89.262) -- (164.567,89.282) -- (164.601,89.302) -- (164.638,89.321) -- (164.676,89.341) -- (164.717,89.361) -- (164.758,89.381) -- (164.799,89.400) -- (164.841,89.420) -- (164.883,89.440) -- (164.925,89.459) -- (164.966,89.479) -- (165.008,89.499) -- (165.049,89.518) -- (165.092,89.538) -- (165.135,89.558) -- (165.179,89.577) -- (165.223,89.597) -- (165.269,89.617) -- (165.314,89.637) -- (165.359,89.656) -- (165.405,89.676) -- (165.450,89.696) -- (165.494,89.715) -- (165.538,89.735) -- (165.582,89.755) -- (165.625,89.774) -- (165.668,89.794) -- (165.711,89.814) -- (165.753,89.833) -- (165.795,89.853) -- (165.837,89.873) -- (165.878,89.893) -- (165.919,89.912) -- (165.959,89.932) -- (166.000,89.952) -- (166.041,89.971) -- (166.082,89.991) -- (166.124,90.011) -- (166.167,90.030) -- (166.212,90.050) -- (166.257,90.070) -- (166.304,90.089) -- (166.352,90.109) -- (166.399,90.129) -- (166.447,90.149) -- (166.495,90.168) -- (166.541,90.188) -- (166.586,90.208) -- (166.629,90.227) -- (166.669,90.247) -- (166.706,90.267) -- (166.741,90.286) -- (166.774,90.306) -- (166.804,90.326) -- (166.832,90.345) -- (166.860,90.365) -- (166.886,90.385) -- (166.911,90.405) -- (166.936,90.424) -- (166.960,90.444) -- (166.984,90.464) -- (167.007,90.483) -- (167.030,90.503) -- (167.051,90.523) -- (167.072,90.542) -- (167.091,90.562) -- (167.110,90.582) -- (167.127,90.601) -- (167.144,90.621) -- (167.159,90.641) -- (167.174,90.661) -- (167.188,90.680) -- (167.200,90.700) -- (167.212,90.720) -- (167.224,90.739) -- (167.234,90.759) -- (167.244,90.779) -- (167.253,90.798) -- (167.262,90.818) -- (167.269,90.838) -- (167.276,90.857) -- (167.283,90.877) -- (167.289,90.897) -- (167.294,90.917) -- (167.299,90.936) -- (167.304,90.956) -- (167.308,90.976) -- (167.312,90.995) -- (167.315,91.015) -- (167.319,91.035) -- (167.322,91.054) -- (167.325,91.074) -- (167.328,91.094) -- (167.330,91.113) -- (167.332,91.133) -- (167.334,91.153) -- (167.337,91.173) -- (167.339,91.192) -- (167.340,91.212) -- (167.342,91.232) -- (167.344,91.251) -- (167.346,91.271) -- (167.348,91.291) -- (167.350,91.310) -- (167.352,91.330) -- (167.354,91.350) -- (167.355,91.369) -- (167.356,91.389) -- (167.357,91.409) -- (167.358,91.429) -- (167.359,91.448) -- (167.360,91.468) -- (167.360,91.488) -- (167.361,91.507) -- (167.361,91.527) -- (167.362,91.547) -- (167.362,91.566) -- (167.363,91.586) -- (167.363,91.606) -- (167.364,91.625) -- (167.364,91.645) -- (167.364,91.665) -- (167.364,91.685) -- (167.364,91.704) -- (167.364,91.724) -- (167.364,91.744) -- (167.364,91.763) -- (167.364,91.783) -- (167.364,91.803) -- (167.363,91.822) -- (167.363,91.842) -- (167.363,91.862) -- (167.362,91.881) -- (167.362,91.901) -- (167.362,91.921) -- (167.361,91.941) -- (167.361,91.960) -- (167.368,91.960) -- (167.368,91.941) -- (167.368,91.921) -- (167.368,91.901) -- (167.368,91.881) -- (167.367,91.862) -- (167.367,91.842) -- (167.367,91.822) -- (167.366,91.803) -- (167.366,91.783) -- (167.366,91.763) -- (167.366,91.744) -- (167.365,91.724) -- (167.365,91.704) -- (167.366,91.685) -- (167.366,91.665) -- (167.366,91.645) -- (167.366,91.625) -- (167.367,91.606) -- (167.367,91.586) -- (167.368,91.566) -- (167.368,91.547) -- (167.369,91.527) -- (167.369,91.507) -- (167.370,91.488) -- (167.370,91.468) -- (167.371,91.448) -- (167.372,91.429) -- (167.372,91.409) -- (167.374,91.389) -- (167.375,91.369) -- (167.376,91.350) -- (167.378,91.330) -- (167.380,91.310) -- (167.381,91.291) -- (167.383,91.271) -- (167.385,91.251) -- (167.387,91.232) -- (167.389,91.212) -- (167.391,91.192) -- (167.393,91.173) -- (167.395,91.153) -- (167.397,91.133) -- (167.400,91.113) -- (167.402,91.094) -- (167.405,91.074) -- (167.408,91.054) -- (167.411,91.035) -- (167.414,91.015) -- (167.418,90.995) -- (167.422,90.976) -- (167.426,90.956) -- (167.431,90.936) -- (167.436,90.917) -- (167.441,90.897) -- (167.447,90.877) -- (167.453,90.857) -- (167.461,90.838) -- (167.468,90.818) -- (167.477,90.798) -- (167.486,90.779) -- (167.496,90.759) -- (167.506,90.739) -- (167.517,90.720) -- (167.529,90.700) -- (167.542,90.680) -- (167.556,90.661) -- (167.571,90.641) -- (167.586,90.621) -- (167.603,90.601) -- (167.620,90.582) -- (167.639,90.562) -- (167.658,90.542) -- (167.679,90.523) -- (167.700,90.503) -- (167.723,90.483) -- (167.746,90.464) -- (167.769,90.444) -- (167.794,90.424) -- (167.819,90.405) -- (167.844,90.385) -- (167.870,90.365) -- (167.897,90.345) -- (167.926,90.326) -- (167.956,90.306) -- (167.989,90.286) -- (168.024,90.267) -- (168.061,90.247) -- (168.101,90.227) -- (168.144,90.208) -- (168.189,90.188) -- (168.235,90.168) -- (168.282,90.149) -- (168.330,90.129) -- (168.378,90.109) -- (168.426,90.089) -- (168.472,90.070) -- (168.518,90.050) -- (168.562,90.030) -- (168.606,90.011) -- (168.648,89.991) -- (168.689,89.971) -- (168.730,89.952) -- (168.770,89.932) -- (168.811,89.912) -- (168.852,89.893) -- (168.893,89.873) -- (168.934,89.853) -- (168.976,89.833) -- (169.019,89.814) -- (169.062,89.794) -- (169.105,89.774) -- (169.148,89.755) -- (169.192,89.735) -- (169.236,89.715) -- (169.280,89.696) -- (169.325,89.676) -- (169.370,89.656) -- (169.416,89.637) -- (169.461,89.617) -- (169.506,89.597) -- (169.551,89.577) -- (169.595,89.558) -- (169.638,89.538) -- (169.680,89.518) -- (169.722,89.499) -- (169.764,89.479) -- (169.805,89.459) -- (169.847,89.440) -- (169.889,89.420) -- (169.930,89.400) -- (169.972,89.381) -- (170.013,89.361) -- (170.053,89.341) -- (170.092,89.321) -- (170.129,89.302) -- (170.163,89.282) -- (170.195,89.262) -- (170.223,89.243) -- (170.248,89.223) -- (170.269,89.203) -- (170.287,89.184) -- (170.301,89.164) -- (170.313,89.144) -- (170.322,89.125) -- (170.328,89.105) -- (170.331,89.085) -- (170.331,89.066) -- (170.327,89.046) -- (170.319,89.026) -- (170.306,89.006) -- (170.288,88.987) -- (170.264,88.967) -- (170.236,88.947) -- (170.204,88.928) -- (170.170,88.908) -- (170.134,88.888) -- (170.097,88.869) -- (170.061,88.849) -- (170.025,88.829) -- (169.991,88.810) -- (169.956,88.790) -- (169.922,88.770) -- (169.886,88.750) -- (169.849,88.731) -- (169.810,88.711) -- (169.768,88.691) -- (169.723,88.672) -- (169.676,88.652) -- (169.626,88.632) -- (169.574,88.613) -- (169.520,88.593) -- (169.466,88.573) -- (169.413,88.554) -- (169.360,88.534) -- (169.308,88.514) -- (169.257,88.494) -- (169.208,88.475) -- (169.159,88.455) -- (169.110,88.435) -- (169.060,88.416) -- (169.009,88.396) -- (168.957,88.376) -- (168.903,88.357) -- (168.847,88.337) -- (168.789,88.317) -- (168.731,88.298) -- (168.673,88.278) -- (168.616,88.258) -- (168.560,88.238) -- (168.506,88.219) -- (168.455,88.199) -- (168.407,88.179) -- (168.361,88.160) -- (168.318,88.140) -- (168.276,88.120) -- (168.236,88.101) -- (168.198,88.081) -- (168.161,88.061) -- (168.126,88.042) -- (168.093,88.022) -- (168.062,88.002) -- (168.032,87.982) -- (168.005,87.963) -- (167.979,87.943) -- (167.955,87.923) -- (167.931,87.904) -- (167.909,87.884) -- (167.886,87.864) -- (167.864,87.845) -- (167.841,87.825) -- (167.819,87.805) -- (167.796,87.786) -- (167.774,87.766) -- (167.752,87.746) -- (167.730,87.726) -- (167.709,87.707) -- (167.689,87.687) -- (167.670,87.667) -- (167.651,87.648) -- (167.632,87.628) -- (167.614,87.608) -- (167.597,87.589) -- (167.580,87.569) -- (167.564,87.549) -- (167.548,87.530) -- (167.532,87.510) -- (167.518,87.490) -- (167.504,87.470) -- (167.491,87.451) -- (167.479,87.431) -- (167.468,87.411) -- (167.457,87.392) -- (167.448,87.372) -- (167.440,87.352) -- (167.433,87.333) -- (167.427,87.313) -- (167.421,87.293) -- (167.417,87.274) -- (167.412,87.254) -- (167.409,87.234) -- (167.406,87.214) -- (167.403,87.195) -- (167.401,87.175) -- (167.399,87.155) -- (167.397,87.136) -- (167.396,87.116) -- (167.395,87.096) -- (167.394,87.077) -- (167.393,87.057) -- (167.391,87.037) -- (167.390,87.018) -- (167.388,86.998) -- (167.386,86.978) -- (167.384,86.958) -- (167.382,86.939) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (175.435,84.938) -- (175.432,84.957) -- (175.428,84.976) -- (175.425,84.996) -- (175.421,85.015) -- (175.417,85.034) -- (175.413,85.053) -- (175.408,85.072) -- (175.404,85.091) -- (175.399,85.110) -- (175.395,85.129) -- (175.389,85.148) -- (175.384,85.167) -- (175.377,85.186) -- (175.370,85.205) -- (175.363,85.224) -- (175.354,85.243) -- (175.344,85.262) -- (175.333,85.281) -- (175.320,85.300) -- (175.306,85.319) -- (175.291,85.338) -- (175.274,85.357) -- (175.255,85.376) -- (175.235,85.395) -- (175.214,85.414) -- (175.192,85.433) -- (175.169,85.452) -- (175.146,85.471) -- (175.123,85.491) -- (175.100,85.510) -- (175.078,85.529) -- (175.056,85.548) -- (175.035,85.567) -- (175.013,85.586) -- (174.992,85.605) -- (174.969,85.624) -- (174.945,85.643) -- (174.919,85.662) -- (174.891,85.681) -- (174.860,85.700) -- (174.826,85.719) -- (174.789,85.738) -- (174.749,85.757) -- (174.706,85.776) -- (174.660,85.795) -- (174.611,85.814) -- (174.560,85.833) -- (174.507,85.852) -- (174.453,85.871) -- (174.397,85.890) -- (174.341,85.909) -- (174.284,85.928) -- (174.228,85.947) -- (174.173,85.966) -- (174.119,85.986) -- (174.067,86.005) -- (174.016,86.024) -- (173.967,86.043) -- (173.918,86.062) -- (173.870,86.081) -- (173.821,86.100) -- (173.772,86.119) -- (173.722,86.138) -- (173.670,86.157) -- (173.617,86.176) -- (173.563,86.195) -- (173.508,86.214) -- (173.452,86.233) -- (173.395,86.252) -- (173.339,86.271) -- (173.284,86.290) -- (173.229,86.309) -- (173.176,86.328) -- (173.126,86.347) -- (173.077,86.366) -- (173.030,86.385) -- (172.986,86.404) -- (172.944,86.423) -- (172.905,86.442) -- (172.867,86.461) -- (172.830,86.480) -- (172.795,86.500) -- (172.760,86.519) -- (172.726,86.538) -- (172.693,86.557) -- (172.659,86.576) -- (172.627,86.595) -- (172.597,86.614) -- (172.568,86.633) -- (172.543,86.652) -- (172.522,86.671) -- (172.505,86.690) -- (172.494,86.709) -- (172.489,86.728) -- (172.489,86.747) -- (172.494,86.766) -- (172.503,86.785) -- (172.516,86.804) -- (172.530,86.823) -- (172.545,86.842) -- (172.559,86.861) -- (172.572,86.880) -- (172.583,86.899) -- (172.591,86.918) -- (172.597,86.937) -- (172.601,86.956) -- (172.603,86.975) -- (172.604,86.995) -- (172.606,87.014) -- (172.609,87.033) -- (172.613,87.052) -- (172.620,87.071) -- (172.629,87.090) -- (172.643,87.109) -- (172.661,87.128) -- (172.683,87.147) -- (172.709,87.166) -- (172.738,87.185) -- (172.771,87.204) -- (172.807,87.223) -- (172.845,87.242) -- (172.883,87.261) -- (172.922,87.280) -- (172.961,87.299) -- (172.999,87.318) -- (173.037,87.337) -- (173.073,87.356) -- (173.109,87.375) -- (173.145,87.394) -- (173.181,87.413) -- (173.218,87.432) -- (173.257,87.451) -- (173.297,87.470) -- (173.340,87.490) -- (173.386,87.509) -- (173.434,87.528) -- (173.484,87.547) -- (173.535,87.566) -- (173.586,87.585) -- (173.638,87.604) -- (173.688,87.623) -- (173.737,87.642) -- (173.783,87.661) -- (173.826,87.680) -- (173.867,87.699) -- (173.905,87.718) -- (173.941,87.737) -- (173.975,87.756) -- (174.008,87.775) -- (174.041,87.794) -- (174.073,87.813) -- (174.107,87.832) -- (174.140,87.851) -- (174.175,87.870) -- (174.211,87.889) -- (174.248,87.908) -- (174.286,87.927) -- (174.324,87.946) -- (174.362,87.965) -- (174.401,87.984) -- (174.439,88.004) -- (174.476,88.023) -- (174.513,88.042) -- (174.548,88.061) -- (174.583,88.080) -- (174.616,88.099) -- (174.648,88.118) -- (174.678,88.137) -- (174.708,88.156) -- (174.737,88.175) -- (174.765,88.194) -- (174.793,88.213) -- (174.820,88.232) -- (174.846,88.251) -- (174.871,88.270) -- (174.896,88.289) -- (174.919,88.308) -- (174.942,88.327) -- (174.963,88.346) -- (174.982,88.365) -- (175.000,88.384) -- (175.017,88.403) -- (175.033,88.422) -- (175.048,88.441) -- (175.063,88.460) -- (175.077,88.479) -- (175.092,88.499) -- (175.107,88.518) -- (175.124,88.537) -- (175.141,88.556) -- (175.158,88.575) -- (175.176,88.594) -- (175.195,88.613) -- (175.212,88.632) -- (175.229,88.651) -- (175.244,88.670) -- (175.258,88.689) -- (175.270,88.708) -- (175.280,88.727) -- (175.288,88.746) -- (175.295,88.765) -- (175.300,88.784) -- (175.305,88.803) -- (175.308,88.822) -- (175.312,88.841) -- (175.315,88.860) -- (175.319,88.879) -- (175.324,88.898) -- (175.329,88.917) -- (175.335,88.936) -- (175.342,88.955) -- (175.349,88.974) -- (175.357,88.994) -- (175.365,89.013) -- (175.372,89.032) -- (175.379,89.051) -- (175.386,89.070) -- (175.392,89.089) -- (175.397,89.108) -- (175.402,89.127) -- (175.405,89.146) -- (175.408,89.165) -- (175.411,89.184) -- (175.413,89.203) -- (175.415,89.222) -- (175.416,89.241) -- (175.417,89.260) -- (175.419,89.279) -- (175.420,89.298) -- (175.421,89.317) -- (175.423,89.336) -- (175.425,89.355) -- (175.426,89.374) -- (175.428,89.393) -- (175.429,89.412) -- (175.431,89.431) -- (175.432,89.450) -- (175.433,89.469) -- (175.434,89.489) -- (175.435,89.508) -- (175.436,89.527) -- (175.437,89.546) -- (175.437,89.565) -- (175.438,89.584) -- (175.439,89.603) -- (175.440,89.622) -- (175.441,89.641) -- (175.443,89.660) -- (175.444,89.679) -- (175.445,89.698) -- (175.446,89.717) -- (175.446,89.736) -- (175.447,89.755) -- (175.448,89.774) -- (175.449,89.793) -- (175.461,89.793) -- (175.462,89.774) -- (175.463,89.755) -- (175.464,89.736) -- (175.464,89.717) -- (175.465,89.698) -- (175.466,89.679) -- (175.467,89.660) -- (175.469,89.641) -- (175.470,89.622) -- (175.471,89.603) -- (175.472,89.584) -- (175.473,89.565) -- (175.473,89.546) -- (175.474,89.527) -- (175.475,89.508) -- (175.476,89.489) -- (175.477,89.469) -- (175.478,89.450) -- (175.479,89.431) -- (175.481,89.412) -- (175.482,89.393) -- (175.484,89.374) -- (175.485,89.355) -- (175.487,89.336) -- (175.489,89.317) -- (175.490,89.298) -- (175.491,89.279) -- (175.493,89.260) -- (175.494,89.241) -- (175.495,89.222) -- (175.497,89.203) -- (175.499,89.184) -- (175.502,89.165) -- (175.505,89.146) -- (175.508,89.127) -- (175.513,89.108) -- (175.518,89.089) -- (175.524,89.070) -- (175.531,89.051) -- (175.538,89.032) -- (175.545,89.013) -- (175.553,88.994) -- (175.561,88.974) -- (175.568,88.955) -- (175.575,88.936) -- (175.581,88.917) -- (175.586,88.898) -- (175.591,88.879) -- (175.595,88.860) -- (175.598,88.841) -- (175.602,88.822) -- (175.605,88.803) -- (175.610,88.784) -- (175.615,88.765) -- (175.622,88.746) -- (175.630,88.727) -- (175.640,88.708) -- (175.652,88.689) -- (175.666,88.670) -- (175.681,88.651) -- (175.698,88.632) -- (175.715,88.613) -- (175.734,88.594) -- (175.752,88.575) -- (175.769,88.556) -- (175.786,88.537) -- (175.803,88.518) -- (175.818,88.499) -- (175.833,88.479) -- (175.847,88.460) -- (175.862,88.441) -- (175.877,88.422) -- (175.893,88.403) -- (175.910,88.384) -- (175.928,88.365) -- (175.947,88.346) -- (175.968,88.327) -- (175.991,88.308) -- (176.014,88.289) -- (176.039,88.270) -- (176.064,88.251) -- (176.090,88.232) -- (176.117,88.213) -- (176.145,88.194) -- (176.173,88.175) -- (176.202,88.156) -- (176.232,88.137) -- (176.262,88.118) -- (176.294,88.099) -- (176.327,88.080) -- (176.362,88.061) -- (176.397,88.042) -- (176.434,88.023) -- (176.471,88.004) -- (176.509,87.984) -- (176.548,87.965) -- (176.586,87.946) -- (176.624,87.927) -- (176.662,87.908) -- (176.699,87.889) -- (176.735,87.870) -- (176.770,87.851) -- (176.803,87.832) -- (176.837,87.813) -- (176.869,87.794) -- (176.902,87.775) -- (176.935,87.756) -- (176.969,87.737) -- (177.005,87.718) -- (177.043,87.699) -- (177.084,87.680) -- (177.127,87.661) -- (177.173,87.642) -- (177.222,87.623) -- (177.272,87.604) -- (177.324,87.585) -- (177.375,87.566) -- (177.426,87.547) -- (177.476,87.528) -- (177.524,87.509) -- (177.570,87.490) -- (177.613,87.470) -- (177.653,87.451) -- (177.692,87.432) -- (177.729,87.413) -- (177.765,87.394) -- (177.801,87.375) -- (177.837,87.356) -- (177.873,87.337) -- (177.911,87.318) -- (177.949,87.299) -- (177.988,87.280) -- (178.027,87.261) -- (178.065,87.242) -- (178.103,87.223) -- (178.139,87.204) -- (178.172,87.185) -- (178.201,87.166) -- (178.227,87.147) -- (178.249,87.128) -- (178.267,87.109) -- (178.281,87.090) -- (178.290,87.071) -- (178.297,87.052) -- (178.301,87.033) -- (178.304,87.014) -- (178.306,86.995) -- (178.307,86.975) -- (178.309,86.956) -- (178.313,86.937) -- (178.319,86.918) -- (178.327,86.899) -- (178.338,86.880) -- (178.351,86.861) -- (178.365,86.842) -- (178.380,86.823) -- (178.394,86.804) -- (178.407,86.785) -- (178.416,86.766) -- (178.421,86.747) -- (178.421,86.728) -- (178.416,86.709) -- (178.405,86.690) -- (178.388,86.671) -- (178.367,86.652) -- (178.342,86.633) -- (178.313,86.614) -- (178.283,86.595) -- (178.251,86.576) -- (178.217,86.557) -- (178.184,86.538) -- (178.150,86.519) -- (178.115,86.500) -- (178.080,86.480) -- (178.043,86.461) -- (178.005,86.442) -- (177.966,86.423) -- (177.924,86.404) -- (177.880,86.385) -- (177.833,86.366) -- (177.784,86.347) -- (177.734,86.328) -- (177.681,86.309) -- (177.626,86.290) -- (177.571,86.271) -- (177.515,86.252) -- (177.458,86.233) -- (177.402,86.214) -- (177.347,86.195) -- (177.293,86.176) -- (177.240,86.157) -- (177.188,86.138) -- (177.138,86.119) -- (177.089,86.100) -- (177.040,86.081) -- (176.992,86.062) -- (176.943,86.043) -- (176.894,86.024) -- (176.843,86.005) -- (176.791,85.986) -- (176.737,85.966) -- (176.682,85.947) -- (176.626,85.928) -- (176.569,85.909) -- (176.513,85.890) -- (176.457,85.871) -- (176.403,85.852) -- (176.350,85.833) -- (176.299,85.814) -- (176.250,85.795) -- (176.204,85.776) -- (176.161,85.757) -- (176.121,85.738) -- (176.084,85.719) -- (176.050,85.700) -- (176.019,85.681) -- (175.991,85.662) -- (175.965,85.643) -- (175.941,85.624) -- (175.918,85.605) -- (175.897,85.586) -- (175.875,85.567) -- (175.854,85.548) -- (175.832,85.529) -- (175.810,85.510) -- (175.787,85.491) -- (175.764,85.471) -- (175.741,85.452) -- (175.718,85.433) -- (175.696,85.414) -- (175.675,85.395) -- (175.655,85.376) -- (175.636,85.357) -- (175.619,85.338) -- (175.604,85.319) -- (175.590,85.300) -- (175.577,85.281) -- (175.566,85.262) -- (175.556,85.243) -- (175.547,85.224) -- (175.540,85.205) -- (175.533,85.186) -- (175.526,85.167) -- (175.521,85.148) -- (175.515,85.129) -- (175.511,85.110) -- (175.506,85.091) -- (175.502,85.072) -- (175.497,85.053) -- (175.493,85.034) -- (175.489,85.015) -- (175.485,84.996) -- (175.482,84.976) -- (175.478,84.957) -- (175.475,84.938) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.200pt,line join=round] (183.541,84.107) -- (183.542,84.130) -- (183.542,84.153) -- (183.542,84.176) -- (183.542,84.199) -- (183.543,84.222) -- (183.543,84.246) -- (183.543,84.269) -- (183.543,84.292) -- (183.543,84.315) -- (183.543,84.338) -- (183.543,84.361) -- (183.542,84.384) -- (183.542,84.407) -- (183.541,84.431) -- (183.540,84.454) -- (183.539,84.477) -- (183.537,84.500) -- (183.536,84.523) -- (183.534,84.546) -- (183.532,84.569) -- (183.529,84.592) -- (183.527,84.615) -- (183.524,84.639) -- (183.520,84.662) -- (183.517,84.685) -- (183.513,84.708) -- (183.508,84.731) -- (183.503,84.754) -- (183.497,84.777) -- (183.490,84.800) -- (183.483,84.824) -- (183.476,84.847) -- (183.468,84.870) -- (183.460,84.893) -- (183.452,84.916) -- (183.445,84.939) -- (183.438,84.962) -- (183.432,84.985) -- (183.426,85.008) -- (183.421,85.032) -- (183.416,85.055) -- (183.411,85.078) -- (183.406,85.101) -- (183.401,85.124) -- (183.395,85.147) -- (183.388,85.170) -- (183.380,85.193) -- (183.370,85.217) -- (183.359,85.240) -- (183.347,85.263) -- (183.333,85.286) -- (183.316,85.309) -- (183.299,85.332) -- (183.279,85.355) -- (183.258,85.378) -- (183.236,85.401) -- (183.212,85.425) -- (183.189,85.448) -- (183.165,85.471) -- (183.142,85.494) -- (183.120,85.517) -- (183.100,85.540) -- (183.080,85.563) -- (183.061,85.586) -- (183.044,85.610) -- (183.027,85.633) -- (183.010,85.656) -- (182.994,85.679) -- (182.977,85.702) -- (182.959,85.725) -- (182.941,85.748) -- (182.921,85.771) -- (182.899,85.795) -- (182.875,85.818) -- (182.848,85.841) -- (182.819,85.864) -- (182.786,85.887) -- (182.752,85.910) -- (182.714,85.933) -- (182.675,85.956) -- (182.636,85.979) -- (182.595,86.003) -- (182.556,86.026) -- (182.518,86.049) -- (182.481,86.072) -- (182.447,86.095) -- (182.414,86.118) -- (182.383,86.141) -- (182.352,86.164) -- (182.321,86.188) -- (182.289,86.211) -- (182.255,86.234) -- (182.216,86.257) -- (182.173,86.280) -- (182.126,86.303) -- (182.073,86.326) -- (182.015,86.349) -- (181.954,86.372) -- (181.890,86.396) -- (181.825,86.419) -- (181.760,86.442) -- (181.697,86.465) -- (181.636,86.488) -- (181.579,86.511) -- (181.526,86.534) -- (181.477,86.557) -- (181.430,86.581) -- (181.386,86.604) -- (181.343,86.627) -- (181.301,86.650) -- (181.258,86.673) -- (181.214,86.696) -- (181.169,86.719) -- (181.122,86.742) -- (181.074,86.765) -- (181.026,86.789) -- (180.976,86.812) -- (180.927,86.835) -- (180.879,86.858) -- (180.832,86.881) -- (180.787,86.904) -- (180.746,86.927) -- (180.708,86.950) -- (180.675,86.974) -- (180.646,86.997) -- (180.622,87.020) -- (180.604,87.043) -- (180.590,87.066) -- (180.582,87.089) -- (180.579,87.112) -- (180.580,87.135) -- (180.585,87.159) -- (180.593,87.182) -- (180.604,87.205) -- (180.617,87.228) -- (180.632,87.251) -- (180.648,87.274) -- (180.665,87.297) -- (180.682,87.320) -- (180.698,87.343) -- (180.713,87.367) -- (180.728,87.390) -- (180.742,87.413) -- (180.756,87.436) -- (180.769,87.459) -- (180.784,87.482) -- (180.800,87.505) -- (180.818,87.528) -- (180.840,87.552) -- (180.866,87.575) -- (180.897,87.598) -- (180.934,87.621) -- (180.976,87.644) -- (181.023,87.667) -- (181.075,87.690) -- (181.131,87.713) -- (181.190,87.736) -- (181.251,87.760) -- (181.314,87.783) -- (181.378,87.806) -- (181.443,87.829) -- (181.507,87.852) -- (181.570,87.875) -- (181.632,87.898) -- (181.693,87.921) -- (181.752,87.945) -- (181.808,87.968) -- (181.862,87.991) -- (181.913,88.014) -- (181.961,88.037) -- (182.007,88.060) -- (182.050,88.083) -- (182.091,88.106) -- (182.130,88.129) -- (182.169,88.153) -- (182.208,88.176) -- (182.248,88.199) -- (182.289,88.222) -- (182.331,88.245) -- (182.375,88.268) -- (182.421,88.291) -- (182.468,88.314) -- (182.515,88.338) -- (182.563,88.361) -- (182.610,88.384) -- (182.656,88.407) -- (182.700,88.430) -- (182.744,88.453) -- (182.785,88.476) -- (182.825,88.499) -- (182.863,88.523) -- (182.900,88.546) -- (182.936,88.569) -- (182.970,88.592) -- (183.003,88.615) -- (183.034,88.638) -- (183.063,88.661) -- (183.090,88.684) -- (183.116,88.707) -- (183.139,88.731) -- (183.160,88.754) -- (183.179,88.777) -- (183.196,88.800) -- (183.211,88.823) -- (183.226,88.846) -- (183.239,88.869) -- (183.252,88.892) -- (183.264,88.916) -- (183.277,88.939) -- (183.290,88.962) -- (183.303,88.985) -- (183.316,89.008) -- (183.330,89.031) -- (183.344,89.054) -- (183.357,89.077) -- (183.371,89.100) -- (183.384,89.124) -- (183.397,89.147) -- (183.409,89.170) -- (183.420,89.193) -- (183.431,89.216) -- (183.440,89.239) -- (183.449,89.262) -- (183.457,89.285) -- (183.465,89.309) -- (183.471,89.332) -- (183.478,89.355) -- (183.483,89.378) -- (183.489,89.401) -- (183.494,89.424) -- (183.498,89.447) -- (183.502,89.470) -- (183.506,89.493) -- (183.510,89.517) -- (183.513,89.540) -- (183.516,89.563) -- (183.518,89.586) -- (183.521,89.609) -- (183.523,89.632) -- (183.524,89.655) -- (183.526,89.678) -- (183.528,89.702) -- (183.529,89.725) -- (183.530,89.748) -- (183.531,89.771) -- (183.532,89.794) -- (183.533,89.817) -- (183.534,89.840) -- (183.535,89.863) -- (183.536,89.887) -- (183.537,89.910) -- (183.537,89.933) -- (183.538,89.956) -- (183.539,89.979) -- (183.539,90.002) -- (183.551,90.002) -- (183.552,89.979) -- (183.552,89.956) -- (183.553,89.933) -- (183.554,89.910) -- (183.554,89.887) -- (183.555,89.863) -- (183.556,89.840) -- (183.557,89.817) -- (183.558,89.794) -- (183.559,89.771) -- (183.560,89.748) -- (183.561,89.725) -- (183.563,89.702) -- (183.564,89.678) -- (183.566,89.655) -- (183.568,89.632) -- (183.570,89.609) -- (183.572,89.586) -- (183.575,89.563) -- (183.577,89.540) -- (183.581,89.517) -- (183.584,89.493) -- (183.588,89.470) -- (183.592,89.447) -- (183.597,89.424) -- (183.602,89.401) -- (183.607,89.378) -- (183.613,89.355) -- (183.619,89.332) -- (183.626,89.309) -- (183.633,89.285) -- (183.641,89.262) -- (183.650,89.239) -- (183.660,89.216) -- (183.670,89.193) -- (183.681,89.170) -- (183.693,89.147) -- (183.706,89.124) -- (183.719,89.100) -- (183.733,89.077) -- (183.747,89.054) -- (183.760,89.031) -- (183.774,89.008) -- (183.787,88.985) -- (183.800,88.962) -- (183.813,88.939) -- (183.826,88.916) -- (183.838,88.892) -- (183.851,88.869) -- (183.865,88.846) -- (183.879,88.823) -- (183.894,88.800) -- (183.911,88.777) -- (183.930,88.754) -- (183.951,88.731) -- (183.975,88.707) -- (184.000,88.684) -- (184.027,88.661) -- (184.056,88.638) -- (184.087,88.615) -- (184.120,88.592) -- (184.154,88.569) -- (184.190,88.546) -- (184.227,88.523) -- (184.265,88.499) -- (184.305,88.476) -- (184.347,88.453) -- (184.390,88.430) -- (184.435,88.407) -- (184.481,88.384) -- (184.528,88.361) -- (184.575,88.338) -- (184.623,88.314) -- (184.669,88.291) -- (184.715,88.268) -- (184.759,88.245) -- (184.802,88.222) -- (184.842,88.199) -- (184.882,88.176) -- (184.921,88.153) -- (184.960,88.129) -- (185.000,88.106) -- (185.041,88.083) -- (185.084,88.060) -- (185.129,88.037) -- (185.177,88.014) -- (185.228,87.991) -- (185.282,87.968) -- (185.338,87.945) -- (185.397,87.921) -- (185.458,87.898) -- (185.520,87.875) -- (185.583,87.852) -- (185.647,87.829) -- (185.712,87.806) -- (185.776,87.783) -- (185.839,87.760) -- (185.901,87.736) -- (185.960,87.713) -- (186.015,87.690) -- (186.067,87.667) -- (186.115,87.644) -- (186.156,87.621) -- (186.193,87.598) -- (186.224,87.575) -- (186.250,87.552) -- (186.272,87.528) -- (186.291,87.505) -- (186.307,87.482) -- (186.321,87.459) -- (186.334,87.436) -- (186.348,87.413) -- (186.362,87.390) -- (186.377,87.367) -- (186.392,87.343) -- (186.409,87.320) -- (186.425,87.297) -- (186.442,87.274) -- (186.458,87.251) -- (186.473,87.228) -- (186.486,87.205) -- (186.497,87.182) -- (186.505,87.159) -- (186.510,87.135) -- (186.511,87.112) -- (186.508,87.089) -- (186.500,87.066) -- (186.487,87.043) -- (186.468,87.020) -- (186.444,86.997) -- (186.415,86.974) -- (186.382,86.950) -- (186.344,86.927) -- (186.303,86.904) -- (186.258,86.881) -- (186.212,86.858) -- (186.163,86.835) -- (186.114,86.812) -- (186.065,86.789) -- (186.016,86.765) -- (185.968,86.742) -- (185.921,86.719) -- (185.876,86.696) -- (185.832,86.673) -- (185.789,86.650) -- (185.747,86.627) -- (185.704,86.604) -- (185.660,86.581) -- (185.614,86.557) -- (185.564,86.534) -- (185.511,86.511) -- (185.454,86.488) -- (185.394,86.465) -- (185.330,86.442) -- (185.265,86.419) -- (185.200,86.396) -- (185.136,86.372) -- (185.075,86.349) -- (185.018,86.326) -- (184.965,86.303) -- (184.917,86.280) -- (184.874,86.257) -- (184.836,86.234) -- (184.801,86.211) -- (184.769,86.188) -- (184.738,86.164) -- (184.708,86.141) -- (184.676,86.118) -- (184.644,86.095) -- (184.609,86.072) -- (184.573,86.049) -- (184.534,86.026) -- (184.495,86.003) -- (184.455,85.979) -- (184.415,85.956) -- (184.376,85.933) -- (184.339,85.910) -- (184.304,85.887) -- (184.272,85.864) -- (184.242,85.841) -- (184.215,85.818) -- (184.191,85.795) -- (184.170,85.771) -- (184.149,85.748) -- (184.131,85.725) -- (184.113,85.702) -- (184.097,85.679) -- (184.080,85.656) -- (184.063,85.633) -- (184.046,85.610) -- (184.029,85.586) -- (184.010,85.563) -- (183.991,85.540) -- (183.970,85.517) -- (183.948,85.494) -- (183.925,85.471) -- (183.901,85.448) -- (183.878,85.425) -- (183.855,85.401) -- (183.832,85.378) -- (183.811,85.355) -- (183.792,85.332) -- (183.774,85.309) -- (183.758,85.286) -- (183.743,85.263) -- (183.731,85.240) -- (183.720,85.217) -- (183.711,85.193) -- (183.702,85.170) -- (183.695,85.147) -- (183.689,85.124) -- (183.684,85.101) -- (183.679,85.078) -- (183.674,85.055) -- (183.669,85.032) -- (183.664,85.008) -- (183.659,84.985) -- (183.652,84.962) -- (183.646,84.939) -- (183.638,84.916) -- (183.630,84.893) -- (183.622,84.870) -- (183.615,84.847) -- (183.607,84.824) -- (183.600,84.800) -- (183.593,84.777) -- (183.587,84.754) -- (183.582,84.731) -- (183.578,84.708) -- (183.573,84.685) -- (183.570,84.662) -- (183.566,84.639) -- (183.564,84.615) -- (183.561,84.592) -- (183.559,84.569) -- (183.556,84.546) -- (183.555,84.523) -- (183.553,84.500) -- (183.551,84.477) -- (183.550,84.454) -- (183.549,84.431) -- (183.548,84.407) -- (183.548,84.384) -- (183.547,84.361) -- (183.547,84.338) -- (183.547,84.315) -- (183.547,84.292) -- (183.547,84.269) -- (183.547,84.246) -- (183.548,84.222) -- (183.548,84.199) -- (183.548,84.176) -- (183.549,84.153) -- (183.549,84.130) -- (183.549,84.107) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (191.632,83.674) -- (191.632,83.694) -- (191.632,83.713) -- (191.632,83.732) -- (191.632,83.751) -- (191.632,83.770) -- (191.632,83.789) -- (191.632,83.808) -- (191.632,83.827) -- (191.632,83.846) -- (191.632,83.865) -- (191.631,83.884) -- (191.630,83.903) -- (191.630,83.923) -- (191.629,83.942) -- (191.628,83.961) -- (191.627,83.980) -- (191.626,83.999) -- (191.625,84.018) -- (191.624,84.037) -- (191.624,84.056) -- (191.623,84.075) -- (191.622,84.094) -- (191.620,84.113) -- (191.619,84.133) -- (191.617,84.152) -- (191.614,84.171) -- (191.611,84.190) -- (191.607,84.209) -- (191.602,84.228) -- (191.596,84.247) -- (191.588,84.266) -- (191.580,84.285) -- (191.570,84.304) -- (191.560,84.323) -- (191.548,84.343) -- (191.534,84.362) -- (191.521,84.381) -- (191.506,84.400) -- (191.490,84.419) -- (191.474,84.438) -- (191.456,84.457) -- (191.438,84.476) -- (191.419,84.495) -- (191.399,84.514) -- (191.377,84.533) -- (191.355,84.553) -- (191.332,84.572) -- (191.307,84.591) -- (191.282,84.610) -- (191.256,84.629) -- (191.230,84.648) -- (191.202,84.667) -- (191.174,84.686) -- (191.144,84.705) -- (191.113,84.724) -- (191.079,84.743) -- (191.043,84.762) -- (191.004,84.782) -- (190.963,84.801) -- (190.919,84.820) -- (190.872,84.839) -- (190.823,84.858) -- (190.771,84.877) -- (190.717,84.896) -- (190.661,84.915) -- (190.603,84.934) -- (190.542,84.953) -- (190.480,84.972) -- (190.416,84.992) -- (190.350,85.011) -- (190.285,85.030) -- (190.219,85.049) -- (190.155,85.068) -- (190.094,85.087) -- (190.036,85.106) -- (189.982,85.125) -- (189.932,85.144) -- (189.887,85.163) -- (189.844,85.182) -- (189.805,85.202) -- (189.767,85.221) -- (189.731,85.240) -- (189.694,85.259) -- (189.657,85.278) -- (189.619,85.297) -- (189.579,85.316) -- (189.538,85.335) -- (189.496,85.354) -- (189.453,85.373) -- (189.408,85.392) -- (189.363,85.411) -- (189.318,85.431) -- (189.272,85.450) -- (189.226,85.469) -- (189.180,85.488) -- (189.134,85.507) -- (189.088,85.526) -- (189.043,85.545) -- (188.999,85.564) -- (188.955,85.583) -- (188.913,85.602) -- (188.872,85.621) -- (188.834,85.641) -- (188.798,85.660) -- (188.765,85.679) -- (188.737,85.698) -- (188.713,85.717) -- (188.693,85.736) -- (188.679,85.755) -- (188.672,85.774) -- (188.669,85.793) -- (188.673,85.812) -- (188.683,85.831) -- (188.697,85.851) -- (188.717,85.870) -- (188.740,85.889) -- (188.766,85.908) -- (188.793,85.927) -- (188.820,85.946) -- (188.846,85.965) -- (188.870,85.984) -- (188.891,86.003) -- (188.908,86.022) -- (188.921,86.041) -- (188.932,86.060) -- (188.939,86.080) -- (188.946,86.099) -- (188.952,86.118) -- (188.959,86.137) -- (188.968,86.156) -- (188.981,86.175) -- (188.998,86.194) -- (189.020,86.213) -- (189.047,86.232) -- (189.080,86.251) -- (189.119,86.270) -- (189.164,86.290) -- (189.214,86.309) -- (189.270,86.328) -- (189.331,86.347) -- (189.396,86.366) -- (189.465,86.385) -- (189.537,86.404) -- (189.611,86.423) -- (189.685,86.442) -- (189.758,86.461) -- (189.830,86.480) -- (189.898,86.500) -- (189.963,86.519) -- (190.024,86.538) -- (190.079,86.557) -- (190.130,86.576) -- (190.174,86.595) -- (190.214,86.614) -- (190.248,86.633) -- (190.278,86.652) -- (190.304,86.671) -- (190.327,86.690) -- (190.348,86.709) -- (190.368,86.729) -- (190.388,86.748) -- (190.409,86.767) -- (190.430,86.786) -- (190.453,86.805) -- (190.477,86.824) -- (190.503,86.843) -- (190.531,86.862) -- (190.560,86.881) -- (190.590,86.900) -- (190.622,86.919) -- (190.656,86.939) -- (190.691,86.958) -- (190.728,86.977) -- (190.766,86.996) -- (190.805,87.015) -- (190.844,87.034) -- (190.884,87.053) -- (190.924,87.072) -- (190.963,87.091) -- (191.000,87.110) -- (191.036,87.129) -- (191.069,87.149) -- (191.101,87.168) -- (191.130,87.187) -- (191.157,87.206) -- (191.183,87.225) -- (191.206,87.244) -- (191.228,87.263) -- (191.248,87.282) -- (191.268,87.301) -- (191.286,87.320) -- (191.303,87.339) -- (191.319,87.358) -- (191.334,87.378) -- (191.348,87.397) -- (191.362,87.416) -- (191.375,87.435) -- (191.387,87.454) -- (191.400,87.473) -- (191.412,87.492) -- (191.424,87.511) -- (191.437,87.530) -- (191.449,87.549) -- (191.461,87.568) -- (191.473,87.588) -- (191.484,87.607) -- (191.495,87.626) -- (191.504,87.645) -- (191.513,87.664) -- (191.521,87.683) -- (191.528,87.702) -- (191.535,87.721) -- (191.540,87.740) -- (191.544,87.759) -- (191.548,87.778) -- (191.551,87.798) -- (191.553,87.817) -- (191.555,87.836) -- (191.557,87.855) -- (191.558,87.874) -- (191.558,87.893) -- (191.559,87.912) -- (191.560,87.931) -- (191.561,87.950) -- (191.563,87.969) -- (191.564,87.988) -- (191.566,88.007) -- (191.569,88.027) -- (191.572,88.046) -- (191.574,88.065) -- (191.577,88.084) -- (191.580,88.103) -- (191.582,88.122) -- (191.585,88.141) -- (191.587,88.160) -- (191.588,88.179) -- (191.590,88.198) -- (191.592,88.217) -- (191.593,88.237) -- (191.595,88.256) -- (191.597,88.275) -- (191.600,88.294) -- (191.603,88.313) -- (191.606,88.332) -- (191.609,88.351) -- (191.612,88.370) -- (191.615,88.389) -- (191.617,88.408) -- (191.620,88.427) -- (191.622,88.447) -- (191.624,88.466) -- (191.625,88.485) -- (191.627,88.504) -- (191.628,88.523) -- (191.629,88.542) -- (191.642,88.542) -- (191.643,88.523) -- (191.644,88.504) -- (191.645,88.485) -- (191.647,88.466) -- (191.648,88.447) -- (191.651,88.427) -- (191.653,88.408) -- (191.656,88.389) -- (191.659,88.370) -- (191.662,88.351) -- (191.665,88.332) -- (191.668,88.313) -- (191.671,88.294) -- (191.673,88.275) -- (191.675,88.256) -- (191.677,88.237) -- (191.679,88.217) -- (191.680,88.198) -- (191.682,88.179) -- (191.684,88.160) -- (191.686,88.141) -- (191.688,88.122) -- (191.691,88.103) -- (191.693,88.084) -- (191.696,88.065) -- (191.699,88.046) -- (191.702,88.027) -- (191.704,88.007) -- (191.706,87.988) -- (191.708,87.969) -- (191.709,87.950) -- (191.710,87.931) -- (191.711,87.912) -- (191.712,87.893) -- (191.713,87.874) -- (191.714,87.855) -- (191.715,87.836) -- (191.717,87.817) -- (191.719,87.798) -- (191.722,87.778) -- (191.726,87.759) -- (191.731,87.740) -- (191.736,87.721) -- (191.742,87.702) -- (191.749,87.683) -- (191.757,87.664) -- (191.766,87.645) -- (191.776,87.626) -- (191.786,87.607) -- (191.798,87.588) -- (191.809,87.568) -- (191.822,87.549) -- (191.834,87.530) -- (191.846,87.511) -- (191.859,87.492) -- (191.871,87.473) -- (191.883,87.454) -- (191.896,87.435) -- (191.909,87.416) -- (191.922,87.397) -- (191.937,87.378) -- (191.952,87.358) -- (191.968,87.339) -- (191.985,87.320) -- (192.003,87.301) -- (192.022,87.282) -- (192.042,87.263) -- (192.064,87.244) -- (192.088,87.225) -- (192.113,87.206) -- (192.140,87.187) -- (192.170,87.168) -- (192.201,87.149) -- (192.235,87.129) -- (192.270,87.110) -- (192.308,87.091) -- (192.347,87.072) -- (192.386,87.053) -- (192.426,87.034) -- (192.466,87.015) -- (192.505,86.996) -- (192.543,86.977) -- (192.579,86.958) -- (192.615,86.939) -- (192.648,86.919) -- (192.680,86.900) -- (192.710,86.881) -- (192.739,86.862) -- (192.767,86.843) -- (192.793,86.824) -- (192.817,86.805) -- (192.840,86.786) -- (192.862,86.767) -- (192.882,86.748) -- (192.902,86.729) -- (192.922,86.709) -- (192.943,86.690) -- (192.966,86.671) -- (192.992,86.652) -- (193.022,86.633) -- (193.057,86.614) -- (193.096,86.595) -- (193.141,86.576) -- (193.191,86.557) -- (193.247,86.538) -- (193.307,86.519) -- (193.372,86.500) -- (193.441,86.480) -- (193.512,86.461) -- (193.586,86.442) -- (193.660,86.423) -- (193.733,86.404) -- (193.805,86.385) -- (193.874,86.366) -- (193.940,86.347) -- (194.001,86.328) -- (194.056,86.309) -- (194.107,86.290) -- (194.152,86.270) -- (194.190,86.251) -- (194.223,86.232) -- (194.251,86.213) -- (194.273,86.194) -- (194.290,86.175) -- (194.302,86.156) -- (194.312,86.137) -- (194.319,86.118) -- (194.325,86.099) -- (194.331,86.080) -- (194.339,86.060) -- (194.349,86.041) -- (194.363,86.022) -- (194.380,86.003) -- (194.401,85.984) -- (194.424,85.965) -- (194.450,85.946) -- (194.478,85.927) -- (194.505,85.908) -- (194.531,85.889) -- (194.554,85.870) -- (194.573,85.851) -- (194.588,85.831) -- (194.597,85.812) -- (194.601,85.793) -- (194.599,85.774) -- (194.591,85.755) -- (194.577,85.736) -- (194.558,85.717) -- (194.534,85.698) -- (194.505,85.679) -- (194.473,85.660) -- (194.437,85.641) -- (194.398,85.621) -- (194.358,85.602) -- (194.315,85.583) -- (194.272,85.564) -- (194.227,85.545) -- (194.182,85.526) -- (194.137,85.507) -- (194.091,85.488) -- (194.045,85.469) -- (193.999,85.450) -- (193.953,85.431) -- (193.907,85.411) -- (193.862,85.392) -- (193.818,85.373) -- (193.774,85.354) -- (193.732,85.335) -- (193.691,85.316) -- (193.652,85.297) -- (193.613,85.278) -- (193.576,85.259) -- (193.540,85.240) -- (193.503,85.221) -- (193.466,85.202) -- (193.426,85.182) -- (193.384,85.163) -- (193.338,85.144) -- (193.288,85.125) -- (193.234,85.106) -- (193.176,85.087) -- (193.115,85.068) -- (193.051,85.049) -- (192.986,85.030) -- (192.920,85.011) -- (192.855,84.992) -- (192.791,84.972) -- (192.728,84.953) -- (192.668,84.934) -- (192.609,84.915) -- (192.553,84.896) -- (192.499,84.877) -- (192.448,84.858) -- (192.398,84.839) -- (192.352,84.820) -- (192.307,84.801) -- (192.266,84.782) -- (192.227,84.762) -- (192.191,84.743) -- (192.158,84.724) -- (192.126,84.705) -- (192.096,84.686) -- (192.068,84.667) -- (192.041,84.648) -- (192.014,84.629) -- (191.988,84.610) -- (191.963,84.591) -- (191.939,84.572) -- (191.915,84.553) -- (191.893,84.533) -- (191.872,84.514) -- (191.851,84.495) -- (191.832,84.476) -- (191.814,84.457) -- (191.797,84.438) -- (191.780,84.419) -- (191.765,84.400) -- (191.750,84.381) -- (191.736,84.362) -- (191.723,84.343) -- (191.711,84.323) -- (191.700,84.304) -- (191.690,84.285) -- (191.682,84.266) -- (191.675,84.247) -- (191.669,84.228) -- (191.664,84.209) -- (191.660,84.190) -- (191.656,84.171) -- (191.654,84.152) -- (191.652,84.133) -- (191.650,84.113) -- (191.649,84.094) -- (191.648,84.075) -- (191.647,84.056) -- (191.646,84.037) -- (191.645,84.018) -- (191.644,83.999) -- (191.643,83.980) -- (191.642,83.961) -- (191.642,83.942) -- (191.641,83.923) -- (191.640,83.903) -- (191.639,83.884) -- (191.639,83.865) -- (191.638,83.846) -- (191.638,83.827) -- (191.638,83.808) -- (191.638,83.789) -- (191.638,83.770) -- (191.638,83.751) -- (191.639,83.732) -- (191.639,83.713) -- (191.639,83.694) -- (191.639,83.674) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (213.205,85.108) -- (213.205,85.126) -- (213.205,85.144) -- (213.204,85.162) -- (213.204,85.180) -- (213.204,85.197) -- (213.203,85.215) -- (213.202,85.233) -- (213.200,85.251) -- (213.198,85.269) -- (213.195,85.287) -- (213.191,85.305) -- (213.186,85.322) -- (213.180,85.340) -- (213.174,85.358) -- (213.166,85.376) -- (213.157,85.394) -- (213.147,85.412) -- (213.136,85.429) -- (213.124,85.447) -- (213.111,85.465) -- (213.098,85.483) -- (213.085,85.501) -- (213.072,85.519) -- (213.059,85.537) -- (213.047,85.554) -- (213.034,85.572) -- (213.021,85.590) -- (213.007,85.608) -- (212.991,85.626) -- (212.972,85.644) -- (212.950,85.662) -- (212.925,85.679) -- (212.896,85.697) -- (212.864,85.715) -- (212.828,85.733) -- (212.790,85.751) -- (212.750,85.769) -- (212.709,85.786) -- (212.668,85.804) -- (212.627,85.822) -- (212.586,85.840) -- (212.545,85.858) -- (212.505,85.876) -- (212.463,85.894) -- (212.419,85.911) -- (212.374,85.929) -- (212.325,85.947) -- (212.272,85.965) -- (212.216,85.983) -- (212.155,86.001) -- (212.091,86.019) -- (212.024,86.036) -- (211.955,86.054) -- (211.884,86.072) -- (211.814,86.090) -- (211.744,86.108) -- (211.677,86.126) -- (211.611,86.143) -- (211.548,86.161) -- (211.488,86.179) -- (211.429,86.197) -- (211.370,86.215) -- (211.310,86.233) -- (211.249,86.251) -- (211.187,86.268) -- (211.123,86.286) -- (211.057,86.304) -- (210.992,86.322) -- (210.928,86.340) -- (210.867,86.358) -- (210.811,86.375) -- (210.760,86.393) -- (210.715,86.411) -- (210.675,86.429) -- (210.641,86.447) -- (210.610,86.465) -- (210.583,86.483) -- (210.557,86.500) -- (210.531,86.518) -- (210.504,86.536) -- (210.476,86.554) -- (210.446,86.572) -- (210.414,86.590) -- (210.383,86.608) -- (210.352,86.625) -- (210.324,86.643) -- (210.299,86.661) -- (210.278,86.679) -- (210.262,86.697) -- (210.251,86.715) -- (210.245,86.732) -- (210.242,86.750) -- (210.244,86.768) -- (210.248,86.786) -- (210.255,86.804) -- (210.265,86.822) -- (210.278,86.840) -- (210.293,86.857) -- (210.312,86.875) -- (210.333,86.893) -- (210.358,86.911) -- (210.387,86.929) -- (210.420,86.947) -- (210.458,86.964) -- (210.500,86.982) -- (210.548,87.000) -- (210.601,87.018) -- (210.659,87.036) -- (210.722,87.054) -- (210.789,87.072) -- (210.860,87.089) -- (210.932,87.107) -- (211.005,87.125) -- (211.076,87.143) -- (211.145,87.161) -- (211.212,87.179) -- (211.274,87.197) -- (211.333,87.214) -- (211.388,87.232) -- (211.440,87.250) -- (211.490,87.268) -- (211.537,87.286) -- (211.584,87.304) -- (211.628,87.321) -- (211.672,87.339) -- (211.716,87.357) -- (211.758,87.375) -- (211.800,87.393) -- (211.840,87.411) -- (211.879,87.429) -- (211.917,87.446) -- (211.953,87.464) -- (211.987,87.482) -- (212.019,87.500) -- (212.049,87.518) -- (212.077,87.536) -- (212.104,87.553) -- (212.131,87.571) -- (212.158,87.589) -- (212.187,87.607) -- (212.216,87.625) -- (212.248,87.643) -- (212.282,87.661) -- (212.318,87.678) -- (212.355,87.696) -- (212.394,87.714) -- (212.433,87.732) -- (212.472,87.750) -- (212.510,87.768) -- (212.547,87.786) -- (212.582,87.803) -- (212.614,87.821) -- (212.644,87.839) -- (212.671,87.857) -- (212.696,87.875) -- (212.719,87.893) -- (212.740,87.910) -- (212.761,87.928) -- (212.781,87.946) -- (212.803,87.964) -- (212.824,87.982) -- (212.847,88.000) -- (212.869,88.018) -- (212.892,88.035) -- (212.913,88.053) -- (212.933,88.071) -- (212.951,88.089) -- (212.966,88.107) -- (212.980,88.125) -- (212.991,88.142) -- (213.001,88.160) -- (213.010,88.178) -- (213.018,88.196) -- (213.026,88.214) -- (213.033,88.232) -- (213.041,88.250) -- (213.048,88.267) -- (213.054,88.285) -- (213.060,88.303) -- (213.066,88.321) -- (213.071,88.339) -- (213.075,88.357) -- (213.080,88.375) -- (213.084,88.392) -- (213.089,88.410) -- (213.095,88.428) -- (213.101,88.446) -- (213.108,88.464) -- (213.115,88.482) -- (213.123,88.499) -- (213.131,88.517) -- (213.139,88.535) -- (213.146,88.553) -- (213.153,88.571) -- (213.159,88.589) -- (213.164,88.607) -- (213.169,88.624) -- (213.173,88.642) -- (213.177,88.660) -- (213.180,88.678) -- (213.182,88.696) -- (213.184,88.714) -- (213.186,88.731) -- (213.188,88.749) -- (213.189,88.767) -- (213.190,88.785) -- (213.190,88.803) -- (213.191,88.821) -- (213.191,88.839) -- (213.190,88.856) -- (213.190,88.874) -- (213.190,88.892) -- (213.189,88.910) -- (213.189,88.928) -- (213.189,88.946) -- (213.188,88.964) -- (213.188,88.981) -- (213.188,88.999) -- (213.189,89.017) -- (213.189,89.035) -- (213.189,89.053) -- (213.189,89.071) -- (213.190,89.088) -- (213.191,89.106) -- (213.192,89.124) -- (213.193,89.142) -- (213.194,89.160) -- (213.196,89.178) -- (213.198,89.196) -- (213.200,89.213) -- (213.201,89.231) -- (213.203,89.249) -- (213.204,89.267) -- (213.205,89.285) -- (213.205,89.303) -- (213.206,89.321) -- (213.206,89.338) -- (213.206,89.356) -- (213.205,89.374) -- (213.205,89.392) -- (213.204,89.410) -- (213.204,89.428) -- (213.203,89.445) -- (213.203,89.463) -- (213.202,89.481) -- (213.202,89.499) -- (213.202,89.517) -- (213.202,89.535) -- (213.202,89.553) -- (213.202,89.570) -- (213.202,89.588) -- (213.202,89.606) -- (213.202,89.624) -- (213.203,89.642) -- (213.203,89.660) -- (213.214,89.660) -- (213.215,89.642) -- (213.215,89.624) -- (213.216,89.606) -- (213.216,89.588) -- (213.216,89.570) -- (213.216,89.553) -- (213.216,89.535) -- (213.216,89.517) -- (213.216,89.499) -- (213.215,89.481) -- (213.215,89.463) -- (213.214,89.445) -- (213.214,89.428) -- (213.213,89.410) -- (213.213,89.392) -- (213.212,89.374) -- (213.212,89.356) -- (213.212,89.338) -- (213.212,89.321) -- (213.212,89.303) -- (213.213,89.285) -- (213.214,89.267) -- (213.215,89.249) -- (213.216,89.231) -- (213.218,89.213) -- (213.220,89.196) -- (213.222,89.178) -- (213.223,89.160) -- (213.225,89.142) -- (213.226,89.124) -- (213.227,89.106) -- (213.228,89.088) -- (213.228,89.071) -- (213.229,89.053) -- (213.229,89.035) -- (213.229,89.017) -- (213.229,88.999) -- (213.229,88.981) -- (213.229,88.964) -- (213.229,88.946) -- (213.229,88.928) -- (213.228,88.910) -- (213.228,88.892) -- (213.228,88.874) -- (213.227,88.856) -- (213.227,88.839) -- (213.227,88.821) -- (213.227,88.803) -- (213.228,88.785) -- (213.228,88.767) -- (213.230,88.749) -- (213.231,88.731) -- (213.233,88.714) -- (213.235,88.696) -- (213.238,88.678) -- (213.241,88.660) -- (213.245,88.642) -- (213.249,88.624) -- (213.253,88.607) -- (213.258,88.589) -- (213.265,88.571) -- (213.271,88.553) -- (213.279,88.535) -- (213.286,88.517) -- (213.294,88.499) -- (213.302,88.482) -- (213.310,88.464) -- (213.317,88.446) -- (213.323,88.428) -- (213.328,88.410) -- (213.333,88.392) -- (213.338,88.375) -- (213.342,88.357) -- (213.347,88.339) -- (213.352,88.321) -- (213.357,88.303) -- (213.364,88.285) -- (213.370,88.267) -- (213.377,88.250) -- (213.384,88.232) -- (213.392,88.214) -- (213.399,88.196) -- (213.407,88.178) -- (213.416,88.160) -- (213.426,88.142) -- (213.438,88.125) -- (213.451,88.107) -- (213.467,88.089) -- (213.485,88.071) -- (213.505,88.053) -- (213.526,88.035) -- (213.548,88.018) -- (213.571,88.000) -- (213.593,87.982) -- (213.615,87.964) -- (213.636,87.946) -- (213.657,87.928) -- (213.678,87.910) -- (213.699,87.893) -- (213.722,87.875) -- (213.746,87.857) -- (213.773,87.839) -- (213.803,87.821) -- (213.836,87.803) -- (213.870,87.786) -- (213.907,87.768) -- (213.945,87.750) -- (213.984,87.732) -- (214.024,87.714) -- (214.062,87.696) -- (214.100,87.678) -- (214.136,87.661) -- (214.169,87.643) -- (214.201,87.625) -- (214.231,87.607) -- (214.259,87.589) -- (214.286,87.571) -- (214.313,87.553) -- (214.340,87.536) -- (214.369,87.518) -- (214.398,87.500) -- (214.430,87.482) -- (214.464,87.464) -- (214.500,87.446) -- (214.538,87.429) -- (214.577,87.411) -- (214.618,87.393) -- (214.660,87.375) -- (214.702,87.357) -- (214.745,87.339) -- (214.789,87.321) -- (214.834,87.304) -- (214.880,87.286) -- (214.928,87.268) -- (214.977,87.250) -- (215.029,87.232) -- (215.085,87.214) -- (215.144,87.197) -- (215.206,87.179) -- (215.272,87.161) -- (215.341,87.143) -- (215.413,87.125) -- (215.486,87.107) -- (215.558,87.089) -- (215.628,87.072) -- (215.695,87.054) -- (215.759,87.036) -- (215.817,87.018) -- (215.870,87.000) -- (215.917,86.982) -- (215.960,86.964) -- (215.997,86.947) -- (216.030,86.929) -- (216.059,86.911) -- (216.084,86.893) -- (216.106,86.875) -- (216.124,86.857) -- (216.140,86.840) -- (216.153,86.822) -- (216.162,86.804) -- (216.170,86.786) -- (216.174,86.768) -- (216.175,86.750) -- (216.173,86.732) -- (216.166,86.715) -- (216.155,86.697) -- (216.139,86.679) -- (216.118,86.661) -- (216.094,86.643) -- (216.065,86.625) -- (216.035,86.608) -- (216.003,86.590) -- (215.972,86.572) -- (215.942,86.554) -- (215.914,86.536) -- (215.887,86.518) -- (215.861,86.500) -- (215.835,86.483) -- (215.807,86.465) -- (215.777,86.447) -- (215.743,86.429) -- (215.703,86.411) -- (215.658,86.393) -- (215.606,86.375) -- (215.550,86.358) -- (215.489,86.340) -- (215.425,86.322) -- (215.360,86.304) -- (215.295,86.286) -- (215.231,86.268) -- (215.168,86.251) -- (215.107,86.233) -- (215.048,86.215) -- (214.989,86.197) -- (214.930,86.179) -- (214.869,86.161) -- (214.806,86.143) -- (214.741,86.126) -- (214.673,86.108) -- (214.604,86.090) -- (214.533,86.072) -- (214.463,86.054) -- (214.393,86.036) -- (214.326,86.019) -- (214.262,86.001) -- (214.202,85.983) -- (214.145,85.965) -- (214.093,85.947) -- (214.044,85.929) -- (213.998,85.911) -- (213.955,85.894) -- (213.913,85.876) -- (213.872,85.858) -- (213.832,85.840) -- (213.791,85.822) -- (213.750,85.804) -- (213.708,85.786) -- (213.667,85.769) -- (213.627,85.751) -- (213.589,85.733) -- (213.554,85.715) -- (213.521,85.697) -- (213.492,85.679) -- (213.467,85.662) -- (213.446,85.644) -- (213.427,85.626) -- (213.411,85.608) -- (213.397,85.590) -- (213.384,85.572) -- (213.371,85.554) -- (213.358,85.537) -- (213.346,85.519) -- (213.333,85.501) -- (213.320,85.483) -- (213.307,85.465) -- (213.294,85.447) -- (213.282,85.429) -- (213.271,85.412) -- (213.261,85.394) -- (213.252,85.376) -- (213.244,85.358) -- (213.237,85.340) -- (213.232,85.322) -- (213.227,85.305) -- (213.223,85.287) -- (213.220,85.269) -- (213.218,85.251) -- (213.216,85.233) -- (213.215,85.215) -- (213.214,85.197) -- (213.213,85.180) -- (213.213,85.162) -- (213.213,85.144) -- (213.213,85.126) -- (213.213,85.108) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (221.292,84.716) -- (221.291,84.729) -- (221.290,84.742) -- (221.289,84.755) -- (221.288,84.768) -- (221.287,84.781) -- (221.285,84.793) -- (221.283,84.806) -- (221.281,84.819) -- (221.279,84.832) -- (221.276,84.845) -- (221.273,84.858) -- (221.268,84.871) -- (221.264,84.884) -- (221.258,84.897) -- (221.251,84.910) -- (221.243,84.923) -- (221.234,84.936) -- (221.224,84.949) -- (221.212,84.962) -- (221.199,84.975) -- (221.185,84.988) -- (221.169,85.001) -- (221.153,85.014) -- (221.136,85.027) -- (221.119,85.040) -- (221.101,85.053) -- (221.083,85.066) -- (221.064,85.079) -- (221.045,85.092) -- (221.026,85.105) -- (221.005,85.118) -- (220.984,85.131) -- (220.961,85.144) -- (220.936,85.157) -- (220.909,85.170) -- (220.881,85.183) -- (220.850,85.196) -- (220.817,85.209) -- (220.782,85.222) -- (220.744,85.235) -- (220.703,85.248) -- (220.659,85.261) -- (220.612,85.274) -- (220.562,85.287) -- (220.510,85.300) -- (220.454,85.313) -- (220.397,85.326) -- (220.337,85.339) -- (220.275,85.352) -- (220.213,85.365) -- (220.148,85.378) -- (220.083,85.391) -- (220.017,85.404) -- (219.949,85.417) -- (219.879,85.430) -- (219.808,85.443) -- (219.736,85.456) -- (219.661,85.469) -- (219.585,85.482) -- (219.508,85.495) -- (219.431,85.508) -- (219.353,85.520) -- (219.277,85.533) -- (219.204,85.546) -- (219.135,85.559) -- (219.071,85.572) -- (219.012,85.585) -- (218.958,85.598) -- (218.909,85.611) -- (218.863,85.624) -- (218.819,85.637) -- (218.776,85.650) -- (218.732,85.663) -- (218.687,85.676) -- (218.641,85.689) -- (218.593,85.702) -- (218.546,85.715) -- (218.501,85.728) -- (218.459,85.741) -- (218.422,85.754) -- (218.391,85.767) -- (218.366,85.780) -- (218.348,85.793) -- (218.337,85.806) -- (218.333,85.819) -- (218.334,85.832) -- (218.340,85.845) -- (218.350,85.858) -- (218.365,85.871) -- (218.384,85.884) -- (218.407,85.897) -- (218.432,85.910) -- (218.460,85.923) -- (218.489,85.936) -- (218.520,85.949) -- (218.551,85.962) -- (218.581,85.975) -- (218.611,85.988) -- (218.641,86.001) -- (218.669,86.014) -- (218.697,86.027) -- (218.724,86.040) -- (218.751,86.053) -- (218.779,86.066) -- (218.807,86.079) -- (218.836,86.092) -- (218.867,86.105) -- (218.901,86.118) -- (218.938,86.131) -- (218.979,86.144) -- (219.026,86.157) -- (219.078,86.170) -- (219.135,86.183) -- (219.197,86.196) -- (219.264,86.209) -- (219.334,86.222) -- (219.404,86.235) -- (219.473,86.247) -- (219.538,86.260) -- (219.597,86.273) -- (219.650,86.286) -- (219.696,86.299) -- (219.734,86.312) -- (219.767,86.325) -- (219.795,86.338) -- (219.822,86.351) -- (219.848,86.364) -- (219.875,86.377) -- (219.905,86.390) -- (219.939,86.403) -- (219.977,86.416) -- (220.018,86.429) -- (220.061,86.442) -- (220.106,86.455) -- (220.151,86.468) -- (220.196,86.481) -- (220.239,86.494) -- (220.280,86.507) -- (220.318,86.520) -- (220.354,86.533) -- (220.387,86.546) -- (220.418,86.559) -- (220.447,86.572) -- (220.474,86.585) -- (220.500,86.598) -- (220.525,86.611) -- (220.549,86.624) -- (220.574,86.637) -- (220.600,86.650) -- (220.627,86.663) -- (220.656,86.676) -- (220.686,86.689) -- (220.717,86.702) -- (220.748,86.715) -- (220.780,86.728) -- (220.812,86.741) -- (220.842,86.754) -- (220.871,86.767) -- (220.898,86.780) -- (220.922,86.793) -- (220.944,86.806) -- (220.964,86.819) -- (220.982,86.832) -- (220.998,86.845) -- (221.012,86.858) -- (221.025,86.871) -- (221.036,86.884) -- (221.047,86.897) -- (221.057,86.910) -- (221.066,86.923) -- (221.075,86.936) -- (221.084,86.949) -- (221.092,86.961) -- (221.101,86.974) -- (221.109,86.987) -- (221.118,87.000) -- (221.126,87.013) -- (221.135,87.026) -- (221.143,87.039) -- (221.152,87.052) -- (221.161,87.065) -- (221.171,87.078) -- (221.181,87.091) -- (221.190,87.104) -- (221.199,87.117) -- (221.208,87.130) -- (221.216,87.143) -- (221.224,87.156) -- (221.230,87.169) -- (221.236,87.182) -- (221.240,87.195) -- (221.244,87.208) -- (221.247,87.221) -- (221.249,87.234) -- (221.251,87.247) -- (221.252,87.260) -- (221.254,87.273) -- (221.255,87.286) -- (221.257,87.299) -- (221.258,87.312) -- (221.260,87.325) -- (221.262,87.338) -- (221.264,87.351) -- (221.266,87.364) -- (221.268,87.377) -- (221.270,87.390) -- (221.272,87.403) -- (221.275,87.416) -- (221.277,87.429) -- (221.279,87.442) -- (221.281,87.455) -- (221.283,87.468) -- (221.285,87.481) -- (221.287,87.494) -- (221.288,87.507) -- (221.290,87.520) -- (221.291,87.533) -- (221.292,87.546) -- (221.292,87.559) -- (221.293,87.572) -- (221.293,87.585) -- (221.293,87.598) -- (221.293,87.611) -- (221.293,87.624) -- (221.294,87.637) -- (221.294,87.650) -- (221.294,87.663) -- (221.294,87.676) -- (221.294,87.688) -- (221.294,87.701) -- (221.293,87.714) -- (221.293,87.727) -- (221.293,87.740) -- (221.292,87.753) -- (221.292,87.766) -- (221.291,87.779) -- (221.291,87.792) -- (221.291,87.805) -- (221.291,87.818) -- (221.292,87.831) -- (221.292,87.844) -- (221.292,87.857) -- (221.293,87.870) -- (221.293,87.883) -- (221.293,87.896) -- (221.293,87.909) -- (221.293,87.922) -- (221.293,87.935) -- (221.293,87.948) -- (221.293,87.961) -- (221.293,87.974) -- (221.293,87.987) -- (221.293,88.000) -- (221.293,88.013) -- (221.294,88.026) -- (221.304,88.026) -- (221.304,88.013) -- (221.305,88.000) -- (221.305,87.987) -- (221.305,87.974) -- (221.305,87.961) -- (221.305,87.948) -- (221.305,87.935) -- (221.305,87.922) -- (221.305,87.909) -- (221.305,87.896) -- (221.305,87.883) -- (221.305,87.870) -- (221.305,87.857) -- (221.306,87.844) -- (221.306,87.831) -- (221.306,87.818) -- (221.307,87.805) -- (221.307,87.792) -- (221.306,87.779) -- (221.306,87.766) -- (221.306,87.753) -- (221.305,87.740) -- (221.305,87.727) -- (221.305,87.714) -- (221.304,87.701) -- (221.304,87.688) -- (221.304,87.676) -- (221.304,87.663) -- (221.304,87.650) -- (221.304,87.637) -- (221.304,87.624) -- (221.304,87.611) -- (221.305,87.598) -- (221.305,87.585) -- (221.305,87.572) -- (221.306,87.559) -- (221.306,87.546) -- (221.307,87.533) -- (221.308,87.520) -- (221.309,87.507) -- (221.311,87.494) -- (221.313,87.481) -- (221.315,87.468) -- (221.317,87.455) -- (221.319,87.442) -- (221.321,87.429) -- (221.323,87.416) -- (221.325,87.403) -- (221.328,87.390) -- (221.330,87.377) -- (221.332,87.364) -- (221.334,87.351) -- (221.336,87.338) -- (221.338,87.325) -- (221.339,87.312) -- (221.341,87.299) -- (221.343,87.286) -- (221.344,87.273) -- (221.345,87.260) -- (221.347,87.247) -- (221.349,87.234) -- (221.351,87.221) -- (221.354,87.208) -- (221.357,87.195) -- (221.362,87.182) -- (221.367,87.169) -- (221.374,87.156) -- (221.381,87.143) -- (221.390,87.130) -- (221.398,87.117) -- (221.408,87.104) -- (221.417,87.091) -- (221.427,87.078) -- (221.436,87.065) -- (221.446,87.052) -- (221.455,87.039) -- (221.463,87.026) -- (221.472,87.013) -- (221.480,87.000) -- (221.489,86.987) -- (221.497,86.974) -- (221.505,86.961) -- (221.514,86.949) -- (221.523,86.936) -- (221.532,86.923) -- (221.541,86.910) -- (221.551,86.897) -- (221.562,86.884) -- (221.573,86.871) -- (221.586,86.858) -- (221.600,86.845) -- (221.616,86.832) -- (221.634,86.819) -- (221.653,86.806) -- (221.676,86.793) -- (221.700,86.780) -- (221.727,86.767) -- (221.755,86.754) -- (221.786,86.741) -- (221.817,86.728) -- (221.849,86.715) -- (221.881,86.702) -- (221.912,86.689) -- (221.942,86.676) -- (221.971,86.663) -- (221.998,86.650) -- (222.023,86.637) -- (222.048,86.624) -- (222.073,86.611) -- (222.098,86.598) -- (222.124,86.585) -- (222.151,86.572) -- (222.180,86.559) -- (222.210,86.546) -- (222.244,86.533) -- (222.279,86.520) -- (222.318,86.507) -- (222.359,86.494) -- (222.402,86.481) -- (222.447,86.468) -- (222.492,86.455) -- (222.537,86.442) -- (222.580,86.429) -- (222.621,86.416) -- (222.659,86.403) -- (222.692,86.390) -- (222.723,86.377) -- (222.750,86.364) -- (222.776,86.351) -- (222.802,86.338) -- (222.831,86.325) -- (222.864,86.312) -- (222.902,86.299) -- (222.948,86.286) -- (223.001,86.273) -- (223.060,86.260) -- (223.125,86.247) -- (223.194,86.235) -- (223.264,86.222) -- (223.334,86.209) -- (223.400,86.196) -- (223.463,86.183) -- (223.520,86.170) -- (223.572,86.157) -- (223.618,86.144) -- (223.660,86.131) -- (223.697,86.118) -- (223.731,86.105) -- (223.762,86.092) -- (223.791,86.079) -- (223.819,86.066) -- (223.847,86.053) -- (223.874,86.040) -- (223.901,86.027) -- (223.929,86.014) -- (223.957,86.001) -- (223.986,85.988) -- (224.017,85.975) -- (224.047,85.962) -- (224.078,85.949) -- (224.109,85.936) -- (224.138,85.923) -- (224.166,85.910) -- (224.191,85.897) -- (224.214,85.884) -- (224.233,85.871) -- (224.247,85.858) -- (224.258,85.845) -- (224.264,85.832) -- (224.265,85.819) -- (224.260,85.806) -- (224.249,85.793) -- (224.232,85.780) -- (224.207,85.767) -- (224.176,85.754) -- (224.139,85.741) -- (224.097,85.728) -- (224.051,85.715) -- (224.004,85.702) -- (223.957,85.689) -- (223.911,85.676) -- (223.866,85.663) -- (223.822,85.650) -- (223.779,85.637) -- (223.735,85.624) -- (223.689,85.611) -- (223.640,85.598) -- (223.586,85.585) -- (223.527,85.572) -- (223.462,85.559) -- (223.393,85.546) -- (223.320,85.533) -- (223.245,85.520) -- (223.167,85.508) -- (223.090,85.495) -- (223.012,85.482) -- (222.937,85.469) -- (222.862,85.456) -- (222.789,85.443) -- (222.719,85.430) -- (222.649,85.417) -- (222.581,85.404) -- (222.515,85.391) -- (222.449,85.378) -- (222.385,85.365) -- (222.322,85.352) -- (222.261,85.339) -- (222.201,85.326) -- (222.144,85.313) -- (222.088,85.300) -- (222.035,85.287) -- (221.985,85.274) -- (221.939,85.261) -- (221.895,85.248) -- (221.854,85.235) -- (221.816,85.222) -- (221.781,85.209) -- (221.748,85.196) -- (221.717,85.183) -- (221.688,85.170) -- (221.662,85.157) -- (221.637,85.144) -- (221.614,85.131) -- (221.592,85.118) -- (221.572,85.105) -- (221.552,85.092) -- (221.533,85.079) -- (221.515,85.066) -- (221.497,85.053) -- (221.479,85.040) -- (221.462,85.027) -- (221.445,85.014) -- (221.429,85.001) -- (221.413,84.988) -- (221.399,84.975) -- (221.386,84.962) -- (221.374,84.949) -- (221.364,84.936) -- (221.355,84.923) -- (221.347,84.910) -- (221.340,84.897) -- (221.334,84.884) -- (221.329,84.871) -- (221.325,84.858) -- (221.322,84.845) -- (221.319,84.832) -- (221.316,84.819) -- (221.314,84.806) -- (221.313,84.793) -- (221.311,84.781) -- (221.310,84.768) -- (221.309,84.755) -- (221.308,84.742) -- (221.307,84.729) -- (221.306,84.716) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (229.384,84.924) -- (229.384,84.943) -- (229.383,84.963) -- (229.383,84.983) -- (229.383,85.003) -- (229.382,85.023) -- (229.381,85.043) -- (229.381,85.063) -- (229.380,85.083) -- (229.379,85.103) -- (229.378,85.123) -- (229.377,85.143) -- (229.375,85.163) -- (229.374,85.183) -- (229.372,85.203) -- (229.369,85.223) -- (229.366,85.243) -- (229.363,85.263) -- (229.359,85.283) -- (229.354,85.302) -- (229.349,85.322) -- (229.344,85.342) -- (229.338,85.362) -- (229.331,85.382) -- (229.325,85.402) -- (229.318,85.422) -- (229.310,85.442) -- (229.302,85.462) -- (229.293,85.482) -- (229.284,85.502) -- (229.274,85.522) -- (229.263,85.542) -- (229.250,85.562) -- (229.236,85.582) -- (229.220,85.602) -- (229.203,85.622) -- (229.183,85.642) -- (229.162,85.662) -- (229.139,85.681) -- (229.115,85.701) -- (229.090,85.721) -- (229.063,85.741) -- (229.036,85.761) -- (229.008,85.781) -- (228.979,85.801) -- (228.948,85.821) -- (228.916,85.841) -- (228.882,85.861) -- (228.846,85.881) -- (228.807,85.901) -- (228.765,85.921) -- (228.719,85.941) -- (228.670,85.961) -- (228.619,85.981) -- (228.564,86.001) -- (228.506,86.021) -- (228.446,86.040) -- (228.386,86.060) -- (228.324,86.080) -- (228.264,86.100) -- (228.205,86.120) -- (228.148,86.140) -- (228.093,86.160) -- (228.042,86.180) -- (227.992,86.200) -- (227.944,86.220) -- (227.898,86.240) -- (227.852,86.260) -- (227.806,86.280) -- (227.759,86.300) -- (227.712,86.320) -- (227.664,86.340) -- (227.616,86.360) -- (227.569,86.380) -- (227.522,86.399) -- (227.476,86.419) -- (227.431,86.439) -- (227.387,86.459) -- (227.342,86.479) -- (227.297,86.499) -- (227.251,86.519) -- (227.205,86.539) -- (227.157,86.559) -- (227.109,86.579) -- (227.061,86.599) -- (227.012,86.619) -- (226.965,86.639) -- (226.918,86.659) -- (226.873,86.679) -- (226.831,86.699) -- (226.790,86.719) -- (226.751,86.739) -- (226.714,86.758) -- (226.680,86.778) -- (226.646,86.798) -- (226.615,86.818) -- (226.584,86.838) -- (226.555,86.858) -- (226.528,86.878) -- (226.502,86.898) -- (226.478,86.918) -- (226.457,86.938) -- (226.440,86.958) -- (226.429,86.978) -- (226.423,86.998) -- (226.424,87.018) -- (226.433,87.038) -- (226.449,87.058) -- (226.472,87.078) -- (226.500,87.098) -- (226.533,87.117) -- (226.568,87.137) -- (226.604,87.157) -- (226.639,87.177) -- (226.673,87.197) -- (226.704,87.217) -- (226.734,87.237) -- (226.763,87.257) -- (226.793,87.277) -- (226.826,87.297) -- (226.862,87.317) -- (226.902,87.337) -- (226.948,87.357) -- (226.998,87.377) -- (227.052,87.397) -- (227.109,87.417) -- (227.167,87.437) -- (227.225,87.457) -- (227.283,87.476) -- (227.338,87.496) -- (227.390,87.516) -- (227.439,87.536) -- (227.486,87.556) -- (227.531,87.576) -- (227.575,87.596) -- (227.619,87.616) -- (227.663,87.636) -- (227.709,87.656) -- (227.757,87.676) -- (227.808,87.696) -- (227.861,87.716) -- (227.916,87.736) -- (227.973,87.756) -- (228.030,87.776) -- (228.086,87.796) -- (228.141,87.816) -- (228.195,87.836) -- (228.245,87.855) -- (228.291,87.875) -- (228.334,87.895) -- (228.374,87.915) -- (228.409,87.935) -- (228.441,87.955) -- (228.470,87.975) -- (228.496,87.995) -- (228.521,88.015) -- (228.545,88.035) -- (228.568,88.055) -- (228.592,88.075) -- (228.617,88.095) -- (228.643,88.115) -- (228.671,88.135) -- (228.701,88.155) -- (228.733,88.175) -- (228.766,88.195) -- (228.800,88.214) -- (228.834,88.234) -- (228.867,88.254) -- (228.900,88.274) -- (228.931,88.294) -- (228.960,88.314) -- (228.987,88.334) -- (229.012,88.354) -- (229.035,88.374) -- (229.056,88.394) -- (229.074,88.414) -- (229.091,88.434) -- (229.106,88.454) -- (229.119,88.474) -- (229.132,88.494) -- (229.145,88.514) -- (229.158,88.534) -- (229.171,88.554) -- (229.183,88.573) -- (229.197,88.593) -- (229.210,88.613) -- (229.222,88.633) -- (229.234,88.653) -- (229.245,88.673) -- (229.256,88.693) -- (229.265,88.713) -- (229.273,88.733) -- (229.280,88.753) -- (229.286,88.773) -- (229.291,88.793) -- (229.296,88.813) -- (229.301,88.833) -- (229.305,88.853) -- (229.310,88.873) -- (229.316,88.893) -- (229.321,88.913) -- (229.327,88.932) -- (229.333,88.952) -- (229.338,88.972) -- (229.343,88.992) -- (229.347,89.012) -- (229.350,89.032) -- (229.353,89.052) -- (229.355,89.072) -- (229.356,89.092) -- (229.357,89.112) -- (229.358,89.132) -- (229.358,89.152) -- (229.359,89.172) -- (229.360,89.192) -- (229.362,89.212) -- (229.363,89.232) -- (229.365,89.252) -- (229.368,89.272) -- (229.370,89.291) -- (229.372,89.311) -- (229.374,89.331) -- (229.376,89.351) -- (229.377,89.371) -- (229.378,89.391) -- (229.379,89.411) -- (229.379,89.431) -- (229.379,89.451) -- (229.379,89.471) -- (229.378,89.491) -- (229.378,89.511) -- (229.377,89.531) -- (229.377,89.551) -- (229.377,89.571) -- (229.377,89.591) -- (229.378,89.611) -- (229.378,89.631) -- (229.379,89.650) -- (229.380,89.670) -- (229.381,89.690) -- (229.381,89.710) -- (229.382,89.730) -- (229.383,89.750) -- (229.383,89.770) -- (229.384,89.790) -- (229.384,89.810) -- (229.385,89.830) -- (229.385,89.850) -- (229.385,89.870) -- (229.385,89.890) -- (229.385,89.910) -- (229.385,89.930) -- (229.385,89.950) -- (229.385,89.970) -- (229.385,89.990) -- (229.385,90.010) -- (229.393,90.010) -- (229.393,89.990) -- (229.393,89.970) -- (229.393,89.950) -- (229.393,89.930) -- (229.393,89.910) -- (229.393,89.890) -- (229.393,89.870) -- (229.393,89.850) -- (229.393,89.830) -- (229.394,89.810) -- (229.394,89.790) -- (229.395,89.770) -- (229.395,89.750) -- (229.396,89.730) -- (229.397,89.710) -- (229.397,89.690) -- (229.398,89.670) -- (229.399,89.650) -- (229.400,89.631) -- (229.400,89.611) -- (229.401,89.591) -- (229.401,89.571) -- (229.401,89.551) -- (229.401,89.531) -- (229.400,89.511) -- (229.400,89.491) -- (229.399,89.471) -- (229.399,89.451) -- (229.399,89.431) -- (229.399,89.411) -- (229.400,89.391) -- (229.401,89.371) -- (229.402,89.351) -- (229.404,89.331) -- (229.406,89.311) -- (229.408,89.291) -- (229.410,89.272) -- (229.413,89.252) -- (229.415,89.232) -- (229.416,89.212) -- (229.418,89.192) -- (229.419,89.172) -- (229.420,89.152) -- (229.420,89.132) -- (229.421,89.112) -- (229.422,89.092) -- (229.423,89.072) -- (229.425,89.052) -- (229.428,89.032) -- (229.431,89.012) -- (229.435,88.992) -- (229.440,88.972) -- (229.445,88.952) -- (229.451,88.932) -- (229.457,88.913) -- (229.462,88.893) -- (229.468,88.873) -- (229.473,88.853) -- (229.477,88.833) -- (229.482,88.813) -- (229.487,88.793) -- (229.492,88.773) -- (229.498,88.753) -- (229.505,88.733) -- (229.513,88.713) -- (229.522,88.693) -- (229.533,88.673) -- (229.544,88.653) -- (229.556,88.633) -- (229.568,88.613) -- (229.581,88.593) -- (229.595,88.573) -- (229.607,88.554) -- (229.620,88.534) -- (229.633,88.514) -- (229.646,88.494) -- (229.659,88.474) -- (229.672,88.454) -- (229.687,88.434) -- (229.704,88.414) -- (229.722,88.394) -- (229.743,88.374) -- (229.766,88.354) -- (229.791,88.334) -- (229.818,88.314) -- (229.847,88.294) -- (229.878,88.274) -- (229.911,88.254) -- (229.944,88.234) -- (229.978,88.214) -- (230.012,88.195) -- (230.045,88.175) -- (230.077,88.155) -- (230.107,88.135) -- (230.135,88.115) -- (230.161,88.095) -- (230.186,88.075) -- (230.210,88.055) -- (230.233,88.035) -- (230.257,88.015) -- (230.282,87.995) -- (230.308,87.975) -- (230.337,87.955) -- (230.369,87.935) -- (230.404,87.915) -- (230.444,87.895) -- (230.487,87.875) -- (230.533,87.855) -- (230.583,87.836) -- (230.637,87.816) -- (230.692,87.796) -- (230.748,87.776) -- (230.805,87.756) -- (230.862,87.736) -- (230.917,87.716) -- (230.970,87.696) -- (231.021,87.676) -- (231.069,87.656) -- (231.115,87.636) -- (231.159,87.616) -- (231.203,87.596) -- (231.247,87.576) -- (231.292,87.556) -- (231.339,87.536) -- (231.388,87.516) -- (231.440,87.496) -- (231.495,87.476) -- (231.553,87.457) -- (231.611,87.437) -- (231.669,87.417) -- (231.726,87.397) -- (231.780,87.377) -- (231.830,87.357) -- (231.876,87.337) -- (231.916,87.317) -- (231.952,87.297) -- (231.985,87.277) -- (232.015,87.257) -- (232.044,87.237) -- (232.074,87.217) -- (232.105,87.197) -- (232.139,87.177) -- (232.174,87.157) -- (232.210,87.137) -- (232.245,87.117) -- (232.278,87.098) -- (232.306,87.078) -- (232.329,87.058) -- (232.345,87.038) -- (232.354,87.018) -- (232.355,86.998) -- (232.349,86.978) -- (232.338,86.958) -- (232.321,86.938) -- (232.300,86.918) -- (232.276,86.898) -- (232.250,86.878) -- (232.223,86.858) -- (232.194,86.838) -- (232.163,86.818) -- (232.132,86.798) -- (232.098,86.778) -- (232.064,86.758) -- (232.027,86.739) -- (231.988,86.719) -- (231.947,86.699) -- (231.905,86.679) -- (231.860,86.659) -- (231.813,86.639) -- (231.766,86.619) -- (231.717,86.599) -- (231.669,86.579) -- (231.621,86.559) -- (231.573,86.539) -- (231.527,86.519) -- (231.481,86.499) -- (231.436,86.479) -- (231.391,86.459) -- (231.347,86.439) -- (231.302,86.419) -- (231.256,86.399) -- (231.209,86.380) -- (231.162,86.360) -- (231.114,86.340) -- (231.066,86.320) -- (231.019,86.300) -- (230.972,86.280) -- (230.926,86.260) -- (230.880,86.240) -- (230.834,86.220) -- (230.786,86.200) -- (230.736,86.180) -- (230.685,86.160) -- (230.630,86.140) -- (230.573,86.120) -- (230.514,86.100) -- (230.454,86.080) -- (230.392,86.060) -- (230.332,86.040) -- (230.272,86.021) -- (230.214,86.001) -- (230.159,85.981) -- (230.108,85.961) -- (230.059,85.941) -- (230.013,85.921) -- (229.971,85.901) -- (229.932,85.881) -- (229.896,85.861) -- (229.862,85.841) -- (229.830,85.821) -- (229.799,85.801) -- (229.770,85.781) -- (229.742,85.761) -- (229.715,85.741) -- (229.688,85.721) -- (229.663,85.701) -- (229.639,85.681) -- (229.616,85.662) -- (229.595,85.642) -- (229.575,85.622) -- (229.558,85.602) -- (229.542,85.582) -- (229.528,85.562) -- (229.515,85.542) -- (229.504,85.522) -- (229.494,85.502) -- (229.485,85.482) -- (229.476,85.462) -- (229.468,85.442) -- (229.460,85.422) -- (229.453,85.402) -- (229.447,85.382) -- (229.440,85.362) -- (229.434,85.342) -- (229.429,85.322) -- (229.424,85.302) -- (229.419,85.283) -- (229.415,85.263) -- (229.412,85.243) -- (229.409,85.223) -- (229.406,85.203) -- (229.404,85.183) -- (229.403,85.163) -- (229.401,85.143) -- (229.400,85.123) -- (229.399,85.103) -- (229.398,85.083) -- (229.397,85.063) -- (229.397,85.043) -- (229.396,85.023) -- (229.395,85.003) -- (229.395,84.983) -- (229.395,84.963) -- (229.394,84.943) -- (229.394,84.924) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.200pt,line join=round] (237.471,84.671) -- (237.471,84.686) -- (237.471,84.701) -- (237.470,84.717) -- (237.470,84.732) -- (237.469,84.748) -- (237.468,84.763) -- (237.467,84.779) -- (237.466,84.794) -- (237.464,84.810) -- (237.463,84.825) -- (237.461,84.841) -- (237.459,84.856) -- (237.457,84.872) -- (237.455,84.887) -- (237.453,84.903) -- (237.451,84.918) -- (237.450,84.934) -- (237.449,84.949) -- (237.448,84.964) -- (237.447,84.980) -- (237.447,84.995) -- (237.446,85.011) -- (237.445,85.026) -- (237.444,85.042) -- (237.443,85.057) -- (237.441,85.073) -- (237.440,85.088) -- (237.438,85.104) -- (237.436,85.119) -- (237.434,85.135) -- (237.432,85.150) -- (237.431,85.166) -- (237.429,85.181) -- (237.427,85.197) -- (237.424,85.212) -- (237.422,85.228) -- (237.418,85.243) -- (237.414,85.258) -- (237.410,85.274) -- (237.404,85.289) -- (237.398,85.305) -- (237.392,85.320) -- (237.385,85.336) -- (237.377,85.351) -- (237.370,85.367) -- (237.363,85.382) -- (237.357,85.398) -- (237.351,85.413) -- (237.346,85.429) -- (237.341,85.444) -- (237.337,85.460) -- (237.333,85.475) -- (237.329,85.491) -- (237.325,85.506) -- (237.321,85.521) -- (237.317,85.537) -- (237.312,85.552) -- (237.307,85.568) -- (237.302,85.583) -- (237.296,85.599) -- (237.289,85.614) -- (237.281,85.630) -- (237.273,85.645) -- (237.263,85.661) -- (237.253,85.676) -- (237.242,85.692) -- (237.231,85.707) -- (237.219,85.723) -- (237.207,85.738) -- (237.195,85.754) -- (237.182,85.769) -- (237.169,85.784) -- (237.156,85.800) -- (237.143,85.815) -- (237.130,85.831) -- (237.115,85.846) -- (237.101,85.862) -- (237.086,85.877) -- (237.070,85.893) -- (237.053,85.908) -- (237.035,85.924) -- (237.017,85.939) -- (236.998,85.955) -- (236.979,85.970) -- (236.959,85.986) -- (236.938,86.001) -- (236.916,86.017) -- (236.893,86.032) -- (236.869,86.047) -- (236.844,86.063) -- (236.818,86.078) -- (236.789,86.094) -- (236.760,86.109) -- (236.729,86.125) -- (236.696,86.140) -- (236.662,86.156) -- (236.628,86.171) -- (236.593,86.187) -- (236.558,86.202) -- (236.524,86.218) -- (236.490,86.233) -- (236.457,86.249) -- (236.424,86.264) -- (236.392,86.280) -- (236.360,86.295) -- (236.328,86.311) -- (236.295,86.326) -- (236.261,86.341) -- (236.226,86.357) -- (236.189,86.372) -- (236.151,86.388) -- (236.111,86.403) -- (236.069,86.419) -- (236.026,86.434) -- (235.981,86.450) -- (235.935,86.465) -- (235.888,86.481) -- (235.840,86.496) -- (235.791,86.512) -- (235.743,86.527) -- (235.696,86.543) -- (235.650,86.558) -- (235.606,86.574) -- (235.564,86.589) -- (235.525,86.604) -- (235.488,86.620) -- (235.453,86.635) -- (235.420,86.651) -- (235.387,86.666) -- (235.354,86.682) -- (235.320,86.697) -- (235.283,86.713) -- (235.243,86.728) -- (235.200,86.744) -- (235.155,86.759) -- (235.107,86.775) -- (235.057,86.790) -- (235.007,86.806) -- (234.957,86.821) -- (234.910,86.837) -- (234.867,86.852) -- (234.827,86.867) -- (234.792,86.883) -- (234.762,86.898) -- (234.736,86.914) -- (234.714,86.929) -- (234.695,86.945) -- (234.678,86.960) -- (234.662,86.976) -- (234.646,86.991) -- (234.630,87.007) -- (234.614,87.022) -- (234.598,87.038) -- (234.581,87.053) -- (234.564,87.069) -- (234.549,87.084) -- (234.535,87.100) -- (234.524,87.115) -- (234.516,87.131) -- (234.513,87.146) -- (234.513,87.161) -- (234.519,87.177) -- (234.529,87.192) -- (234.542,87.208) -- (234.560,87.223) -- (234.582,87.239) -- (234.606,87.254) -- (234.631,87.270) -- (234.659,87.285) -- (234.688,87.301) -- (234.717,87.316) -- (234.746,87.332) -- (234.776,87.347) -- (234.806,87.363) -- (234.836,87.378) -- (234.868,87.394) -- (234.900,87.409) -- (234.934,87.424) -- (234.969,87.440) -- (235.008,87.455) -- (235.049,87.471) -- (235.094,87.486) -- (235.142,87.502) -- (235.195,87.517) -- (235.251,87.533) -- (235.311,87.548) -- (235.375,87.564) -- (235.442,87.579) -- (235.512,87.595) -- (235.584,87.610) -- (235.657,87.626) -- (235.731,87.641) -- (235.805,87.657) -- (235.878,87.672) -- (235.948,87.687) -- (236.016,87.703) -- (236.081,87.718) -- (236.143,87.734) -- (236.201,87.749) -- (236.255,87.765) -- (236.307,87.780) -- (236.355,87.796) -- (236.402,87.811) -- (236.447,87.827) -- (236.490,87.842) -- (236.533,87.858) -- (236.575,87.873) -- (236.616,87.889) -- (236.657,87.904) -- (236.697,87.920) -- (236.737,87.935) -- (236.776,87.951) -- (236.815,87.966) -- (236.852,87.981) -- (236.887,87.997) -- (236.921,88.012) -- (236.953,88.028) -- (236.984,88.043) -- (237.012,88.059) -- (237.038,88.074) -- (237.062,88.090) -- (237.084,88.105) -- (237.104,88.121) -- (237.122,88.136) -- (237.138,88.152) -- (237.154,88.167) -- (237.168,88.183) -- (237.182,88.198) -- (237.196,88.214) -- (237.211,88.229) -- (237.225,88.244) -- (237.241,88.260) -- (237.257,88.275) -- (237.273,88.291) -- (237.290,88.306) -- (237.307,88.322) -- (237.323,88.337) -- (237.339,88.353) -- (237.355,88.368) -- (237.369,88.384) -- (237.382,88.399) -- (237.393,88.415) -- (237.403,88.430) -- (237.412,88.446) -- (237.419,88.461) -- (237.426,88.477) -- (237.431,88.492) -- (237.436,88.507) -- (237.440,88.523) -- (237.444,88.538) -- (237.447,88.554) -- (237.451,88.569) -- (237.454,88.585) -- (237.457,88.600) -- (237.460,88.616) -- (237.499,88.616) -- (237.501,88.600) -- (237.504,88.585) -- (237.508,88.569) -- (237.511,88.554) -- (237.514,88.538) -- (237.518,88.523) -- (237.522,88.507) -- (237.527,88.492) -- (237.533,88.477) -- (237.539,88.461) -- (237.546,88.446) -- (237.555,88.430) -- (237.565,88.415) -- (237.577,88.399) -- (237.589,88.384) -- (237.604,88.368) -- (237.619,88.353) -- (237.635,88.337) -- (237.652,88.322) -- (237.668,88.306) -- (237.685,88.291) -- (237.702,88.275) -- (237.718,88.260) -- (237.733,88.244) -- (237.748,88.229) -- (237.762,88.214) -- (237.776,88.198) -- (237.790,88.183) -- (237.805,88.167) -- (237.820,88.152) -- (237.837,88.136) -- (237.855,88.121) -- (237.874,88.105) -- (237.896,88.090) -- (237.920,88.074) -- (237.946,88.059) -- (237.974,88.043) -- (238.005,88.028) -- (238.037,88.012) -- (238.071,87.997) -- (238.107,87.981) -- (238.144,87.966) -- (238.182,87.951) -- (238.221,87.935) -- (238.261,87.920) -- (238.301,87.904) -- (238.342,87.889) -- (238.384,87.873) -- (238.426,87.858) -- (238.468,87.842) -- (238.512,87.827) -- (238.556,87.811) -- (238.603,87.796) -- (238.652,87.780) -- (238.703,87.765) -- (238.758,87.749) -- (238.816,87.734) -- (238.877,87.718) -- (238.942,87.703) -- (239.010,87.687) -- (239.081,87.672) -- (239.153,87.657) -- (239.227,87.641) -- (239.301,87.626) -- (239.374,87.610) -- (239.446,87.595) -- (239.516,87.579) -- (239.583,87.564) -- (239.647,87.548) -- (239.707,87.533) -- (239.763,87.517) -- (239.816,87.502) -- (239.864,87.486) -- (239.909,87.471) -- (239.951,87.455) -- (239.989,87.440) -- (240.025,87.424) -- (240.058,87.409) -- (240.091,87.394) -- (240.122,87.378) -- (240.152,87.363) -- (240.182,87.347) -- (240.212,87.332) -- (240.242,87.316) -- (240.271,87.301) -- (240.299,87.285) -- (240.327,87.270) -- (240.353,87.254) -- (240.377,87.239) -- (240.398,87.223) -- (240.416,87.208) -- (240.430,87.192) -- (240.440,87.177) -- (240.445,87.161) -- (240.445,87.146) -- (240.442,87.131) -- (240.434,87.115) -- (240.423,87.100) -- (240.410,87.084) -- (240.394,87.069) -- (240.378,87.053) -- (240.361,87.038) -- (240.344,87.022) -- (240.328,87.007) -- (240.312,86.991) -- (240.296,86.976) -- (240.281,86.960) -- (240.263,86.945) -- (240.244,86.929) -- (240.222,86.914) -- (240.196,86.898) -- (240.166,86.883) -- (240.131,86.867) -- (240.091,86.852) -- (240.048,86.837) -- (240.001,86.821) -- (239.952,86.806) -- (239.901,86.790) -- (239.852,86.775) -- (239.803,86.759) -- (239.758,86.744) -- (239.715,86.728) -- (239.675,86.713) -- (239.639,86.697) -- (239.604,86.682) -- (239.571,86.666) -- (239.538,86.651) -- (239.505,86.635) -- (239.470,86.620) -- (239.434,86.604) -- (239.394,86.589) -- (239.353,86.574) -- (239.309,86.558) -- (239.262,86.543) -- (239.215,86.527) -- (239.167,86.512) -- (239.119,86.496) -- (239.071,86.481) -- (239.023,86.465) -- (238.977,86.450) -- (238.932,86.434) -- (238.889,86.419) -- (238.848,86.403) -- (238.808,86.388) -- (238.769,86.372) -- (238.733,86.357) -- (238.697,86.341) -- (238.663,86.326) -- (238.630,86.311) -- (238.598,86.295) -- (238.566,86.280) -- (238.534,86.264) -- (238.501,86.249) -- (238.468,86.233) -- (238.434,86.218) -- (238.400,86.202) -- (238.365,86.187) -- (238.330,86.171) -- (238.296,86.156) -- (238.262,86.140) -- (238.230,86.125) -- (238.198,86.109) -- (238.169,86.094) -- (238.141,86.078) -- (238.114,86.063) -- (238.089,86.047) -- (238.065,86.032) -- (238.042,86.017) -- (238.021,86.001) -- (238.000,85.986) -- (237.979,85.970) -- (237.960,85.955) -- (237.941,85.939) -- (237.923,85.924) -- (237.905,85.908) -- (237.889,85.893) -- (237.873,85.877) -- (237.857,85.862) -- (237.843,85.846) -- (237.829,85.831) -- (237.815,85.815) -- (237.802,85.800) -- (237.789,85.784) -- (237.776,85.769) -- (237.763,85.754) -- (237.751,85.738) -- (237.739,85.723) -- (237.727,85.707) -- (237.716,85.692) -- (237.705,85.676) -- (237.695,85.661) -- (237.686,85.645) -- (237.677,85.630) -- (237.669,85.614) -- (237.662,85.599) -- (237.656,85.583) -- (237.651,85.568) -- (237.646,85.552) -- (237.641,85.537) -- (237.637,85.521) -- (237.633,85.506) -- (237.629,85.491) -- (237.626,85.475) -- (237.622,85.460) -- (237.617,85.444) -- (237.612,85.429) -- (237.607,85.413) -- (237.601,85.398) -- (237.595,85.382) -- (237.588,85.367) -- (237.581,85.351) -- (237.574,85.336) -- (237.567,85.320) -- (237.560,85.305) -- (237.554,85.289) -- (237.549,85.274) -- (237.544,85.258) -- (237.540,85.243) -- (237.537,85.228) -- (237.534,85.212) -- (237.532,85.197) -- (237.529,85.181) -- (237.528,85.166) -- (237.526,85.150) -- (237.524,85.135) -- (237.522,85.119) -- (237.520,85.104) -- (237.519,85.088) -- (237.517,85.073) -- (237.516,85.057) -- (237.514,85.042) -- (237.513,85.026) -- (237.512,85.011) -- (237.512,84.995) -- (237.511,84.980) -- (237.510,84.964) -- (237.509,84.949) -- (237.508,84.934) -- (237.507,84.918) -- (237.505,84.903) -- (237.504,84.887) -- (237.502,84.872) -- (237.500,84.856) -- (237.498,84.841) -- (237.496,84.825) -- (237.494,84.810) -- (237.492,84.794) -- (237.491,84.779) -- (237.490,84.763) -- (237.489,84.748) -- (237.488,84.732) -- (237.488,84.717) -- (237.488,84.701) -- (237.487,84.686) -- (237.487,84.671) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (245.559,84.407) -- (245.557,84.425) -- (245.555,84.442) -- (245.553,84.460) -- (245.551,84.477) -- (245.548,84.495) -- (245.545,84.512) -- (245.541,84.530) -- (245.536,84.547) -- (245.531,84.565) -- (245.525,84.582) -- (245.519,84.600) -- (245.512,84.617) -- (245.505,84.635) -- (245.497,84.652) -- (245.488,84.670) -- (245.478,84.687) -- (245.468,84.705) -- (245.456,84.722) -- (245.442,84.740) -- (245.427,84.757) -- (245.410,84.775) -- (245.390,84.792) -- (245.369,84.810) -- (245.345,84.827) -- (245.319,84.845) -- (245.291,84.862) -- (245.261,84.880) -- (245.230,84.897) -- (245.197,84.915) -- (245.164,84.932) -- (245.129,84.950) -- (245.094,84.967) -- (245.057,84.985) -- (245.020,85.002) -- (244.982,85.020) -- (244.942,85.037) -- (244.901,85.054) -- (244.859,85.072) -- (244.815,85.089) -- (244.770,85.107) -- (244.723,85.124) -- (244.675,85.142) -- (244.626,85.159) -- (244.576,85.177) -- (244.524,85.194) -- (244.470,85.212) -- (244.414,85.229) -- (244.357,85.247) -- (244.297,85.264) -- (244.236,85.282) -- (244.172,85.299) -- (244.108,85.317) -- (244.042,85.334) -- (243.976,85.352) -- (243.911,85.369) -- (243.846,85.387) -- (243.781,85.404) -- (243.717,85.422) -- (243.654,85.439) -- (243.591,85.457) -- (243.529,85.474) -- (243.468,85.492) -- (243.408,85.509) -- (243.350,85.527) -- (243.294,85.544) -- (243.242,85.562) -- (243.192,85.579) -- (243.145,85.597) -- (243.101,85.614) -- (243.060,85.632) -- (243.021,85.649) -- (242.982,85.667) -- (242.944,85.684) -- (242.906,85.702) -- (242.867,85.719) -- (242.827,85.737) -- (242.788,85.754) -- (242.751,85.772) -- (242.715,85.789) -- (242.683,85.807) -- (242.655,85.824) -- (242.633,85.842) -- (242.617,85.859) -- (242.607,85.877) -- (242.603,85.894) -- (242.605,85.912) -- (242.612,85.929) -- (242.624,85.947) -- (242.638,85.964) -- (242.654,85.982) -- (242.670,85.999) -- (242.686,86.017) -- (242.701,86.034) -- (242.714,86.052) -- (242.724,86.069) -- (242.731,86.087) -- (242.736,86.104) -- (242.739,86.122) -- (242.741,86.139) -- (242.742,86.157) -- (242.745,86.174) -- (242.750,86.192) -- (242.758,86.209) -- (242.770,86.227) -- (242.786,86.244) -- (242.808,86.262) -- (242.835,86.279) -- (242.867,86.297) -- (242.903,86.314) -- (242.945,86.332) -- (242.990,86.349) -- (243.038,86.367) -- (243.090,86.384) -- (243.143,86.402) -- (243.197,86.419) -- (243.252,86.437) -- (243.305,86.454) -- (243.358,86.472) -- (243.408,86.489) -- (243.457,86.507) -- (243.503,86.524) -- (243.548,86.542) -- (243.592,86.559) -- (243.636,86.577) -- (243.681,86.594) -- (243.728,86.612) -- (243.779,86.629) -- (243.833,86.647) -- (243.889,86.664) -- (243.948,86.682) -- (244.009,86.699) -- (244.070,86.717) -- (244.130,86.734) -- (244.189,86.752) -- (244.244,86.769) -- (244.296,86.787) -- (244.345,86.804) -- (244.389,86.822) -- (244.430,86.839) -- (244.468,86.857) -- (244.503,86.874) -- (244.536,86.892) -- (244.568,86.909) -- (244.598,86.927) -- (244.628,86.944) -- (244.657,86.962) -- (244.686,86.979) -- (244.714,86.996) -- (244.742,87.014) -- (244.769,87.031) -- (244.796,87.049) -- (244.822,87.066) -- (244.847,87.084) -- (244.872,87.101) -- (244.896,87.119) -- (244.919,87.136) -- (244.943,87.154) -- (244.967,87.171) -- (244.992,87.189) -- (245.016,87.206) -- (245.040,87.224) -- (245.064,87.241) -- (245.086,87.259) -- (245.108,87.276) -- (245.128,87.294) -- (245.146,87.311) -- (245.162,87.329) -- (245.177,87.346) -- (245.190,87.364) -- (245.202,87.381) -- (245.214,87.399) -- (245.225,87.416) -- (245.237,87.434) -- (245.249,87.451) -- (245.262,87.469) -- (245.276,87.486) -- (245.290,87.504) -- (245.305,87.521) -- (245.320,87.539) -- (245.335,87.556) -- (245.349,87.574) -- (245.364,87.591) -- (245.377,87.609) -- (245.390,87.626) -- (245.403,87.644) -- (245.414,87.661) -- (245.424,87.679) -- (245.434,87.696) -- (245.442,87.714) -- (245.451,87.731) -- (245.458,87.749) -- (245.466,87.766) -- (245.473,87.784) -- (245.479,87.801) -- (245.485,87.819) -- (245.491,87.836) -- (245.496,87.854) -- (245.501,87.871) -- (245.505,87.889) -- (245.509,87.906) -- (245.512,87.924) -- (245.515,87.941) -- (245.518,87.959) -- (245.520,87.976) -- (245.523,87.994) -- (245.525,88.011) -- (245.528,88.029) -- (245.531,88.046) -- (245.534,88.064) -- (245.536,88.081) -- (245.539,88.099) -- (245.541,88.116) -- (245.544,88.134) -- (245.546,88.151) -- (245.548,88.169) -- (245.549,88.186) -- (245.551,88.204) -- (245.552,88.221) -- (245.554,88.239) -- (245.555,88.256) -- (245.556,88.274) -- (245.557,88.291) -- (245.558,88.309) -- (245.559,88.326) -- (245.560,88.344) -- (245.560,88.361) -- (245.561,88.379) -- (245.562,88.396) -- (245.563,88.414) -- (245.564,88.431) -- (245.565,88.449) -- (245.566,88.466) -- (245.567,88.484) -- (245.567,88.501) -- (245.568,88.519) -- (245.568,88.536) -- (245.568,88.554) -- (245.569,88.571) -- (245.569,88.589) -- (245.569,88.606) -- (245.568,88.624) -- (245.568,88.641) -- (245.568,88.659) -- (245.567,88.676) -- (245.567,88.694) -- (245.566,88.711) -- (245.566,88.729) -- (245.565,88.746) -- (245.564,88.764) -- (245.563,88.781) -- (245.563,88.799) -- (245.562,88.816) -- (245.562,88.834) -- (245.562,88.851) -- (245.562,88.869) -- (245.576,88.869) -- (245.576,88.851) -- (245.576,88.834) -- (245.576,88.816) -- (245.576,88.799) -- (245.575,88.781) -- (245.574,88.764) -- (245.574,88.746) -- (245.573,88.729) -- (245.572,88.711) -- (245.571,88.694) -- (245.571,88.676) -- (245.570,88.659) -- (245.570,88.641) -- (245.570,88.624) -- (245.570,88.606) -- (245.570,88.589) -- (245.570,88.571) -- (245.570,88.554) -- (245.570,88.536) -- (245.571,88.519) -- (245.571,88.501) -- (245.572,88.484) -- (245.572,88.466) -- (245.573,88.449) -- (245.574,88.431) -- (245.575,88.414) -- (245.576,88.396) -- (245.577,88.379) -- (245.578,88.361) -- (245.579,88.344) -- (245.580,88.326) -- (245.581,88.309) -- (245.582,88.291) -- (245.583,88.274) -- (245.584,88.256) -- (245.585,88.239) -- (245.586,88.221) -- (245.588,88.204) -- (245.589,88.186) -- (245.591,88.169) -- (245.593,88.151) -- (245.595,88.134) -- (245.597,88.116) -- (245.600,88.099) -- (245.602,88.081) -- (245.605,88.064) -- (245.608,88.046) -- (245.610,88.029) -- (245.613,88.011) -- (245.616,87.994) -- (245.618,87.976) -- (245.621,87.959) -- (245.623,87.941) -- (245.626,87.924) -- (245.630,87.906) -- (245.633,87.889) -- (245.637,87.871) -- (245.642,87.854) -- (245.647,87.836) -- (245.653,87.819) -- (245.659,87.801) -- (245.666,87.784) -- (245.673,87.766) -- (245.680,87.749) -- (245.688,87.731) -- (245.696,87.714) -- (245.705,87.696) -- (245.714,87.679) -- (245.725,87.661) -- (245.736,87.644) -- (245.748,87.626) -- (245.761,87.609) -- (245.775,87.591) -- (245.789,87.574) -- (245.804,87.556) -- (245.819,87.539) -- (245.834,87.521) -- (245.848,87.504) -- (245.863,87.486) -- (245.876,87.469) -- (245.889,87.451) -- (245.901,87.434) -- (245.913,87.416) -- (245.925,87.399) -- (245.936,87.381) -- (245.949,87.364) -- (245.962,87.346) -- (245.976,87.329) -- (245.993,87.311) -- (246.011,87.294) -- (246.031,87.276) -- (246.052,87.259) -- (246.075,87.241) -- (246.098,87.224) -- (246.122,87.206) -- (246.147,87.189) -- (246.171,87.171) -- (246.195,87.154) -- (246.219,87.136) -- (246.243,87.119) -- (246.267,87.101) -- (246.291,87.084) -- (246.317,87.066) -- (246.342,87.049) -- (246.369,87.031) -- (246.396,87.014) -- (246.424,86.996) -- (246.453,86.979) -- (246.481,86.962) -- (246.511,86.944) -- (246.540,86.927) -- (246.571,86.909) -- (246.602,86.892) -- (246.635,86.874) -- (246.670,86.857) -- (246.708,86.839) -- (246.749,86.822) -- (246.794,86.804) -- (246.842,86.787) -- (246.894,86.769) -- (246.950,86.752) -- (247.008,86.734) -- (247.068,86.717) -- (247.129,86.699) -- (247.190,86.682) -- (247.249,86.664) -- (247.306,86.647) -- (247.359,86.629) -- (247.410,86.612) -- (247.457,86.594) -- (247.503,86.577) -- (247.547,86.559) -- (247.590,86.542) -- (247.635,86.524) -- (247.682,86.507) -- (247.730,86.489) -- (247.781,86.472) -- (247.833,86.454) -- (247.887,86.437) -- (247.941,86.419) -- (247.995,86.402) -- (248.049,86.384) -- (248.100,86.367) -- (248.148,86.349) -- (248.194,86.332) -- (248.235,86.314) -- (248.272,86.297) -- (248.304,86.279) -- (248.331,86.262) -- (248.352,86.244) -- (248.369,86.227) -- (248.381,86.209) -- (248.389,86.192) -- (248.394,86.174) -- (248.396,86.157) -- (248.398,86.139) -- (248.400,86.122) -- (248.403,86.104) -- (248.407,86.087) -- (248.415,86.069) -- (248.425,86.052) -- (248.437,86.034) -- (248.452,86.017) -- (248.468,85.999) -- (248.485,85.982) -- (248.501,85.964) -- (248.515,85.947) -- (248.526,85.929) -- (248.533,85.912) -- (248.536,85.894) -- (248.532,85.877) -- (248.522,85.859) -- (248.506,85.842) -- (248.483,85.824) -- (248.456,85.807) -- (248.423,85.789) -- (248.388,85.772) -- (248.350,85.754) -- (248.311,85.737) -- (248.272,85.719) -- (248.233,85.702) -- (248.194,85.684) -- (248.156,85.667) -- (248.118,85.649) -- (248.078,85.632) -- (248.037,85.614) -- (247.994,85.597) -- (247.947,85.579) -- (247.897,85.562) -- (247.844,85.544) -- (247.788,85.527) -- (247.730,85.509) -- (247.670,85.492) -- (247.609,85.474) -- (247.547,85.457) -- (247.485,85.439) -- (247.421,85.422) -- (247.357,85.404) -- (247.293,85.387) -- (247.228,85.369) -- (247.162,85.352) -- (247.096,85.334) -- (247.031,85.317) -- (246.966,85.299) -- (246.903,85.282) -- (246.841,85.264) -- (246.782,85.247) -- (246.724,85.229) -- (246.669,85.212) -- (246.615,85.194) -- (246.563,85.177) -- (246.512,85.159) -- (246.463,85.142) -- (246.415,85.124) -- (246.369,85.107) -- (246.324,85.089) -- (246.280,85.072) -- (246.237,85.054) -- (246.197,85.037) -- (246.157,85.020) -- (246.118,85.002) -- (246.081,84.985) -- (246.045,84.967) -- (246.009,84.950) -- (245.975,84.932) -- (245.941,84.915) -- (245.909,84.897) -- (245.877,84.880) -- (245.848,84.862) -- (245.820,84.845) -- (245.794,84.827) -- (245.770,84.810) -- (245.748,84.792) -- (245.729,84.775) -- (245.711,84.757) -- (245.696,84.740) -- (245.683,84.722) -- (245.671,84.705) -- (245.660,84.687) -- (245.651,84.670) -- (245.642,84.652) -- (245.634,84.635) -- (245.626,84.617) -- (245.619,84.600) -- (245.613,84.582) -- (245.607,84.565) -- (245.602,84.547) -- (245.597,84.530) -- (245.594,84.512) -- (245.590,84.495) -- (245.587,84.477) -- (245.585,84.460) -- (245.583,84.442) -- (245.581,84.425) -- (245.580,84.407) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (267.120,83.930) -- (267.115,83.938) -- (267.110,83.945) -- (267.105,83.952) -- (267.099,83.960) -- (267.092,83.967) -- (267.085,83.975) -- (267.077,83.982) -- (267.067,83.989) -- (267.056,83.997) -- (267.044,84.004) -- (267.030,84.011) -- (267.015,84.019) -- (266.998,84.026) -- (266.979,84.033) -- (266.960,84.041) -- (266.939,84.048) -- (266.918,84.056) -- (266.896,84.063) -- (266.873,84.070) -- (266.848,84.078) -- (266.822,84.085) -- (266.794,84.092) -- (266.763,84.100) -- (266.730,84.107) -- (266.693,84.114) -- (266.654,84.122) -- (266.612,84.129) -- (266.567,84.137) -- (266.519,84.144) -- (266.468,84.151) -- (266.414,84.159) -- (266.356,84.166) -- (266.296,84.173) -- (266.234,84.181) -- (266.170,84.188) -- (266.103,84.195) -- (266.035,84.203) -- (265.964,84.210) -- (265.890,84.218) -- (265.814,84.225) -- (265.734,84.232) -- (265.651,84.240) -- (265.565,84.247) -- (265.477,84.254) -- (265.387,84.262) -- (265.297,84.269) -- (265.208,84.276) -- (265.121,84.284) -- (265.038,84.291) -- (264.958,84.299) -- (264.883,84.306) -- (264.811,84.313) -- (264.742,84.321) -- (264.675,84.328) -- (264.611,84.335) -- (264.548,84.343) -- (264.489,84.350) -- (264.432,84.357) -- (264.381,84.365) -- (264.334,84.372) -- (264.293,84.380) -- (264.258,84.387) -- (264.230,84.394) -- (264.208,84.402) -- (264.192,84.409) -- (264.182,84.416) -- (264.177,84.424) -- (264.176,84.431) -- (264.180,84.438) -- (264.187,84.446) -- (264.196,84.453) -- (264.207,84.461) -- (264.219,84.468) -- (264.232,84.475) -- (264.245,84.483) -- (264.257,84.490) -- (264.269,84.497) -- (264.281,84.505) -- (264.293,84.512) -- (264.307,84.519) -- (264.322,84.527) -- (264.342,84.534) -- (264.366,84.542) -- (264.396,84.549) -- (264.432,84.556) -- (264.473,84.564) -- (264.519,84.571) -- (264.569,84.578) -- (264.620,84.586) -- (264.672,84.593) -- (264.723,84.600) -- (264.773,84.608) -- (264.822,84.615) -- (264.869,84.623) -- (264.915,84.630) -- (264.960,84.637) -- (265.006,84.645) -- (265.052,84.652) -- (265.097,84.659) -- (265.143,84.667) -- (265.190,84.674) -- (265.237,84.681) -- (265.285,84.689) -- (265.334,84.696) -- (265.386,84.704) -- (265.439,84.711) -- (265.494,84.718) -- (265.550,84.726) -- (265.607,84.733) -- (265.663,84.740) -- (265.717,84.748) -- (265.769,84.755) -- (265.818,84.762) -- (265.863,84.770) -- (265.904,84.777) -- (265.942,84.785) -- (265.976,84.792) -- (266.008,84.799) -- (266.037,84.807) -- (266.066,84.814) -- (266.094,84.821) -- (266.123,84.829) -- (266.153,84.836) -- (266.185,84.843) -- (266.219,84.851) -- (266.255,84.858) -- (266.294,84.866) -- (266.333,84.873) -- (266.374,84.880) -- (266.415,84.888) -- (266.455,84.895) -- (266.493,84.902) -- (266.528,84.910) -- (266.560,84.917) -- (266.589,84.925) -- (266.614,84.932) -- (266.635,84.939) -- (266.654,84.947) -- (266.670,84.954) -- (266.685,84.961) -- (266.699,84.969) -- (266.713,84.976) -- (266.728,84.983) -- (266.743,84.991) -- (266.759,84.998) -- (266.777,85.006) -- (266.796,85.013) -- (266.816,85.020) -- (266.836,85.028) -- (266.856,85.035) -- (266.875,85.042) -- (266.893,85.050) -- (266.907,85.057) -- (266.920,85.064) -- (266.929,85.072) -- (266.937,85.079) -- (266.942,85.087) -- (266.946,85.094) -- (266.949,85.101) -- (266.952,85.109) -- (266.956,85.116) -- (266.961,85.123) -- (266.967,85.131) -- (266.975,85.138) -- (266.984,85.145) -- (266.994,85.153) -- (267.005,85.160) -- (267.018,85.168) -- (267.030,85.175) -- (267.043,85.182) -- (267.055,85.190) -- (267.066,85.197) -- (267.076,85.204) -- (267.084,85.212) -- (267.090,85.219) -- (267.095,85.226) -- (267.098,85.234) -- (267.100,85.241) -- (267.101,85.249) -- (267.101,85.256) -- (267.100,85.263) -- (267.100,85.271) -- (267.098,85.278) -- (267.097,85.285) -- (267.097,85.293) -- (267.096,85.300) -- (267.096,85.307) -- (267.097,85.315) -- (267.098,85.322) -- (267.100,85.330) -- (267.103,85.337) -- (267.106,85.344) -- (267.110,85.352) -- (267.114,85.359) -- (267.117,85.366) -- (267.121,85.374) -- (267.124,85.381) -- (267.127,85.388) -- (267.129,85.396) -- (267.131,85.403) -- (267.132,85.411) -- (267.133,85.418) -- (267.133,85.425) -- (267.133,85.433) -- (267.133,85.440) -- (267.132,85.447) -- (267.132,85.455) -- (267.132,85.462) -- (267.132,85.469) -- (267.133,85.477) -- (267.133,85.484) -- (267.134,85.492) -- (267.134,85.499) -- (267.135,85.506) -- (267.136,85.514) -- (267.136,85.521) -- (267.137,85.528) -- (267.138,85.536) -- (267.138,85.543) -- (267.139,85.550) -- (267.139,85.558) -- (267.139,85.565) -- (267.140,85.573) -- (267.139,85.580) -- (267.139,85.587) -- (267.138,85.595) -- (267.138,85.602) -- (267.137,85.609) -- (267.136,85.617) -- (267.136,85.624) -- (267.136,85.631) -- (267.136,85.639) -- (267.136,85.646) -- (267.136,85.654) -- (267.137,85.661) -- (267.138,85.668) -- (267.139,85.676) -- (267.140,85.683) -- (267.141,85.690) -- (267.141,85.698) -- (267.142,85.705) -- (267.142,85.712) -- (267.142,85.720) -- (267.142,85.727) -- (267.142,85.735) -- (267.142,85.742) -- (267.142,85.749) -- (267.141,85.757) -- (267.141,85.764) -- (267.141,85.771) -- (267.140,85.779) -- (267.140,85.786) -- (267.140,85.793) -- (267.139,85.801) -- (267.139,85.808) -- (267.146,85.808) -- (267.146,85.801) -- (267.146,85.793) -- (267.146,85.786) -- (267.145,85.779) -- (267.145,85.771) -- (267.145,85.764) -- (267.144,85.757) -- (267.144,85.749) -- (267.144,85.742) -- (267.143,85.735) -- (267.143,85.727) -- (267.143,85.720) -- (267.144,85.712) -- (267.144,85.705) -- (267.144,85.698) -- (267.145,85.690) -- (267.146,85.683) -- (267.147,85.676) -- (267.148,85.668) -- (267.148,85.661) -- (267.149,85.654) -- (267.150,85.646) -- (267.150,85.639) -- (267.150,85.631) -- (267.150,85.624) -- (267.149,85.617) -- (267.149,85.609) -- (267.148,85.602) -- (267.147,85.595) -- (267.147,85.587) -- (267.146,85.580) -- (267.146,85.573) -- (267.146,85.565) -- (267.146,85.558) -- (267.147,85.550) -- (267.147,85.543) -- (267.148,85.536) -- (267.149,85.528) -- (267.149,85.521) -- (267.150,85.514) -- (267.151,85.506) -- (267.151,85.499) -- (267.152,85.492) -- (267.153,85.484) -- (267.153,85.477) -- (267.153,85.469) -- (267.153,85.462) -- (267.153,85.455) -- (267.153,85.447) -- (267.153,85.440) -- (267.153,85.433) -- (267.153,85.425) -- (267.153,85.418) -- (267.153,85.411) -- (267.155,85.403) -- (267.156,85.396) -- (267.158,85.388) -- (267.161,85.381) -- (267.165,85.374) -- (267.168,85.366) -- (267.172,85.359) -- (267.176,85.352) -- (267.179,85.344) -- (267.183,85.337) -- (267.185,85.330) -- (267.187,85.322) -- (267.189,85.315) -- (267.189,85.307) -- (267.190,85.300) -- (267.189,85.293) -- (267.188,85.285) -- (267.187,85.278) -- (267.186,85.271) -- (267.185,85.263) -- (267.185,85.256) -- (267.185,85.249) -- (267.185,85.241) -- (267.187,85.234) -- (267.191,85.226) -- (267.195,85.219) -- (267.202,85.212) -- (267.210,85.204) -- (267.219,85.197) -- (267.230,85.190) -- (267.243,85.182) -- (267.255,85.175) -- (267.268,85.168) -- (267.280,85.160) -- (267.292,85.153) -- (267.302,85.145) -- (267.311,85.138) -- (267.319,85.131) -- (267.325,85.123) -- (267.329,85.116) -- (267.333,85.109) -- (267.337,85.101) -- (267.340,85.094) -- (267.344,85.087) -- (267.349,85.079) -- (267.356,85.072) -- (267.366,85.064) -- (267.378,85.057) -- (267.393,85.050) -- (267.410,85.042) -- (267.429,85.035) -- (267.449,85.028) -- (267.470,85.020) -- (267.489,85.013) -- (267.508,85.006) -- (267.526,84.998) -- (267.543,84.991) -- (267.558,84.983) -- (267.572,84.976) -- (267.586,84.969) -- (267.600,84.961) -- (267.615,84.954) -- (267.632,84.947) -- (267.650,84.939) -- (267.672,84.932) -- (267.697,84.925) -- (267.726,84.917) -- (267.758,84.910) -- (267.793,84.902) -- (267.831,84.895) -- (267.871,84.888) -- (267.911,84.880) -- (267.952,84.873) -- (267.992,84.866) -- (268.030,84.858) -- (268.067,84.851) -- (268.101,84.843) -- (268.133,84.836) -- (268.163,84.829) -- (268.192,84.821) -- (268.220,84.814) -- (268.248,84.807) -- (268.278,84.799) -- (268.310,84.792) -- (268.344,84.785) -- (268.381,84.777) -- (268.423,84.770) -- (268.468,84.762) -- (268.516,84.755) -- (268.568,84.748) -- (268.623,84.740) -- (268.679,84.733) -- (268.735,84.726) -- (268.791,84.718) -- (268.847,84.711) -- (268.900,84.704) -- (268.951,84.696) -- (269.001,84.689) -- (269.049,84.681) -- (269.096,84.674) -- (269.142,84.667) -- (269.188,84.659) -- (269.234,84.652) -- (269.280,84.645) -- (269.325,84.637) -- (269.371,84.630) -- (269.417,84.623) -- (269.464,84.615) -- (269.512,84.608) -- (269.562,84.600) -- (269.613,84.593) -- (269.665,84.586) -- (269.717,84.578) -- (269.766,84.571) -- (269.812,84.564) -- (269.854,84.556) -- (269.890,84.549) -- (269.920,84.542) -- (269.944,84.534) -- (269.963,84.527) -- (269.979,84.519) -- (269.992,84.512) -- (270.004,84.505) -- (270.016,84.497) -- (270.028,84.490) -- (270.041,84.483) -- (270.054,84.475) -- (270.066,84.468) -- (270.079,84.461) -- (270.090,84.453) -- (270.099,84.446) -- (270.106,84.438) -- (270.109,84.431) -- (270.109,84.424) -- (270.104,84.416) -- (270.094,84.409) -- (270.077,84.402) -- (270.055,84.394) -- (270.027,84.387) -- (269.993,84.380) -- (269.952,84.372) -- (269.905,84.365) -- (269.853,84.357) -- (269.797,84.350) -- (269.737,84.343) -- (269.675,84.335) -- (269.610,84.328) -- (269.544,84.321) -- (269.475,84.313) -- (269.403,84.306) -- (269.327,84.299) -- (269.248,84.291) -- (269.164,84.284) -- (269.078,84.276) -- (268.989,84.269) -- (268.899,84.262) -- (268.809,84.254) -- (268.720,84.247) -- (268.634,84.240) -- (268.551,84.232) -- (268.472,84.225) -- (268.395,84.218) -- (268.322,84.210) -- (268.251,84.203) -- (268.182,84.195) -- (268.116,84.188) -- (268.051,84.181) -- (267.989,84.173) -- (267.929,84.166) -- (267.872,84.159) -- (267.818,84.151) -- (267.767,84.144) -- (267.718,84.137) -- (267.673,84.129) -- (267.631,84.122) -- (267.592,84.114) -- (267.556,84.107) -- (267.523,84.100) -- (267.492,84.092) -- (267.464,84.085) -- (267.437,84.078) -- (267.413,84.070) -- (267.390,84.063) -- (267.368,84.056) -- (267.346,84.048) -- (267.326,84.041) -- (267.306,84.033) -- (267.288,84.026) -- (267.271,84.019) -- (267.256,84.011) -- (267.242,84.004) -- (267.229,83.997) -- (267.219,83.989) -- (267.209,83.982) -- (267.201,83.975) -- (267.193,83.967) -- (267.187,83.960) -- (267.181,83.952) -- (267.175,83.945) -- (267.170,83.938) -- (267.166,83.930) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (275.204,83.808) -- (275.198,83.813) -- (275.191,83.817) -- (275.183,83.822) -- (275.174,83.826) -- (275.165,83.831) -- (275.156,83.836) -- (275.146,83.840) -- (275.135,83.845) -- (275.124,83.849) -- (275.112,83.854) -- (275.098,83.859) -- (275.083,83.863) -- (275.066,83.868) -- (275.047,83.872) -- (275.026,83.877) -- (275.002,83.881) -- (274.975,83.886) -- (274.945,83.891) -- (274.912,83.895) -- (274.877,83.900) -- (274.838,83.904) -- (274.797,83.909) -- (274.753,83.913) -- (274.708,83.918) -- (274.662,83.923) -- (274.614,83.927) -- (274.565,83.932) -- (274.515,83.936) -- (274.465,83.941) -- (274.413,83.946) -- (274.359,83.950) -- (274.302,83.955) -- (274.243,83.959) -- (274.180,83.964) -- (274.114,83.968) -- (274.044,83.973) -- (273.971,83.978) -- (273.895,83.982) -- (273.818,83.987) -- (273.741,83.991) -- (273.664,83.996) -- (273.588,84.000) -- (273.515,84.005) -- (273.444,84.010) -- (273.377,84.014) -- (273.313,84.019) -- (273.253,84.023) -- (273.196,84.028) -- (273.142,84.033) -- (273.092,84.037) -- (273.043,84.042) -- (272.997,84.046) -- (272.954,84.051) -- (272.912,84.055) -- (272.871,84.060) -- (272.832,84.065) -- (272.793,84.069) -- (272.753,84.074) -- (272.714,84.078) -- (272.673,84.083) -- (272.631,84.087) -- (272.587,84.092) -- (272.543,84.097) -- (272.499,84.101) -- (272.456,84.106) -- (272.415,84.110) -- (272.378,84.115) -- (272.345,84.119) -- (272.317,84.124) -- (272.295,84.129) -- (272.279,84.133) -- (272.270,84.138) -- (272.267,84.142) -- (272.269,84.147) -- (272.277,84.152) -- (272.289,84.156) -- (272.305,84.161) -- (272.324,84.165) -- (272.345,84.170) -- (272.369,84.174) -- (272.393,84.179) -- (272.419,84.184) -- (272.446,84.188) -- (272.473,84.193) -- (272.501,84.197) -- (272.530,84.202) -- (272.558,84.206) -- (272.586,84.211) -- (272.614,84.216) -- (272.641,84.220) -- (272.667,84.225) -- (272.692,84.229) -- (272.717,84.234) -- (272.743,84.239) -- (272.771,84.243) -- (272.801,84.248) -- (272.835,84.252) -- (272.872,84.257) -- (272.914,84.261) -- (272.959,84.266) -- (273.008,84.271) -- (273.059,84.275) -- (273.112,84.280) -- (273.165,84.284) -- (273.218,84.289) -- (273.269,84.293) -- (273.320,84.298) -- (273.370,84.303) -- (273.419,84.307) -- (273.468,84.312) -- (273.516,84.316) -- (273.565,84.321) -- (273.614,84.326) -- (273.665,84.330) -- (273.716,84.335) -- (273.769,84.339) -- (273.822,84.344) -- (273.877,84.348) -- (273.931,84.353) -- (273.985,84.358) -- (274.038,84.362) -- (274.088,84.367) -- (274.136,84.371) -- (274.181,84.376) -- (274.222,84.380) -- (274.260,84.385) -- (274.294,84.390) -- (274.324,84.394) -- (274.352,84.399) -- (274.378,84.403) -- (274.401,84.408) -- (274.423,84.413) -- (274.445,84.417) -- (274.465,84.422) -- (274.485,84.426) -- (274.505,84.431) -- (274.525,84.435) -- (274.545,84.440) -- (274.565,84.445) -- (274.585,84.449) -- (274.604,84.454) -- (274.624,84.458) -- (274.642,84.463) -- (274.661,84.467) -- (274.678,84.472) -- (274.696,84.477) -- (274.712,84.481) -- (274.729,84.486) -- (274.745,84.490) -- (274.761,84.495) -- (274.777,84.500) -- (274.795,84.504) -- (274.812,84.509) -- (274.831,84.513) -- (274.851,84.518) -- (274.871,84.522) -- (274.892,84.527) -- (274.912,84.532) -- (274.933,84.536) -- (274.952,84.541) -- (274.970,84.545) -- (274.987,84.550) -- (275.002,84.554) -- (275.015,84.559) -- (275.027,84.564) -- (275.038,84.568) -- (275.047,84.573) -- (275.056,84.577) -- (275.064,84.582) -- (275.072,84.587) -- (275.080,84.591) -- (275.088,84.596) -- (275.095,84.600) -- (275.102,84.605) -- (275.108,84.609) -- (275.113,84.614) -- (275.118,84.619) -- (275.121,84.623) -- (275.124,84.628) -- (275.125,84.632) -- (275.126,84.637) -- (275.127,84.641) -- (275.128,84.646) -- (275.129,84.651) -- (275.131,84.655) -- (275.133,84.660) -- (275.135,84.664) -- (275.137,84.669) -- (275.140,84.674) -- (275.143,84.678) -- (275.146,84.683) -- (275.149,84.687) -- (275.152,84.692) -- (275.155,84.696) -- (275.159,84.701) -- (275.162,84.706) -- (275.166,84.710) -- (275.169,84.715) -- (275.173,84.719) -- (275.178,84.724) -- (275.182,84.728) -- (275.186,84.733) -- (275.190,84.738) -- (275.194,84.742) -- (275.198,84.747) -- (275.201,84.751) -- (275.204,84.756) -- (275.207,84.761) -- (275.209,84.765) -- (275.211,84.770) -- (275.212,84.774) -- (275.213,84.779) -- (275.214,84.783) -- (275.215,84.788) -- (275.216,84.793) -- (275.218,84.797) -- (275.219,84.802) -- (275.220,84.806) -- (275.221,84.811) -- (275.223,84.815) -- (275.224,84.820) -- (275.225,84.825) -- (275.226,84.829) -- (275.227,84.834) -- (275.228,84.838) -- (275.229,84.843) -- (275.230,84.848) -- (275.231,84.852) -- (275.231,84.857) -- (275.232,84.861) -- (275.232,84.866) -- (275.232,84.870) -- (275.233,84.875) -- (275.233,84.880) -- (275.233,84.884) -- (275.233,84.889) -- (275.233,84.893) -- (275.233,84.898) -- (275.233,84.902) -- (275.233,84.907) -- (275.233,84.912) -- (275.233,84.916) -- (275.233,84.921) -- (275.232,84.925) -- (275.232,84.930) -- (275.232,84.935) -- (275.232,84.939) -- (275.231,84.944) -- (275.231,84.948) -- (275.231,84.953) -- (275.230,84.957) -- (275.230,84.962) -- (275.230,84.967) -- (275.229,84.971) -- (275.229,84.976) -- (275.236,84.976) -- (275.236,84.971) -- (275.236,84.967) -- (275.236,84.962) -- (275.236,84.957) -- (275.235,84.953) -- (275.235,84.948) -- (275.234,84.944) -- (275.234,84.939) -- (275.234,84.935) -- (275.234,84.930) -- (275.233,84.925) -- (275.233,84.921) -- (275.233,84.916) -- (275.233,84.912) -- (275.233,84.907) -- (275.233,84.902) -- (275.233,84.898) -- (275.233,84.893) -- (275.233,84.889) -- (275.233,84.884) -- (275.233,84.880) -- (275.233,84.875) -- (275.233,84.870) -- (275.234,84.866) -- (275.234,84.861) -- (275.234,84.857) -- (275.235,84.852) -- (275.236,84.848) -- (275.236,84.843) -- (275.237,84.838) -- (275.238,84.834) -- (275.239,84.829) -- (275.241,84.825) -- (275.242,84.820) -- (275.243,84.815) -- (275.245,84.811) -- (275.246,84.806) -- (275.247,84.802) -- (275.248,84.797) -- (275.249,84.793) -- (275.250,84.788) -- (275.252,84.783) -- (275.253,84.779) -- (275.254,84.774) -- (275.255,84.770) -- (275.257,84.765) -- (275.259,84.761) -- (275.262,84.756) -- (275.264,84.751) -- (275.268,84.747) -- (275.271,84.742) -- (275.275,84.738) -- (275.280,84.733) -- (275.284,84.728) -- (275.288,84.724) -- (275.292,84.719) -- (275.296,84.715) -- (275.300,84.710) -- (275.304,84.706) -- (275.307,84.701) -- (275.311,84.696) -- (275.314,84.692) -- (275.317,84.687) -- (275.320,84.683) -- (275.323,84.678) -- (275.326,84.674) -- (275.329,84.669) -- (275.331,84.664) -- (275.333,84.660) -- (275.335,84.655) -- (275.337,84.651) -- (275.338,84.646) -- (275.338,84.641) -- (275.339,84.637) -- (275.341,84.632) -- (275.342,84.628) -- (275.345,84.623) -- (275.348,84.619) -- (275.353,84.614) -- (275.358,84.609) -- (275.364,84.605) -- (275.371,84.600) -- (275.378,84.596) -- (275.386,84.591) -- (275.394,84.587) -- (275.402,84.582) -- (275.410,84.577) -- (275.419,84.573) -- (275.428,84.568) -- (275.439,84.564) -- (275.450,84.559) -- (275.464,84.554) -- (275.479,84.550) -- (275.495,84.545) -- (275.514,84.541) -- (275.533,84.536) -- (275.553,84.532) -- (275.574,84.527) -- (275.595,84.522) -- (275.615,84.518) -- (275.635,84.513) -- (275.653,84.509) -- (275.671,84.504) -- (275.688,84.500) -- (275.705,84.495) -- (275.721,84.490) -- (275.737,84.486) -- (275.754,84.481) -- (275.770,84.477) -- (275.787,84.472) -- (275.805,84.467) -- (275.823,84.463) -- (275.842,84.458) -- (275.861,84.454) -- (275.881,84.449) -- (275.901,84.445) -- (275.920,84.440) -- (275.940,84.435) -- (275.960,84.431) -- (275.980,84.426) -- (276.001,84.422) -- (276.021,84.417) -- (276.042,84.413) -- (276.065,84.408) -- (276.088,84.403) -- (276.114,84.399) -- (276.142,84.394) -- (276.172,84.390) -- (276.206,84.385) -- (276.244,84.380) -- (276.285,84.376) -- (276.330,84.371) -- (276.378,84.367) -- (276.428,84.362) -- (276.481,84.358) -- (276.535,84.353) -- (276.589,84.348) -- (276.644,84.344) -- (276.697,84.339) -- (276.750,84.335) -- (276.801,84.330) -- (276.852,84.326) -- (276.901,84.321) -- (276.950,84.316) -- (276.998,84.312) -- (277.047,84.307) -- (277.096,84.303) -- (277.146,84.298) -- (277.196,84.293) -- (277.248,84.289) -- (277.301,84.284) -- (277.354,84.280) -- (277.406,84.275) -- (277.458,84.271) -- (277.506,84.266) -- (277.552,84.261) -- (277.594,84.257) -- (277.631,84.252) -- (277.665,84.248) -- (277.695,84.243) -- (277.723,84.239) -- (277.748,84.234) -- (277.774,84.229) -- (277.799,84.225) -- (277.825,84.220) -- (277.852,84.216) -- (277.880,84.211) -- (277.908,84.206) -- (277.936,84.202) -- (277.965,84.197) -- (277.993,84.193) -- (278.020,84.188) -- (278.047,84.184) -- (278.072,84.179) -- (278.097,84.174) -- (278.120,84.170) -- (278.142,84.165) -- (278.161,84.161) -- (278.177,84.156) -- (278.189,84.152) -- (278.197,84.147) -- (278.199,84.142) -- (278.196,84.138) -- (278.187,84.133) -- (278.171,84.129) -- (278.149,84.124) -- (278.121,84.119) -- (278.088,84.115) -- (278.050,84.110) -- (278.009,84.106) -- (277.966,84.101) -- (277.922,84.097) -- (277.878,84.092) -- (277.835,84.087) -- (277.793,84.083) -- (277.752,84.078) -- (277.712,84.074) -- (277.673,84.069) -- (277.634,84.065) -- (277.595,84.060) -- (277.554,84.055) -- (277.512,84.051) -- (277.468,84.046) -- (277.422,84.042) -- (277.374,84.037) -- (277.323,84.033) -- (277.270,84.028) -- (277.213,84.023) -- (277.153,84.019) -- (277.089,84.014) -- (277.022,84.010) -- (276.951,84.005) -- (276.878,84.000) -- (276.802,83.996) -- (276.725,83.991) -- (276.648,83.987) -- (276.571,83.982) -- (276.495,83.978) -- (276.422,83.973) -- (276.352,83.968) -- (276.286,83.964) -- (276.223,83.959) -- (276.163,83.955) -- (276.107,83.950) -- (276.053,83.946) -- (276.001,83.941) -- (275.950,83.936) -- (275.901,83.932) -- (275.852,83.927) -- (275.804,83.923) -- (275.758,83.918) -- (275.712,83.913) -- (275.669,83.909) -- (275.628,83.904) -- (275.589,83.900) -- (275.554,83.895) -- (275.521,83.891) -- (275.491,83.886) -- (275.464,83.881) -- (275.440,83.877) -- (275.418,83.872) -- (275.400,83.868) -- (275.383,83.863) -- (275.368,83.859) -- (275.354,83.854) -- (275.342,83.849) -- (275.330,83.845) -- (275.320,83.840) -- (275.310,83.836) -- (275.300,83.831) -- (275.291,83.826) -- (275.283,83.822) -- (275.275,83.817) -- (275.268,83.813) -- (275.262,83.808) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.200pt,line join=round] (283.311,85.076) -- (283.309,85.096) -- (283.306,85.116) -- (283.304,85.136) -- (283.302,85.156) -- (283.299,85.176) -- (283.296,85.196) -- (283.293,85.216) -- (283.289,85.236) -- (283.286,85.256) -- (283.282,85.276) -- (283.279,85.296) -- (283.275,85.316) -- (283.271,85.336) -- (283.267,85.356) -- (283.263,85.376) -- (283.259,85.396) -- (283.254,85.416) -- (283.249,85.436) -- (283.243,85.456) -- (283.236,85.476) -- (283.228,85.496) -- (283.220,85.516) -- (283.211,85.536) -- (283.201,85.556) -- (283.191,85.576) -- (283.179,85.596) -- (283.165,85.616) -- (283.151,85.636) -- (283.134,85.656) -- (283.115,85.676) -- (283.093,85.696) -- (283.069,85.716) -- (283.042,85.736) -- (283.012,85.756) -- (282.981,85.776) -- (282.947,85.796) -- (282.913,85.816) -- (282.877,85.836) -- (282.841,85.856) -- (282.804,85.876) -- (282.766,85.896) -- (282.727,85.916) -- (282.686,85.936) -- (282.643,85.956) -- (282.598,85.976) -- (282.552,85.996) -- (282.503,86.016) -- (282.452,86.036) -- (282.400,86.056) -- (282.348,86.077) -- (282.294,86.097) -- (282.240,86.117) -- (282.186,86.137) -- (282.130,86.157) -- (282.073,86.177) -- (282.014,86.197) -- (281.953,86.217) -- (281.890,86.237) -- (281.825,86.257) -- (281.757,86.277) -- (281.690,86.297) -- (281.622,86.317) -- (281.557,86.337) -- (281.495,86.357) -- (281.436,86.377) -- (281.382,86.397) -- (281.333,86.417) -- (281.287,86.437) -- (281.243,86.457) -- (281.201,86.477) -- (281.158,86.497) -- (281.114,86.517) -- (281.068,86.537) -- (281.020,86.557) -- (280.970,86.577) -- (280.919,86.597) -- (280.868,86.617) -- (280.819,86.637) -- (280.771,86.657) -- (280.726,86.677) -- (280.684,86.697) -- (280.644,86.717) -- (280.605,86.737) -- (280.568,86.757) -- (280.533,86.777) -- (280.498,86.797) -- (280.465,86.817) -- (280.434,86.837) -- (280.407,86.857) -- (280.385,86.877) -- (280.369,86.897) -- (280.359,86.917) -- (280.357,86.937) -- (280.362,86.957) -- (280.373,86.977) -- (280.391,86.997) -- (280.414,87.017) -- (280.441,87.037) -- (280.471,87.057) -- (280.502,87.077) -- (280.534,87.097) -- (280.567,87.117) -- (280.601,87.137) -- (280.636,87.157) -- (280.672,87.177) -- (280.707,87.197) -- (280.743,87.217) -- (280.779,87.237) -- (280.813,87.257) -- (280.847,87.277) -- (280.881,87.297) -- (280.915,87.317) -- (280.950,87.337) -- (280.988,87.357) -- (281.032,87.377) -- (281.081,87.397) -- (281.138,87.417) -- (281.202,87.437) -- (281.274,87.457) -- (281.351,87.478) -- (281.431,87.498) -- (281.513,87.518) -- (281.593,87.538) -- (281.669,87.558) -- (281.740,87.578) -- (281.804,87.598) -- (281.859,87.618) -- (281.907,87.638) -- (281.948,87.658) -- (281.981,87.678) -- (282.010,87.698) -- (282.034,87.718) -- (282.057,87.738) -- (282.079,87.758) -- (282.102,87.778) -- (282.127,87.798) -- (282.154,87.818) -- (282.186,87.838) -- (282.220,87.858) -- (282.257,87.878) -- (282.297,87.898) -- (282.337,87.918) -- (282.379,87.938) -- (282.420,87.958) -- (282.461,87.978) -- (282.501,87.998) -- (282.540,88.018) -- (282.579,88.038) -- (282.616,88.058) -- (282.653,88.078) -- (282.688,88.098) -- (282.722,88.118) -- (282.755,88.138) -- (282.785,88.158) -- (282.813,88.178) -- (282.840,88.198) -- (282.864,88.218) -- (282.887,88.238) -- (282.909,88.258) -- (282.930,88.278) -- (282.950,88.298) -- (282.970,88.318) -- (282.990,88.338) -- (283.009,88.358) -- (283.028,88.378) -- (283.046,88.398) -- (283.063,88.418) -- (283.078,88.438) -- (283.091,88.458) -- (283.103,88.478) -- (283.113,88.498) -- (283.122,88.518) -- (283.131,88.538) -- (283.139,88.558) -- (283.147,88.578) -- (283.156,88.598) -- (283.165,88.618) -- (283.174,88.638) -- (283.182,88.658) -- (283.190,88.678) -- (283.197,88.698) -- (283.202,88.718) -- (283.205,88.738) -- (283.208,88.758) -- (283.209,88.778) -- (283.209,88.798) -- (283.210,88.818) -- (283.210,88.838) -- (283.212,88.858) -- (283.214,88.879) -- (283.218,88.899) -- (283.223,88.919) -- (283.230,88.939) -- (283.237,88.959) -- (283.245,88.979) -- (283.253,88.999) -- (283.261,89.019) -- (283.269,89.039) -- (283.276,89.059) -- (283.282,89.079) -- (283.287,89.099) -- (283.291,89.119) -- (283.294,89.139) -- (283.297,89.159) -- (283.298,89.179) -- (283.300,89.199) -- (283.301,89.219) -- (283.302,89.239) -- (283.303,89.259) -- (283.305,89.279) -- (283.306,89.299) -- (283.308,89.319) -- (283.310,89.339) -- (283.312,89.359) -- (283.314,89.379) -- (283.316,89.399) -- (283.318,89.419) -- (283.319,89.439) -- (283.320,89.459) -- (283.321,89.479) -- (283.322,89.499) -- (283.322,89.519) -- (283.322,89.539) -- (283.322,89.559) -- (283.322,89.579) -- (283.322,89.599) -- (283.322,89.619) -- (283.321,89.639) -- (283.321,89.659) -- (283.321,89.679) -- (283.320,89.699) -- (283.320,89.719) -- (283.320,89.739) -- (283.319,89.759) -- (283.319,89.779) -- (283.320,89.799) -- (283.320,89.819) -- (283.320,89.839) -- (283.321,89.859) -- (283.321,89.879) -- (283.321,89.899) -- (283.322,89.919) -- (283.322,89.939) -- (283.322,89.959) -- (283.322,89.979) -- (283.322,89.999) -- (283.322,90.019) -- (283.322,90.039) -- (283.321,90.059) -- (283.321,90.079) -- (283.320,90.099) -- (283.320,90.119) -- (283.320,90.139) -- (283.320,90.159) -- (283.319,90.179) -- (283.327,90.179) -- (283.326,90.159) -- (283.326,90.139) -- (283.326,90.119) -- (283.326,90.099) -- (283.325,90.079) -- (283.325,90.059) -- (283.324,90.039) -- (283.324,90.019) -- (283.324,89.999) -- (283.324,89.979) -- (283.324,89.959) -- (283.324,89.939) -- (283.324,89.919) -- (283.325,89.899) -- (283.325,89.879) -- (283.325,89.859) -- (283.326,89.839) -- (283.326,89.819) -- (283.326,89.799) -- (283.327,89.779) -- (283.327,89.759) -- (283.326,89.739) -- (283.326,89.719) -- (283.326,89.699) -- (283.325,89.679) -- (283.325,89.659) -- (283.325,89.639) -- (283.324,89.619) -- (283.324,89.599) -- (283.324,89.579) -- (283.324,89.559) -- (283.324,89.539) -- (283.324,89.519) -- (283.324,89.499) -- (283.325,89.479) -- (283.326,89.459) -- (283.327,89.439) -- (283.328,89.419) -- (283.330,89.399) -- (283.332,89.379) -- (283.334,89.359) -- (283.336,89.339) -- (283.338,89.319) -- (283.340,89.299) -- (283.341,89.279) -- (283.343,89.259) -- (283.344,89.239) -- (283.345,89.219) -- (283.346,89.199) -- (283.348,89.179) -- (283.349,89.159) -- (283.352,89.139) -- (283.355,89.119) -- (283.359,89.099) -- (283.364,89.079) -- (283.370,89.059) -- (283.377,89.039) -- (283.385,89.019) -- (283.393,88.999) -- (283.401,88.979) -- (283.409,88.959) -- (283.416,88.939) -- (283.423,88.919) -- (283.428,88.899) -- (283.432,88.879) -- (283.434,88.858) -- (283.436,88.838) -- (283.436,88.818) -- (283.437,88.798) -- (283.437,88.778) -- (283.438,88.758) -- (283.441,88.738) -- (283.444,88.718) -- (283.449,88.698) -- (283.456,88.678) -- (283.464,88.658) -- (283.472,88.638) -- (283.481,88.618) -- (283.490,88.598) -- (283.499,88.578) -- (283.507,88.558) -- (283.515,88.538) -- (283.524,88.518) -- (283.533,88.498) -- (283.543,88.478) -- (283.555,88.458) -- (283.568,88.438) -- (283.583,88.418) -- (283.600,88.398) -- (283.618,88.378) -- (283.637,88.358) -- (283.656,88.338) -- (283.676,88.318) -- (283.696,88.298) -- (283.716,88.278) -- (283.737,88.258) -- (283.759,88.238) -- (283.782,88.218) -- (283.806,88.198) -- (283.833,88.178) -- (283.861,88.158) -- (283.891,88.138) -- (283.924,88.118) -- (283.958,88.098) -- (283.993,88.078) -- (284.030,88.058) -- (284.067,88.038) -- (284.106,88.018) -- (284.145,87.998) -- (284.185,87.978) -- (284.226,87.958) -- (284.267,87.938) -- (284.309,87.918) -- (284.349,87.898) -- (284.389,87.878) -- (284.426,87.858) -- (284.460,87.838) -- (284.492,87.818) -- (284.519,87.798) -- (284.544,87.778) -- (284.567,87.758) -- (284.589,87.738) -- (284.612,87.718) -- (284.636,87.698) -- (284.665,87.678) -- (284.698,87.658) -- (284.739,87.638) -- (284.787,87.618) -- (284.842,87.598) -- (284.906,87.578) -- (284.977,87.558) -- (285.053,87.538) -- (285.133,87.518) -- (285.215,87.498) -- (285.295,87.478) -- (285.372,87.457) -- (285.444,87.437) -- (285.508,87.417) -- (285.565,87.397) -- (285.614,87.377) -- (285.658,87.357) -- (285.696,87.337) -- (285.731,87.317) -- (285.765,87.297) -- (285.799,87.277) -- (285.833,87.257) -- (285.867,87.237) -- (285.903,87.217) -- (285.939,87.197) -- (285.974,87.177) -- (286.010,87.157) -- (286.045,87.137) -- (286.079,87.117) -- (286.112,87.097) -- (286.144,87.077) -- (286.175,87.057) -- (286.205,87.037) -- (286.232,87.017) -- (286.255,86.997) -- (286.273,86.977) -- (286.284,86.957) -- (286.289,86.937) -- (286.287,86.917) -- (286.277,86.897) -- (286.261,86.877) -- (286.239,86.857) -- (286.212,86.837) -- (286.181,86.817) -- (286.148,86.797) -- (286.113,86.777) -- (286.078,86.757) -- (286.041,86.737) -- (286.002,86.717) -- (285.962,86.697) -- (285.920,86.677) -- (285.875,86.657) -- (285.827,86.637) -- (285.778,86.617) -- (285.727,86.597) -- (285.676,86.577) -- (285.626,86.557) -- (285.578,86.537) -- (285.532,86.517) -- (285.488,86.497) -- (285.445,86.477) -- (285.403,86.457) -- (285.359,86.437) -- (285.313,86.417) -- (285.264,86.397) -- (285.210,86.377) -- (285.151,86.357) -- (285.089,86.337) -- (285.024,86.317) -- (284.956,86.297) -- (284.889,86.277) -- (284.821,86.257) -- (284.756,86.237) -- (284.693,86.217) -- (284.632,86.197) -- (284.573,86.177) -- (284.516,86.157) -- (284.460,86.137) -- (284.406,86.117) -- (284.352,86.097) -- (284.298,86.077) -- (284.246,86.056) -- (284.194,86.036) -- (284.143,86.016) -- (284.094,85.996) -- (284.048,85.976) -- (284.003,85.956) -- (283.960,85.936) -- (283.919,85.916) -- (283.880,85.896) -- (283.842,85.876) -- (283.805,85.856) -- (283.769,85.836) -- (283.733,85.816) -- (283.699,85.796) -- (283.665,85.776) -- (283.634,85.756) -- (283.604,85.736) -- (283.577,85.716) -- (283.553,85.696) -- (283.531,85.676) -- (283.512,85.656) -- (283.495,85.636) -- (283.481,85.616) -- (283.467,85.596) -- (283.455,85.576) -- (283.445,85.556) -- (283.435,85.536) -- (283.426,85.516) -- (283.418,85.496) -- (283.410,85.476) -- (283.403,85.456) -- (283.397,85.436) -- (283.392,85.416) -- (283.387,85.396) -- (283.383,85.376) -- (283.379,85.356) -- (283.375,85.336) -- (283.371,85.316) -- (283.367,85.296) -- (283.364,85.276) -- (283.360,85.256) -- (283.357,85.236) -- (283.353,85.216) -- (283.350,85.196) -- (283.347,85.176) -- (283.344,85.156) -- (283.342,85.136) -- (283.340,85.116) -- (283.337,85.096) -- (283.335,85.076) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.200pt,line join=round] (291.409,84.423) -- (291.409,84.434) -- (291.409,84.445) -- (291.409,84.455) -- (291.409,84.466) -- (291.409,84.477) -- (291.409,84.488) -- (291.409,84.498) -- (291.409,84.509) -- (291.408,84.520) -- (291.408,84.531) -- (291.407,84.541) -- (291.406,84.552) -- (291.406,84.563) -- (291.405,84.574) -- (291.404,84.584) -- (291.404,84.595) -- (291.403,84.606) -- (291.402,84.617) -- (291.402,84.628) -- (291.401,84.638) -- (291.400,84.649) -- (291.399,84.660) -- (291.398,84.671) -- (291.397,84.681) -- (291.397,84.692) -- (291.396,84.703) -- (291.395,84.714) -- (291.394,84.724) -- (291.393,84.735) -- (291.392,84.746) -- (291.391,84.757) -- (291.389,84.767) -- (291.388,84.778) -- (291.386,84.789) -- (291.384,84.800) -- (291.382,84.810) -- (291.379,84.821) -- (291.375,84.832) -- (291.371,84.843) -- (291.365,84.853) -- (291.358,84.864) -- (291.349,84.875) -- (291.339,84.886) -- (291.327,84.896) -- (291.313,84.907) -- (291.297,84.918) -- (291.280,84.929) -- (291.261,84.939) -- (291.241,84.950) -- (291.220,84.961) -- (291.199,84.972) -- (291.176,84.982) -- (291.153,84.993) -- (291.129,85.004) -- (291.104,85.015) -- (291.079,85.026) -- (291.053,85.036) -- (291.027,85.047) -- (291.001,85.058) -- (290.974,85.069) -- (290.947,85.079) -- (290.920,85.090) -- (290.891,85.101) -- (290.860,85.112) -- (290.828,85.122) -- (290.793,85.133) -- (290.755,85.144) -- (290.714,85.155) -- (290.670,85.165) -- (290.622,85.176) -- (290.571,85.187) -- (290.516,85.198) -- (290.457,85.208) -- (290.396,85.219) -- (290.330,85.230) -- (290.261,85.241) -- (290.189,85.251) -- (290.114,85.262) -- (290.036,85.273) -- (289.956,85.284) -- (289.874,85.294) -- (289.791,85.305) -- (289.708,85.316) -- (289.626,85.327) -- (289.544,85.337) -- (289.465,85.348) -- (289.388,85.359) -- (289.313,85.370) -- (289.241,85.381) -- (289.173,85.391) -- (289.107,85.402) -- (289.046,85.413) -- (288.988,85.424) -- (288.933,85.434) -- (288.882,85.445) -- (288.836,85.456) -- (288.793,85.467) -- (288.755,85.477) -- (288.721,85.488) -- (288.691,85.499) -- (288.666,85.510) -- (288.644,85.520) -- (288.626,85.531) -- (288.612,85.542) -- (288.600,85.553) -- (288.590,85.563) -- (288.582,85.574) -- (288.574,85.585) -- (288.566,85.596) -- (288.559,85.606) -- (288.550,85.617) -- (288.542,85.628) -- (288.532,85.639) -- (288.521,85.649) -- (288.509,85.660) -- (288.497,85.671) -- (288.484,85.682) -- (288.472,85.692) -- (288.461,85.703) -- (288.453,85.714) -- (288.448,85.725) -- (288.447,85.735) -- (288.451,85.746) -- (288.459,85.757) -- (288.473,85.768) -- (288.490,85.779) -- (288.512,85.789) -- (288.535,85.800) -- (288.560,85.811) -- (288.585,85.822) -- (288.611,85.832) -- (288.638,85.843) -- (288.665,85.854) -- (288.693,85.865) -- (288.722,85.875) -- (288.753,85.886) -- (288.785,85.897) -- (288.819,85.908) -- (288.855,85.918) -- (288.893,85.929) -- (288.934,85.940) -- (288.976,85.951) -- (289.021,85.961) -- (289.069,85.972) -- (289.120,85.983) -- (289.173,85.994) -- (289.228,86.004) -- (289.286,86.015) -- (289.344,86.026) -- (289.403,86.037) -- (289.463,86.047) -- (289.522,86.058) -- (289.580,86.069) -- (289.637,86.080) -- (289.693,86.090) -- (289.747,86.101) -- (289.800,86.112) -- (289.852,86.123) -- (289.901,86.133) -- (289.949,86.144) -- (289.995,86.155) -- (290.039,86.166) -- (290.081,86.177) -- (290.121,86.187) -- (290.160,86.198) -- (290.198,86.209) -- (290.236,86.220) -- (290.274,86.230) -- (290.311,86.241) -- (290.349,86.252) -- (290.387,86.263) -- (290.425,86.273) -- (290.463,86.284) -- (290.499,86.295) -- (290.535,86.306) -- (290.569,86.316) -- (290.601,86.327) -- (290.632,86.338) -- (290.661,86.349) -- (290.687,86.359) -- (290.711,86.370) -- (290.734,86.381) -- (290.754,86.392) -- (290.772,86.402) -- (290.789,86.413) -- (290.805,86.424) -- (290.821,86.435) -- (290.837,86.445) -- (290.853,86.456) -- (290.871,86.467) -- (290.889,86.478) -- (290.909,86.488) -- (290.930,86.499) -- (290.952,86.510) -- (290.975,86.521) -- (290.998,86.531) -- (291.021,86.542) -- (291.044,86.553) -- (291.066,86.564) -- (291.088,86.575) -- (291.108,86.585) -- (291.127,86.596) -- (291.145,86.607) -- (291.161,86.618) -- (291.176,86.628) -- (291.189,86.639) -- (291.201,86.650) -- (291.212,86.661) -- (291.222,86.671) -- (291.231,86.682) -- (291.239,86.693) -- (291.247,86.704) -- (291.255,86.714) -- (291.264,86.725) -- (291.272,86.736) -- (291.280,86.747) -- (291.288,86.757) -- (291.296,86.768) -- (291.304,86.779) -- (291.312,86.790) -- (291.318,86.800) -- (291.325,86.811) -- (291.330,86.822) -- (291.335,86.833) -- (291.339,86.843) -- (291.343,86.854) -- (291.347,86.865) -- (291.350,86.876) -- (291.353,86.886) -- (291.356,86.897) -- (291.359,86.908) -- (291.362,86.919) -- (291.364,86.930) -- (291.367,86.940) -- (291.369,86.951) -- (291.371,86.962) -- (291.372,86.973) -- (291.373,86.983) -- (291.373,86.994) -- (291.373,87.005) -- (291.373,87.016) -- (291.373,87.026) -- (291.372,87.037) -- (291.372,87.048) -- (291.372,87.059) -- (291.372,87.069) -- (291.372,87.080) -- (291.373,87.091) -- (291.374,87.102) -- (291.376,87.112) -- (291.378,87.123) -- (291.380,87.134) -- (291.382,87.145) -- (291.385,87.155) -- (291.388,87.166) -- (291.438,87.166) -- (291.441,87.155) -- (291.444,87.145) -- (291.446,87.134) -- (291.449,87.123) -- (291.450,87.112) -- (291.452,87.102) -- (291.453,87.091) -- (291.454,87.080) -- (291.454,87.069) -- (291.454,87.059) -- (291.454,87.048) -- (291.454,87.037) -- (291.453,87.026) -- (291.453,87.016) -- (291.453,87.005) -- (291.453,86.994) -- (291.453,86.983) -- (291.454,86.973) -- (291.456,86.962) -- (291.457,86.951) -- (291.459,86.940) -- (291.462,86.930) -- (291.465,86.919) -- (291.467,86.908) -- (291.470,86.897) -- (291.473,86.886) -- (291.476,86.876) -- (291.480,86.865) -- (291.483,86.854) -- (291.487,86.843) -- (291.491,86.833) -- (291.496,86.822) -- (291.502,86.811) -- (291.508,86.800) -- (291.515,86.790) -- (291.522,86.779) -- (291.530,86.768) -- (291.538,86.757) -- (291.546,86.747) -- (291.554,86.736) -- (291.563,86.725) -- (291.571,86.714) -- (291.579,86.704) -- (291.587,86.693) -- (291.596,86.682) -- (291.605,86.671) -- (291.614,86.661) -- (291.625,86.650) -- (291.637,86.639) -- (291.650,86.628) -- (291.665,86.618) -- (291.681,86.607) -- (291.699,86.596) -- (291.718,86.585) -- (291.738,86.575) -- (291.760,86.564) -- (291.782,86.553) -- (291.805,86.542) -- (291.828,86.531) -- (291.851,86.521) -- (291.874,86.510) -- (291.896,86.499) -- (291.917,86.488) -- (291.937,86.478) -- (291.956,86.467) -- (291.973,86.456) -- (291.989,86.445) -- (292.005,86.435) -- (292.021,86.424) -- (292.037,86.413) -- (292.054,86.402) -- (292.072,86.392) -- (292.093,86.381) -- (292.115,86.370) -- (292.139,86.359) -- (292.166,86.349) -- (292.194,86.338) -- (292.225,86.327) -- (292.257,86.316) -- (292.292,86.306) -- (292.327,86.295) -- (292.364,86.284) -- (292.401,86.273) -- (292.439,86.263) -- (292.477,86.252) -- (292.515,86.241) -- (292.553,86.230) -- (292.590,86.220) -- (292.628,86.209) -- (292.666,86.198) -- (292.705,86.187) -- (292.746,86.177) -- (292.787,86.166) -- (292.831,86.155) -- (292.877,86.144) -- (292.925,86.133) -- (292.975,86.123) -- (293.026,86.112) -- (293.079,86.101) -- (293.134,86.090) -- (293.189,86.080) -- (293.246,86.069) -- (293.305,86.058) -- (293.363,86.047) -- (293.423,86.037) -- (293.482,86.026) -- (293.541,86.015) -- (293.598,86.004) -- (293.654,85.994) -- (293.707,85.983) -- (293.757,85.972) -- (293.805,85.961) -- (293.850,85.951) -- (293.892,85.940) -- (293.933,85.929) -- (293.971,85.918) -- (294.007,85.908) -- (294.041,85.897) -- (294.074,85.886) -- (294.104,85.875) -- (294.133,85.865) -- (294.161,85.854) -- (294.188,85.843) -- (294.215,85.832) -- (294.241,85.822) -- (294.267,85.811) -- (294.291,85.800) -- (294.315,85.789) -- (294.336,85.779) -- (294.353,85.768) -- (294.367,85.757) -- (294.376,85.746) -- (294.379,85.735) -- (294.378,85.725) -- (294.373,85.714) -- (294.365,85.703) -- (294.354,85.692) -- (294.342,85.682) -- (294.329,85.671) -- (294.317,85.660) -- (294.305,85.649) -- (294.295,85.639) -- (294.285,85.628) -- (294.276,85.617) -- (294.268,85.606) -- (294.260,85.596) -- (294.252,85.585) -- (294.245,85.574) -- (294.236,85.563) -- (294.226,85.553) -- (294.214,85.542) -- (294.200,85.531) -- (294.182,85.520) -- (294.161,85.510) -- (294.135,85.499) -- (294.106,85.488) -- (294.071,85.477) -- (294.033,85.467) -- (293.990,85.456) -- (293.944,85.445) -- (293.893,85.434) -- (293.839,85.424) -- (293.781,85.413) -- (293.719,85.402) -- (293.654,85.391) -- (293.585,85.381) -- (293.513,85.370) -- (293.439,85.359) -- (293.361,85.348) -- (293.282,85.337) -- (293.201,85.327) -- (293.118,85.316) -- (293.035,85.305) -- (292.952,85.294) -- (292.870,85.284) -- (292.790,85.273) -- (292.712,85.262) -- (292.637,85.251) -- (292.565,85.241) -- (292.496,85.230) -- (292.431,85.219) -- (292.369,85.208) -- (292.310,85.198) -- (292.256,85.187) -- (292.204,85.176) -- (292.156,85.165) -- (292.112,85.155) -- (292.071,85.144) -- (292.033,85.133) -- (291.998,85.122) -- (291.966,85.112) -- (291.935,85.101) -- (291.906,85.090) -- (291.879,85.079) -- (291.852,85.069) -- (291.825,85.058) -- (291.799,85.047) -- (291.773,85.036) -- (291.747,85.026) -- (291.722,85.015) -- (291.698,85.004) -- (291.674,84.993) -- (291.650,84.982) -- (291.628,84.972) -- (291.606,84.961) -- (291.585,84.950) -- (291.565,84.939) -- (291.546,84.929) -- (291.529,84.918) -- (291.514,84.907) -- (291.500,84.896) -- (291.487,84.886) -- (291.477,84.875) -- (291.468,84.864) -- (291.461,84.853) -- (291.456,84.843) -- (291.451,84.832) -- (291.447,84.821) -- (291.444,84.810) -- (291.442,84.800) -- (291.440,84.789) -- (291.438,84.778) -- (291.437,84.767) -- (291.436,84.757) -- (291.435,84.746) -- (291.433,84.735) -- (291.433,84.724) -- (291.432,84.714) -- (291.431,84.703) -- (291.430,84.692) -- (291.429,84.681) -- (291.428,84.671) -- (291.427,84.660) -- (291.426,84.649) -- (291.425,84.638) -- (291.425,84.628) -- (291.424,84.617) -- (291.423,84.606) -- (291.423,84.595) -- (291.422,84.584) -- (291.421,84.574) -- (291.421,84.563) -- (291.420,84.552) -- (291.419,84.541) -- (291.418,84.531) -- (291.418,84.520) -- (291.418,84.509) -- (291.417,84.498) -- (291.417,84.488) -- (291.417,84.477) -- (291.417,84.466) -- (291.417,84.455) -- (291.417,84.445) -- (291.417,84.434) -- (291.417,84.423) -- cycle;
\path[draw=axis,fill=method5,fill opacity=0.85,line width=0.200pt,line join=round] (299.486,84.379) -- (299.484,84.397) -- (299.483,84.414) -- (299.481,84.432) -- (299.479,84.449) -- (299.477,84.467) -- (299.475,84.484) -- (299.472,84.502) -- (299.469,84.519) -- (299.466,84.537) -- (299.462,84.554) -- (299.457,84.572) -- (299.451,84.589) -- (299.445,84.606) -- (299.439,84.624) -- (299.431,84.641) -- (299.423,84.659) -- (299.413,84.676) -- (299.402,84.694) -- (299.390,84.711) -- (299.376,84.729) -- (299.361,84.746) -- (299.344,84.764) -- (299.325,84.781) -- (299.304,84.799) -- (299.282,84.816) -- (299.259,84.834) -- (299.235,84.851) -- (299.210,84.869) -- (299.184,84.886) -- (299.159,84.904) -- (299.134,84.921) -- (299.110,84.939) -- (299.087,84.956) -- (299.063,84.974) -- (299.040,84.991) -- (299.016,85.009) -- (298.991,85.026) -- (298.963,85.044) -- (298.932,85.061) -- (298.898,85.079) -- (298.860,85.096) -- (298.817,85.114) -- (298.770,85.131) -- (298.720,85.149) -- (298.666,85.166) -- (298.609,85.184) -- (298.550,85.201) -- (298.488,85.219) -- (298.424,85.236) -- (298.359,85.254) -- (298.292,85.271) -- (298.223,85.289) -- (298.152,85.306) -- (298.081,85.324) -- (298.010,85.341) -- (297.940,85.359) -- (297.871,85.376) -- (297.805,85.394) -- (297.741,85.411) -- (297.682,85.429) -- (297.627,85.446) -- (297.577,85.463) -- (297.530,85.481) -- (297.486,85.498) -- (297.445,85.516) -- (297.405,85.533) -- (297.367,85.551) -- (297.328,85.568) -- (297.290,85.586) -- (297.250,85.603) -- (297.209,85.621) -- (297.167,85.638) -- (297.124,85.656) -- (297.079,85.673) -- (297.033,85.691) -- (296.986,85.708) -- (296.939,85.726) -- (296.892,85.743) -- (296.845,85.761) -- (296.801,85.778) -- (296.759,85.796) -- (296.720,85.813) -- (296.684,85.831) -- (296.652,85.848) -- (296.624,85.866) -- (296.599,85.883) -- (296.579,85.901) -- (296.562,85.918) -- (296.549,85.936) -- (296.541,85.953) -- (296.537,85.971) -- (296.539,85.988) -- (296.546,86.006) -- (296.560,86.023) -- (296.580,86.041) -- (296.606,86.058) -- (296.637,86.076) -- (296.673,86.093) -- (296.713,86.111) -- (296.755,86.128) -- (296.800,86.146) -- (296.845,86.163) -- (296.892,86.181) -- (296.938,86.198) -- (296.984,86.216) -- (297.029,86.233) -- (297.073,86.251) -- (297.115,86.268) -- (297.155,86.286) -- (297.193,86.303) -- (297.229,86.320) -- (297.262,86.338) -- (297.293,86.355) -- (297.323,86.373) -- (297.352,86.390) -- (297.382,86.408) -- (297.413,86.425) -- (297.445,86.443) -- (297.479,86.460) -- (297.516,86.478) -- (297.555,86.495) -- (297.596,86.513) -- (297.638,86.530) -- (297.682,86.548) -- (297.726,86.565) -- (297.770,86.583) -- (297.815,86.600) -- (297.860,86.618) -- (297.905,86.635) -- (297.950,86.653) -- (297.995,86.670) -- (298.041,86.688) -- (298.086,86.705) -- (298.132,86.723) -- (298.177,86.740) -- (298.221,86.758) -- (298.264,86.775) -- (298.305,86.793) -- (298.345,86.810) -- (298.383,86.828) -- (298.419,86.845) -- (298.455,86.863) -- (298.489,86.880) -- (298.523,86.898) -- (298.557,86.915) -- (298.591,86.933) -- (298.625,86.950) -- (298.659,86.968) -- (298.693,86.985) -- (298.728,87.003) -- (298.762,87.020) -- (298.796,87.038) -- (298.830,87.055) -- (298.863,87.073) -- (298.896,87.090) -- (298.929,87.108) -- (298.962,87.125) -- (298.994,87.142) -- (299.025,87.160) -- (299.055,87.177) -- (299.084,87.195) -- (299.110,87.212) -- (299.135,87.230) -- (299.157,87.247) -- (299.176,87.265) -- (299.193,87.282) -- (299.207,87.300) -- (299.220,87.317) -- (299.232,87.335) -- (299.242,87.352) -- (299.252,87.370) -- (299.262,87.387) -- (299.272,87.405) -- (299.282,87.422) -- (299.293,87.440) -- (299.304,87.457) -- (299.314,87.475) -- (299.324,87.492) -- (299.334,87.510) -- (299.343,87.527) -- (299.352,87.545) -- (299.361,87.562) -- (299.369,87.580) -- (299.378,87.597) -- (299.386,87.615) -- (299.395,87.632) -- (299.403,87.650) -- (299.411,87.667) -- (299.419,87.685) -- (299.426,87.702) -- (299.432,87.720) -- (299.437,87.737) -- (299.441,87.755) -- (299.444,87.772) -- (299.447,87.790) -- (299.448,87.807) -- (299.449,87.825) -- (299.449,87.842) -- (299.449,87.860) -- (299.449,87.877) -- (299.449,87.895) -- (299.449,87.912) -- (299.450,87.930) -- (299.451,87.947) -- (299.453,87.965) -- (299.456,87.982) -- (299.459,87.999) -- (299.462,88.017) -- (299.466,88.034) -- (299.471,88.052) -- (299.475,88.069) -- (299.479,88.087) -- (299.482,88.104) -- (299.486,88.122) -- (299.489,88.139) -- (299.491,88.157) -- (299.494,88.174) -- (299.495,88.192) -- (299.497,88.209) -- (299.497,88.227) -- (299.498,88.244) -- (299.498,88.262) -- (299.498,88.279) -- (299.497,88.297) -- (299.496,88.314) -- (299.496,88.332) -- (299.495,88.349) -- (299.494,88.367) -- (299.494,88.384) -- (299.493,88.402) -- (299.493,88.419) -- (299.493,88.437) -- (299.493,88.454) -- (299.493,88.472) -- (299.494,88.489) -- (299.494,88.507) -- (299.495,88.524) -- (299.495,88.542) -- (299.496,88.559) -- (299.497,88.577) -- (299.497,88.594) -- (299.498,88.612) -- (299.499,88.629) -- (299.499,88.647) -- (299.500,88.664) -- (299.500,88.682) -- (299.500,88.699) -- (299.500,88.717) -- (299.500,88.734) -- (299.500,88.752) -- (299.500,88.769) -- (299.500,88.787) -- (299.500,88.804) -- (299.500,88.822) -- (299.500,88.839) -- (299.507,88.839) -- (299.507,88.822) -- (299.507,88.804) -- (299.507,88.787) -- (299.506,88.769) -- (299.506,88.752) -- (299.506,88.734) -- (299.506,88.717) -- (299.506,88.699) -- (299.506,88.682) -- (299.507,88.664) -- (299.507,88.647) -- (299.508,88.629) -- (299.508,88.612) -- (299.509,88.594) -- (299.510,88.577) -- (299.510,88.559) -- (299.511,88.542) -- (299.512,88.524) -- (299.512,88.507) -- (299.513,88.489) -- (299.513,88.472) -- (299.513,88.454) -- (299.513,88.437) -- (299.513,88.419) -- (299.513,88.402) -- (299.513,88.384) -- (299.512,88.367) -- (299.511,88.349) -- (299.511,88.332) -- (299.510,88.314) -- (299.509,88.297) -- (299.509,88.279) -- (299.508,88.262) -- (299.509,88.244) -- (299.509,88.227) -- (299.510,88.209) -- (299.511,88.192) -- (299.513,88.174) -- (299.515,88.157) -- (299.518,88.139) -- (299.521,88.122) -- (299.524,88.104) -- (299.528,88.087) -- (299.532,88.069) -- (299.536,88.052) -- (299.540,88.034) -- (299.544,88.017) -- (299.548,87.999) -- (299.551,87.982) -- (299.554,87.965) -- (299.556,87.947) -- (299.557,87.930) -- (299.558,87.912) -- (299.558,87.895) -- (299.558,87.877) -- (299.557,87.860) -- (299.557,87.842) -- (299.557,87.825) -- (299.558,87.807) -- (299.560,87.790) -- (299.562,87.772) -- (299.565,87.755) -- (299.569,87.737) -- (299.575,87.720) -- (299.581,87.702) -- (299.588,87.685) -- (299.595,87.667) -- (299.604,87.650) -- (299.612,87.632) -- (299.620,87.615) -- (299.629,87.597) -- (299.637,87.580) -- (299.646,87.562) -- (299.654,87.545) -- (299.663,87.527) -- (299.672,87.510) -- (299.682,87.492) -- (299.692,87.475) -- (299.703,87.457) -- (299.713,87.440) -- (299.724,87.422) -- (299.734,87.405) -- (299.745,87.387) -- (299.755,87.370) -- (299.764,87.352) -- (299.775,87.335) -- (299.786,87.317) -- (299.799,87.300) -- (299.814,87.282) -- (299.830,87.265) -- (299.850,87.247) -- (299.872,87.230) -- (299.896,87.212) -- (299.923,87.195) -- (299.951,87.177) -- (299.981,87.160) -- (300.012,87.142) -- (300.044,87.125) -- (300.077,87.108) -- (300.110,87.090) -- (300.143,87.073) -- (300.177,87.055) -- (300.211,87.038) -- (300.245,87.020) -- (300.279,87.003) -- (300.313,86.985) -- (300.347,86.968) -- (300.381,86.950) -- (300.415,86.933) -- (300.449,86.915) -- (300.483,86.898) -- (300.517,86.880) -- (300.552,86.863) -- (300.587,86.845) -- (300.624,86.828) -- (300.662,86.810) -- (300.702,86.793) -- (300.743,86.775) -- (300.786,86.758) -- (300.830,86.740) -- (300.875,86.723) -- (300.920,86.705) -- (300.966,86.688) -- (301.011,86.670) -- (301.057,86.653) -- (301.102,86.635) -- (301.147,86.618) -- (301.191,86.600) -- (301.236,86.583) -- (301.280,86.565) -- (301.325,86.548) -- (301.368,86.530) -- (301.411,86.513) -- (301.452,86.495) -- (301.491,86.478) -- (301.527,86.460) -- (301.562,86.443) -- (301.594,86.425) -- (301.624,86.408) -- (301.654,86.390) -- (301.683,86.373) -- (301.713,86.355) -- (301.745,86.338) -- (301.778,86.320) -- (301.813,86.303) -- (301.851,86.286) -- (301.891,86.268) -- (301.933,86.251) -- (301.977,86.233) -- (302.022,86.216) -- (302.068,86.198) -- (302.115,86.181) -- (302.161,86.163) -- (302.207,86.146) -- (302.251,86.128) -- (302.294,86.111) -- (302.334,86.093) -- (302.370,86.076) -- (302.401,86.058) -- (302.427,86.041) -- (302.447,86.023) -- (302.460,86.006) -- (302.468,85.988) -- (302.470,85.971) -- (302.466,85.953) -- (302.457,85.936) -- (302.444,85.918) -- (302.428,85.901) -- (302.407,85.883) -- (302.383,85.866) -- (302.355,85.848) -- (302.322,85.831) -- (302.287,85.813) -- (302.248,85.796) -- (302.206,85.778) -- (302.161,85.761) -- (302.115,85.743) -- (302.068,85.726) -- (302.020,85.708) -- (301.974,85.691) -- (301.927,85.673) -- (301.883,85.656) -- (301.839,85.638) -- (301.797,85.621) -- (301.756,85.603) -- (301.717,85.586) -- (301.678,85.568) -- (301.640,85.551) -- (301.601,85.533) -- (301.562,85.516) -- (301.520,85.498) -- (301.477,85.481) -- (301.430,85.463) -- (301.379,85.446) -- (301.324,85.429) -- (301.265,85.411) -- (301.202,85.394) -- (301.136,85.376) -- (301.067,85.359) -- (300.996,85.341) -- (300.925,85.324) -- (300.854,85.306) -- (300.784,85.289) -- (300.715,85.271) -- (300.648,85.254) -- (300.582,85.236) -- (300.518,85.219) -- (300.457,85.201) -- (300.397,85.184) -- (300.340,85.166) -- (300.287,85.149) -- (300.236,85.131) -- (300.189,85.114) -- (300.147,85.096) -- (300.109,85.079) -- (300.074,85.061) -- (300.043,85.044) -- (300.016,85.026) -- (299.990,85.009) -- (299.966,84.991) -- (299.943,84.974) -- (299.920,84.956) -- (299.896,84.939) -- (299.872,84.921) -- (299.847,84.904) -- (299.822,84.886) -- (299.797,84.869) -- (299.772,84.851) -- (299.747,84.834) -- (299.724,84.816) -- (299.702,84.799) -- (299.682,84.781) -- (299.663,84.764) -- (299.646,84.746) -- (299.630,84.729) -- (299.616,84.711) -- (299.604,84.694) -- (299.593,84.676) -- (299.584,84.659) -- (299.575,84.641) -- (299.568,84.624) -- (299.561,84.606) -- (299.555,84.589) -- (299.550,84.572) -- (299.545,84.554) -- (299.541,84.537) -- (299.537,84.519) -- (299.534,84.502) -- (299.532,84.484) -- (299.529,84.467) -- (299.527,84.449) -- (299.526,84.432) -- (299.524,84.414) -- (299.522,84.397) -- (299.520,84.379) -- cycle;
\path[draw=oracle,line width=0.600pt] (46.930,89.256) -- (88.244,89.256);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (88.244,89.256) -- (100.864,89.256);
\path[draw=oracle,line width=0.600pt] (100.864,89.256) -- (142.178,89.256);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (142.178,89.256) -- (154.798,89.256);
\path[draw=oracle,line width=0.600pt] (154.798,89.256) -- (196.112,89.256);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (196.112,89.256) -- (208.732,87.312);
\path[draw=oracle,line width=0.600pt] (208.732,87.312) -- (250.046,87.312);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (250.046,87.312) -- (262.666,85.746);
\path[draw=oracle,line width=0.600pt] (262.666,85.746) -- (303.980,85.746);
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (40.620,89.256) -- (310.290,89.256);
\path[draw=axis,line width=0.300pt] (49.382,114.183) -- (53.432,114.183);
\path[draw=axis,fill=white,line width=0.2pt] (51.407,114.183) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (51.407,110.924) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (57.472,91.230) -- (61.522,91.230);
\path[draw=axis,fill=white,line width=0.2pt] (59.497,91.230) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (59.497,89.320) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (65.592,83.400) -- (69.582,83.400);
\path[draw=axis,line width=0.300pt] (65.562,87.318) -- (69.612,87.318);
\path[draw=axis,fill=white,line width=0.2pt] (67.587,87.318) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (67.587,83.400) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (73.467,83.400) -- (77.887,83.400);
\path[draw=axis,line width=0.300pt] (73.652,87.232) -- (77.702,87.232);
\path[draw=axis,fill=white,line width=0.2pt] (75.677,87.232) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (75.677,83.400) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (80.825,83.400) -- (86.710,83.400);
\path[draw=axis,line width=0.300pt] (81.742,83.400) -- (85.792,83.400);
\path[draw=axis,fill=white,line width=0.2pt] (83.767,83.400) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (83.767,83.400) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (103.316,102.719) -- (107.366,102.719);
\path[draw=axis,fill=white,line width=0.2pt] (105.341,102.719) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (105.341,99.909) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (111.406,90.820) -- (115.456,90.820);
\path[draw=axis,fill=white,line width=0.2pt] (113.431,90.820) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (113.431,89.316) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (121.517,83.400) -- (121.525,83.400);
\path[draw=axis,line width=0.300pt] (119.496,88.002) -- (123.546,88.002);
\path[draw=axis,fill=white,line width=0.2pt] (121.521,88.002) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (121.521,86.546) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (129.487,83.400) -- (129.735,83.400);
\path[draw=axis,line width=0.300pt] (127.586,88.280) -- (131.636,88.280);
\path[draw=axis,fill=white,line width=0.2pt] (129.611,88.280) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (129.611,86.754) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (136.793,83.400) -- (138.610,83.400);
\path[draw=axis,line width=0.300pt] (135.676,86.667) -- (139.726,86.667);
\path[draw=axis,fill=white,line width=0.2pt] (137.701,86.667) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (137.701,84.937) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (157.250,93.550) -- (161.300,93.550);
\path[draw=axis,fill=white,line width=0.2pt] (159.275,93.550) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (159.275,91.632) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (165.340,90.188) -- (169.390,90.188);
\path[draw=axis,fill=white,line width=0.2pt] (167.365,90.188) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (167.365,89.107) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (173.430,88.185) -- (177.480,88.185);
\path[draw=axis,fill=white,line width=0.2pt] (175.455,88.185) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (175.455,86.929) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (181.520,88.463) -- (185.570,88.463);
\path[draw=axis,fill=white,line width=0.2pt] (183.545,88.463) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (183.545,87.181) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (191.635,83.400) -- (191.636,83.400);
\path[draw=axis,line width=0.300pt] (189.610,87.058) -- (193.660,87.058);
\path[draw=axis,fill=white,line width=0.2pt] (191.635,87.058) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (191.635,85.895) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (211.184,87.800) -- (215.234,87.800);
\path[draw=axis,fill=white,line width=0.2pt] (213.209,87.800) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (213.209,86.783) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (219.274,86.677) -- (223.324,86.677);
\path[draw=axis,fill=white,line width=0.2pt] (221.299,86.677) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (221.299,85.914) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (227.364,88.139) -- (231.414,88.139);
\path[draw=axis,fill=white,line width=0.2pt] (229.389,88.139) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (229.389,87.020) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (235.454,87.889) -- (239.504,87.889);
\path[draw=axis,fill=white,line width=0.2pt] (237.479,87.889) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (237.479,87.062) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (243.544,87.143) -- (247.594,87.143);
\path[draw=axis,fill=white,line width=0.2pt] (245.569,87.143) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (245.569,86.050) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (265.118,84.928) -- (269.168,84.928);
\path[draw=axis,fill=white,line width=0.2pt] (267.143,84.928) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (267.143,84.501) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (273.208,84.472) -- (277.258,84.472);
\path[draw=axis,fill=white,line width=0.2pt] (275.233,84.472) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (275.233,84.174) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (281.298,88.093) -- (285.348,88.093);
\path[draw=axis,fill=white,line width=0.2pt] (283.323,88.093) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (283.323,86.982) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (289.388,86.416) -- (293.438,86.416);
\path[draw=axis,fill=white,line width=0.2pt] (291.413,86.416) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (291.413,85.735) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (297.478,87.051) -- (301.528,87.051);
\path[draw=axis,fill=white,line width=0.2pt] (299.503,87.051) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (299.503,86.024) circle (1.020pt);
\end{scope}
\path[draw=axis,line width=0.300pt] (39.120,83.400) -- (40.620,83.400);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,80.550) {0};
\path[draw=axis,line width=0.300pt] (39.120,100.967) -- (40.620,100.967);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,98.117) {0.30};
\path[draw=axis,line width=0.300pt] (39.120,118.533) -- (40.620,118.533);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,115.683) {0.60};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (67.587,72.100) {1.5};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (121.521,72.100) {2.0};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (175.455,72.100) {2.5};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (229.389,72.100) {3.0};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (283.323,72.100) {3.5};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=90,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (17.060,99.980) {$R_2$};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (175.455,61.260) {Mean separation};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=1,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (386.010,278.360) {\bfseries Indecisions (\%)};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (403.680,261.460) {Mean separation};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (364.410,253.190) {\bfseries 1.5};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (384.045,253.190) {\bfseries 2.0};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (403.680,253.190) {\bfseries 2.5};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (423.315,253.190) {\bfseries 3.0};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (442.950,253.190) {\bfseries 3.5};
\path[draw=separator,line width=0.300pt] (319.250,250.500) -- (452.770,250.500);
\node[text=oracle,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (319.250,241.860) {Oracle};
\node[text=oracle,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (364.410,241.860) {51.5};
\node[text=oracle,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (384.045,241.860) {19.4};
\node[text=oracle,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (403.680,241.860) {1.5};
\node[text=oracle,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (423.315,241.860) {0};
\node[text=oracle,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (442.950,241.860) {0};
\node[text=method2,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (319.250,229.768) {Ndaoud};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (364.410,229.768) {51.2};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (384.045,229.768) {19.3};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (403.680,229.768) {1.9};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (423.315,229.768) {0};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (442.950,229.768) {0};
\node[text=method3,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (319.250,217.675) {NPI};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (364.410,217.675) {93.0};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (384.045,217.675) {42.2};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (403.680,217.675) {14.3};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (423.315,217.675) {1.7};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (442.950,217.675) {<0.1};
\node[text=method4,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (319.250,205.583) {Seq.};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (364.410,205.583) {94.1};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (384.045,205.583) {42.6};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (403.680,205.583) {12.9};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (423.315,205.583) {1.4};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (442.950,205.583) {<0.1};
\node[text=method5,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (319.250,193.490) {Holm};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (364.410,193.490) {99.8};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (384.045,193.490) {69.2};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (403.680,193.490) {22.4};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (423.315,193.490) {5.9};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (442.950,193.490) {0.2};
\path[draw=axis,fill=method1,fill opacity=1,line width=0.300pt,line join=round] (13.720,37.400) -- (20.620,37.400) -- (20.620,43.200) -- (13.720,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (22.880,38.760) {NP umbrella};
\path[draw=axis,fill=method2,fill opacity=1,line width=0.300pt,line join=round] (103.230,37.400) -- (110.130,37.400) -- (110.130,43.200) -- (103.230,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (112.390,38.760) {Ndaoud et al.};
\path[draw=axis,fill=method3,fill opacity=1,line width=0.300pt,line join=round] (196.930,37.400) -- (203.830,37.400) -- (203.830,43.200) -- (196.930,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (206.090,38.760) {NPI};
\path[draw=axis,fill=method4,fill opacity=1,line width=0.300pt,line join=round] (258.460,37.400) -- (265.360,37.400) -- (265.360,43.200) -- (258.460,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (267.620,38.760) {LTT sequence};
\path[draw=axis,fill=method5,fill opacity=1,line width=0.300pt,line join=round] (361.950,37.400) -- (368.850,37.400) -- (368.850,43.200) -- (361.950,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (371.110,38.760) {LTT Holm};
\path[draw=axis,fill=axis,line width=0.2pt] (53.960,16.940) circle (1.020pt);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (60.640,14.260) {Median};
\path[draw=axis,fill=white,line width=0.2pt] (128.780,16.940) circle (1.440pt);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (135.460,14.260) {95th percentile};
\path[draw=oracle,line width=0.600pt] (242.450,16.940) -- (257.130,16.940);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (263.430,14.260) {Oracle};
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (327.060,16.940) -- (341.740,16.940);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (348.030,14.260) {Target 0.10};
\end{tikzpicture}


==> arxiv_figures/np_rings_ltt.tex <==
% Generated by JASA/simulations/plot_results.R from paired simulation results.
% rings: 5000 paired repetitions at each of 4 separation levels.
% Shared 100-stump AdaBoost score; 200 training and 200 calibration observations, balanced by class.
% Exact population errors and indecision probabilities; no test sample.
% All repetitions enter both risk distributions, medians and 95th percentiles.
% Zero risks form an explicit atom: zero-bar length is proportional to Pr(R_i=0).
% Positive-risk KDE is normalized to unit peak then scaled by Pr(R_i>0).
% Indecision means and joint violations use every repetition; zero-decision risk is zero.
% Arrows indicate off-scale summary quantiles; all-zero distributions are bars at zero.
% Native TikZ only; preamble needs tikz, fontenc (T1), helvet, graphicx.
% Full-width inclusion: \resizebox{\textwidth}{!}{\input{Figures/np_rings_ltt.tex}}
% Plotted counts: d=0.6, LTT-Holm; R1=5000; R2=5000; zero risks=5000/5000; positive decisions=0/0.
% Plotted counts: d=0.8, LTT-Holm; R1=5000; R2=5000; zero risks=5000/5000; positive decisions=0/0.
% Plotted counts: d=1, LTT-Holm; R1=5000; R2=5000; zero risks=4995/4995; positive decisions=5/5.
% Plotted counts: d=1.2, LTT-Holm; R1=5000; R2=5000; zero risks=4644/4648; positive decisions=356/356.
% Plotted counts: d=0.6, LTT-seq; R1=5000; R2=5000; zero risks=4984/4984; positive decisions=16/16.
% Plotted counts: d=0.8, LTT-seq; R1=5000; R2=5000; zero risks=4820/4820; positive decisions=180/180.
% Plotted counts: d=1, LTT-seq; R1=5000; R2=5000; zero risks=3875/3875; positive decisions=1125/1125.
% Plotted counts: d=1.2, LTT-seq; R1=5000; R2=5000; zero risks=1790/1790; positive decisions=3210/3210.
% Plotted counts: d=0.6, Ndaoud; R1=5000; R2=5000; zero risks=1/2; positive decisions=4999/4999.
% Plotted counts: d=0.8, Ndaoud; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=1, Ndaoud; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=1.2, Ndaoud; R1=5000; R2=5000; zero risks=0/127; positive decisions=5000/5000.
% Plotted counts: d=0.6, NP; R1=5000; R2=5000; zero risks=0/0; positive decisions=5000/5000.
% Plotted counts: d=0.8, NP; R1=5000; R2=5000; zero risks=1/0; positive decisions=5000/5000.
% Plotted counts: d=1, NP; R1=5000; R2=5000; zero risks=14/0; positive decisions=5000/5000.
% Plotted counts: d=1.2, NP; R1=5000; R2=5000; zero risks=36/13; positive decisions=5000/5000.
% Plotted counts: d=0.6, NPI; R1=5000; R2=5000; zero risks=4845/4845; positive decisions=155/155.
% Plotted counts: d=0.8, NPI; R1=5000; R2=5000; zero risks=1670/1735; positive decisions=3331/3331.
% Plotted counts: d=1, NPI; R1=5000; R2=5000; zero risks=412/433; positive decisions=4610/4610.
% Plotted counts: d=1.2, NPI; R1=5000; R2=5000; zero risks=367/374; positive decisions=4673/4673.
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontfamily{phv}\fontsize{10}{12}\selectfont]
\path[use as bounding box,fill=white] (0,0) rectangle (462.27,383.03);
\definecolor{method1}{HTML}{0072B2}
\definecolor{method2}{HTML}{D98200}
\definecolor{method3}{HTML}{009E73}
\definecolor{method4}{HTML}{CC79A7}
\definecolor{method5}{HTML}{56B4E9}
\definecolor{oracle}{HTML}{7851A9}
\definecolor{axis}{HTML}{111111}
\definecolor{separator}{HTML}{B8BDC3}
\definecolor{grid}{HTML}{DDDDDD}
\path[draw=axis,line width=0.300pt] (40.620,357.730) -- (40.620,267.060) -- (294.610,267.060);
\path[draw=axis,line width=0.300pt] (72.369,265.560) -- (72.369,267.060);
\path[draw=axis,line width=0.300pt] (135.866,265.560) -- (135.866,267.060);
\path[draw=axis,line width=0.300pt] (199.364,265.560) -- (199.364,267.060);
\path[draw=axis,line width=0.300pt] (262.861,265.560) -- (262.861,267.060);
\begin{scope}
\clip (40.620,264.560) rectangle (294.610,357.730);
\path[draw=grid,line width=0.200pt] (40.620,267.060) -- (294.610,267.060);
\path[draw=grid,line width=0.200pt] (40.620,356.390) -- (294.610,356.390);
\path[draw=separator,line width=0.300pt] (104.118,264.560) -- (104.118,357.730);
\path[draw=separator,line width=0.300pt] (167.615,264.560) -- (167.615,357.730);
\path[draw=separator,line width=0.300pt] (231.113,264.560) -- (231.113,357.730);
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (53.257,267.063) -- (53.240,267.195) -- (53.222,267.327) -- (53.199,267.458) -- (53.174,267.590) -- (53.145,267.722) -- (53.112,267.854) -- (53.076,267.985) -- (53.035,268.117) -- (52.990,268.249) -- (52.942,268.380) -- (52.889,268.512) -- (52.832,268.644) -- (52.772,268.775) -- (52.708,268.907) -- (52.641,269.039) -- (52.573,269.171) -- (52.502,269.302) -- (52.431,269.434) -- (52.359,269.566) -- (52.286,269.697) -- (52.214,269.829) -- (52.141,269.961) -- (52.069,270.093) -- (51.996,270.224) -- (51.923,270.356) -- (51.849,270.488) -- (51.774,270.619) -- (51.699,270.751) -- (51.623,270.883) -- (51.546,271.014) -- (51.469,271.146) -- (51.391,271.278) -- (51.312,271.410) -- (51.233,271.541) -- (51.153,271.673) -- (51.073,271.805) -- (50.993,271.936) -- (50.913,272.068) -- (50.835,272.200) -- (50.759,272.332) -- (50.686,272.463) -- (50.616,272.595) -- (50.552,272.727) -- (50.491,272.858) -- (50.436,272.990) -- (50.385,273.122) -- (50.337,273.254) -- (50.293,273.385) -- (50.250,273.517) -- (50.209,273.649) -- (50.167,273.780) -- (50.126,273.912) -- (50.084,274.044) -- (50.042,274.175) -- (50.000,274.307) -- (49.960,274.439) -- (49.923,274.571) -- (49.890,274.702) -- (49.863,274.834) -- (49.843,274.966) -- (49.831,275.097) -- (49.827,275.229) -- (49.832,275.361) -- (49.845,275.493) -- (49.865,275.624) -- (49.891,275.756) -- (49.921,275.888) -- (49.955,276.019) -- (49.990,276.151) -- (50.025,276.283) -- (50.060,276.414) -- (50.092,276.546) -- (50.122,276.678) -- (50.150,276.810) -- (50.175,276.941) -- (50.197,277.073) -- (50.218,277.205) -- (50.236,277.336) -- (50.254,277.468) -- (50.270,277.600) -- (50.287,277.732) -- (50.303,277.863) -- (50.321,277.995) -- (50.340,278.127) -- (50.362,278.258) -- (50.387,278.390) -- (50.415,278.522) -- (50.448,278.654) -- (50.485,278.785) -- (50.528,278.917) -- (50.575,279.049) -- (50.627,279.180) -- (50.683,279.312) -- (50.742,279.444) -- (50.803,279.575) -- (50.864,279.707) -- (50.924,279.839) -- (50.983,279.971) -- (51.039,280.102) -- (51.091,280.234) -- (51.141,280.366) -- (51.187,280.497) -- (51.232,280.629) -- (51.274,280.761) -- (51.317,280.893) -- (51.359,281.024) -- (51.403,281.156) -- (51.449,281.288) -- (51.496,281.419) -- (51.545,281.551) -- (51.596,281.683) -- (51.646,281.814) -- (51.697,281.946) -- (51.746,282.078) -- (51.794,282.210) -- (51.840,282.341) -- (51.883,282.473) -- (51.925,282.605) -- (51.964,282.736) -- (52.002,282.868) -- (52.038,283.000) -- (52.074,283.132) -- (52.110,283.263) -- (52.147,283.395) -- (52.183,283.527) -- (52.220,283.658) -- (52.258,283.790) -- (52.295,283.922) -- (52.333,284.053) -- (52.369,284.185) -- (52.404,284.317) -- (52.438,284.449) -- (52.470,284.580) -- (52.500,284.712) -- (52.528,284.844) -- (52.555,284.975) -- (52.581,285.107) -- (52.605,285.239) -- (52.629,285.371) -- (52.653,285.502) -- (52.676,285.634) -- (52.700,285.766) -- (52.723,285.897) -- (52.745,286.029) -- (52.767,286.161) -- (52.788,286.293) -- (52.808,286.424) -- (52.827,286.556) -- (52.844,286.688) -- (52.861,286.819) -- (52.876,286.951) -- (52.890,287.083) -- (52.904,287.214) -- (52.917,287.346) -- (52.929,287.478) -- (52.941,287.610) -- (52.954,287.741) -- (52.966,287.873) -- (52.978,288.005) -- (52.991,288.136) -- (53.004,288.268) -- (53.017,288.400) -- (53.030,288.532) -- (53.042,288.663) -- (53.055,288.795) -- (53.066,288.927) -- (53.077,289.058) -- (53.087,289.190) -- (53.095,289.322) -- (53.102,289.453) -- (53.107,289.585) -- (53.110,289.717) -- (53.112,289.849) -- (53.113,289.980) -- (53.114,290.112) -- (53.115,290.244) -- (53.116,290.375) -- (53.119,290.507) -- (53.122,290.639) -- (53.127,290.771) -- (53.132,290.902) -- (53.139,291.034) -- (53.147,291.166) -- (53.155,291.297) -- (53.163,291.429) -- (53.171,291.561) -- (53.178,291.693) -- (53.185,291.824) -- (53.192,291.956) -- (53.198,292.088) -- (53.203,292.219) -- (53.208,292.351) -- (53.213,292.483) -- (53.217,292.614) -- (53.222,292.746) -- (53.226,292.878) -- (53.230,293.010) -- (53.234,293.141) -- (53.238,293.273) -- (53.241,293.405) -- (53.245,293.536) -- (53.248,293.668) -- (53.251,293.800) -- (53.254,293.932) -- (53.256,294.063) -- (53.259,294.195) -- (53.261,294.327) -- (53.263,294.458) -- (53.266,294.590) -- (53.268,294.722) -- (53.270,294.853) -- (53.273,294.985) -- (53.275,295.117) -- (53.277,295.249) -- (53.279,295.380) -- (53.281,295.512) -- (53.283,295.644) -- (53.285,295.775) -- (53.287,295.907) -- (53.289,296.039) -- (53.291,296.171) -- (53.292,296.302) -- (53.294,296.434) -- (53.295,296.566) -- (53.297,296.697) -- (53.298,296.829) -- (53.299,296.961) -- (53.300,297.093) -- (53.301,297.224) -- (53.302,297.356) -- (53.303,297.488) -- (53.303,297.619) -- (53.303,297.751) -- (53.304,297.883) -- (53.304,298.014) -- (53.304,298.146) -- (53.304,298.278) -- (53.304,298.410) -- (53.303,298.541) -- (53.303,298.673) -- (53.303,298.805) -- (53.303,298.936) -- (53.302,299.068) -- (53.302,299.200) -- (53.302,299.332) -- (53.301,299.463) -- (53.301,299.595) -- (53.301,299.727) -- (53.301,299.858) -- (53.301,299.990) -- (53.301,300.122) -- (53.302,300.253) -- (53.303,300.385) -- (53.304,300.517) -- (53.305,300.649) -- (53.334,300.649) -- (53.335,300.517) -- (53.336,300.385) -- (53.337,300.253) -- (53.338,300.122) -- (53.338,299.990) -- (53.338,299.858) -- (53.338,299.727) -- (53.338,299.595) -- (53.338,299.463) -- (53.337,299.332) -- (53.337,299.200) -- (53.337,299.068) -- (53.336,298.936) -- (53.336,298.805) -- (53.336,298.673) -- (53.336,298.541) -- (53.335,298.410) -- (53.335,298.278) -- (53.335,298.146) -- (53.335,298.014) -- (53.335,297.883) -- (53.336,297.751) -- (53.336,297.619) -- (53.336,297.488) -- (53.337,297.356) -- (53.338,297.224) -- (53.339,297.093) -- (53.340,296.961) -- (53.341,296.829) -- (53.342,296.697) -- (53.344,296.566) -- (53.345,296.434) -- (53.347,296.302) -- (53.348,296.171) -- (53.350,296.039) -- (53.352,295.907) -- (53.354,295.775) -- (53.356,295.644) -- (53.358,295.512) -- (53.360,295.380) -- (53.362,295.249) -- (53.364,295.117) -- (53.366,294.985) -- (53.369,294.853) -- (53.371,294.722) -- (53.373,294.590) -- (53.376,294.458) -- (53.378,294.327) -- (53.380,294.195) -- (53.383,294.063) -- (53.385,293.932) -- (53.388,293.800) -- (53.391,293.668) -- (53.394,293.536) -- (53.398,293.405) -- (53.401,293.273) -- (53.405,293.141) -- (53.409,293.010) -- (53.413,292.878) -- (53.417,292.746) -- (53.422,292.614) -- (53.426,292.483) -- (53.431,292.351) -- (53.436,292.219) -- (53.441,292.088) -- (53.447,291.956) -- (53.454,291.824) -- (53.461,291.693) -- (53.468,291.561) -- (53.476,291.429) -- (53.484,291.297) -- (53.492,291.166) -- (53.500,291.034) -- (53.507,290.902) -- (53.512,290.771) -- (53.517,290.639) -- (53.520,290.507) -- (53.523,290.375) -- (53.524,290.244) -- (53.525,290.112) -- (53.526,289.980) -- (53.527,289.849) -- (53.529,289.717) -- (53.532,289.585) -- (53.537,289.453) -- (53.544,289.322) -- (53.552,289.190) -- (53.562,289.058) -- (53.573,288.927) -- (53.584,288.795) -- (53.597,288.663) -- (53.609,288.532) -- (53.622,288.400) -- (53.635,288.268) -- (53.648,288.136) -- (53.661,288.005) -- (53.673,287.873) -- (53.685,287.741) -- (53.698,287.610) -- (53.710,287.478) -- (53.722,287.346) -- (53.735,287.214) -- (53.749,287.083) -- (53.763,286.951) -- (53.778,286.819) -- (53.795,286.688) -- (53.812,286.556) -- (53.831,286.424) -- (53.851,286.293) -- (53.872,286.161) -- (53.894,286.029) -- (53.916,285.897) -- (53.939,285.766) -- (53.963,285.634) -- (53.986,285.502) -- (54.010,285.371) -- (54.034,285.239) -- (54.058,285.107) -- (54.084,284.975) -- (54.111,284.844) -- (54.139,284.712) -- (54.169,284.580) -- (54.201,284.449) -- (54.235,284.317) -- (54.270,284.185) -- (54.306,284.053) -- (54.344,283.922) -- (54.381,283.790) -- (54.419,283.658) -- (54.456,283.527) -- (54.492,283.395) -- (54.529,283.263) -- (54.565,283.132) -- (54.601,283.000) -- (54.637,282.868) -- (54.675,282.736) -- (54.714,282.605) -- (54.756,282.473) -- (54.799,282.341) -- (54.845,282.210) -- (54.893,282.078) -- (54.942,281.946) -- (54.993,281.814) -- (55.043,281.683) -- (55.094,281.551) -- (55.143,281.419) -- (55.190,281.288) -- (55.236,281.156) -- (55.280,281.024) -- (55.322,280.893) -- (55.365,280.761) -- (55.407,280.629) -- (55.452,280.497) -- (55.498,280.366) -- (55.548,280.234) -- (55.600,280.102) -- (55.656,279.971) -- (55.715,279.839) -- (55.775,279.707) -- (55.836,279.575) -- (55.897,279.444) -- (55.956,279.312) -- (56.012,279.180) -- (56.064,279.049) -- (56.111,278.917) -- (56.154,278.785) -- (56.191,278.654) -- (56.224,278.522) -- (56.252,278.390) -- (56.277,278.258) -- (56.299,278.127) -- (56.318,277.995) -- (56.336,277.863) -- (56.352,277.732) -- (56.369,277.600) -- (56.385,277.468) -- (56.403,277.336) -- (56.421,277.205) -- (56.442,277.073) -- (56.464,276.941) -- (56.489,276.810) -- (56.517,276.678) -- (56.547,276.546) -- (56.579,276.414) -- (56.614,276.283) -- (56.649,276.151) -- (56.684,276.019) -- (56.718,275.888) -- (56.748,275.756) -- (56.774,275.624) -- (56.794,275.493) -- (56.807,275.361) -- (56.812,275.229) -- (56.808,275.097) -- (56.796,274.966) -- (56.776,274.834) -- (56.749,274.702) -- (56.716,274.571) -- (56.679,274.439) -- (56.639,274.307) -- (56.597,274.175) -- (56.555,274.044) -- (56.513,273.912) -- (56.472,273.780) -- (56.430,273.649) -- (56.389,273.517) -- (56.346,273.385) -- (56.302,273.254) -- (56.254,273.122) -- (56.203,272.990) -- (56.148,272.858) -- (56.087,272.727) -- (56.023,272.595) -- (55.953,272.463) -- (55.880,272.332) -- (55.804,272.200) -- (55.726,272.068) -- (55.646,271.936) -- (55.566,271.805) -- (55.486,271.673) -- (55.406,271.541) -- (55.327,271.410) -- (55.248,271.278) -- (55.170,271.146) -- (55.093,271.014) -- (55.016,270.883) -- (54.940,270.751) -- (54.865,270.619) -- (54.790,270.488) -- (54.716,270.356) -- (54.643,270.224) -- (54.570,270.093) -- (54.498,269.961) -- (54.425,269.829) -- (54.353,269.697) -- (54.280,269.566) -- (54.208,269.434) -- (54.137,269.302) -- (54.066,269.171) -- (53.998,269.039) -- (53.931,268.907) -- (53.867,268.775) -- (53.807,268.644) -- (53.750,268.512) -- (53.697,268.380) -- (53.649,268.249) -- (53.604,268.117) -- (53.563,267.985) -- (53.527,267.854) -- (53.494,267.722) -- (53.465,267.590) -- (53.440,267.458) -- (53.417,267.327) -- (53.399,267.195) -- (53.382,267.063) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (62.823,267.171) -- (62.819,267.388) -- (62.815,267.604) -- (62.810,267.821) -- (62.805,268.037) -- (62.798,268.254) -- (62.791,268.470) -- (62.783,268.687) -- (62.774,268.903) -- (62.764,269.120) -- (62.753,269.336) -- (62.741,269.553) -- (62.727,269.769) -- (62.713,269.986) -- (62.697,270.203) -- (62.680,270.419) -- (62.662,270.636) -- (62.643,270.852) -- (62.623,271.069) -- (62.601,271.285) -- (62.578,271.502) -- (62.554,271.718) -- (62.528,271.935) -- (62.500,272.151) -- (62.470,272.368) -- (62.438,272.584) -- (62.405,272.801) -- (62.369,273.018) -- (62.332,273.234) -- (62.292,273.451) -- (62.252,273.667) -- (62.209,273.884) -- (62.166,274.100) -- (62.122,274.317) -- (62.076,274.533) -- (62.030,274.750) -- (61.983,274.966) -- (61.936,275.183) -- (61.889,275.399) -- (61.841,275.616) -- (61.794,275.832) -- (61.746,276.049) -- (61.699,276.266) -- (61.653,276.482) -- (61.606,276.699) -- (61.560,276.915) -- (61.513,277.132) -- (61.466,277.348) -- (61.417,277.565) -- (61.366,277.781) -- (61.313,277.998) -- (61.258,278.214) -- (61.200,278.431) -- (61.140,278.647) -- (61.078,278.864) -- (61.015,279.081) -- (60.951,279.297) -- (60.886,279.514) -- (60.822,279.730) -- (60.759,279.947) -- (60.697,280.163) -- (60.637,280.380) -- (60.578,280.596) -- (60.520,280.813) -- (60.463,281.029) -- (60.407,281.246) -- (60.352,281.462) -- (60.297,281.679) -- (60.242,281.895) -- (60.188,282.112) -- (60.134,282.329) -- (60.080,282.545) -- (60.027,282.762) -- (59.975,282.978) -- (59.923,283.195) -- (59.871,283.411) -- (59.819,283.628) -- (59.767,283.844) -- (59.716,284.061) -- (59.665,284.277) -- (59.615,284.494) -- (59.566,284.710) -- (59.521,284.927) -- (59.479,285.144) -- (59.442,285.360) -- (59.411,285.577) -- (59.386,285.793) -- (59.369,286.010) -- (59.357,286.226) -- (59.352,286.443) -- (59.353,286.659) -- (59.359,286.876) -- (59.368,287.092) -- (59.381,287.309) -- (59.395,287.525) -- (59.410,287.742) -- (59.427,287.958) -- (59.443,288.175) -- (59.460,288.392) -- (59.478,288.608) -- (59.495,288.825) -- (59.514,289.041) -- (59.532,289.258) -- (59.551,289.474) -- (59.571,289.691) -- (59.592,289.907) -- (59.614,290.124) -- (59.637,290.340) -- (59.661,290.557) -- (59.687,290.773) -- (59.714,290.990) -- (59.743,291.207) -- (59.774,291.423) -- (59.807,291.640) -- (59.842,291.856) -- (59.879,292.073) -- (59.918,292.289) -- (59.959,292.506) -- (60.002,292.722) -- (60.047,292.939) -- (60.092,293.155) -- (60.139,293.372) -- (60.187,293.588) -- (60.235,293.805) -- (60.283,294.021) -- (60.332,294.238) -- (60.380,294.455) -- (60.429,294.671) -- (60.477,294.888) -- (60.526,295.104) -- (60.573,295.321) -- (60.621,295.537) -- (60.667,295.754) -- (60.713,295.970) -- (60.758,296.187) -- (60.802,296.403) -- (60.845,296.620) -- (60.887,296.836) -- (60.928,297.053) -- (60.969,297.270) -- (61.009,297.486) -- (61.049,297.703) -- (61.090,297.919) -- (61.131,298.136) -- (61.172,298.352) -- (61.215,298.569) -- (61.258,298.785) -- (61.302,299.002) -- (61.347,299.218) -- (61.392,299.435) -- (61.436,299.651) -- (61.480,299.868) -- (61.522,300.084) -- (61.564,300.301) -- (61.604,300.518) -- (61.644,300.734) -- (61.682,300.951) -- (61.719,301.167) -- (61.755,301.384) -- (61.791,301.600) -- (61.827,301.817) -- (61.861,302.033) -- (61.896,302.250) -- (61.929,302.466) -- (61.962,302.683) -- (61.995,302.899) -- (62.026,303.116) -- (62.057,303.333) -- (62.088,303.549) -- (62.118,303.766) -- (62.148,303.982) -- (62.178,304.199) -- (62.207,304.415) -- (62.236,304.632) -- (62.264,304.848) -- (62.292,305.065) -- (62.319,305.281) -- (62.345,305.498) -- (62.369,305.714) -- (62.393,305.931) -- (62.415,306.147) -- (62.435,306.364) -- (62.454,306.581) -- (62.471,306.797) -- (62.487,307.014) -- (62.502,307.230) -- (62.516,307.447) -- (62.528,307.663) -- (62.540,307.880) -- (62.551,308.096) -- (62.561,308.313) -- (62.571,308.529) -- (62.580,308.746) -- (62.589,308.962) -- (62.598,309.179) -- (62.606,309.396) -- (62.614,309.612) -- (62.622,309.829) -- (62.630,310.045) -- (62.639,310.262) -- (62.647,310.478) -- (62.656,310.695) -- (62.664,310.911) -- (62.673,311.128) -- (62.682,311.344) -- (62.690,311.561) -- (62.698,311.777) -- (62.706,311.994) -- (62.713,312.210) -- (62.720,312.427) -- (62.727,312.644) -- (62.733,312.860) -- (62.739,313.077) -- (62.744,313.293) -- (62.749,313.510) -- (62.754,313.726) -- (62.758,313.943) -- (62.762,314.159) -- (62.765,314.376) -- (62.768,314.592) -- (62.771,314.809) -- (62.773,315.025) -- (62.776,315.242) -- (62.778,315.459) -- (62.780,315.675) -- (62.782,315.892) -- (62.784,316.108) -- (62.786,316.325) -- (62.789,316.541) -- (62.791,316.758) -- (62.793,316.974) -- (62.796,317.191) -- (62.798,317.407) -- (62.801,317.624) -- (62.803,317.840) -- (62.806,318.057) -- (62.808,318.273) -- (62.811,318.490) -- (62.813,318.707) -- (62.816,318.923) -- (62.819,319.140) -- (62.821,319.356) -- (62.824,319.573) -- (62.827,319.789) -- (62.829,320.006) -- (62.831,320.222) -- (62.833,320.439) -- (62.835,320.655) -- (62.836,320.872) -- (62.837,321.088) -- (62.838,321.305) -- (62.838,321.522) -- (62.839,321.738) -- (62.839,321.955) -- (62.839,322.171) -- (62.839,322.388) -- (62.849,322.388) -- (62.849,322.171) -- (62.849,321.955) -- (62.850,321.738) -- (62.850,321.522) -- (62.851,321.305) -- (62.851,321.088) -- (62.852,320.872) -- (62.854,320.655) -- (62.855,320.439) -- (62.857,320.222) -- (62.859,320.006) -- (62.862,319.789) -- (62.864,319.573) -- (62.867,319.356) -- (62.869,319.140) -- (62.872,318.923) -- (62.875,318.707) -- (62.877,318.490) -- (62.880,318.273) -- (62.883,318.057) -- (62.885,317.840) -- (62.888,317.624) -- (62.890,317.407) -- (62.893,317.191) -- (62.895,316.974) -- (62.897,316.758) -- (62.900,316.541) -- (62.902,316.325) -- (62.904,316.108) -- (62.906,315.892) -- (62.908,315.675) -- (62.910,315.459) -- (62.913,315.242) -- (62.915,315.025) -- (62.917,314.809) -- (62.920,314.592) -- (62.923,314.376) -- (62.926,314.159) -- (62.930,313.943) -- (62.934,313.726) -- (62.939,313.510) -- (62.944,313.293) -- (62.949,313.077) -- (62.955,312.860) -- (62.961,312.644) -- (62.968,312.427) -- (62.975,312.210) -- (62.982,311.994) -- (62.990,311.777) -- (62.998,311.561) -- (63.007,311.344) -- (63.015,311.128) -- (63.024,310.911) -- (63.033,310.695) -- (63.041,310.478) -- (63.050,310.262) -- (63.058,310.045) -- (63.066,309.829) -- (63.074,309.612) -- (63.082,309.396) -- (63.091,309.179) -- (63.099,308.962) -- (63.108,308.746) -- (63.117,308.529) -- (63.127,308.313) -- (63.137,308.096) -- (63.148,307.880) -- (63.160,307.663) -- (63.173,307.447) -- (63.186,307.230) -- (63.201,307.014) -- (63.217,306.797) -- (63.234,306.581) -- (63.253,306.364) -- (63.274,306.147) -- (63.296,305.931) -- (63.319,305.714) -- (63.344,305.498) -- (63.370,305.281) -- (63.396,305.065) -- (63.424,304.848) -- (63.452,304.632) -- (63.481,304.415) -- (63.511,304.199) -- (63.540,303.982) -- (63.570,303.766) -- (63.600,303.549) -- (63.631,303.333) -- (63.662,303.116) -- (63.694,302.899) -- (63.726,302.683) -- (63.759,302.466) -- (63.793,302.250) -- (63.827,302.033) -- (63.862,301.817) -- (63.897,301.600) -- (63.933,301.384) -- (63.969,301.167) -- (64.007,300.951) -- (64.045,300.734) -- (64.084,300.518) -- (64.124,300.301) -- (64.166,300.084) -- (64.209,299.868) -- (64.252,299.651) -- (64.297,299.435) -- (64.341,299.218) -- (64.386,299.002) -- (64.430,298.785) -- (64.473,298.569) -- (64.516,298.352) -- (64.557,298.136) -- (64.598,297.919) -- (64.639,297.703) -- (64.679,297.486) -- (64.719,297.270) -- (64.760,297.053) -- (64.801,296.836) -- (64.843,296.620) -- (64.886,296.403) -- (64.930,296.187) -- (64.975,295.970) -- (65.021,295.754) -- (65.068,295.537) -- (65.115,295.321) -- (65.163,295.104) -- (65.211,294.888) -- (65.259,294.671) -- (65.308,294.455) -- (65.356,294.238) -- (65.405,294.021) -- (65.453,293.805) -- (65.501,293.588) -- (65.549,293.372) -- (65.596,293.155) -- (65.642,292.939) -- (65.686,292.722) -- (65.729,292.506) -- (65.770,292.289) -- (65.809,292.073) -- (65.846,291.856) -- (65.882,291.640) -- (65.914,291.423) -- (65.945,291.207) -- (65.974,290.990) -- (66.002,290.773) -- (66.027,290.557) -- (66.051,290.340) -- (66.074,290.124) -- (66.096,289.907) -- (66.117,289.691) -- (66.137,289.474) -- (66.156,289.258) -- (66.175,289.041) -- (66.193,288.825) -- (66.210,288.608) -- (66.228,288.392) -- (66.245,288.175) -- (66.262,287.958) -- (66.278,287.742) -- (66.293,287.525) -- (66.308,287.309) -- (66.320,287.092) -- (66.329,286.876) -- (66.335,286.659) -- (66.336,286.443) -- (66.331,286.226) -- (66.320,286.010) -- (66.302,285.793) -- (66.277,285.577) -- (66.246,285.360) -- (66.209,285.144) -- (66.167,284.927) -- (66.122,284.710) -- (66.074,284.494) -- (66.024,284.277) -- (65.973,284.061) -- (65.921,283.844) -- (65.869,283.628) -- (65.818,283.411) -- (65.766,283.195) -- (65.714,282.978) -- (65.661,282.762) -- (65.608,282.545) -- (65.554,282.329) -- (65.501,282.112) -- (65.446,281.895) -- (65.392,281.679) -- (65.337,281.462) -- (65.281,281.246) -- (65.225,281.029) -- (65.168,280.813) -- (65.111,280.596) -- (65.051,280.380) -- (64.991,280.163) -- (64.929,279.947) -- (64.866,279.730) -- (64.802,279.514) -- (64.737,279.297) -- (64.673,279.081) -- (64.610,278.864) -- (64.548,278.647) -- (64.488,278.431) -- (64.430,278.214) -- (64.375,277.998) -- (64.322,277.781) -- (64.272,277.565) -- (64.223,277.348) -- (64.175,277.132) -- (64.128,276.915) -- (64.082,276.699) -- (64.036,276.482) -- (63.989,276.266) -- (63.942,276.049) -- (63.895,275.832) -- (63.847,275.616) -- (63.800,275.399) -- (63.752,275.183) -- (63.705,274.966) -- (63.658,274.750) -- (63.612,274.533) -- (63.567,274.317) -- (63.522,274.100) -- (63.479,273.884) -- (63.437,273.667) -- (63.396,273.451) -- (63.357,273.234) -- (63.319,273.018) -- (63.284,272.801) -- (63.250,272.584) -- (63.218,272.368) -- (63.188,272.151) -- (63.161,271.935) -- (63.134,271.718) -- (63.110,271.502) -- (63.087,271.285) -- (63.065,271.069) -- (63.045,270.852) -- (63.026,270.636) -- (63.008,270.419) -- (62.991,270.203) -- (62.976,269.986) -- (62.961,269.769) -- (62.948,269.553) -- (62.935,269.336) -- (62.924,269.120) -- (62.914,268.903) -- (62.905,268.687) -- (62.897,268.470) -- (62.890,268.254) -- (62.884,268.037) -- (62.878,267.821) -- (62.873,267.604) -- (62.869,267.388) -- (62.865,267.171) -- cycle;
\path[draw=none,fill=method3,fill opacity=0.85,line width=0.006pt,line join=round] (72.357,268.664) -- (72.356,268.769) -- (72.356,268.874) -- (72.355,268.980) -- (72.354,269.085) -- (72.354,269.191) -- (72.353,269.296) -- (72.352,269.401) -- (72.351,269.507) -- (72.350,269.612) -- (72.350,269.718) -- (72.349,269.823) -- (72.348,269.928) -- (72.347,270.034) -- (72.347,270.139) -- (72.346,270.245) -- (72.345,270.350) -- (72.345,270.455) -- (72.344,270.561) -- (72.343,270.666) -- (72.342,270.772) -- (72.342,270.877) -- (72.341,270.982) -- (72.340,271.088) -- (72.340,271.193) -- (72.339,271.299) -- (72.338,271.404) -- (72.338,271.509) -- (72.337,271.615) -- (72.336,271.720) -- (72.335,271.826) -- (72.335,271.931) -- (72.334,272.036) -- (72.333,272.142) -- (72.332,272.247) -- (72.332,272.353) -- (72.331,272.458) -- (72.330,272.563) -- (72.329,272.669) -- (72.328,272.774) -- (72.327,272.880) -- (72.326,272.985) -- (72.325,273.090) -- (72.324,273.196) -- (72.323,273.301) -- (72.322,273.407) -- (72.321,273.512) -- (72.320,273.617) -- (72.319,273.723) -- (72.317,273.828) -- (72.316,273.934) -- (72.315,274.039) -- (72.313,274.144) -- (72.312,274.250) -- (72.310,274.355) -- (72.309,274.461) -- (72.307,274.566) -- (72.305,274.671) -- (72.304,274.777) -- (72.302,274.882) -- (72.300,274.988) -- (72.298,275.093) -- (72.297,275.198) -- (72.295,275.304) -- (72.293,275.409) -- (72.291,275.515) -- (72.289,275.620) -- (72.287,275.725) -- (72.286,275.831) -- (72.284,275.936) -- (72.282,276.042) -- (72.280,276.147) -- (72.279,276.252) -- (72.277,276.358) -- (72.275,276.463) -- (72.274,276.569) -- (72.272,276.674) -- (72.271,276.779) -- (72.269,276.885) -- (72.268,276.990) -- (72.267,277.096) -- (72.266,277.201) -- (72.265,277.306) -- (72.264,277.412) -- (72.263,277.517) -- (72.262,277.623) -- (72.262,277.728) -- (72.261,277.833) -- (72.261,277.939) -- (72.261,278.044) -- (72.261,278.150) -- (72.260,278.255) -- (72.261,278.360) -- (72.261,278.466) -- (72.261,278.571) -- (72.261,278.677) -- (72.262,278.782) -- (72.262,278.887) -- (72.262,278.993) -- (72.263,279.098) -- (72.264,279.204) -- (72.264,279.309) -- (72.265,279.414) -- (72.266,279.520) -- (72.267,279.625) -- (72.268,279.731) -- (72.269,279.836) -- (72.270,279.941) -- (72.271,280.047) -- (72.272,280.152) -- (72.273,280.258) -- (72.274,280.363) -- (72.275,280.468) -- (72.276,280.574) -- (72.277,280.679) -- (72.278,280.785) -- (72.278,280.890) -- (72.279,280.995) -- (72.280,281.101) -- (72.281,281.206) -- (72.282,281.312) -- (72.283,281.417) -- (72.284,281.522) -- (72.285,281.628) -- (72.286,281.733) -- (72.287,281.839) -- (72.288,281.944) -- (72.289,282.049) -- (72.289,282.155) -- (72.290,282.260) -- (72.291,282.366) -- (72.292,282.471) -- (72.293,282.576) -- (72.294,282.682) -- (72.295,282.787) -- (72.295,282.892) -- (72.296,282.998) -- (72.297,283.103) -- (72.298,283.209) -- (72.299,283.314) -- (72.300,283.419) -- (72.301,283.525) -- (72.302,283.630) -- (72.303,283.736) -- (72.304,283.841) -- (72.305,283.946) -- (72.306,284.052) -- (72.307,284.157) -- (72.308,284.263) -- (72.309,284.368) -- (72.310,284.473) -- (72.311,284.579) -- (72.313,284.684) -- (72.314,284.790) -- (72.315,284.895) -- (72.316,285.000) -- (72.317,285.106) -- (72.319,285.211) -- (72.320,285.317) -- (72.321,285.422) -- (72.322,285.527) -- (72.324,285.633) -- (72.325,285.738) -- (72.326,285.844) -- (72.327,285.949) -- (72.328,286.054) -- (72.329,286.160) -- (72.330,286.265) -- (72.331,286.371) -- (72.332,286.476) -- (72.333,286.581) -- (72.334,286.687) -- (72.335,286.792) -- (72.336,286.898) -- (72.337,287.003) -- (72.338,287.108) -- (72.338,287.214) -- (72.339,287.319) -- (72.340,287.425) -- (72.340,287.530) -- (72.341,287.635) -- (72.341,287.741) -- (72.342,287.846) -- (72.342,287.952) -- (72.343,288.057) -- (72.343,288.162) -- (72.343,288.268) -- (72.344,288.373) -- (72.344,288.479) -- (72.344,288.584) -- (72.344,288.689) -- (72.345,288.795) -- (72.345,288.900) -- (72.345,289.006) -- (72.345,289.111) -- (72.345,289.216) -- (72.345,289.322) -- (72.345,289.427) -- (72.345,289.533) -- (72.345,289.638) -- (72.345,289.743) -- (72.346,289.849) -- (72.346,289.954) -- (72.346,290.060) -- (72.346,290.165) -- (72.346,290.270) -- (72.346,290.376) -- (72.346,290.481) -- (72.346,290.587) -- (72.346,290.692) -- (72.346,290.797) -- (72.346,290.903) -- (72.346,291.008) -- (72.347,291.114) -- (72.347,291.219) -- (72.347,291.324) -- (72.347,291.430) -- (72.347,291.535) -- (72.348,291.641) -- (72.348,291.746) -- (72.348,291.851) -- (72.348,291.957) -- (72.349,292.062) -- (72.349,292.168) -- (72.349,292.273) -- (72.349,292.378) -- (72.350,292.484) -- (72.350,292.589) -- (72.350,292.695) -- (72.351,292.800) -- (72.351,292.905) -- (72.351,293.011) -- (72.351,293.116) -- (72.352,293.222) -- (72.352,293.327) -- (72.352,293.432) -- (72.352,293.538) -- (72.353,293.643) -- (72.353,293.749) -- (72.353,293.854) -- (72.354,293.959) -- (72.354,294.065) -- (72.354,294.170) -- (72.355,294.276) -- (72.355,294.381) -- (72.355,294.486) -- (72.355,294.592) -- (72.356,294.697) -- (72.356,294.803) -- (72.356,294.908) -- (72.357,295.013) -- (72.357,295.119) -- (72.358,295.224) -- (72.358,295.330) -- (72.358,295.435) -- (72.359,295.540) -- (72.379,295.540) -- (72.379,295.435) -- (72.380,295.330) -- (72.380,295.224) -- (72.380,295.119) -- (72.381,295.013) -- (72.381,294.908) -- (72.381,294.803) -- (72.382,294.697) -- (72.382,294.592) -- (72.382,294.486) -- (72.383,294.381) -- (72.383,294.276) -- (72.383,294.170) -- (72.384,294.065) -- (72.384,293.959) -- (72.384,293.854) -- (72.384,293.749) -- (72.385,293.643) -- (72.385,293.538) -- (72.385,293.432) -- (72.386,293.327) -- (72.386,293.222) -- (72.386,293.116) -- (72.386,293.011) -- (72.387,292.905) -- (72.387,292.800) -- (72.387,292.695) -- (72.388,292.589) -- (72.388,292.484) -- (72.388,292.378) -- (72.388,292.273) -- (72.389,292.168) -- (72.389,292.062) -- (72.389,291.957) -- (72.389,291.851) -- (72.390,291.746) -- (72.390,291.641) -- (72.390,291.535) -- (72.390,291.430) -- (72.391,291.324) -- (72.391,291.219) -- (72.391,291.114) -- (72.391,291.008) -- (72.391,290.903) -- (72.391,290.797) -- (72.391,290.692) -- (72.391,290.587) -- (72.392,290.481) -- (72.392,290.376) -- (72.392,290.270) -- (72.392,290.165) -- (72.392,290.060) -- (72.392,289.954) -- (72.392,289.849) -- (72.392,289.743) -- (72.392,289.638) -- (72.392,289.533) -- (72.392,289.427) -- (72.392,289.322) -- (72.392,289.216) -- (72.393,289.111) -- (72.393,289.006) -- (72.393,288.900) -- (72.393,288.795) -- (72.393,288.689) -- (72.393,288.584) -- (72.394,288.479) -- (72.394,288.373) -- (72.394,288.268) -- (72.394,288.162) -- (72.395,288.057) -- (72.395,287.952) -- (72.396,287.846) -- (72.396,287.741) -- (72.397,287.635) -- (72.397,287.530) -- (72.398,287.425) -- (72.398,287.319) -- (72.399,287.214) -- (72.400,287.108) -- (72.401,287.003) -- (72.401,286.898) -- (72.402,286.792) -- (72.403,286.687) -- (72.404,286.581) -- (72.405,286.476) -- (72.406,286.371) -- (72.407,286.265) -- (72.408,286.160) -- (72.409,286.054) -- (72.410,285.949) -- (72.412,285.844) -- (72.413,285.738) -- (72.414,285.633) -- (72.415,285.527) -- (72.416,285.422) -- (72.418,285.317) -- (72.419,285.211) -- (72.420,285.106) -- (72.421,285.000) -- (72.423,284.895) -- (72.424,284.790) -- (72.425,284.684) -- (72.426,284.579) -- (72.427,284.473) -- (72.428,284.368) -- (72.429,284.263) -- (72.431,284.157) -- (72.432,284.052) -- (72.433,283.946) -- (72.434,283.841) -- (72.435,283.736) -- (72.436,283.630) -- (72.437,283.525) -- (72.438,283.419) -- (72.439,283.314) -- (72.439,283.209) -- (72.440,283.103) -- (72.441,282.998) -- (72.442,282.892) -- (72.443,282.787) -- (72.444,282.682) -- (72.445,282.576) -- (72.446,282.471) -- (72.446,282.366) -- (72.447,282.260) -- (72.448,282.155) -- (72.449,282.049) -- (72.450,281.944) -- (72.451,281.839) -- (72.452,281.733) -- (72.452,281.628) -- (72.453,281.522) -- (72.454,281.417) -- (72.455,281.312) -- (72.456,281.206) -- (72.457,281.101) -- (72.458,280.995) -- (72.459,280.890) -- (72.460,280.785) -- (72.461,280.679) -- (72.462,280.574) -- (72.463,280.468) -- (72.464,280.363) -- (72.465,280.258) -- (72.466,280.152) -- (72.467,280.047) -- (72.468,279.941) -- (72.469,279.836) -- (72.470,279.731) -- (72.471,279.625) -- (72.471,279.520) -- (72.472,279.414) -- (72.473,279.309) -- (72.474,279.204) -- (72.474,279.098) -- (72.475,278.993) -- (72.476,278.887) -- (72.476,278.782) -- (72.476,278.677) -- (72.477,278.571) -- (72.477,278.466) -- (72.477,278.360) -- (72.477,278.255) -- (72.477,278.150) -- (72.477,278.044) -- (72.476,277.939) -- (72.476,277.833) -- (72.476,277.728) -- (72.475,277.623) -- (72.474,277.517) -- (72.474,277.412) -- (72.473,277.306) -- (72.472,277.201) -- (72.471,277.096) -- (72.469,276.990) -- (72.468,276.885) -- (72.467,276.779) -- (72.465,276.674) -- (72.464,276.569) -- (72.462,276.463) -- (72.461,276.358) -- (72.459,276.252) -- (72.457,276.147) -- (72.456,276.042) -- (72.454,275.936) -- (72.452,275.831) -- (72.450,275.725) -- (72.448,275.620) -- (72.446,275.515) -- (72.445,275.409) -- (72.443,275.304) -- (72.441,275.198) -- (72.439,275.093) -- (72.437,274.988) -- (72.436,274.882) -- (72.434,274.777) -- (72.432,274.671) -- (72.431,274.566) -- (72.429,274.461) -- (72.427,274.355) -- (72.426,274.250) -- (72.424,274.144) -- (72.423,274.039) -- (72.422,273.934) -- (72.420,273.828) -- (72.419,273.723) -- (72.418,273.617) -- (72.417,273.512) -- (72.415,273.407) -- (72.414,273.301) -- (72.413,273.196) -- (72.412,273.090) -- (72.411,272.985) -- (72.410,272.880) -- (72.409,272.774) -- (72.408,272.669) -- (72.408,272.563) -- (72.407,272.458) -- (72.406,272.353) -- (72.405,272.247) -- (72.404,272.142) -- (72.404,272.036) -- (72.403,271.931) -- (72.402,271.826) -- (72.401,271.720) -- (72.401,271.615) -- (72.400,271.509) -- (72.399,271.404) -- (72.399,271.299) -- (72.398,271.193) -- (72.397,271.088) -- (72.396,270.982) -- (72.396,270.877) -- (72.395,270.772) -- (72.394,270.666) -- (72.394,270.561) -- (72.393,270.455) -- (72.392,270.350) -- (72.392,270.245) -- (72.391,270.139) -- (72.390,270.034) -- (72.389,269.928) -- (72.389,269.823) -- (72.388,269.718) -- (72.387,269.612) -- (72.386,269.507) -- (72.385,269.401) -- (72.385,269.296) -- (72.384,269.191) -- (72.383,269.085) -- (72.382,268.980) -- (72.382,268.874) -- (72.381,268.769) -- (72.380,268.664) -- cycle;
\path[draw=none,fill=method4,fill opacity=0.85,line width=0.001pt,line join=round] (81.887,274.946) -- (81.886,275.026) -- (81.886,275.106) -- (81.886,275.185) -- (81.886,275.265) -- (81.886,275.345) -- (81.886,275.425) -- (81.886,275.505) -- (81.886,275.585) -- (81.886,275.665) -- (81.886,275.745) -- (81.885,275.824) -- (81.885,275.904) -- (81.885,275.984) -- (81.885,276.064) -- (81.885,276.144) -- (81.885,276.224) -- (81.885,276.304) -- (81.885,276.384) -- (81.885,276.463) -- (81.885,276.543) -- (81.885,276.623) -- (81.884,276.703) -- (81.884,276.783) -- (81.884,276.863) -- (81.884,276.943) -- (81.884,277.023) -- (81.884,277.102) -- (81.884,277.182) -- (81.884,277.262) -- (81.884,277.342) -- (81.884,277.422) -- (81.884,277.502) -- (81.884,277.582) -- (81.884,277.662) -- (81.883,277.741) -- (81.883,277.821) -- (81.883,277.901) -- (81.883,277.981) -- (81.883,278.061) -- (81.883,278.141) -- (81.883,278.221) -- (81.883,278.301) -- (81.883,278.380) -- (81.883,278.460) -- (81.883,278.540) -- (81.883,278.620) -- (81.883,278.700) -- (81.883,278.780) -- (81.883,278.860) -- (81.883,278.940) -- (81.883,279.019) -- (81.883,279.099) -- (81.883,279.179) -- (81.883,279.259) -- (81.882,279.339) -- (81.882,279.419) -- (81.882,279.499) -- (81.882,279.579) -- (81.882,279.658) -- (81.882,279.738) -- (81.882,279.818) -- (81.882,279.898) -- (81.882,279.978) -- (81.882,280.058) -- (81.882,280.138) -- (81.882,280.218) -- (81.882,280.297) -- (81.882,280.377) -- (81.882,280.457) -- (81.882,280.537) -- (81.882,280.617) -- (81.882,280.697) -- (81.882,280.777) -- (81.882,280.857) -- (81.882,280.936) -- (81.882,281.016) -- (81.882,281.096) -- (81.882,281.176) -- (81.882,281.256) -- (81.882,281.336) -- (81.882,281.416) -- (81.882,281.496) -- (81.882,281.575) -- (81.882,281.655) -- (81.882,281.735) -- (81.882,281.815) -- (81.882,281.895) -- (81.882,281.975) -- (81.883,282.055) -- (81.883,282.135) -- (81.883,282.214) -- (81.883,282.294) -- (81.883,282.374) -- (81.883,282.454) -- (81.883,282.534) -- (81.883,282.614) -- (81.883,282.694) -- (81.883,282.774) -- (81.883,282.853) -- (81.883,282.933) -- (81.883,283.013) -- (81.883,283.093) -- (81.883,283.173) -- (81.883,283.253) -- (81.883,283.333) -- (81.883,283.413) -- (81.883,283.492) -- (81.884,283.572) -- (81.884,283.652) -- (81.884,283.732) -- (81.884,283.812) -- (81.884,283.892) -- (81.884,283.972) -- (81.884,284.052) -- (81.884,284.132) -- (81.884,284.211) -- (81.884,284.291) -- (81.884,284.371) -- (81.884,284.451) -- (81.884,284.531) -- (81.884,284.611) -- (81.885,284.691) -- (81.885,284.771) -- (81.885,284.850) -- (81.885,284.930) -- (81.885,285.010) -- (81.885,285.090) -- (81.885,285.170) -- (81.885,285.250) -- (81.885,285.330) -- (81.885,285.410) -- (81.885,285.489) -- (81.885,285.569) -- (81.885,285.649) -- (81.885,285.729) -- (81.886,285.809) -- (81.886,285.889) -- (81.886,285.969) -- (81.886,286.049) -- (81.886,286.128) -- (81.886,286.208) -- (81.886,286.288) -- (81.886,286.368) -- (81.886,286.448) -- (81.886,286.528) -- (81.886,286.608) -- (81.886,286.688) -- (81.886,286.767) -- (81.886,286.847) -- (81.886,286.927) -- (81.886,287.007) -- (81.886,287.087) -- (81.886,287.167) -- (81.886,287.247) -- (81.886,287.327) -- (81.886,287.406) -- (81.886,287.486) -- (81.886,287.566) -- (81.886,287.646) -- (81.887,287.726) -- (81.887,287.806) -- (81.887,287.886) -- (81.887,287.966) -- (81.887,288.045) -- (81.887,288.125) -- (81.887,288.205) -- (81.887,288.285) -- (81.887,288.365) -- (81.887,288.445) -- (81.887,288.525) -- (81.887,288.605) -- (81.887,288.684) -- (81.887,288.764) -- (81.887,288.844) -- (81.887,288.924) -- (81.887,289.004) -- (81.887,289.084) -- (81.887,289.164) -- (81.887,289.244) -- (81.887,289.323) -- (81.887,289.403) -- (81.887,289.483) -- (81.887,289.563) -- (81.887,289.643) -- (81.887,289.723) -- (81.887,289.803) -- (81.887,289.883) -- (81.887,289.962) -- (81.887,290.042) -- (81.887,290.122) -- (81.887,290.202) -- (81.887,290.282) -- (81.887,290.362) -- (81.887,290.442) -- (81.887,290.522) -- (81.887,290.601) -- (81.887,290.681) -- (81.887,290.761) -- (81.887,290.841) -- (81.887,290.921) -- (81.887,291.001) -- (81.887,291.081) -- (81.887,291.161) -- (81.887,291.240) -- (81.887,291.320) -- (81.887,291.400) -- (81.887,291.480) -- (81.887,291.560) -- (81.887,291.640) -- (81.887,291.720) -- (81.887,291.800) -- (81.887,291.879) -- (81.887,291.959) -- (81.887,292.039) -- (81.887,292.119) -- (81.887,292.199) -- (81.887,292.279) -- (81.887,292.359) -- (81.887,292.439) -- (81.887,292.518) -- (81.887,292.598) -- (81.887,292.678) -- (81.887,292.758) -- (81.887,292.838) -- (81.887,292.918) -- (81.888,292.998) -- (81.888,293.078) -- (81.888,293.157) -- (81.888,293.237) -- (81.888,293.317) -- (81.888,293.397) -- (81.888,293.477) -- (81.888,293.557) -- (81.888,293.637) -- (81.888,293.717) -- (81.888,293.796) -- (81.888,293.876) -- (81.888,293.956) -- (81.888,294.036) -- (81.888,294.116) -- (81.888,294.196) -- (81.888,294.276) -- (81.889,294.356) -- (81.889,294.436) -- (81.889,294.515) -- (81.889,294.595) -- (81.889,294.675) -- (81.889,294.755) -- (81.889,294.835) -- (81.889,294.915) -- (81.889,294.995) -- (81.889,295.075) -- (81.889,295.154) -- (81.889,295.234) -- (81.889,295.314) -- (81.897,295.314) -- (81.897,295.234) -- (81.897,295.154) -- (81.898,295.075) -- (81.898,294.995) -- (81.898,294.915) -- (81.898,294.835) -- (81.898,294.755) -- (81.898,294.675) -- (81.898,294.595) -- (81.898,294.515) -- (81.898,294.436) -- (81.898,294.356) -- (81.898,294.276) -- (81.898,294.196) -- (81.898,294.116) -- (81.898,294.036) -- (81.899,293.956) -- (81.899,293.876) -- (81.899,293.796) -- (81.899,293.717) -- (81.899,293.637) -- (81.899,293.557) -- (81.899,293.477) -- (81.899,293.397) -- (81.899,293.317) -- (81.899,293.237) -- (81.899,293.157) -- (81.899,293.078) -- (81.899,292.998) -- (81.899,292.918) -- (81.899,292.838) -- (81.899,292.758) -- (81.899,292.678) -- (81.899,292.598) -- (81.900,292.518) -- (81.900,292.439) -- (81.900,292.359) -- (81.900,292.279) -- (81.900,292.199) -- (81.900,292.119) -- (81.900,292.039) -- (81.900,291.959) -- (81.900,291.879) -- (81.900,291.800) -- (81.900,291.720) -- (81.900,291.640) -- (81.900,291.560) -- (81.900,291.480) -- (81.900,291.400) -- (81.900,291.320) -- (81.900,291.240) -- (81.900,291.161) -- (81.900,291.081) -- (81.900,291.001) -- (81.900,290.921) -- (81.900,290.841) -- (81.900,290.761) -- (81.900,290.681) -- (81.900,290.601) -- (81.900,290.522) -- (81.900,290.442) -- (81.900,290.362) -- (81.900,290.282) -- (81.900,290.202) -- (81.900,290.122) -- (81.900,290.042) -- (81.900,289.962) -- (81.900,289.883) -- (81.900,289.803) -- (81.900,289.723) -- (81.900,289.643) -- (81.900,289.563) -- (81.900,289.483) -- (81.900,289.403) -- (81.900,289.323) -- (81.900,289.244) -- (81.900,289.164) -- (81.900,289.084) -- (81.900,289.004) -- (81.900,288.924) -- (81.900,288.844) -- (81.900,288.764) -- (81.900,288.684) -- (81.900,288.605) -- (81.900,288.525) -- (81.900,288.445) -- (81.900,288.365) -- (81.900,288.285) -- (81.900,288.205) -- (81.900,288.125) -- (81.900,288.045) -- (81.900,287.966) -- (81.900,287.886) -- (81.900,287.806) -- (81.900,287.726) -- (81.900,287.646) -- (81.900,287.566) -- (81.900,287.486) -- (81.900,287.406) -- (81.900,287.327) -- (81.900,287.247) -- (81.900,287.167) -- (81.900,287.087) -- (81.900,287.007) -- (81.901,286.927) -- (81.901,286.847) -- (81.901,286.767) -- (81.901,286.688) -- (81.901,286.608) -- (81.901,286.528) -- (81.901,286.448) -- (81.901,286.368) -- (81.901,286.288) -- (81.901,286.208) -- (81.901,286.128) -- (81.901,286.049) -- (81.901,285.969) -- (81.901,285.889) -- (81.901,285.809) -- (81.901,285.729) -- (81.901,285.649) -- (81.901,285.569) -- (81.901,285.489) -- (81.902,285.410) -- (81.902,285.330) -- (81.902,285.250) -- (81.902,285.170) -- (81.902,285.090) -- (81.902,285.010) -- (81.902,284.930) -- (81.902,284.850) -- (81.902,284.771) -- (81.902,284.691) -- (81.902,284.611) -- (81.902,284.531) -- (81.902,284.451) -- (81.902,284.371) -- (81.903,284.291) -- (81.903,284.211) -- (81.903,284.132) -- (81.903,284.052) -- (81.903,283.972) -- (81.903,283.892) -- (81.903,283.812) -- (81.903,283.732) -- (81.903,283.652) -- (81.903,283.572) -- (81.903,283.492) -- (81.903,283.413) -- (81.903,283.333) -- (81.903,283.253) -- (81.904,283.173) -- (81.904,283.093) -- (81.904,283.013) -- (81.904,282.933) -- (81.904,282.853) -- (81.904,282.774) -- (81.904,282.694) -- (81.904,282.614) -- (81.904,282.534) -- (81.904,282.454) -- (81.904,282.374) -- (81.904,282.294) -- (81.904,282.214) -- (81.904,282.135) -- (81.904,282.055) -- (81.904,281.975) -- (81.904,281.895) -- (81.904,281.815) -- (81.904,281.735) -- (81.904,281.655) -- (81.904,281.575) -- (81.904,281.496) -- (81.904,281.416) -- (81.904,281.336) -- (81.904,281.256) -- (81.905,281.176) -- (81.905,281.096) -- (81.905,281.016) -- (81.905,280.936) -- (81.905,280.857) -- (81.905,280.777) -- (81.905,280.697) -- (81.905,280.617) -- (81.905,280.537) -- (81.905,280.457) -- (81.905,280.377) -- (81.905,280.297) -- (81.905,280.218) -- (81.904,280.138) -- (81.904,280.058) -- (81.904,279.978) -- (81.904,279.898) -- (81.904,279.818) -- (81.904,279.738) -- (81.904,279.658) -- (81.904,279.579) -- (81.904,279.499) -- (81.904,279.419) -- (81.904,279.339) -- (81.904,279.259) -- (81.904,279.179) -- (81.904,279.099) -- (81.904,279.019) -- (81.904,278.940) -- (81.904,278.860) -- (81.904,278.780) -- (81.904,278.700) -- (81.904,278.620) -- (81.904,278.540) -- (81.904,278.460) -- (81.904,278.380) -- (81.904,278.301) -- (81.904,278.221) -- (81.904,278.141) -- (81.904,278.061) -- (81.903,277.981) -- (81.903,277.901) -- (81.903,277.821) -- (81.903,277.741) -- (81.903,277.662) -- (81.903,277.582) -- (81.903,277.502) -- (81.903,277.422) -- (81.903,277.342) -- (81.903,277.262) -- (81.903,277.182) -- (81.903,277.102) -- (81.903,277.023) -- (81.903,276.943) -- (81.902,276.863) -- (81.902,276.783) -- (81.902,276.703) -- (81.902,276.623) -- (81.902,276.543) -- (81.902,276.463) -- (81.902,276.384) -- (81.902,276.304) -- (81.902,276.224) -- (81.902,276.144) -- (81.902,276.064) -- (81.902,275.984) -- (81.901,275.904) -- (81.901,275.824) -- (81.901,275.745) -- (81.901,275.665) -- (81.901,275.585) -- (81.901,275.505) -- (81.901,275.425) -- (81.901,275.345) -- (81.901,275.265) -- (81.901,275.185) -- (81.900,275.106) -- (81.900,275.026) -- (81.900,274.946) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (116.584,267.061) -- (116.547,267.208) -- (116.509,267.355) -- (116.472,267.501) -- (116.433,267.648) -- (116.395,267.795) -- (116.356,267.941) -- (116.317,268.088) -- (116.276,268.235) -- (116.234,268.381) -- (116.189,268.528) -- (116.143,268.675) -- (116.094,268.821) -- (116.042,268.968) -- (115.988,269.115) -- (115.932,269.261) -- (115.873,269.408) -- (115.812,269.555) -- (115.749,269.702) -- (115.684,269.848) -- (115.617,269.995) -- (115.548,270.142) -- (115.477,270.288) -- (115.402,270.435) -- (115.325,270.582) -- (115.245,270.728) -- (115.162,270.875) -- (115.075,271.022) -- (114.987,271.168) -- (114.897,271.315) -- (114.806,271.462) -- (114.715,271.608) -- (114.626,271.755) -- (114.539,271.902) -- (114.455,272.048) -- (114.374,272.195) -- (114.298,272.342) -- (114.224,272.488) -- (114.153,272.635) -- (114.084,272.782) -- (114.017,272.928) -- (113.951,273.075) -- (113.887,273.222) -- (113.823,273.368) -- (113.760,273.515) -- (113.700,273.662) -- (113.643,273.808) -- (113.590,273.955) -- (113.541,274.102) -- (113.497,274.248) -- (113.458,274.395) -- (113.425,274.542) -- (113.397,274.688) -- (113.374,274.835) -- (113.355,274.982) -- (113.341,275.128) -- (113.331,275.275) -- (113.326,275.422) -- (113.325,275.568) -- (113.329,275.715) -- (113.339,275.862) -- (113.354,276.008) -- (113.374,276.155) -- (113.399,276.302) -- (113.429,276.449) -- (113.463,276.595) -- (113.501,276.742) -- (113.541,276.889) -- (113.583,277.035) -- (113.627,277.182) -- (113.671,277.329) -- (113.716,277.475) -- (113.762,277.622) -- (113.808,277.769) -- (113.855,277.915) -- (113.903,278.062) -- (113.950,278.209) -- (113.998,278.355) -- (114.046,278.502) -- (114.093,278.649) -- (114.139,278.795) -- (114.183,278.942) -- (114.226,279.089) -- (114.266,279.235) -- (114.305,279.382) -- (114.342,279.529) -- (114.379,279.675) -- (114.414,279.822) -- (114.450,279.969) -- (114.486,280.115) -- (114.523,280.262) -- (114.561,280.409) -- (114.600,280.555) -- (114.641,280.702) -- (114.684,280.849) -- (114.728,280.995) -- (114.776,281.142) -- (114.826,281.289) -- (114.879,281.435) -- (114.935,281.582) -- (114.994,281.729) -- (115.054,281.875) -- (115.115,282.022) -- (115.175,282.169) -- (115.234,282.315) -- (115.290,282.462) -- (115.344,282.609) -- (115.395,282.755) -- (115.444,282.902) -- (115.490,283.049) -- (115.535,283.196) -- (115.579,283.342) -- (115.622,283.489) -- (115.664,283.636) -- (115.707,283.782) -- (115.749,283.929) -- (115.791,284.076) -- (115.832,284.222) -- (115.873,284.369) -- (115.912,284.516) -- (115.951,284.662) -- (115.987,284.809) -- (116.021,284.956) -- (116.053,285.102) -- (116.081,285.249) -- (116.108,285.396) -- (116.132,285.542) -- (116.153,285.689) -- (116.174,285.836) -- (116.193,285.982) -- (116.212,286.129) -- (116.230,286.276) -- (116.250,286.422) -- (116.270,286.569) -- (116.291,286.716) -- (116.312,286.862) -- (116.334,287.009) -- (116.356,287.156) -- (116.378,287.302) -- (116.398,287.449) -- (116.417,287.596) -- (116.433,287.742) -- (116.448,287.889) -- (116.461,288.036) -- (116.472,288.182) -- (116.482,288.329) -- (116.491,288.476) -- (116.499,288.622) -- (116.508,288.769) -- (116.517,288.916) -- (116.527,289.062) -- (116.539,289.209) -- (116.551,289.356) -- (116.563,289.502) -- (116.576,289.649) -- (116.588,289.796) -- (116.600,289.943) -- (116.612,290.089) -- (116.622,290.236) -- (116.632,290.383) -- (116.641,290.529) -- (116.649,290.676) -- (116.657,290.823) -- (116.665,290.969) -- (116.673,291.116) -- (116.681,291.263) -- (116.688,291.409) -- (116.696,291.556) -- (116.703,291.703) -- (116.710,291.849) -- (116.716,291.996) -- (116.721,292.143) -- (116.726,292.289) -- (116.730,292.436) -- (116.734,292.583) -- (116.738,292.729) -- (116.741,292.876) -- (116.745,293.023) -- (116.748,293.169) -- (116.752,293.316) -- (116.755,293.463) -- (116.759,293.609) -- (116.762,293.756) -- (116.766,293.903) -- (116.770,294.049) -- (116.773,294.196) -- (116.777,294.343) -- (116.780,294.489) -- (116.783,294.636) -- (116.786,294.783) -- (116.789,294.929) -- (116.791,295.076) -- (116.794,295.223) -- (116.795,295.369) -- (116.796,295.516) -- (116.797,295.663) -- (116.798,295.809) -- (116.798,295.956) -- (116.798,296.103) -- (116.798,296.249) -- (116.797,296.396) -- (116.797,296.543) -- (116.796,296.690) -- (116.796,296.836) -- (116.795,296.983) -- (116.794,297.130) -- (116.793,297.276) -- (116.793,297.423) -- (116.792,297.570) -- (116.792,297.716) -- (116.792,297.863) -- (116.792,298.010) -- (116.792,298.156) -- (116.793,298.303) -- (116.794,298.450) -- (116.796,298.596) -- (116.797,298.743) -- (116.798,298.890) -- (116.800,299.036) -- (116.801,299.183) -- (116.802,299.330) -- (116.802,299.476) -- (116.803,299.623) -- (116.803,299.770) -- (116.803,299.916) -- (116.804,300.063) -- (116.804,300.210) -- (116.804,300.356) -- (116.804,300.503) -- (116.805,300.650) -- (116.805,300.796) -- (116.806,300.943) -- (116.807,301.090) -- (116.808,301.236) -- (116.809,301.383) -- (116.810,301.530) -- (116.811,301.676) -- (116.812,301.823) -- (116.813,301.970) -- (116.813,302.116) -- (116.814,302.263) -- (116.815,302.410) -- (116.815,302.556) -- (116.815,302.703) -- (116.816,302.850) -- (116.816,302.996) -- (116.816,303.143) -- (116.815,303.290) -- (116.815,303.437) -- (116.815,303.583) -- (116.814,303.730) -- (116.814,303.877) -- (116.813,304.023) -- (116.813,304.170) -- (116.813,304.317) -- (116.813,304.463) -- (116.821,304.463) -- (116.821,304.317) -- (116.821,304.170) -- (116.821,304.023) -- (116.820,303.877) -- (116.820,303.730) -- (116.819,303.583) -- (116.819,303.437) -- (116.819,303.290) -- (116.818,303.143) -- (116.818,302.996) -- (116.818,302.850) -- (116.819,302.703) -- (116.819,302.556) -- (116.819,302.410) -- (116.820,302.263) -- (116.821,302.116) -- (116.821,301.970) -- (116.822,301.823) -- (116.823,301.676) -- (116.824,301.530) -- (116.825,301.383) -- (116.826,301.236) -- (116.827,301.090) -- (116.828,300.943) -- (116.829,300.796) -- (116.829,300.650) -- (116.830,300.503) -- (116.830,300.356) -- (116.830,300.210) -- (116.830,300.063) -- (116.831,299.916) -- (116.831,299.770) -- (116.831,299.623) -- (116.832,299.476) -- (116.832,299.330) -- (116.833,299.183) -- (116.834,299.036) -- (116.836,298.890) -- (116.837,298.743) -- (116.838,298.596) -- (116.840,298.450) -- (116.841,298.303) -- (116.842,298.156) -- (116.842,298.010) -- (116.842,297.863) -- (116.842,297.716) -- (116.842,297.570) -- (116.841,297.423) -- (116.841,297.276) -- (116.840,297.130) -- (116.839,296.983) -- (116.838,296.836) -- (116.838,296.690) -- (116.837,296.543) -- (116.837,296.396) -- (116.836,296.249) -- (116.836,296.103) -- (116.836,295.956) -- (116.836,295.809) -- (116.837,295.663) -- (116.838,295.516) -- (116.839,295.369) -- (116.840,295.223) -- (116.843,295.076) -- (116.845,294.929) -- (116.848,294.783) -- (116.851,294.636) -- (116.854,294.489) -- (116.857,294.343) -- (116.861,294.196) -- (116.864,294.049) -- (116.868,293.903) -- (116.872,293.756) -- (116.875,293.609) -- (116.879,293.463) -- (116.882,293.316) -- (116.886,293.169) -- (116.889,293.023) -- (116.893,292.876) -- (116.896,292.729) -- (116.900,292.583) -- (116.904,292.436) -- (116.908,292.289) -- (116.913,292.143) -- (116.918,291.996) -- (116.924,291.849) -- (116.931,291.703) -- (116.938,291.556) -- (116.946,291.409) -- (116.953,291.263) -- (116.961,291.116) -- (116.969,290.969) -- (116.977,290.823) -- (116.985,290.676) -- (116.993,290.529) -- (117.002,290.383) -- (117.012,290.236) -- (117.022,290.089) -- (117.034,289.943) -- (117.046,289.796) -- (117.058,289.649) -- (117.071,289.502) -- (117.083,289.356) -- (117.095,289.209) -- (117.107,289.062) -- (117.117,288.916) -- (117.126,288.769) -- (117.135,288.622) -- (117.143,288.476) -- (117.152,288.329) -- (117.162,288.182) -- (117.173,288.036) -- (117.186,287.889) -- (117.201,287.742) -- (117.217,287.596) -- (117.236,287.449) -- (117.256,287.302) -- (117.278,287.156) -- (117.300,287.009) -- (117.322,286.862) -- (117.343,286.716) -- (117.364,286.569) -- (117.384,286.422) -- (117.404,286.276) -- (117.422,286.129) -- (117.441,285.982) -- (117.460,285.836) -- (117.481,285.689) -- (117.502,285.542) -- (117.526,285.396) -- (117.553,285.249) -- (117.581,285.102) -- (117.613,284.956) -- (117.647,284.809) -- (117.683,284.662) -- (117.722,284.516) -- (117.761,284.369) -- (117.802,284.222) -- (117.843,284.076) -- (117.885,283.929) -- (117.927,283.782) -- (117.970,283.636) -- (118.012,283.489) -- (118.055,283.342) -- (118.099,283.196) -- (118.144,283.049) -- (118.190,282.902) -- (118.239,282.755) -- (118.290,282.609) -- (118.344,282.462) -- (118.400,282.315) -- (118.459,282.169) -- (118.519,282.022) -- (118.580,281.875) -- (118.640,281.729) -- (118.699,281.582) -- (118.755,281.435) -- (118.808,281.289) -- (118.858,281.142) -- (118.906,280.995) -- (118.950,280.849) -- (118.993,280.702) -- (119.034,280.555) -- (119.073,280.409) -- (119.111,280.262) -- (119.148,280.115) -- (119.184,279.969) -- (119.220,279.822) -- (119.255,279.675) -- (119.292,279.529) -- (119.329,279.382) -- (119.368,279.235) -- (119.408,279.089) -- (119.451,278.942) -- (119.495,278.795) -- (119.541,278.649) -- (119.588,278.502) -- (119.636,278.355) -- (119.684,278.209) -- (119.731,278.062) -- (119.779,277.915) -- (119.826,277.769) -- (119.872,277.622) -- (119.918,277.475) -- (119.963,277.329) -- (120.007,277.182) -- (120.051,277.035) -- (120.093,276.889) -- (120.133,276.742) -- (120.171,276.595) -- (120.205,276.449) -- (120.235,276.302) -- (120.260,276.155) -- (120.280,276.008) -- (120.295,275.862) -- (120.305,275.715) -- (120.309,275.568) -- (120.308,275.422) -- (120.303,275.275) -- (120.293,275.128) -- (120.279,274.982) -- (120.260,274.835) -- (120.237,274.688) -- (120.209,274.542) -- (120.176,274.395) -- (120.137,274.248) -- (120.093,274.102) -- (120.044,273.955) -- (119.991,273.808) -- (119.934,273.662) -- (119.874,273.515) -- (119.811,273.368) -- (119.747,273.222) -- (119.683,273.075) -- (119.617,272.928) -- (119.550,272.782) -- (119.481,272.635) -- (119.410,272.488) -- (119.336,272.342) -- (119.260,272.195) -- (119.179,272.048) -- (119.095,271.902) -- (119.008,271.755) -- (118.919,271.608) -- (118.828,271.462) -- (118.737,271.315) -- (118.647,271.168) -- (118.559,271.022) -- (118.472,270.875) -- (118.389,270.728) -- (118.309,270.582) -- (118.232,270.435) -- (118.157,270.288) -- (118.086,270.142) -- (118.017,269.995) -- (117.950,269.848) -- (117.885,269.702) -- (117.822,269.555) -- (117.761,269.408) -- (117.702,269.261) -- (117.646,269.115) -- (117.592,268.968) -- (117.540,268.821) -- (117.491,268.675) -- (117.445,268.528) -- (117.400,268.381) -- (117.358,268.235) -- (117.317,268.088) -- (117.278,267.941) -- (117.239,267.795) -- (117.201,267.648) -- (117.162,267.501) -- (117.125,267.355) -- (117.087,267.208) -- (117.050,267.061) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (126.313,270.649) -- (126.308,270.845) -- (126.303,271.042) -- (126.297,271.238) -- (126.291,271.434) -- (126.284,271.631) -- (126.277,271.827) -- (126.269,272.023) -- (126.260,272.220) -- (126.249,272.416) -- (126.238,272.612) -- (126.225,272.809) -- (126.210,273.005) -- (126.194,273.201) -- (126.176,273.397) -- (126.156,273.594) -- (126.135,273.790) -- (126.113,273.986) -- (126.090,274.183) -- (126.067,274.379) -- (126.043,274.575) -- (126.019,274.772) -- (125.994,274.968) -- (125.968,275.164) -- (125.942,275.361) -- (125.915,275.557) -- (125.886,275.753) -- (125.855,275.950) -- (125.823,276.146) -- (125.788,276.342) -- (125.752,276.538) -- (125.713,276.735) -- (125.672,276.931) -- (125.628,277.127) -- (125.582,277.324) -- (125.533,277.520) -- (125.480,277.716) -- (125.425,277.913) -- (125.366,278.109) -- (125.304,278.305) -- (125.239,278.502) -- (125.171,278.698) -- (125.101,278.894) -- (125.030,279.091) -- (124.958,279.287) -- (124.887,279.483) -- (124.816,279.679) -- (124.746,279.876) -- (124.677,280.072) -- (124.609,280.268) -- (124.541,280.465) -- (124.473,280.661) -- (124.403,280.857) -- (124.332,281.054) -- (124.259,281.250) -- (124.184,281.446) -- (124.107,281.643) -- (124.028,281.839) -- (123.950,282.035) -- (123.873,282.232) -- (123.798,282.428) -- (123.727,282.624) -- (123.661,282.821) -- (123.601,283.017) -- (123.547,283.213) -- (123.501,283.409) -- (123.461,283.606) -- (123.426,283.802) -- (123.397,283.998) -- (123.371,284.195) -- (123.348,284.391) -- (123.326,284.587) -- (123.304,284.784) -- (123.282,284.980) -- (123.259,285.176) -- (123.235,285.373) -- (123.210,285.569) -- (123.184,285.765) -- (123.159,285.962) -- (123.132,286.158) -- (123.106,286.354) -- (123.080,286.550) -- (123.054,286.747) -- (123.027,286.943) -- (123.000,287.139) -- (122.973,287.336) -- (122.946,287.532) -- (122.920,287.728) -- (122.897,287.925) -- (122.876,288.121) -- (122.861,288.317) -- (122.851,288.514) -- (122.849,288.710) -- (122.855,288.906) -- (122.869,289.103) -- (122.893,289.299) -- (122.923,289.495) -- (122.962,289.691) -- (123.006,289.888) -- (123.054,290.084) -- (123.106,290.280) -- (123.159,290.477) -- (123.213,290.673) -- (123.268,290.869) -- (123.322,291.066) -- (123.375,291.262) -- (123.427,291.458) -- (123.479,291.655) -- (123.529,291.851) -- (123.579,292.047) -- (123.628,292.244) -- (123.677,292.440) -- (123.724,292.636) -- (123.770,292.832) -- (123.814,293.029) -- (123.857,293.225) -- (123.899,293.421) -- (123.940,293.618) -- (123.979,293.814) -- (124.018,294.010) -- (124.057,294.207) -- (124.097,294.403) -- (124.137,294.599) -- (124.178,294.796) -- (124.221,294.992) -- (124.266,295.188) -- (124.313,295.385) -- (124.362,295.581) -- (124.413,295.777) -- (124.464,295.974) -- (124.515,296.170) -- (124.566,296.366) -- (124.615,296.562) -- (124.663,296.759) -- (124.708,296.955) -- (124.751,297.151) -- (124.791,297.348) -- (124.831,297.544) -- (124.869,297.740) -- (124.908,297.937) -- (124.948,298.133) -- (124.990,298.329) -- (125.034,298.526) -- (125.082,298.722) -- (125.131,298.918) -- (125.183,299.115) -- (125.237,299.311) -- (125.292,299.507) -- (125.346,299.703) -- (125.400,299.900) -- (125.452,300.096) -- (125.500,300.292) -- (125.546,300.489) -- (125.587,300.685) -- (125.624,300.881) -- (125.658,301.078) -- (125.688,301.274) -- (125.715,301.470) -- (125.739,301.667) -- (125.762,301.863) -- (125.782,302.059) -- (125.802,302.256) -- (125.820,302.452) -- (125.838,302.648) -- (125.855,302.844) -- (125.872,303.041) -- (125.888,303.237) -- (125.904,303.433) -- (125.920,303.630) -- (125.936,303.826) -- (125.951,304.022) -- (125.967,304.219) -- (125.982,304.415) -- (125.997,304.611) -- (126.011,304.808) -- (126.026,305.004) -- (126.040,305.200) -- (126.053,305.397) -- (126.066,305.593) -- (126.078,305.789) -- (126.090,305.985) -- (126.101,306.182) -- (126.111,306.378) -- (126.120,306.574) -- (126.129,306.771) -- (126.138,306.967) -- (126.145,307.163) -- (126.152,307.360) -- (126.159,307.556) -- (126.165,307.752) -- (126.171,307.949) -- (126.177,308.145) -- (126.183,308.341) -- (126.189,308.538) -- (126.195,308.734) -- (126.201,308.930) -- (126.208,309.127) -- (126.215,309.323) -- (126.222,309.519) -- (126.230,309.715) -- (126.237,309.912) -- (126.244,310.108) -- (126.250,310.304) -- (126.256,310.501) -- (126.261,310.697) -- (126.265,310.893) -- (126.268,311.090) -- (126.271,311.286) -- (126.273,311.482) -- (126.274,311.679) -- (126.275,311.875) -- (126.276,312.071) -- (126.277,312.268) -- (126.278,312.464) -- (126.279,312.660) -- (126.280,312.856) -- (126.282,313.053) -- (126.284,313.249) -- (126.285,313.445) -- (126.287,313.642) -- (126.290,313.838) -- (126.292,314.034) -- (126.295,314.231) -- (126.298,314.427) -- (126.301,314.623) -- (126.304,314.820) -- (126.308,315.016) -- (126.311,315.212) -- (126.315,315.409) -- (126.319,315.605) -- (126.322,315.801) -- (126.325,315.997) -- (126.327,316.194) -- (126.330,316.390) -- (126.331,316.586) -- (126.333,316.783) -- (126.334,316.979) -- (126.335,317.175) -- (126.336,317.372) -- (126.336,317.568) -- (126.337,317.764) -- (126.337,317.961) -- (126.337,318.157) -- (126.337,318.353) -- (126.337,318.550) -- (126.336,318.746) -- (126.335,318.942) -- (126.335,319.138) -- (126.334,319.335) -- (126.333,319.531) -- (126.332,319.727) -- (126.331,319.924) -- (126.330,320.120) -- (126.330,320.316) -- (126.330,320.513) -- (126.330,320.709) -- (126.354,320.709) -- (126.354,320.513) -- (126.354,320.316) -- (126.353,320.120) -- (126.353,319.924) -- (126.352,319.727) -- (126.351,319.531) -- (126.350,319.335) -- (126.349,319.138) -- (126.348,318.942) -- (126.347,318.746) -- (126.347,318.550) -- (126.346,318.353) -- (126.346,318.157) -- (126.346,317.961) -- (126.347,317.764) -- (126.347,317.568) -- (126.348,317.372) -- (126.348,317.175) -- (126.349,316.979) -- (126.350,316.783) -- (126.352,316.586) -- (126.354,316.390) -- (126.356,316.194) -- (126.358,315.997) -- (126.361,315.801) -- (126.365,315.605) -- (126.368,315.409) -- (126.372,315.212) -- (126.375,315.016) -- (126.379,314.820) -- (126.383,314.623) -- (126.386,314.427) -- (126.389,314.231) -- (126.391,314.034) -- (126.394,313.838) -- (126.396,313.642) -- (126.398,313.445) -- (126.400,313.249) -- (126.401,313.053) -- (126.403,312.856) -- (126.404,312.660) -- (126.405,312.464) -- (126.406,312.268) -- (126.407,312.071) -- (126.408,311.875) -- (126.409,311.679) -- (126.411,311.482) -- (126.412,311.286) -- (126.415,311.090) -- (126.418,310.893) -- (126.422,310.697) -- (126.427,310.501) -- (126.433,310.304) -- (126.439,310.108) -- (126.446,309.912) -- (126.454,309.715) -- (126.461,309.519) -- (126.468,309.323) -- (126.475,309.127) -- (126.482,308.930) -- (126.489,308.734) -- (126.495,308.538) -- (126.501,308.341) -- (126.506,308.145) -- (126.512,307.949) -- (126.518,307.752) -- (126.524,307.556) -- (126.531,307.360) -- (126.538,307.163) -- (126.546,306.967) -- (126.554,306.771) -- (126.563,306.574) -- (126.572,306.378) -- (126.583,306.182) -- (126.594,305.985) -- (126.605,305.789) -- (126.617,305.593) -- (126.630,305.397) -- (126.644,305.200) -- (126.658,305.004) -- (126.672,304.808) -- (126.687,304.611) -- (126.702,304.415) -- (126.717,304.219) -- (126.732,304.022) -- (126.748,303.826) -- (126.763,303.630) -- (126.779,303.433) -- (126.795,303.237) -- (126.811,303.041) -- (126.828,302.844) -- (126.845,302.648) -- (126.863,302.452) -- (126.882,302.256) -- (126.901,302.059) -- (126.922,301.863) -- (126.944,301.667) -- (126.968,301.470) -- (126.995,301.274) -- (127.025,301.078) -- (127.059,300.881) -- (127.096,300.685) -- (127.138,300.489) -- (127.183,300.292) -- (127.232,300.096) -- (127.283,299.900) -- (127.337,299.703) -- (127.391,299.507) -- (127.446,299.311) -- (127.500,299.115) -- (127.552,298.918) -- (127.602,298.722) -- (127.649,298.526) -- (127.693,298.329) -- (127.735,298.133) -- (127.775,297.937) -- (127.814,297.740) -- (127.853,297.544) -- (127.892,297.348) -- (127.933,297.151) -- (127.975,296.955) -- (128.020,296.759) -- (128.068,296.562) -- (128.117,296.366) -- (128.168,296.170) -- (128.219,295.974) -- (128.271,295.777) -- (128.321,295.581) -- (128.370,295.385) -- (128.417,295.188) -- (128.462,294.992) -- (128.505,294.796) -- (128.547,294.599) -- (128.587,294.403) -- (128.626,294.207) -- (128.665,294.010) -- (128.704,293.814) -- (128.744,293.618) -- (128.784,293.421) -- (128.826,293.225) -- (128.869,293.029) -- (128.914,292.832) -- (128.960,292.636) -- (129.007,292.440) -- (129.055,292.244) -- (129.104,292.047) -- (129.154,291.851) -- (129.205,291.655) -- (129.256,291.458) -- (129.308,291.262) -- (129.362,291.066) -- (129.415,290.869) -- (129.470,290.673) -- (129.524,290.477) -- (129.578,290.280) -- (129.629,290.084) -- (129.678,289.888) -- (129.722,289.691) -- (129.760,289.495) -- (129.791,289.299) -- (129.814,289.103) -- (129.828,288.906) -- (129.834,288.710) -- (129.832,288.514) -- (129.823,288.317) -- (129.807,288.121) -- (129.787,287.925) -- (129.763,287.728) -- (129.737,287.532) -- (129.711,287.336) -- (129.683,287.139) -- (129.656,286.943) -- (129.630,286.747) -- (129.603,286.550) -- (129.577,286.354) -- (129.551,286.158) -- (129.525,285.962) -- (129.499,285.765) -- (129.474,285.569) -- (129.449,285.373) -- (129.425,285.176) -- (129.402,284.980) -- (129.379,284.784) -- (129.357,284.587) -- (129.335,284.391) -- (129.312,284.195) -- (129.286,283.998) -- (129.257,283.802) -- (129.222,283.606) -- (129.182,283.409) -- (129.136,283.213) -- (129.083,283.017) -- (129.023,282.821) -- (128.957,282.624) -- (128.885,282.428) -- (128.810,282.232) -- (128.733,282.035) -- (128.655,281.839) -- (128.577,281.643) -- (128.500,281.446) -- (128.424,281.250) -- (128.351,281.054) -- (128.280,280.857) -- (128.211,280.661) -- (128.142,280.465) -- (128.074,280.268) -- (128.006,280.072) -- (127.937,279.876) -- (127.867,279.679) -- (127.797,279.483) -- (127.725,279.287) -- (127.653,279.091) -- (127.582,278.894) -- (127.512,278.698) -- (127.445,278.502) -- (127.379,278.305) -- (127.317,278.109) -- (127.258,277.913) -- (127.203,277.716) -- (127.151,277.520) -- (127.102,277.324) -- (127.055,277.127) -- (127.012,276.931) -- (126.970,276.735) -- (126.932,276.538) -- (126.895,276.342) -- (126.860,276.146) -- (126.828,275.950) -- (126.798,275.753) -- (126.769,275.557) -- (126.741,275.361) -- (126.715,275.164) -- (126.689,274.968) -- (126.665,274.772) -- (126.640,274.575) -- (126.616,274.379) -- (126.593,274.183) -- (126.570,273.986) -- (126.548,273.790) -- (126.527,273.594) -- (126.508,273.397) -- (126.490,273.201) -- (126.473,273.005) -- (126.458,272.809) -- (126.445,272.612) -- (126.434,272.416) -- (126.424,272.220) -- (126.415,272.023) -- (126.407,271.827) -- (126.399,271.631) -- (126.393,271.434) -- (126.386,271.238) -- (126.381,271.042) -- (126.375,270.845) -- (126.370,270.649) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.133pt,line join=round] (135.202,267.061) -- (135.079,267.199) -- (134.953,267.337) -- (134.825,267.476) -- (134.700,267.614) -- (134.580,267.753) -- (134.466,267.891) -- (134.360,268.029) -- (134.264,268.168) -- (134.175,268.306) -- (134.093,268.445) -- (134.018,268.583) -- (133.948,268.721) -- (133.882,268.860) -- (133.820,268.998) -- (133.762,269.137) -- (133.708,269.275) -- (133.659,269.413) -- (133.617,269.552) -- (133.583,269.690) -- (133.559,269.829) -- (133.544,269.967) -- (133.540,270.105) -- (133.547,270.244) -- (133.562,270.382) -- (133.584,270.521) -- (133.613,270.659) -- (133.645,270.798) -- (133.679,270.936) -- (133.713,271.074) -- (133.747,271.213) -- (133.779,271.351) -- (133.810,271.490) -- (133.839,271.628) -- (133.866,271.766) -- (133.891,271.905) -- (133.914,272.043) -- (133.935,272.182) -- (133.952,272.320) -- (133.966,272.458) -- (133.976,272.597) -- (133.983,272.735) -- (133.988,272.874) -- (133.993,273.012) -- (133.997,273.150) -- (134.003,273.289) -- (134.011,273.427) -- (134.024,273.566) -- (134.041,273.704) -- (134.062,273.842) -- (134.088,273.981) -- (134.117,274.119) -- (134.151,274.258) -- (134.187,274.396) -- (134.225,274.534) -- (134.265,274.673) -- (134.306,274.811) -- (134.349,274.950) -- (134.392,275.088) -- (134.435,275.226) -- (134.478,275.365) -- (134.521,275.503) -- (134.563,275.642) -- (134.604,275.780) -- (134.644,275.918) -- (134.682,276.057) -- (134.720,276.195) -- (134.756,276.334) -- (134.791,276.472) -- (134.825,276.610) -- (134.860,276.749) -- (134.894,276.887) -- (134.928,277.026) -- (134.963,277.164) -- (134.996,277.302) -- (135.028,277.441) -- (135.058,277.579) -- (135.087,277.718) -- (135.112,277.856) -- (135.135,277.994) -- (135.156,278.133) -- (135.174,278.271) -- (135.191,278.410) -- (135.207,278.548) -- (135.222,278.686) -- (135.238,278.825) -- (135.253,278.963) -- (135.269,279.102) -- (135.285,279.240) -- (135.301,279.379) -- (135.317,279.517) -- (135.331,279.655) -- (135.345,279.794) -- (135.357,279.932) -- (135.368,280.071) -- (135.377,280.209) -- (135.385,280.347) -- (135.393,280.486) -- (135.400,280.624) -- (135.407,280.763) -- (135.414,280.901) -- (135.421,281.039) -- (135.430,281.178) -- (135.439,281.316) -- (135.450,281.455) -- (135.462,281.593) -- (135.475,281.731) -- (135.489,281.870) -- (135.504,282.008) -- (135.520,282.147) -- (135.537,282.285) -- (135.554,282.423) -- (135.571,282.562) -- (135.588,282.700) -- (135.605,282.839) -- (135.621,282.977) -- (135.637,283.115) -- (135.652,283.254) -- (135.666,283.392) -- (135.679,283.531) -- (135.691,283.669) -- (135.702,283.807) -- (135.712,283.946) -- (135.720,284.084) -- (135.727,284.223) -- (135.734,284.361) -- (135.739,284.499) -- (135.744,284.638) -- (135.748,284.776) -- (135.752,284.915) -- (135.755,285.053) -- (135.759,285.191) -- (135.762,285.330) -- (135.765,285.468) -- (135.768,285.607) -- (135.771,285.745) -- (135.774,285.883) -- (135.777,286.022) -- (135.779,286.160) -- (135.782,286.299) -- (135.784,286.437) -- (135.786,286.575) -- (135.787,286.714) -- (135.789,286.852) -- (135.790,286.991) -- (135.792,287.129) -- (135.794,287.268) -- (135.796,287.406) -- (135.799,287.544) -- (135.802,287.683) -- (135.805,287.821) -- (135.808,287.960) -- (135.811,288.098) -- (135.814,288.236) -- (135.818,288.375) -- (135.821,288.513) -- (135.824,288.652) -- (135.826,288.790) -- (135.829,288.928) -- (135.832,289.067) -- (135.835,289.205) -- (135.838,289.344) -- (135.841,289.482) -- (135.843,289.620) -- (135.846,289.759) -- (135.848,289.897) -- (135.850,290.036) -- (135.851,290.174) -- (135.852,290.312) -- (135.853,290.451) -- (135.854,290.589) -- (135.854,290.728) -- (135.854,290.866) -- (135.854,291.004) -- (135.855,291.143) -- (135.855,291.281) -- (135.855,291.420) -- (135.855,291.558) -- (135.856,291.696) -- (135.856,291.835) -- (135.856,291.973) -- (135.857,292.112) -- (135.857,292.250) -- (135.858,292.388) -- (135.858,292.527) -- (135.858,292.665) -- (135.858,292.804) -- (135.858,292.942) -- (135.858,293.080) -- (135.858,293.219) -- (135.858,293.357) -- (135.857,293.496) -- (135.857,293.634) -- (135.856,293.772) -- (135.856,293.911) -- (135.856,294.049) -- (135.855,294.188) -- (135.855,294.326) -- (135.855,294.464) -- (135.855,294.603) -- (135.855,294.741) -- (135.856,294.880) -- (135.856,295.018) -- (135.857,295.156) -- (135.858,295.295) -- (135.858,295.433) -- (135.859,295.572) -- (135.859,295.710) -- (135.859,295.849) -- (135.860,295.987) -- (135.860,296.125) -- (135.859,296.264) -- (135.859,296.402) -- (135.859,296.541) -- (135.858,296.679) -- (135.858,296.817) -- (135.858,296.956) -- (135.857,297.094) -- (135.857,297.233) -- (135.857,297.371) -- (135.857,297.509) -- (135.858,297.648) -- (135.859,297.786) -- (135.859,297.925) -- (135.860,298.063) -- (135.861,298.201) -- (135.862,298.340) -- (135.863,298.478) -- (135.863,298.617) -- (135.864,298.755) -- (135.864,298.893) -- (135.865,299.032) -- (135.865,299.170) -- (135.865,299.309) -- (135.865,299.447) -- (135.865,299.585) -- (135.865,299.724) -- (135.865,299.862) -- (135.864,300.001) -- (135.864,300.139) -- (135.863,300.277) -- (135.863,300.416) -- (135.863,300.554) -- (135.863,300.693) -- (135.862,300.831) -- (135.862,300.969) -- (135.862,301.108) -- (135.862,301.246) -- (135.862,301.385) -- (135.862,301.523) -- (135.862,301.661) -- (135.862,301.800) -- (135.862,301.938) -- (135.862,302.077) -- (135.862,302.215) -- (135.862,302.353) -- (135.870,302.353) -- (135.870,302.215) -- (135.870,302.077) -- (135.870,301.938) -- (135.870,301.800) -- (135.870,301.661) -- (135.870,301.523) -- (135.870,301.385) -- (135.870,301.246) -- (135.870,301.108) -- (135.870,300.969) -- (135.870,300.831) -- (135.870,300.693) -- (135.870,300.554) -- (135.869,300.416) -- (135.869,300.277) -- (135.869,300.139) -- (135.868,300.001) -- (135.868,299.862) -- (135.868,299.724) -- (135.867,299.585) -- (135.867,299.447) -- (135.867,299.309) -- (135.867,299.170) -- (135.868,299.032) -- (135.868,298.893) -- (135.869,298.755) -- (135.869,298.617) -- (135.870,298.478) -- (135.871,298.340) -- (135.872,298.201) -- (135.872,298.063) -- (135.873,297.925) -- (135.874,297.786) -- (135.875,297.648) -- (135.875,297.509) -- (135.875,297.371) -- (135.875,297.233) -- (135.875,297.094) -- (135.875,296.956) -- (135.875,296.817) -- (135.874,296.679) -- (135.874,296.541) -- (135.873,296.402) -- (135.873,296.264) -- (135.873,296.125) -- (135.873,295.987) -- (135.873,295.849) -- (135.873,295.710) -- (135.874,295.572) -- (135.874,295.433) -- (135.875,295.295) -- (135.876,295.156) -- (135.876,295.018) -- (135.877,294.880) -- (135.877,294.741) -- (135.877,294.603) -- (135.877,294.464) -- (135.877,294.326) -- (135.877,294.188) -- (135.877,294.049) -- (135.877,293.911) -- (135.876,293.772) -- (135.876,293.634) -- (135.875,293.496) -- (135.875,293.357) -- (135.874,293.219) -- (135.874,293.080) -- (135.874,292.942) -- (135.874,292.804) -- (135.874,292.665) -- (135.875,292.527) -- (135.875,292.388) -- (135.875,292.250) -- (135.876,292.112) -- (135.876,291.973) -- (135.876,291.835) -- (135.877,291.696) -- (135.877,291.558) -- (135.877,291.420) -- (135.878,291.281) -- (135.878,291.143) -- (135.878,291.004) -- (135.878,290.866) -- (135.878,290.728) -- (135.879,290.589) -- (135.879,290.451) -- (135.880,290.312) -- (135.881,290.174) -- (135.883,290.036) -- (135.885,289.897) -- (135.887,289.759) -- (135.889,289.620) -- (135.892,289.482) -- (135.895,289.344) -- (135.898,289.205) -- (135.900,289.067) -- (135.903,288.928) -- (135.906,288.790) -- (135.909,288.652) -- (135.912,288.513) -- (135.915,288.375) -- (135.918,288.236) -- (135.921,288.098) -- (135.925,287.960) -- (135.928,287.821) -- (135.931,287.683) -- (135.934,287.544) -- (135.936,287.406) -- (135.939,287.268) -- (135.940,287.129) -- (135.942,286.991) -- (135.944,286.852) -- (135.945,286.714) -- (135.947,286.575) -- (135.949,286.437) -- (135.951,286.299) -- (135.953,286.160) -- (135.956,286.022) -- (135.958,285.883) -- (135.961,285.745) -- (135.964,285.607) -- (135.967,285.468) -- (135.971,285.330) -- (135.974,285.191) -- (135.977,285.053) -- (135.981,284.915) -- (135.984,284.776) -- (135.988,284.638) -- (135.993,284.499) -- (135.999,284.361) -- (136.005,284.223) -- (136.012,284.084) -- (136.021,283.946) -- (136.031,283.807) -- (136.041,283.669) -- (136.053,283.531) -- (136.066,283.392) -- (136.080,283.254) -- (136.095,283.115) -- (136.111,282.977) -- (136.128,282.839) -- (136.145,282.700) -- (136.162,282.562) -- (136.179,282.423) -- (136.196,282.285) -- (136.213,282.147) -- (136.228,282.008) -- (136.244,281.870) -- (136.258,281.731) -- (136.271,281.593) -- (136.282,281.455) -- (136.293,281.316) -- (136.303,281.178) -- (136.311,281.039) -- (136.319,280.901) -- (136.326,280.763) -- (136.333,280.624) -- (136.340,280.486) -- (136.347,280.347) -- (136.356,280.209) -- (136.365,280.071) -- (136.376,279.932) -- (136.388,279.794) -- (136.401,279.655) -- (136.416,279.517) -- (136.431,279.379) -- (136.447,279.240) -- (136.463,279.102) -- (136.479,278.963) -- (136.495,278.825) -- (136.510,278.686) -- (136.526,278.548) -- (136.542,278.410) -- (136.558,278.271) -- (136.577,278.133) -- (136.598,277.994) -- (136.620,277.856) -- (136.646,277.718) -- (136.674,277.579) -- (136.704,277.441) -- (136.737,277.302) -- (136.770,277.164) -- (136.804,277.026) -- (136.838,276.887) -- (136.873,276.749) -- (136.907,276.610) -- (136.942,276.472) -- (136.977,276.334) -- (137.013,276.195) -- (137.050,276.057) -- (137.089,275.918) -- (137.128,275.780) -- (137.170,275.642) -- (137.212,275.503) -- (137.255,275.365) -- (137.298,275.226) -- (137.341,275.088) -- (137.384,274.950) -- (137.426,274.811) -- (137.467,274.673) -- (137.507,274.534) -- (137.546,274.396) -- (137.582,274.258) -- (137.615,274.119) -- (137.645,273.981) -- (137.671,273.842) -- (137.692,273.704) -- (137.709,273.566) -- (137.721,273.427) -- (137.730,273.289) -- (137.736,273.150) -- (137.740,273.012) -- (137.744,272.874) -- (137.749,272.735) -- (137.757,272.597) -- (137.767,272.458) -- (137.781,272.320) -- (137.798,272.182) -- (137.818,272.043) -- (137.841,271.905) -- (137.867,271.766) -- (137.894,271.628) -- (137.923,271.490) -- (137.954,271.351) -- (137.986,271.213) -- (138.019,271.074) -- (138.054,270.936) -- (138.088,270.798) -- (138.120,270.659) -- (138.148,270.521) -- (138.171,270.382) -- (138.186,270.244) -- (138.192,270.105) -- (138.189,269.967) -- (138.174,269.829) -- (138.149,269.690) -- (138.115,269.552) -- (138.074,269.413) -- (138.025,269.275) -- (137.971,269.137) -- (137.913,268.998) -- (137.850,268.860) -- (137.785,268.721) -- (137.715,268.583) -- (137.639,268.445) -- (137.558,268.306) -- (137.469,268.168) -- (137.372,268.029) -- (137.266,267.891) -- (137.153,267.753) -- (137.033,267.614) -- (136.907,267.476) -- (136.780,267.337) -- (136.653,267.199) -- (136.531,267.061) -- cycle;
\path[draw=none,fill=method4,fill opacity=0.85,line width=0.007pt,line join=round] (145.380,270.993) -- (145.379,271.078) -- (145.379,271.163) -- (145.378,271.248) -- (145.377,271.333) -- (145.377,271.419) -- (145.376,271.504) -- (145.376,271.589) -- (145.375,271.674) -- (145.375,271.759) -- (145.374,271.844) -- (145.373,271.930) -- (145.373,272.015) -- (145.372,272.100) -- (145.371,272.185) -- (145.371,272.270) -- (145.370,272.356) -- (145.369,272.441) -- (145.369,272.526) -- (145.368,272.611) -- (145.367,272.696) -- (145.367,272.781) -- (145.366,272.867) -- (145.365,272.952) -- (145.364,273.037) -- (145.363,273.122) -- (145.363,273.207) -- (145.362,273.293) -- (145.361,273.378) -- (145.360,273.463) -- (145.359,273.548) -- (145.358,273.633) -- (145.357,273.718) -- (145.356,273.804) -- (145.355,273.889) -- (145.353,273.974) -- (145.352,274.059) -- (145.351,274.144) -- (145.350,274.230) -- (145.348,274.315) -- (145.347,274.400) -- (145.346,274.485) -- (145.344,274.570) -- (145.343,274.655) -- (145.342,274.741) -- (145.340,274.826) -- (145.339,274.911) -- (145.337,274.996) -- (145.336,275.081) -- (145.335,275.167) -- (145.333,275.252) -- (145.332,275.337) -- (145.330,275.422) -- (145.329,275.507) -- (145.328,275.592) -- (145.326,275.678) -- (145.325,275.763) -- (145.324,275.848) -- (145.323,275.933) -- (145.322,276.018) -- (145.320,276.103) -- (145.319,276.189) -- (145.318,276.274) -- (145.317,276.359) -- (145.316,276.444) -- (145.315,276.529) -- (145.314,276.615) -- (145.314,276.700) -- (145.313,276.785) -- (145.312,276.870) -- (145.311,276.955) -- (145.310,277.040) -- (145.309,277.126) -- (145.308,277.211) -- (145.307,277.296) -- (145.306,277.381) -- (145.305,277.466) -- (145.305,277.552) -- (145.304,277.637) -- (145.303,277.722) -- (145.301,277.807) -- (145.300,277.892) -- (145.299,277.977) -- (145.298,278.063) -- (145.297,278.148) -- (145.296,278.233) -- (145.294,278.318) -- (145.293,278.403) -- (145.292,278.489) -- (145.290,278.574) -- (145.289,278.659) -- (145.288,278.744) -- (145.286,278.829) -- (145.285,278.914) -- (145.283,279.000) -- (145.282,279.085) -- (145.281,279.170) -- (145.279,279.255) -- (145.278,279.340) -- (145.277,279.425) -- (145.275,279.511) -- (145.274,279.596) -- (145.273,279.681) -- (145.272,279.766) -- (145.271,279.851) -- (145.270,279.937) -- (145.269,280.022) -- (145.268,280.107) -- (145.268,280.192) -- (145.267,280.277) -- (145.266,280.362) -- (145.266,280.448) -- (145.266,280.533) -- (145.265,280.618) -- (145.265,280.703) -- (145.265,280.788) -- (145.265,280.874) -- (145.265,280.959) -- (145.265,281.044) -- (145.266,281.129) -- (145.266,281.214) -- (145.267,281.299) -- (145.267,281.385) -- (145.268,281.470) -- (145.269,281.555) -- (145.270,281.640) -- (145.270,281.725) -- (145.271,281.811) -- (145.273,281.896) -- (145.274,281.981) -- (145.275,282.066) -- (145.276,282.151) -- (145.277,282.236) -- (145.279,282.322) -- (145.280,282.407) -- (145.282,282.492) -- (145.283,282.577) -- (145.285,282.662) -- (145.286,282.748) -- (145.288,282.833) -- (145.289,282.918) -- (145.291,283.003) -- (145.292,283.088) -- (145.294,283.173) -- (145.295,283.259) -- (145.297,283.344) -- (145.298,283.429) -- (145.300,283.514) -- (145.301,283.599) -- (145.302,283.684) -- (145.304,283.770) -- (145.305,283.855) -- (145.306,283.940) -- (145.308,284.025) -- (145.309,284.110) -- (145.310,284.196) -- (145.311,284.281) -- (145.312,284.366) -- (145.314,284.451) -- (145.315,284.536) -- (145.316,284.621) -- (145.317,284.707) -- (145.318,284.792) -- (145.319,284.877) -- (145.320,284.962) -- (145.322,285.047) -- (145.323,285.133) -- (145.324,285.218) -- (145.325,285.303) -- (145.326,285.388) -- (145.327,285.473) -- (145.328,285.558) -- (145.330,285.644) -- (145.331,285.729) -- (145.332,285.814) -- (145.333,285.899) -- (145.334,285.984) -- (145.335,286.070) -- (145.336,286.155) -- (145.337,286.240) -- (145.338,286.325) -- (145.339,286.410) -- (145.340,286.495) -- (145.341,286.581) -- (145.342,286.666) -- (145.343,286.751) -- (145.344,286.836) -- (145.345,286.921) -- (145.345,287.007) -- (145.346,287.092) -- (145.347,287.177) -- (145.348,287.262) -- (145.348,287.347) -- (145.349,287.432) -- (145.350,287.518) -- (145.350,287.603) -- (145.351,287.688) -- (145.351,287.773) -- (145.352,287.858) -- (145.353,287.943) -- (145.353,288.029) -- (145.354,288.114) -- (145.354,288.199) -- (145.355,288.284) -- (145.356,288.369) -- (145.356,288.455) -- (145.357,288.540) -- (145.358,288.625) -- (145.358,288.710) -- (145.359,288.795) -- (145.360,288.880) -- (145.361,288.966) -- (145.362,289.051) -- (145.362,289.136) -- (145.363,289.221) -- (145.364,289.306) -- (145.365,289.392) -- (145.366,289.477) -- (145.367,289.562) -- (145.368,289.647) -- (145.369,289.732) -- (145.369,289.817) -- (145.370,289.903) -- (145.371,289.988) -- (145.372,290.073) -- (145.373,290.158) -- (145.373,290.243) -- (145.374,290.329) -- (145.375,290.414) -- (145.376,290.499) -- (145.376,290.584) -- (145.377,290.669) -- (145.377,290.754) -- (145.378,290.840) -- (145.378,290.925) -- (145.379,291.010) -- (145.379,291.095) -- (145.380,291.180) -- (145.380,291.266) -- (145.380,291.351) -- (145.381,291.436) -- (145.381,291.521) -- (145.381,291.606) -- (145.381,291.691) -- (145.382,291.777) -- (145.382,291.862) -- (145.382,291.947) -- (145.382,292.032) -- (145.382,292.117) -- (145.382,292.202) -- (145.383,292.288) -- (145.383,292.373) -- (145.383,292.458) -- (145.383,292.543) -- (145.383,292.628) -- (145.384,292.714) -- (145.398,292.714) -- (145.398,292.628) -- (145.398,292.543) -- (145.399,292.458) -- (145.399,292.373) -- (145.399,292.288) -- (145.399,292.202) -- (145.399,292.117) -- (145.400,292.032) -- (145.400,291.947) -- (145.400,291.862) -- (145.400,291.777) -- (145.400,291.691) -- (145.401,291.606) -- (145.401,291.521) -- (145.401,291.436) -- (145.402,291.351) -- (145.402,291.266) -- (145.402,291.180) -- (145.403,291.095) -- (145.403,291.010) -- (145.403,290.925) -- (145.404,290.840) -- (145.404,290.754) -- (145.405,290.669) -- (145.406,290.584) -- (145.406,290.499) -- (145.407,290.414) -- (145.408,290.329) -- (145.408,290.243) -- (145.409,290.158) -- (145.410,290.073) -- (145.411,289.988) -- (145.412,289.903) -- (145.412,289.817) -- (145.413,289.732) -- (145.414,289.647) -- (145.415,289.562) -- (145.416,289.477) -- (145.417,289.392) -- (145.418,289.306) -- (145.419,289.221) -- (145.419,289.136) -- (145.420,289.051) -- (145.421,288.966) -- (145.422,288.880) -- (145.423,288.795) -- (145.423,288.710) -- (145.424,288.625) -- (145.425,288.540) -- (145.426,288.455) -- (145.426,288.369) -- (145.427,288.284) -- (145.427,288.199) -- (145.428,288.114) -- (145.429,288.029) -- (145.429,287.943) -- (145.430,287.858) -- (145.430,287.773) -- (145.431,287.688) -- (145.432,287.603) -- (145.432,287.518) -- (145.433,287.432) -- (145.433,287.347) -- (145.434,287.262) -- (145.435,287.177) -- (145.436,287.092) -- (145.436,287.007) -- (145.437,286.921) -- (145.438,286.836) -- (145.439,286.751) -- (145.440,286.666) -- (145.440,286.581) -- (145.441,286.495) -- (145.442,286.410) -- (145.443,286.325) -- (145.444,286.240) -- (145.446,286.155) -- (145.447,286.070) -- (145.448,285.984) -- (145.449,285.899) -- (145.450,285.814) -- (145.451,285.729) -- (145.452,285.644) -- (145.453,285.558) -- (145.454,285.473) -- (145.456,285.388) -- (145.457,285.303) -- (145.458,285.218) -- (145.459,285.133) -- (145.460,285.047) -- (145.461,284.962) -- (145.462,284.877) -- (145.464,284.792) -- (145.465,284.707) -- (145.466,284.621) -- (145.467,284.536) -- (145.468,284.451) -- (145.469,284.366) -- (145.471,284.281) -- (145.472,284.196) -- (145.473,284.110) -- (145.474,284.025) -- (145.475,283.940) -- (145.477,283.855) -- (145.478,283.770) -- (145.479,283.684) -- (145.481,283.599) -- (145.482,283.514) -- (145.484,283.429) -- (145.485,283.344) -- (145.487,283.259) -- (145.488,283.173) -- (145.490,283.088) -- (145.491,283.003) -- (145.493,282.918) -- (145.494,282.833) -- (145.496,282.748) -- (145.497,282.662) -- (145.499,282.577) -- (145.500,282.492) -- (145.502,282.407) -- (145.503,282.322) -- (145.504,282.236) -- (145.506,282.151) -- (145.507,282.066) -- (145.508,281.981) -- (145.509,281.896) -- (145.510,281.811) -- (145.511,281.725) -- (145.512,281.640) -- (145.513,281.555) -- (145.514,281.470) -- (145.514,281.385) -- (145.515,281.299) -- (145.516,281.214) -- (145.516,281.129) -- (145.516,281.044) -- (145.516,280.959) -- (145.517,280.874) -- (145.517,280.788) -- (145.517,280.703) -- (145.516,280.618) -- (145.516,280.533) -- (145.516,280.448) -- (145.515,280.362) -- (145.515,280.277) -- (145.514,280.192) -- (145.513,280.107) -- (145.513,280.022) -- (145.512,279.937) -- (145.511,279.851) -- (145.510,279.766) -- (145.509,279.681) -- (145.508,279.596) -- (145.506,279.511) -- (145.505,279.425) -- (145.504,279.340) -- (145.503,279.255) -- (145.501,279.170) -- (145.500,279.085) -- (145.498,279.000) -- (145.497,278.914) -- (145.496,278.829) -- (145.494,278.744) -- (145.493,278.659) -- (145.491,278.574) -- (145.490,278.489) -- (145.489,278.403) -- (145.487,278.318) -- (145.486,278.233) -- (145.485,278.148) -- (145.484,278.063) -- (145.483,277.977) -- (145.481,277.892) -- (145.480,277.807) -- (145.479,277.722) -- (145.478,277.637) -- (145.477,277.552) -- (145.476,277.466) -- (145.475,277.381) -- (145.474,277.296) -- (145.473,277.211) -- (145.473,277.126) -- (145.472,277.040) -- (145.471,276.955) -- (145.470,276.870) -- (145.469,276.785) -- (145.468,276.700) -- (145.467,276.615) -- (145.466,276.529) -- (145.465,276.444) -- (145.464,276.359) -- (145.463,276.274) -- (145.462,276.189) -- (145.461,276.103) -- (145.460,276.018) -- (145.459,275.933) -- (145.458,275.848) -- (145.457,275.763) -- (145.455,275.678) -- (145.454,275.592) -- (145.453,275.507) -- (145.451,275.422) -- (145.450,275.337) -- (145.449,275.252) -- (145.447,275.167) -- (145.446,275.081) -- (145.444,274.996) -- (145.443,274.911) -- (145.442,274.826) -- (145.440,274.741) -- (145.439,274.655) -- (145.437,274.570) -- (145.436,274.485) -- (145.435,274.400) -- (145.433,274.315) -- (145.432,274.230) -- (145.431,274.144) -- (145.430,274.059) -- (145.428,273.974) -- (145.427,273.889) -- (145.426,273.804) -- (145.425,273.718) -- (145.424,273.633) -- (145.423,273.548) -- (145.422,273.463) -- (145.421,273.378) -- (145.420,273.293) -- (145.419,273.207) -- (145.418,273.122) -- (145.417,273.037) -- (145.417,272.952) -- (145.416,272.867) -- (145.415,272.781) -- (145.414,272.696) -- (145.414,272.611) -- (145.413,272.526) -- (145.412,272.441) -- (145.412,272.356) -- (145.411,272.270) -- (145.410,272.185) -- (145.410,272.100) -- (145.409,272.015) -- (145.408,271.930) -- (145.408,271.844) -- (145.407,271.759) -- (145.407,271.674) -- (145.406,271.589) -- (145.405,271.504) -- (145.405,271.419) -- (145.404,271.333) -- (145.404,271.248) -- (145.403,271.163) -- (145.403,271.078) -- (145.402,270.993) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.199pt,line join=round] (180.043,267.060) -- (180.004,267.201) -- (179.966,267.341) -- (179.928,267.481) -- (179.892,267.621) -- (179.856,267.762) -- (179.820,267.902) -- (179.785,268.042) -- (179.750,268.183) -- (179.713,268.323) -- (179.674,268.463) -- (179.633,268.604) -- (179.589,268.744) -- (179.542,268.884) -- (179.492,269.024) -- (179.438,269.165) -- (179.381,269.305) -- (179.322,269.445) -- (179.260,269.586) -- (179.196,269.726) -- (179.130,269.866) -- (179.063,270.006) -- (178.993,270.147) -- (178.922,270.287) -- (178.850,270.427) -- (178.776,270.568) -- (178.702,270.708) -- (178.627,270.848) -- (178.553,270.988) -- (178.480,271.129) -- (178.407,271.269) -- (178.336,271.409) -- (178.265,271.550) -- (178.195,271.690) -- (178.124,271.830) -- (178.051,271.970) -- (177.977,272.111) -- (177.901,272.251) -- (177.823,272.391) -- (177.744,272.532) -- (177.665,272.672) -- (177.586,272.812) -- (177.508,272.952) -- (177.432,273.093) -- (177.359,273.233) -- (177.289,273.373) -- (177.223,273.514) -- (177.160,273.654) -- (177.101,273.794) -- (177.046,273.934) -- (176.996,274.075) -- (176.952,274.215) -- (176.913,274.355) -- (176.882,274.496) -- (176.857,274.636) -- (176.841,274.776) -- (176.833,274.917) -- (176.832,275.057) -- (176.838,275.197) -- (176.852,275.337) -- (176.870,275.478) -- (176.892,275.618) -- (176.918,275.758) -- (176.945,275.899) -- (176.974,276.039) -- (177.005,276.179) -- (177.038,276.319) -- (177.072,276.460) -- (177.109,276.600) -- (177.149,276.740) -- (177.192,276.881) -- (177.237,277.021) -- (177.285,277.161) -- (177.335,277.301) -- (177.384,277.442) -- (177.432,277.582) -- (177.478,277.722) -- (177.519,277.863) -- (177.557,278.003) -- (177.589,278.143) -- (177.617,278.283) -- (177.640,278.424) -- (177.661,278.564) -- (177.679,278.704) -- (177.698,278.845) -- (177.718,278.985) -- (177.741,279.125) -- (177.769,279.265) -- (177.802,279.406) -- (177.842,279.546) -- (177.888,279.686) -- (177.939,279.827) -- (177.995,279.967) -- (178.054,280.107) -- (178.114,280.247) -- (178.174,280.388) -- (178.232,280.528) -- (178.288,280.668) -- (178.341,280.809) -- (178.391,280.949) -- (178.438,281.089) -- (178.484,281.230) -- (178.528,281.370) -- (178.572,281.510) -- (178.617,281.650) -- (178.661,281.791) -- (178.706,281.931) -- (178.751,282.071) -- (178.795,282.212) -- (178.838,282.352) -- (178.881,282.492) -- (178.922,282.632) -- (178.963,282.773) -- (179.004,282.913) -- (179.044,283.053) -- (179.086,283.194) -- (179.128,283.334) -- (179.172,283.474) -- (179.216,283.614) -- (179.262,283.755) -- (179.308,283.895) -- (179.354,284.035) -- (179.399,284.176) -- (179.442,284.316) -- (179.483,284.456) -- (179.521,284.596) -- (179.555,284.737) -- (179.584,284.877) -- (179.610,285.017) -- (179.633,285.158) -- (179.652,285.298) -- (179.668,285.438) -- (179.682,285.578) -- (179.695,285.719) -- (179.707,285.859) -- (179.719,285.999) -- (179.731,286.140) -- (179.743,286.280) -- (179.757,286.420) -- (179.771,286.560) -- (179.785,286.701) -- (179.801,286.841) -- (179.818,286.981) -- (179.835,287.122) -- (179.853,287.262) -- (179.872,287.402) -- (179.891,287.542) -- (179.911,287.683) -- (179.931,287.823) -- (179.951,287.963) -- (179.970,288.104) -- (179.989,288.244) -- (180.007,288.384) -- (180.024,288.525) -- (180.039,288.665) -- (180.053,288.805) -- (180.066,288.945) -- (180.077,289.086) -- (180.088,289.226) -- (180.098,289.366) -- (180.108,289.507) -- (180.119,289.647) -- (180.130,289.787) -- (180.141,289.927) -- (180.152,290.068) -- (180.163,290.208) -- (180.174,290.348) -- (180.185,290.489) -- (180.195,290.629) -- (180.203,290.769) -- (180.211,290.909) -- (180.218,291.050) -- (180.223,291.190) -- (180.227,291.330) -- (180.231,291.471) -- (180.233,291.611) -- (180.234,291.751) -- (180.235,291.891) -- (180.235,292.032) -- (180.235,292.172) -- (180.234,292.312) -- (180.234,292.453) -- (180.234,292.593) -- (180.233,292.733) -- (180.233,292.873) -- (180.233,293.014) -- (180.233,293.154) -- (180.233,293.294) -- (180.234,293.435) -- (180.234,293.575) -- (180.235,293.715) -- (180.237,293.855) -- (180.239,293.996) -- (180.241,294.136) -- (180.244,294.276) -- (180.247,294.417) -- (180.250,294.557) -- (180.253,294.697) -- (180.257,294.838) -- (180.260,294.978) -- (180.263,295.118) -- (180.267,295.258) -- (180.270,295.399) -- (180.273,295.539) -- (180.276,295.679) -- (180.278,295.820) -- (180.281,295.960) -- (180.284,296.100) -- (180.286,296.240) -- (180.288,296.381) -- (180.290,296.521) -- (180.292,296.661) -- (180.294,296.802) -- (180.295,296.942) -- (180.297,297.082) -- (180.298,297.222) -- (180.299,297.363) -- (180.300,297.503) -- (180.301,297.643) -- (180.303,297.784) -- (180.304,297.924) -- (180.305,298.064) -- (180.306,298.204) -- (180.308,298.345) -- (180.309,298.485) -- (180.310,298.625) -- (180.311,298.766) -- (180.312,298.906) -- (180.312,299.046) -- (180.313,299.186) -- (180.313,299.327) -- (180.314,299.467) -- (180.314,299.607) -- (180.314,299.748) -- (180.314,299.888) -- (180.314,300.028) -- (180.314,300.168) -- (180.314,300.309) -- (180.314,300.449) -- (180.314,300.589) -- (180.314,300.730) -- (180.314,300.870) -- (180.314,301.010) -- (180.314,301.151) -- (180.314,301.291) -- (180.314,301.431) -- (180.313,301.571) -- (180.313,301.712) -- (180.313,301.852) -- (180.312,301.992) -- (180.312,302.133) -- (180.311,302.273) -- (180.311,302.413) -- (180.311,302.553) -- (180.311,302.694) -- (180.310,302.834) -- (180.319,302.834) -- (180.318,302.694) -- (180.318,302.553) -- (180.318,302.413) -- (180.318,302.273) -- (180.317,302.133) -- (180.317,301.992) -- (180.316,301.852) -- (180.316,301.712) -- (180.316,301.571) -- (180.315,301.431) -- (180.315,301.291) -- (180.315,301.151) -- (180.315,301.010) -- (180.315,300.870) -- (180.315,300.730) -- (180.315,300.589) -- (180.315,300.449) -- (180.315,300.309) -- (180.315,300.168) -- (180.315,300.028) -- (180.315,299.888) -- (180.315,299.748) -- (180.315,299.607) -- (180.315,299.467) -- (180.316,299.327) -- (180.316,299.186) -- (180.317,299.046) -- (180.317,298.906) -- (180.318,298.766) -- (180.319,298.625) -- (180.320,298.485) -- (180.321,298.345) -- (180.323,298.204) -- (180.324,298.064) -- (180.325,297.924) -- (180.326,297.784) -- (180.328,297.643) -- (180.329,297.503) -- (180.330,297.363) -- (180.331,297.222) -- (180.332,297.082) -- (180.334,296.942) -- (180.335,296.802) -- (180.337,296.661) -- (180.339,296.521) -- (180.341,296.381) -- (180.343,296.240) -- (180.345,296.100) -- (180.348,295.960) -- (180.351,295.820) -- (180.353,295.679) -- (180.356,295.539) -- (180.359,295.399) -- (180.362,295.258) -- (180.366,295.118) -- (180.369,294.978) -- (180.372,294.838) -- (180.376,294.697) -- (180.379,294.557) -- (180.382,294.417) -- (180.385,294.276) -- (180.388,294.136) -- (180.390,293.996) -- (180.392,293.855) -- (180.394,293.715) -- (180.395,293.575) -- (180.395,293.435) -- (180.396,293.294) -- (180.396,293.154) -- (180.396,293.014) -- (180.396,292.873) -- (180.396,292.733) -- (180.395,292.593) -- (180.395,292.453) -- (180.395,292.312) -- (180.394,292.172) -- (180.394,292.032) -- (180.394,291.891) -- (180.395,291.751) -- (180.396,291.611) -- (180.398,291.471) -- (180.402,291.330) -- (180.406,291.190) -- (180.411,291.050) -- (180.418,290.909) -- (180.426,290.769) -- (180.434,290.629) -- (180.444,290.489) -- (180.455,290.348) -- (180.466,290.208) -- (180.477,290.068) -- (180.488,289.927) -- (180.499,289.787) -- (180.510,289.647) -- (180.521,289.507) -- (180.531,289.366) -- (180.541,289.226) -- (180.552,289.086) -- (180.563,288.945) -- (180.576,288.805) -- (180.590,288.665) -- (180.605,288.525) -- (180.622,288.384) -- (180.640,288.244) -- (180.659,288.104) -- (180.678,287.963) -- (180.698,287.823) -- (180.718,287.683) -- (180.738,287.542) -- (180.757,287.402) -- (180.776,287.262) -- (180.794,287.122) -- (180.811,286.981) -- (180.828,286.841) -- (180.844,286.701) -- (180.858,286.560) -- (180.872,286.420) -- (180.886,286.280) -- (180.898,286.140) -- (180.910,285.999) -- (180.922,285.859) -- (180.934,285.719) -- (180.947,285.578) -- (180.961,285.438) -- (180.977,285.298) -- (180.996,285.158) -- (181.019,285.017) -- (181.045,284.877) -- (181.074,284.737) -- (181.108,284.596) -- (181.146,284.456) -- (181.187,284.316) -- (181.230,284.176) -- (181.275,284.035) -- (181.321,283.895) -- (181.367,283.755) -- (181.413,283.614) -- (181.457,283.474) -- (181.501,283.334) -- (181.543,283.194) -- (181.585,283.053) -- (181.625,282.913) -- (181.666,282.773) -- (181.707,282.632) -- (181.748,282.492) -- (181.791,282.352) -- (181.834,282.212) -- (181.878,282.071) -- (181.923,281.931) -- (181.968,281.791) -- (182.012,281.650) -- (182.057,281.510) -- (182.101,281.370) -- (182.145,281.230) -- (182.191,281.089) -- (182.238,280.949) -- (182.288,280.809) -- (182.341,280.668) -- (182.397,280.528) -- (182.455,280.388) -- (182.515,280.247) -- (182.575,280.107) -- (182.634,279.967) -- (182.690,279.827) -- (182.741,279.686) -- (182.787,279.546) -- (182.827,279.406) -- (182.860,279.265) -- (182.888,279.125) -- (182.911,278.985) -- (182.931,278.845) -- (182.950,278.704) -- (182.968,278.564) -- (182.989,278.424) -- (183.012,278.283) -- (183.040,278.143) -- (183.072,278.003) -- (183.110,277.863) -- (183.151,277.722) -- (183.197,277.582) -- (183.245,277.442) -- (183.294,277.301) -- (183.344,277.161) -- (183.392,277.021) -- (183.437,276.881) -- (183.480,276.740) -- (183.520,276.600) -- (183.557,276.460) -- (183.591,276.319) -- (183.624,276.179) -- (183.655,276.039) -- (183.684,275.899) -- (183.711,275.758) -- (183.737,275.618) -- (183.759,275.478) -- (183.777,275.337) -- (183.791,275.197) -- (183.797,275.057) -- (183.796,274.917) -- (183.788,274.776) -- (183.772,274.636) -- (183.747,274.496) -- (183.716,274.355) -- (183.677,274.215) -- (183.633,274.075) -- (183.583,273.934) -- (183.528,273.794) -- (183.469,273.654) -- (183.406,273.514) -- (183.340,273.373) -- (183.270,273.233) -- (183.197,273.093) -- (183.121,272.952) -- (183.043,272.812) -- (182.964,272.672) -- (182.885,272.532) -- (182.806,272.391) -- (182.728,272.251) -- (182.652,272.111) -- (182.578,271.970) -- (182.505,271.830) -- (182.434,271.690) -- (182.364,271.550) -- (182.293,271.409) -- (182.222,271.269) -- (182.149,271.129) -- (182.076,270.988) -- (182.002,270.848) -- (181.927,270.708) -- (181.853,270.568) -- (181.779,270.427) -- (181.707,270.287) -- (181.636,270.147) -- (181.566,270.006) -- (181.499,269.866) -- (181.433,269.726) -- (181.369,269.586) -- (181.307,269.445) -- (181.248,269.305) -- (181.191,269.165) -- (181.137,269.024) -- (181.087,268.884) -- (181.040,268.744) -- (180.996,268.604) -- (180.955,268.463) -- (180.916,268.323) -- (180.879,268.183) -- (180.844,268.042) -- (180.809,267.902) -- (180.773,267.762) -- (180.737,267.621) -- (180.701,267.481) -- (180.663,267.341) -- (180.625,267.201) -- (180.586,267.060) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (189.832,267.761) -- (189.831,267.979) -- (189.830,268.196) -- (189.828,268.414) -- (189.826,268.631) -- (189.824,268.849) -- (189.822,269.066) -- (189.819,269.284) -- (189.817,269.501) -- (189.815,269.719) -- (189.813,269.936) -- (189.812,270.153) -- (189.810,270.371) -- (189.809,270.588) -- (189.808,270.806) -- (189.806,271.023) -- (189.804,271.241) -- (189.801,271.458) -- (189.797,271.676) -- (189.792,271.893) -- (189.786,272.111) -- (189.778,272.328) -- (189.769,272.545) -- (189.758,272.763) -- (189.745,272.980) -- (189.731,273.198) -- (189.714,273.415) -- (189.695,273.633) -- (189.674,273.850) -- (189.652,274.068) -- (189.628,274.285) -- (189.603,274.503) -- (189.576,274.720) -- (189.548,274.937) -- (189.517,275.155) -- (189.484,275.372) -- (189.448,275.590) -- (189.409,275.807) -- (189.367,276.025) -- (189.321,276.242) -- (189.272,276.460) -- (189.221,276.677) -- (189.168,276.895) -- (189.114,277.112) -- (189.061,277.329) -- (189.008,277.547) -- (188.955,277.764) -- (188.901,277.982) -- (188.847,278.199) -- (188.790,278.417) -- (188.729,278.634) -- (188.663,278.852) -- (188.590,279.069) -- (188.511,279.287) -- (188.424,279.504) -- (188.332,279.721) -- (188.235,279.939) -- (188.135,280.156) -- (188.034,280.374) -- (187.934,280.591) -- (187.836,280.809) -- (187.742,281.026) -- (187.652,281.244) -- (187.566,281.461) -- (187.486,281.679) -- (187.410,281.896) -- (187.337,282.113) -- (187.266,282.331) -- (187.197,282.548) -- (187.128,282.766) -- (187.060,282.983) -- (186.992,283.201) -- (186.925,283.418) -- (186.858,283.636) -- (186.793,283.853) -- (186.730,284.071) -- (186.669,284.288) -- (186.612,284.505) -- (186.559,284.723) -- (186.512,284.940) -- (186.469,285.158) -- (186.432,285.375) -- (186.402,285.593) -- (186.378,285.810) -- (186.361,286.028) -- (186.350,286.245) -- (186.347,286.463) -- (186.350,286.680) -- (186.358,286.897) -- (186.372,287.115) -- (186.391,287.332) -- (186.413,287.550) -- (186.439,287.767) -- (186.466,287.985) -- (186.495,288.202) -- (186.525,288.420) -- (186.555,288.637) -- (186.584,288.855) -- (186.612,289.072) -- (186.638,289.289) -- (186.664,289.507) -- (186.689,289.724) -- (186.714,289.942) -- (186.742,290.159) -- (186.774,290.377) -- (186.812,290.594) -- (186.856,290.812) -- (186.906,291.029) -- (186.963,291.247) -- (187.026,291.464) -- (187.092,291.681) -- (187.159,291.899) -- (187.226,292.116) -- (187.291,292.334) -- (187.352,292.551) -- (187.409,292.769) -- (187.461,292.986) -- (187.510,293.204) -- (187.555,293.421) -- (187.599,293.639) -- (187.642,293.856) -- (187.685,294.073) -- (187.729,294.291) -- (187.776,294.508) -- (187.826,294.726) -- (187.878,294.943) -- (187.933,295.161) -- (187.990,295.378) -- (188.048,295.596) -- (188.106,295.813) -- (188.165,296.030) -- (188.223,296.248) -- (188.280,296.465) -- (188.336,296.683) -- (188.392,296.900) -- (188.448,297.118) -- (188.504,297.335) -- (188.559,297.553) -- (188.615,297.770) -- (188.670,297.988) -- (188.723,298.205) -- (188.775,298.422) -- (188.825,298.640) -- (188.871,298.857) -- (188.915,299.075) -- (188.955,299.292) -- (188.993,299.510) -- (189.028,299.727) -- (189.061,299.945) -- (189.093,300.162) -- (189.124,300.380) -- (189.154,300.597) -- (189.184,300.814) -- (189.214,301.032) -- (189.242,301.249) -- (189.270,301.467) -- (189.297,301.684) -- (189.322,301.902) -- (189.346,302.119) -- (189.368,302.337) -- (189.389,302.554) -- (189.407,302.772) -- (189.424,302.989) -- (189.438,303.206) -- (189.449,303.424) -- (189.459,303.641) -- (189.467,303.859) -- (189.474,304.076) -- (189.481,304.294) -- (189.489,304.511) -- (189.499,304.729) -- (189.510,304.946) -- (189.524,305.164) -- (189.541,305.381) -- (189.560,305.598) -- (189.582,305.816) -- (189.604,306.033) -- (189.626,306.251) -- (189.647,306.468) -- (189.666,306.686) -- (189.684,306.903) -- (189.698,307.121) -- (189.710,307.338) -- (189.718,307.556) -- (189.725,307.773) -- (189.730,307.990) -- (189.733,308.208) -- (189.736,308.425) -- (189.739,308.643) -- (189.743,308.860) -- (189.747,309.078) -- (189.752,309.295) -- (189.757,309.513) -- (189.763,309.730) -- (189.769,309.948) -- (189.775,310.165) -- (189.780,310.382) -- (189.785,310.600) -- (189.789,310.817) -- (189.793,311.035) -- (189.796,311.252) -- (189.799,311.470) -- (189.801,311.687) -- (189.803,311.905) -- (189.805,312.122) -- (189.806,312.340) -- (189.808,312.557) -- (189.809,312.774) -- (189.811,312.992) -- (189.813,313.209) -- (189.816,313.427) -- (189.818,313.644) -- (189.821,313.862) -- (189.823,314.079) -- (189.826,314.297) -- (189.828,314.514) -- (189.830,314.732) -- (189.831,314.949) -- (189.832,315.166) -- (189.833,315.384) -- (189.833,315.601) -- (189.833,315.819) -- (189.833,316.036) -- (189.833,316.254) -- (189.833,316.471) -- (189.833,316.689) -- (189.833,316.906) -- (189.833,317.124) -- (189.833,317.341) -- (189.833,317.558) -- (189.833,317.776) -- (189.834,317.993) -- (189.834,318.211) -- (189.835,318.428) -- (189.836,318.646) -- (189.836,318.863) -- (189.837,319.081) -- (189.837,319.298) -- (189.838,319.516) -- (189.838,319.733) -- (189.838,319.950) -- (189.839,320.168) -- (189.839,320.385) -- (189.839,320.603) -- (189.839,320.820) -- (189.838,321.038) -- (189.838,321.255) -- (189.838,321.473) -- (189.838,321.690) -- (189.837,321.907) -- (189.837,322.125) -- (189.836,322.342) -- (189.836,322.560) -- (189.835,322.777) -- (189.835,322.995) -- (189.835,323.212) -- (189.843,323.212) -- (189.843,322.995) -- (189.843,322.777) -- (189.843,322.560) -- (189.842,322.342) -- (189.842,322.125) -- (189.841,321.907) -- (189.841,321.690) -- (189.840,321.473) -- (189.840,321.255) -- (189.840,321.038) -- (189.840,320.820) -- (189.840,320.603) -- (189.840,320.385) -- (189.840,320.168) -- (189.840,319.950) -- (189.840,319.733) -- (189.841,319.516) -- (189.841,319.298) -- (189.842,319.081) -- (189.842,318.863) -- (189.843,318.646) -- (189.843,318.428) -- (189.844,318.211) -- (189.844,317.993) -- (189.845,317.776) -- (189.845,317.558) -- (189.845,317.341) -- (189.845,317.124) -- (189.845,316.906) -- (189.845,316.689) -- (189.845,316.471) -- (189.845,316.254) -- (189.845,316.036) -- (189.845,315.819) -- (189.845,315.601) -- (189.845,315.384) -- (189.846,315.166) -- (189.847,314.949) -- (189.848,314.732) -- (189.850,314.514) -- (189.852,314.297) -- (189.855,314.079) -- (189.857,313.862) -- (189.860,313.644) -- (189.863,313.427) -- (189.865,313.209) -- (189.867,312.992) -- (189.869,312.774) -- (189.871,312.557) -- (189.872,312.340) -- (189.874,312.122) -- (189.875,311.905) -- (189.877,311.687) -- (189.880,311.470) -- (189.882,311.252) -- (189.885,311.035) -- (189.889,310.817) -- (189.893,310.600) -- (189.898,310.382) -- (189.904,310.165) -- (189.909,309.948) -- (189.915,309.730) -- (189.921,309.513) -- (189.927,309.295) -- (189.931,309.078) -- (189.936,308.860) -- (189.939,308.643) -- (189.942,308.425) -- (189.945,308.208) -- (189.949,307.990) -- (189.953,307.773) -- (189.960,307.556) -- (189.969,307.338) -- (189.980,307.121) -- (189.995,306.903) -- (190.012,306.686) -- (190.031,306.468) -- (190.053,306.251) -- (190.075,306.033) -- (190.097,305.816) -- (190.118,305.598) -- (190.137,305.381) -- (190.154,305.164) -- (190.168,304.946) -- (190.180,304.729) -- (190.189,304.511) -- (190.197,304.294) -- (190.204,304.076) -- (190.211,303.859) -- (190.219,303.641) -- (190.229,303.424) -- (190.241,303.206) -- (190.255,302.989) -- (190.271,302.772) -- (190.289,302.554) -- (190.310,302.337) -- (190.332,302.119) -- (190.356,301.902) -- (190.381,301.684) -- (190.408,301.467) -- (190.436,301.249) -- (190.465,301.032) -- (190.494,300.814) -- (190.524,300.597) -- (190.555,300.380) -- (190.586,300.162) -- (190.617,299.945) -- (190.651,299.727) -- (190.686,299.510) -- (190.723,299.292) -- (190.763,299.075) -- (190.807,298.857) -- (190.854,298.640) -- (190.903,298.422) -- (190.955,298.205) -- (191.009,297.988) -- (191.064,297.770) -- (191.119,297.553) -- (191.175,297.335) -- (191.230,297.118) -- (191.286,296.900) -- (191.342,296.683) -- (191.398,296.465) -- (191.456,296.248) -- (191.514,296.030) -- (191.572,295.813) -- (191.631,295.596) -- (191.688,295.378) -- (191.745,295.161) -- (191.800,294.943) -- (191.852,294.726) -- (191.902,294.508) -- (191.949,294.291) -- (191.993,294.073) -- (192.037,293.856) -- (192.079,293.639) -- (192.123,293.421) -- (192.168,293.204) -- (192.217,292.986) -- (192.269,292.769) -- (192.326,292.551) -- (192.388,292.334) -- (192.452,292.116) -- (192.519,291.899) -- (192.586,291.681) -- (192.652,291.464) -- (192.715,291.247) -- (192.772,291.029) -- (192.823,290.812) -- (192.867,290.594) -- (192.904,290.377) -- (192.936,290.159) -- (192.964,289.942) -- (192.990,289.724) -- (193.015,289.507) -- (193.040,289.289) -- (193.067,289.072) -- (193.095,288.855) -- (193.124,288.637) -- (193.153,288.420) -- (193.183,288.202) -- (193.212,287.985) -- (193.240,287.767) -- (193.265,287.550) -- (193.287,287.332) -- (193.306,287.115) -- (193.320,286.897) -- (193.329,286.680) -- (193.331,286.463) -- (193.328,286.245) -- (193.318,286.028) -- (193.301,285.810) -- (193.277,285.593) -- (193.246,285.375) -- (193.209,285.158) -- (193.167,284.940) -- (193.119,284.723) -- (193.066,284.505) -- (193.009,284.288) -- (192.949,284.071) -- (192.885,283.853) -- (192.820,283.636) -- (192.753,283.418) -- (192.686,283.201) -- (192.618,282.983) -- (192.550,282.766) -- (192.482,282.548) -- (192.412,282.331) -- (192.342,282.113) -- (192.269,281.896) -- (192.192,281.679) -- (192.112,281.461) -- (192.027,281.244) -- (191.937,281.026) -- (191.842,280.809) -- (191.745,280.591) -- (191.644,280.374) -- (191.543,280.156) -- (191.443,279.939) -- (191.346,279.721) -- (191.254,279.504) -- (191.168,279.287) -- (191.088,279.069) -- (191.015,278.852) -- (190.949,278.634) -- (190.888,278.417) -- (190.831,278.199) -- (190.777,277.982) -- (190.724,277.764) -- (190.671,277.547) -- (190.617,277.329) -- (190.564,277.112) -- (190.510,276.895) -- (190.458,276.677) -- (190.406,276.460) -- (190.358,276.242) -- (190.312,276.025) -- (190.269,275.807) -- (190.230,275.590) -- (190.194,275.372) -- (190.161,275.155) -- (190.130,274.937) -- (190.102,274.720) -- (190.075,274.503) -- (190.050,274.285) -- (190.026,274.068) -- (190.004,273.850) -- (189.983,273.633) -- (189.964,273.415) -- (189.948,273.198) -- (189.933,272.980) -- (189.920,272.763) -- (189.909,272.545) -- (189.900,272.328) -- (189.892,272.111) -- (189.886,271.893) -- (189.881,271.676) -- (189.878,271.458) -- (189.875,271.241) -- (189.872,271.023) -- (189.871,270.806) -- (189.869,270.588) -- (189.868,270.371) -- (189.867,270.153) -- (189.865,269.936) -- (189.863,269.719) -- (189.861,269.501) -- (189.859,269.284) -- (189.857,269.066) -- (189.854,268.849) -- (189.852,268.631) -- (189.850,268.414) -- (189.849,268.196) -- (189.847,267.979) -- (189.846,267.761) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.184pt,line join=round] (198.408,267.060) -- (198.287,267.163) -- (198.169,267.267) -- (198.056,267.370) -- (197.948,267.473) -- (197.848,267.577) -- (197.755,267.680) -- (197.669,267.783) -- (197.589,267.887) -- (197.514,267.990) -- (197.444,268.093) -- (197.377,268.196) -- (197.312,268.300) -- (197.249,268.403) -- (197.188,268.506) -- (197.128,268.610) -- (197.069,268.713) -- (197.011,268.816) -- (196.955,268.920) -- (196.901,269.023) -- (196.847,269.126) -- (196.795,269.230) -- (196.745,269.333) -- (196.695,269.436) -- (196.645,269.539) -- (196.597,269.643) -- (196.549,269.746) -- (196.503,269.849) -- (196.458,269.953) -- (196.415,270.056) -- (196.375,270.159) -- (196.338,270.263) -- (196.306,270.366) -- (196.277,270.469) -- (196.252,270.573) -- (196.231,270.676) -- (196.213,270.779) -- (196.198,270.882) -- (196.187,270.986) -- (196.177,271.089) -- (196.170,271.192) -- (196.165,271.296) -- (196.161,271.399) -- (196.159,271.502) -- (196.159,271.606) -- (196.161,271.709) -- (196.163,271.812) -- (196.167,271.916) -- (196.173,272.019) -- (196.179,272.122) -- (196.187,272.225) -- (196.197,272.329) -- (196.209,272.432) -- (196.224,272.535) -- (196.241,272.639) -- (196.262,272.742) -- (196.285,272.845) -- (196.312,272.949) -- (196.341,273.052) -- (196.372,273.155) -- (196.405,273.259) -- (196.440,273.362) -- (196.475,273.465) -- (196.511,273.568) -- (196.547,273.672) -- (196.584,273.775) -- (196.621,273.878) -- (196.659,273.982) -- (196.698,274.085) -- (196.739,274.188) -- (196.781,274.292) -- (196.825,274.395) -- (196.871,274.498) -- (196.919,274.601) -- (196.968,274.705) -- (197.018,274.808) -- (197.069,274.911) -- (197.120,275.015) -- (197.171,275.118) -- (197.220,275.221) -- (197.267,275.325) -- (197.312,275.428) -- (197.355,275.531) -- (197.396,275.635) -- (197.434,275.738) -- (197.471,275.841) -- (197.507,275.944) -- (197.542,276.048) -- (197.577,276.151) -- (197.612,276.254) -- (197.649,276.358) -- (197.687,276.461) -- (197.727,276.564) -- (197.768,276.668) -- (197.811,276.771) -- (197.857,276.874) -- (197.903,276.978) -- (197.951,277.081) -- (197.999,277.184) -- (198.047,277.287) -- (198.095,277.391) -- (198.142,277.494) -- (198.186,277.597) -- (198.228,277.701) -- (198.268,277.804) -- (198.304,277.907) -- (198.337,278.011) -- (198.367,278.114) -- (198.394,278.217) -- (198.419,278.321) -- (198.440,278.424) -- (198.460,278.527) -- (198.479,278.630) -- (198.496,278.734) -- (198.513,278.837) -- (198.529,278.940) -- (198.547,279.044) -- (198.565,279.147) -- (198.584,279.250) -- (198.605,279.354) -- (198.627,279.457) -- (198.651,279.560) -- (198.676,279.664) -- (198.703,279.767) -- (198.730,279.870) -- (198.757,279.973) -- (198.785,280.077) -- (198.811,280.180) -- (198.837,280.283) -- (198.861,280.387) -- (198.883,280.490) -- (198.903,280.593) -- (198.920,280.697) -- (198.936,280.800) -- (198.949,280.903) -- (198.961,281.006) -- (198.971,281.110) -- (198.979,281.213) -- (198.987,281.316) -- (198.994,281.420) -- (199.002,281.523) -- (199.010,281.626) -- (199.019,281.730) -- (199.028,281.833) -- (199.039,281.936) -- (199.051,282.040) -- (199.065,282.143) -- (199.079,282.246) -- (199.093,282.349) -- (199.108,282.453) -- (199.124,282.556) -- (199.139,282.659) -- (199.153,282.763) -- (199.167,282.866) -- (199.181,282.969) -- (199.193,283.073) -- (199.205,283.176) -- (199.215,283.279) -- (199.225,283.383) -- (199.233,283.486) -- (199.240,283.589) -- (199.246,283.692) -- (199.251,283.796) -- (199.256,283.899) -- (199.259,284.002) -- (199.263,284.106) -- (199.266,284.209) -- (199.269,284.312) -- (199.273,284.416) -- (199.277,284.519) -- (199.281,284.622) -- (199.286,284.726) -- (199.291,284.829) -- (199.296,284.932) -- (199.301,285.035) -- (199.306,285.139) -- (199.311,285.242) -- (199.315,285.345) -- (199.318,285.449) -- (199.321,285.552) -- (199.322,285.655) -- (199.324,285.759) -- (199.324,285.862) -- (199.324,285.965) -- (199.324,286.069) -- (199.323,286.172) -- (199.323,286.275) -- (199.323,286.378) -- (199.323,286.482) -- (199.323,286.585) -- (199.324,286.688) -- (199.325,286.792) -- (199.327,286.895) -- (199.328,286.998) -- (199.329,287.102) -- (199.331,287.205) -- (199.332,287.308) -- (199.333,287.411) -- (199.334,287.515) -- (199.335,287.618) -- (199.335,287.721) -- (199.336,287.825) -- (199.337,287.928) -- (199.337,288.031) -- (199.338,288.135) -- (199.339,288.238) -- (199.339,288.341) -- (199.340,288.445) -- (199.340,288.548) -- (199.341,288.651) -- (199.341,288.754) -- (199.342,288.858) -- (199.342,288.961) -- (199.343,289.064) -- (199.344,289.168) -- (199.344,289.271) -- (199.345,289.374) -- (199.346,289.478) -- (199.348,289.581) -- (199.349,289.684) -- (199.350,289.788) -- (199.351,289.891) -- (199.352,289.994) -- (199.353,290.097) -- (199.354,290.201) -- (199.355,290.304) -- (199.356,290.407) -- (199.357,290.511) -- (199.358,290.614) -- (199.358,290.717) -- (199.359,290.821) -- (199.359,290.924) -- (199.360,291.027) -- (199.360,291.131) -- (199.360,291.234) -- (199.360,291.337) -- (199.360,291.440) -- (199.360,291.544) -- (199.359,291.647) -- (199.359,291.750) -- (199.359,291.854) -- (199.359,291.957) -- (199.359,292.060) -- (199.359,292.164) -- (199.359,292.267) -- (199.359,292.370) -- (199.359,292.474) -- (199.360,292.577) -- (199.360,292.680) -- (199.360,292.783) -- (199.359,292.887) -- (199.359,292.990) -- (199.359,293.093) -- (199.359,293.197) -- (199.359,293.300) -- (199.359,293.403) -- (199.368,293.403) -- (199.368,293.300) -- (199.368,293.197) -- (199.368,293.093) -- (199.368,292.990) -- (199.368,292.887) -- (199.368,292.783) -- (199.368,292.680) -- (199.368,292.577) -- (199.368,292.474) -- (199.368,292.370) -- (199.368,292.267) -- (199.368,292.164) -- (199.368,292.060) -- (199.368,291.957) -- (199.368,291.854) -- (199.368,291.750) -- (199.368,291.647) -- (199.368,291.544) -- (199.368,291.440) -- (199.368,291.337) -- (199.368,291.234) -- (199.368,291.131) -- (199.368,291.027) -- (199.368,290.924) -- (199.369,290.821) -- (199.369,290.717) -- (199.370,290.614) -- (199.370,290.511) -- (199.371,290.407) -- (199.372,290.304) -- (199.373,290.201) -- (199.374,290.097) -- (199.375,289.994) -- (199.376,289.891) -- (199.378,289.788) -- (199.379,289.684) -- (199.380,289.581) -- (199.381,289.478) -- (199.382,289.374) -- (199.383,289.271) -- (199.384,289.168) -- (199.385,289.064) -- (199.385,288.961) -- (199.386,288.858) -- (199.386,288.754) -- (199.387,288.651) -- (199.387,288.548) -- (199.388,288.445) -- (199.388,288.341) -- (199.389,288.238) -- (199.390,288.135) -- (199.390,288.031) -- (199.391,287.928) -- (199.391,287.825) -- (199.392,287.721) -- (199.393,287.618) -- (199.394,287.515) -- (199.394,287.411) -- (199.396,287.308) -- (199.397,287.205) -- (199.398,287.102) -- (199.400,286.998) -- (199.401,286.895) -- (199.402,286.792) -- (199.403,286.688) -- (199.404,286.585) -- (199.404,286.482) -- (199.405,286.378) -- (199.404,286.275) -- (199.404,286.172) -- (199.404,286.069) -- (199.403,285.965) -- (199.403,285.862) -- (199.404,285.759) -- (199.405,285.655) -- (199.407,285.552) -- (199.410,285.449) -- (199.413,285.345) -- (199.417,285.242) -- (199.422,285.139) -- (199.427,285.035) -- (199.432,284.932) -- (199.437,284.829) -- (199.442,284.726) -- (199.446,284.622) -- (199.451,284.519) -- (199.455,284.416) -- (199.458,284.312) -- (199.461,284.209) -- (199.465,284.106) -- (199.468,284.002) -- (199.472,283.899) -- (199.476,283.796) -- (199.481,283.692) -- (199.487,283.589) -- (199.494,283.486) -- (199.503,283.383) -- (199.512,283.279) -- (199.523,283.176) -- (199.534,283.073) -- (199.547,282.969) -- (199.560,282.866) -- (199.574,282.763) -- (199.589,282.659) -- (199.604,282.556) -- (199.619,282.453) -- (199.634,282.349) -- (199.649,282.246) -- (199.663,282.143) -- (199.676,282.040) -- (199.688,281.936) -- (199.699,281.833) -- (199.709,281.730) -- (199.718,281.626) -- (199.726,281.523) -- (199.733,281.420) -- (199.740,281.316) -- (199.748,281.213) -- (199.757,281.110) -- (199.767,281.006) -- (199.778,280.903) -- (199.792,280.800) -- (199.807,280.697) -- (199.825,280.593) -- (199.845,280.490) -- (199.867,280.387) -- (199.891,280.283) -- (199.916,280.180) -- (199.943,280.077) -- (199.970,279.973) -- (199.998,279.870) -- (200.025,279.767) -- (200.051,279.664) -- (200.077,279.560) -- (200.101,279.457) -- (200.123,279.354) -- (200.144,279.250) -- (200.163,279.147) -- (200.181,279.044) -- (200.198,278.940) -- (200.215,278.837) -- (200.232,278.734) -- (200.249,278.630) -- (200.267,278.527) -- (200.287,278.424) -- (200.309,278.321) -- (200.333,278.217) -- (200.360,278.114) -- (200.390,278.011) -- (200.423,277.907) -- (200.460,277.804) -- (200.499,277.701) -- (200.541,277.597) -- (200.586,277.494) -- (200.632,277.391) -- (200.680,277.287) -- (200.728,277.184) -- (200.777,277.081) -- (200.824,276.978) -- (200.871,276.874) -- (200.916,276.771) -- (200.959,276.668) -- (201.001,276.564) -- (201.041,276.461) -- (201.079,276.358) -- (201.115,276.254) -- (201.151,276.151) -- (201.186,276.048) -- (201.221,275.944) -- (201.256,275.841) -- (201.293,275.738) -- (201.332,275.635) -- (201.372,275.531) -- (201.415,275.428) -- (201.461,275.325) -- (201.508,275.221) -- (201.557,275.118) -- (201.607,275.015) -- (201.658,274.911) -- (201.709,274.808) -- (201.759,274.705) -- (201.809,274.601) -- (201.856,274.498) -- (201.902,274.395) -- (201.946,274.292) -- (201.989,274.188) -- (202.029,274.085) -- (202.068,273.982) -- (202.107,273.878) -- (202.144,273.775) -- (202.180,273.672) -- (202.217,273.568) -- (202.253,273.465) -- (202.288,273.362) -- (202.322,273.259) -- (202.355,273.155) -- (202.387,273.052) -- (202.416,272.949) -- (202.442,272.845) -- (202.466,272.742) -- (202.486,272.639) -- (202.504,272.535) -- (202.518,272.432) -- (202.530,272.329) -- (202.540,272.225) -- (202.548,272.122) -- (202.555,272.019) -- (202.560,271.916) -- (202.564,271.812) -- (202.567,271.709) -- (202.568,271.606) -- (202.568,271.502) -- (202.566,271.399) -- (202.563,271.296) -- (202.558,271.192) -- (202.550,271.089) -- (202.541,270.986) -- (202.529,270.882) -- (202.515,270.779) -- (202.497,270.676) -- (202.476,270.573) -- (202.451,270.469) -- (202.422,270.366) -- (202.389,270.263) -- (202.353,270.159) -- (202.312,270.056) -- (202.270,269.953) -- (202.225,269.849) -- (202.178,269.746) -- (202.131,269.643) -- (202.082,269.539) -- (202.033,269.436) -- (201.983,269.333) -- (201.932,269.230) -- (201.880,269.126) -- (201.827,269.023) -- (201.772,268.920) -- (201.716,268.816) -- (201.658,268.713) -- (201.600,268.610) -- (201.539,268.506) -- (201.478,268.403) -- (201.415,268.300) -- (201.351,268.196) -- (201.284,268.093) -- (201.213,267.990) -- (201.139,267.887) -- (201.059,267.783) -- (200.972,267.680) -- (200.879,267.577) -- (200.779,267.473) -- (200.672,267.370) -- (200.558,267.267) -- (200.440,267.163) -- (200.320,267.060) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.045pt,line join=round] (208.863,268.359) -- (208.860,268.442) -- (208.858,268.525) -- (208.856,268.608) -- (208.853,268.691) -- (208.851,268.774) -- (208.849,268.857) -- (208.846,268.941) -- (208.843,269.024) -- (208.840,269.107) -- (208.837,269.190) -- (208.833,269.273) -- (208.830,269.356) -- (208.825,269.440) -- (208.821,269.523) -- (208.816,269.606) -- (208.811,269.689) -- (208.805,269.772) -- (208.799,269.855) -- (208.792,269.938) -- (208.785,270.022) -- (208.777,270.105) -- (208.769,270.188) -- (208.761,270.271) -- (208.752,270.354) -- (208.743,270.437) -- (208.733,270.521) -- (208.723,270.604) -- (208.713,270.687) -- (208.703,270.770) -- (208.692,270.853) -- (208.681,270.936) -- (208.670,271.019) -- (208.659,271.103) -- (208.647,271.186) -- (208.635,271.269) -- (208.623,271.352) -- (208.611,271.435) -- (208.598,271.518) -- (208.584,271.601) -- (208.570,271.685) -- (208.556,271.768) -- (208.540,271.851) -- (208.524,271.934) -- (208.508,272.017) -- (208.491,272.100) -- (208.473,272.184) -- (208.455,272.267) -- (208.436,272.350) -- (208.418,272.433) -- (208.399,272.516) -- (208.380,272.599) -- (208.361,272.682) -- (208.342,272.766) -- (208.324,272.849) -- (208.307,272.932) -- (208.290,273.015) -- (208.274,273.098) -- (208.259,273.181) -- (208.244,273.265) -- (208.231,273.348) -- (208.218,273.431) -- (208.206,273.514) -- (208.195,273.597) -- (208.184,273.680) -- (208.174,273.763) -- (208.165,273.847) -- (208.156,273.930) -- (208.147,274.013) -- (208.139,274.096) -- (208.132,274.179) -- (208.125,274.262) -- (208.119,274.345) -- (208.114,274.429) -- (208.110,274.512) -- (208.107,274.595) -- (208.104,274.678) -- (208.103,274.761) -- (208.103,274.844) -- (208.103,274.928) -- (208.105,275.011) -- (208.107,275.094) -- (208.110,275.177) -- (208.114,275.260) -- (208.118,275.343) -- (208.122,275.426) -- (208.126,275.510) -- (208.131,275.593) -- (208.135,275.676) -- (208.139,275.759) -- (208.143,275.842) -- (208.148,275.925) -- (208.152,276.008) -- (208.156,276.092) -- (208.160,276.175) -- (208.165,276.258) -- (208.171,276.341) -- (208.177,276.424) -- (208.184,276.507) -- (208.191,276.591) -- (208.200,276.674) -- (208.210,276.757) -- (208.220,276.840) -- (208.231,276.923) -- (208.243,277.006) -- (208.254,277.089) -- (208.266,277.173) -- (208.278,277.256) -- (208.290,277.339) -- (208.302,277.422) -- (208.312,277.505) -- (208.323,277.588) -- (208.333,277.672) -- (208.342,277.755) -- (208.351,277.838) -- (208.360,277.921) -- (208.368,278.004) -- (208.377,278.087) -- (208.386,278.170) -- (208.396,278.254) -- (208.406,278.337) -- (208.416,278.420) -- (208.428,278.503) -- (208.439,278.586) -- (208.452,278.669) -- (208.465,278.752) -- (208.478,278.836) -- (208.492,278.919) -- (208.505,279.002) -- (208.519,279.085) -- (208.532,279.168) -- (208.545,279.251) -- (208.557,279.335) -- (208.569,279.418) -- (208.580,279.501) -- (208.590,279.584) -- (208.600,279.667) -- (208.609,279.750) -- (208.617,279.833) -- (208.625,279.917) -- (208.632,280.000) -- (208.639,280.083) -- (208.646,280.166) -- (208.652,280.249) -- (208.659,280.332) -- (208.665,280.416) -- (208.670,280.499) -- (208.676,280.582) -- (208.682,280.665) -- (208.688,280.748) -- (208.693,280.831) -- (208.699,280.914) -- (208.705,280.998) -- (208.710,281.081) -- (208.716,281.164) -- (208.721,281.247) -- (208.727,281.330) -- (208.732,281.413) -- (208.738,281.496) -- (208.743,281.580) -- (208.748,281.663) -- (208.753,281.746) -- (208.758,281.829) -- (208.762,281.912) -- (208.767,281.995) -- (208.771,282.079) -- (208.775,282.162) -- (208.779,282.245) -- (208.783,282.328) -- (208.787,282.411) -- (208.791,282.494) -- (208.794,282.577) -- (208.798,282.661) -- (208.801,282.744) -- (208.805,282.827) -- (208.808,282.910) -- (208.811,282.993) -- (208.814,283.076) -- (208.817,283.160) -- (208.820,283.243) -- (208.822,283.326) -- (208.825,283.409) -- (208.827,283.492) -- (208.829,283.575) -- (208.830,283.658) -- (208.832,283.742) -- (208.833,283.825) -- (208.835,283.908) -- (208.836,283.991) -- (208.836,284.074) -- (208.837,284.157) -- (208.838,284.240) -- (208.838,284.324) -- (208.839,284.407) -- (208.839,284.490) -- (208.839,284.573) -- (208.840,284.656) -- (208.840,284.739) -- (208.840,284.823) -- (208.841,284.906) -- (208.841,284.989) -- (208.842,285.072) -- (208.843,285.155) -- (208.843,285.238) -- (208.844,285.321) -- (208.845,285.405) -- (208.846,285.488) -- (208.848,285.571) -- (208.849,285.654) -- (208.851,285.737) -- (208.852,285.820) -- (208.854,285.904) -- (208.856,285.987) -- (208.858,286.070) -- (208.860,286.153) -- (208.862,286.236) -- (208.864,286.319) -- (208.866,286.402) -- (208.868,286.486) -- (208.869,286.569) -- (208.871,286.652) -- (208.873,286.735) -- (208.874,286.818) -- (208.876,286.901) -- (208.877,286.984) -- (208.878,287.068) -- (208.879,287.151) -- (208.880,287.234) -- (208.881,287.317) -- (208.881,287.400) -- (208.882,287.483) -- (208.882,287.567) -- (208.883,287.650) -- (208.883,287.733) -- (208.883,287.816) -- (208.884,287.899) -- (208.884,287.982) -- (208.884,288.065) -- (208.884,288.149) -- (208.884,288.232) -- (208.884,288.315) -- (208.885,288.398) -- (208.885,288.481) -- (208.885,288.564) -- (208.885,288.648) -- (208.885,288.731) -- (208.885,288.814) -- (208.885,288.897) -- (208.885,288.980) -- (208.885,289.063) -- (208.885,289.146) -- (208.885,289.230) -- (208.885,289.313) -- (208.885,289.396) -- (208.885,289.479) -- (208.885,289.562) -- (208.892,289.562) -- (208.892,289.479) -- (208.892,289.396) -- (208.892,289.313) -- (208.892,289.230) -- (208.892,289.146) -- (208.892,289.063) -- (208.892,288.980) -- (208.892,288.897) -- (208.892,288.814) -- (208.892,288.731) -- (208.892,288.648) -- (208.892,288.564) -- (208.892,288.481) -- (208.892,288.398) -- (208.892,288.315) -- (208.892,288.232) -- (208.893,288.149) -- (208.893,288.065) -- (208.893,287.982) -- (208.893,287.899) -- (208.893,287.816) -- (208.894,287.733) -- (208.894,287.650) -- (208.894,287.567) -- (208.895,287.483) -- (208.895,287.400) -- (208.896,287.317) -- (208.897,287.234) -- (208.898,287.151) -- (208.899,287.068) -- (208.900,286.984) -- (208.901,286.901) -- (208.902,286.818) -- (208.904,286.735) -- (208.906,286.652) -- (208.907,286.569) -- (208.909,286.486) -- (208.911,286.402) -- (208.913,286.319) -- (208.915,286.236) -- (208.917,286.153) -- (208.919,286.070) -- (208.921,285.987) -- (208.923,285.904) -- (208.925,285.820) -- (208.926,285.737) -- (208.928,285.654) -- (208.929,285.571) -- (208.930,285.488) -- (208.931,285.405) -- (208.932,285.321) -- (208.933,285.238) -- (208.934,285.155) -- (208.935,285.072) -- (208.935,284.989) -- (208.936,284.906) -- (208.936,284.823) -- (208.937,284.739) -- (208.937,284.656) -- (208.937,284.573) -- (208.938,284.490) -- (208.938,284.407) -- (208.939,284.324) -- (208.939,284.240) -- (208.940,284.157) -- (208.940,284.074) -- (208.941,283.991) -- (208.942,283.908) -- (208.943,283.825) -- (208.945,283.742) -- (208.946,283.658) -- (208.948,283.575) -- (208.950,283.492) -- (208.952,283.409) -- (208.955,283.326) -- (208.957,283.243) -- (208.960,283.160) -- (208.963,283.076) -- (208.966,282.993) -- (208.969,282.910) -- (208.972,282.827) -- (208.975,282.744) -- (208.979,282.661) -- (208.982,282.577) -- (208.986,282.494) -- (208.990,282.411) -- (208.993,282.328) -- (208.997,282.245) -- (209.001,282.162) -- (209.006,282.079) -- (209.010,281.995) -- (209.014,281.912) -- (209.019,281.829) -- (209.024,281.746) -- (209.029,281.663) -- (209.034,281.580) -- (209.039,281.496) -- (209.045,281.413) -- (209.050,281.330) -- (209.055,281.247) -- (209.061,281.164) -- (209.067,281.081) -- (209.072,280.998) -- (209.078,280.914) -- (209.083,280.831) -- (209.089,280.748) -- (209.095,280.665) -- (209.101,280.582) -- (209.106,280.499) -- (209.112,280.416) -- (209.118,280.332) -- (209.124,280.249) -- (209.131,280.166) -- (209.137,280.083) -- (209.144,280.000) -- (209.152,279.917) -- (209.160,279.833) -- (209.168,279.750) -- (209.177,279.667) -- (209.187,279.584) -- (209.197,279.501) -- (209.208,279.418) -- (209.220,279.335) -- (209.232,279.251) -- (209.245,279.168) -- (209.258,279.085) -- (209.271,279.002) -- (209.285,278.919) -- (209.299,278.836) -- (209.312,278.752) -- (209.325,278.669) -- (209.337,278.586) -- (209.349,278.503) -- (209.360,278.420) -- (209.371,278.337) -- (209.381,278.254) -- (209.391,278.170) -- (209.400,278.087) -- (209.409,278.004) -- (209.417,277.921) -- (209.426,277.838) -- (209.435,277.755) -- (209.444,277.672) -- (209.454,277.588) -- (209.464,277.505) -- (209.475,277.422) -- (209.487,277.339) -- (209.498,277.256) -- (209.510,277.173) -- (209.522,277.089) -- (209.534,277.006) -- (209.546,276.923) -- (209.557,276.840) -- (209.567,276.757) -- (209.577,276.674) -- (209.585,276.591) -- (209.593,276.507) -- (209.600,276.424) -- (209.606,276.341) -- (209.611,276.258) -- (209.616,276.175) -- (209.621,276.092) -- (209.625,276.008) -- (209.629,275.925) -- (209.633,275.842) -- (209.638,275.759) -- (209.642,275.676) -- (209.646,275.593) -- (209.651,275.510) -- (209.655,275.426) -- (209.659,275.343) -- (209.663,275.260) -- (209.667,275.177) -- (209.670,275.094) -- (209.672,275.011) -- (209.674,274.928) -- (209.674,274.844) -- (209.674,274.761) -- (209.672,274.678) -- (209.670,274.595) -- (209.667,274.512) -- (209.663,274.429) -- (209.657,274.345) -- (209.652,274.262) -- (209.645,274.179) -- (209.638,274.096) -- (209.630,274.013) -- (209.621,273.930) -- (209.612,273.847) -- (209.603,273.763) -- (209.593,273.680) -- (209.582,273.597) -- (209.571,273.514) -- (209.559,273.431) -- (209.546,273.348) -- (209.532,273.265) -- (209.518,273.181) -- (209.503,273.098) -- (209.487,273.015) -- (209.470,272.932) -- (209.452,272.849) -- (209.434,272.766) -- (209.416,272.682) -- (209.397,272.599) -- (209.378,272.516) -- (209.359,272.433) -- (209.340,272.350) -- (209.322,272.267) -- (209.304,272.184) -- (209.286,272.100) -- (209.269,272.017) -- (209.252,271.934) -- (209.236,271.851) -- (209.221,271.768) -- (209.207,271.685) -- (209.193,271.601) -- (209.179,271.518) -- (209.166,271.435) -- (209.154,271.352) -- (209.141,271.269) -- (209.129,271.186) -- (209.118,271.103) -- (209.107,271.019) -- (209.095,270.936) -- (209.085,270.853) -- (209.074,270.770) -- (209.064,270.687) -- (209.053,270.604) -- (209.044,270.521) -- (209.034,270.437) -- (209.025,270.354) -- (209.016,270.271) -- (209.008,270.188) -- (209.000,270.105) -- (208.992,270.022) -- (208.985,269.938) -- (208.978,269.855) -- (208.972,269.772) -- (208.966,269.689) -- (208.961,269.606) -- (208.956,269.523) -- (208.951,269.440) -- (208.947,269.356) -- (208.943,269.273) -- (208.940,269.190) -- (208.937,269.107) -- (208.934,269.024) -- (208.931,268.941) -- (208.928,268.857) -- (208.926,268.774) -- (208.923,268.691) -- (208.921,268.608) -- (208.919,268.525) -- (208.916,268.442) -- (208.914,268.359) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.000pt,line join=round] (218.410,272.974) -- (218.410,273.007) -- (218.410,273.040) -- (218.410,273.073) -- (218.410,273.106) -- (218.410,273.140) -- (218.410,273.173) -- (218.410,273.206) -- (218.410,273.239) -- (218.410,273.272) -- (218.410,273.305) -- (218.410,273.339) -- (218.410,273.372) -- (218.410,273.405) -- (218.410,273.438) -- (218.410,273.471) -- (218.410,273.504) -- (218.410,273.538) -- (218.410,273.571) -- (218.410,273.604) -- (218.410,273.637) -- (218.410,273.670) -- (218.410,273.703) -- (218.410,273.737) -- (218.410,273.770) -- (218.410,273.803) -- (218.410,273.836) -- (218.410,273.869) -- (218.410,273.902) -- (218.410,273.936) -- (218.410,273.969) -- (218.410,274.002) -- (218.410,274.035) -- (218.410,274.068) -- (218.410,274.101) -- (218.410,274.135) -- (218.410,274.168) -- (218.410,274.201) -- (218.410,274.234) -- (218.410,274.267) -- (218.410,274.300) -- (218.410,274.333) -- (218.410,274.367) -- (218.410,274.400) -- (218.410,274.433) -- (218.410,274.466) -- (218.410,274.499) -- (218.410,274.532) -- (218.410,274.566) -- (218.410,274.599) -- (218.410,274.632) -- (218.410,274.665) -- (218.410,274.698) -- (218.410,274.731) -- (218.410,274.765) -- (218.410,274.798) -- (218.410,274.831) -- (218.410,274.864) -- (218.410,274.897) -- (218.410,274.930) -- (218.410,274.964) -- (218.410,274.997) -- (218.410,275.030) -- (218.410,275.063) -- (218.410,275.096) -- (218.410,275.129) -- (218.410,275.163) -- (218.410,275.196) -- (218.410,275.229) -- (218.410,275.262) -- (218.410,275.295) -- (218.410,275.328) -- (218.410,275.362) -- (218.410,275.395) -- (218.410,275.428) -- (218.410,275.461) -- (218.410,275.494) -- (218.410,275.527) -- (218.410,275.560) -- (218.410,275.594) -- (218.410,275.627) -- (218.410,275.660) -- (218.410,275.693) -- (218.410,275.726) -- (218.410,275.759) -- (218.410,275.793) -- (218.410,275.826) -- (218.410,275.859) -- (218.410,275.892) -- (218.410,275.925) -- (218.410,275.958) -- (218.410,275.992) -- (218.410,276.025) -- (218.410,276.058) -- (218.410,276.091) -- (218.410,276.124) -- (218.410,276.157) -- (218.410,276.191) -- (218.410,276.224) -- (218.410,276.257) -- (218.410,276.290) -- (218.411,276.323) -- (218.411,276.356) -- (218.411,276.390) -- (218.411,276.423) -- (218.411,276.456) -- (218.411,276.489) -- (218.411,276.522) -- (218.411,276.555) -- (218.411,276.589) -- (218.411,276.622) -- (218.411,276.655) -- (218.411,276.688) -- (218.411,276.721) -- (218.411,276.754) -- (218.411,276.788) -- (218.411,276.821) -- (218.411,276.854) -- (218.411,276.887) -- (218.411,276.920) -- (218.411,276.953) -- (218.411,276.986) -- (218.411,277.020) -- (218.411,277.053) -- (218.411,277.086) -- (218.411,277.119) -- (218.411,277.152) -- (218.411,277.185) -- (218.411,277.219) -- (218.411,277.252) -- (218.411,277.285) -- (218.411,277.318) -- (218.411,277.351) -- (218.411,277.384) -- (218.411,277.418) -- (218.411,277.451) -- (218.411,277.484) -- (218.411,277.517) -- (218.411,277.550) -- (218.411,277.583) -- (218.411,277.617) -- (218.411,277.650) -- (218.411,277.683) -- (218.411,277.716) -- (218.411,277.749) -- (218.411,277.782) -- (218.411,277.816) -- (218.411,277.849) -- (218.411,277.882) -- (218.411,277.915) -- (218.411,277.948) -- (218.411,277.981) -- (218.411,278.015) -- (218.411,278.048) -- (218.411,278.081) -- (218.411,278.114) -- (218.411,278.147) -- (218.411,278.180) -- (218.411,278.214) -- (218.411,278.247) -- (218.411,278.280) -- (218.411,278.313) -- (218.411,278.346) -- (218.411,278.379) -- (218.411,278.412) -- (218.411,278.446) -- (218.411,278.479) -- (218.411,278.512) -- (218.411,278.545) -- (218.411,278.578) -- (218.411,278.611) -- (218.411,278.645) -- (218.411,278.678) -- (218.411,278.711) -- (218.411,278.744) -- (218.411,278.777) -- (218.411,278.810) -- (218.411,278.844) -- (218.411,278.877) -- (218.411,278.910) -- (218.411,278.943) -- (218.411,278.976) -- (218.411,279.009) -- (218.411,279.043) -- (218.411,279.076) -- (218.411,279.109) -- (218.411,279.142) -- (218.411,279.175) -- (218.411,279.208) -- (218.411,279.242) -- (218.411,279.275) -- (218.411,279.308) -- (218.411,279.341) -- (218.411,279.374) -- (218.411,279.407) -- (218.411,279.441) -- (218.411,279.474) -- (218.411,279.507) -- (218.411,279.540) -- (218.411,279.573) -- (218.411,279.606) -- (218.411,279.639) -- (218.411,279.673) -- (218.411,279.706) -- (218.411,279.739) -- (218.411,279.772) -- (218.411,279.805) -- (218.411,279.838) -- (218.411,279.872) -- (218.411,279.905) -- (218.411,279.938) -- (218.411,279.971) -- (218.411,280.004) -- (218.411,280.037) -- (218.411,280.071) -- (218.411,280.104) -- (218.411,280.137) -- (218.411,280.170) -- (218.411,280.203) -- (218.411,280.236) -- (218.411,280.270) -- (218.411,280.303) -- (218.411,280.336) -- (218.411,280.369) -- (218.411,280.402) -- (218.411,280.435) -- (218.411,280.469) -- (218.411,280.502) -- (218.411,280.535) -- (218.411,280.568) -- (218.411,280.601) -- (218.411,280.634) -- (218.411,280.668) -- (218.411,280.701) -- (218.411,280.734) -- (218.411,280.767) -- (218.411,280.800) -- (218.411,280.833) -- (218.411,280.867) -- (218.411,280.900) -- (218.411,280.933) -- (218.411,280.966) -- (218.411,280.999) -- (218.411,281.032) -- (218.411,281.065) -- (218.411,281.099) -- (218.411,281.132) -- (218.411,281.165) -- (218.411,281.198) -- (218.411,281.231) -- (218.411,281.264) -- (218.411,281.298) -- (218.411,281.331) -- (218.411,281.364) -- (218.411,281.397) -- (218.411,281.430) -- (218.415,281.430) -- (218.415,281.397) -- (218.415,281.364) -- (218.415,281.331) -- (218.415,281.298) -- (218.415,281.264) -- (218.415,281.231) -- (218.415,281.198) -- (218.415,281.165) -- (218.415,281.132) -- (218.415,281.099) -- (218.415,281.065) -- (218.415,281.032) -- (218.415,280.999) -- (218.415,280.966) -- (218.415,280.933) -- (218.415,280.900) -- (218.415,280.867) -- (218.415,280.833) -- (218.415,280.800) -- (218.415,280.767) -- (218.415,280.734) -- (218.415,280.701) -- (218.415,280.668) -- (218.415,280.634) -- (218.415,280.601) -- (218.415,280.568) -- (218.415,280.535) -- (218.415,280.502) -- (218.415,280.469) -- (218.415,280.435) -- (218.415,280.402) -- (218.415,280.369) -- (218.415,280.336) -- (218.415,280.303) -- (218.415,280.270) -- (218.415,280.236) -- (218.415,280.203) -- (218.415,280.170) -- (218.415,280.137) -- (218.415,280.104) -- (218.415,280.071) -- (218.415,280.037) -- (218.415,280.004) -- (218.415,279.971) -- (218.415,279.938) -- (218.415,279.905) -- (218.415,279.872) -- (218.415,279.838) -- (218.415,279.805) -- (218.415,279.772) -- (218.415,279.739) -- (218.415,279.706) -- (218.415,279.673) -- (218.415,279.639) -- (218.415,279.606) -- (218.415,279.573) -- (218.415,279.540) -- (218.415,279.507) -- (218.415,279.474) -- (218.415,279.441) -- (218.415,279.407) -- (218.415,279.374) -- (218.415,279.341) -- (218.415,279.308) -- (218.415,279.275) -- (218.415,279.242) -- (218.415,279.208) -- (218.415,279.175) -- (218.415,279.142) -- (218.415,279.109) -- (218.415,279.076) -- (218.415,279.043) -- (218.415,279.009) -- (218.415,278.976) -- (218.415,278.943) -- (218.415,278.910) -- (218.415,278.877) -- (218.415,278.844) -- (218.415,278.810) -- (218.415,278.777) -- (218.415,278.744) -- (218.415,278.711) -- (218.415,278.678) -- (218.415,278.645) -- (218.415,278.611) -- (218.415,278.578) -- (218.415,278.545) -- (218.415,278.512) -- (218.415,278.479) -- (218.415,278.446) -- (218.415,278.412) -- (218.415,278.379) -- (218.415,278.346) -- (218.415,278.313) -- (218.415,278.280) -- (218.415,278.247) -- (218.415,278.214) -- (218.415,278.180) -- (218.415,278.147) -- (218.415,278.114) -- (218.415,278.081) -- (218.415,278.048) -- (218.415,278.015) -- (218.415,277.981) -- (218.415,277.948) -- (218.415,277.915) -- (218.415,277.882) -- (218.415,277.849) -- (218.415,277.816) -- (218.415,277.782) -- (218.415,277.749) -- (218.415,277.716) -- (218.415,277.683) -- (218.415,277.650) -- (218.415,277.617) -- (218.415,277.583) -- (218.415,277.550) -- (218.415,277.517) -- (218.415,277.484) -- (218.415,277.451) -- (218.415,277.418) -- (218.415,277.384) -- (218.415,277.351) -- (218.415,277.318) -- (218.415,277.285) -- (218.415,277.252) -- (218.415,277.219) -- (218.415,277.185) -- (218.415,277.152) -- (218.415,277.119) -- (218.415,277.086) -- (218.415,277.053) -- (218.415,277.020) -- (218.415,276.986) -- (218.415,276.953) -- (218.415,276.920) -- (218.415,276.887) -- (218.415,276.854) -- (218.415,276.821) -- (218.415,276.788) -- (218.415,276.754) -- (218.415,276.721) -- (218.415,276.688) -- (218.415,276.655) -- (218.415,276.622) -- (218.415,276.589) -- (218.415,276.555) -- (218.415,276.522) -- (218.415,276.489) -- (218.415,276.456) -- (218.415,276.423) -- (218.415,276.390) -- (218.415,276.356) -- (218.415,276.323) -- (218.416,276.290) -- (218.416,276.257) -- (218.416,276.224) -- (218.416,276.191) -- (218.416,276.157) -- (218.416,276.124) -- (218.416,276.091) -- (218.416,276.058) -- (218.416,276.025) -- (218.416,275.992) -- (218.416,275.958) -- (218.416,275.925) -- (218.416,275.892) -- (218.416,275.859) -- (218.416,275.826) -- (218.416,275.793) -- (218.416,275.759) -- (218.416,275.726) -- (218.416,275.693) -- (218.416,275.660) -- (218.416,275.627) -- (218.416,275.594) -- (218.416,275.560) -- (218.416,275.527) -- (218.416,275.494) -- (218.416,275.461) -- (218.416,275.428) -- (218.416,275.395) -- (218.416,275.362) -- (218.416,275.328) -- (218.416,275.295) -- (218.416,275.262) -- (218.416,275.229) -- (218.416,275.196) -- (218.416,275.163) -- (218.416,275.129) -- (218.416,275.096) -- (218.416,275.063) -- (218.416,275.030) -- (218.416,274.997) -- (218.416,274.964) -- (218.416,274.930) -- (218.416,274.897) -- (218.416,274.864) -- (218.416,274.831) -- (218.416,274.798) -- (218.416,274.765) -- (218.416,274.731) -- (218.416,274.698) -- (218.416,274.665) -- (218.416,274.632) -- (218.416,274.599) -- (218.416,274.566) -- (218.416,274.532) -- (218.416,274.499) -- (218.416,274.466) -- (218.416,274.433) -- (218.416,274.400) -- (218.416,274.367) -- (218.416,274.333) -- (218.416,274.300) -- (218.416,274.267) -- (218.416,274.234) -- (218.416,274.201) -- (218.416,274.168) -- (218.416,274.135) -- (218.416,274.101) -- (218.416,274.068) -- (218.416,274.035) -- (218.416,274.002) -- (218.416,273.969) -- (218.416,273.936) -- (218.416,273.902) -- (218.416,273.869) -- (218.416,273.836) -- (218.416,273.803) -- (218.416,273.770) -- (218.416,273.737) -- (218.416,273.703) -- (218.416,273.670) -- (218.416,273.637) -- (218.416,273.604) -- (218.416,273.571) -- (218.416,273.538) -- (218.416,273.504) -- (218.416,273.471) -- (218.416,273.438) -- (218.416,273.405) -- (218.416,273.372) -- (218.416,273.339) -- (218.416,273.305) -- (218.416,273.272) -- (218.416,273.239) -- (218.416,273.206) -- (218.416,273.173) -- (218.416,273.140) -- (218.416,273.106) -- (218.416,273.073) -- (218.416,273.040) -- (218.416,273.007) -- (218.416,272.974) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.199pt,line join=round] (243.493,267.060) -- (243.451,267.186) -- (243.409,267.311) -- (243.369,267.437) -- (243.330,267.563) -- (243.293,267.688) -- (243.258,267.814) -- (243.224,267.940) -- (243.191,268.065) -- (243.157,268.191) -- (243.123,268.317) -- (243.087,268.442) -- (243.049,268.568) -- (243.007,268.694) -- (242.963,268.819) -- (242.914,268.945) -- (242.862,269.071) -- (242.806,269.197) -- (242.747,269.322) -- (242.684,269.448) -- (242.617,269.574) -- (242.547,269.699) -- (242.474,269.825) -- (242.397,269.951) -- (242.317,270.076) -- (242.235,270.202) -- (242.150,270.328) -- (242.063,270.453) -- (241.975,270.579) -- (241.886,270.705) -- (241.798,270.830) -- (241.711,270.956) -- (241.625,271.082) -- (241.543,271.207) -- (241.463,271.333) -- (241.386,271.459) -- (241.313,271.584) -- (241.243,271.710) -- (241.177,271.836) -- (241.115,271.961) -- (241.056,272.087) -- (241.000,272.213) -- (240.946,272.338) -- (240.895,272.464) -- (240.845,272.590) -- (240.797,272.715) -- (240.751,272.841) -- (240.706,272.967) -- (240.662,273.092) -- (240.620,273.218) -- (240.580,273.344) -- (240.543,273.469) -- (240.509,273.595) -- (240.479,273.721) -- (240.453,273.847) -- (240.431,273.972) -- (240.413,274.098) -- (240.398,274.224) -- (240.385,274.349) -- (240.375,274.475) -- (240.365,274.601) -- (240.357,274.726) -- (240.351,274.852) -- (240.346,274.978) -- (240.345,275.103) -- (240.347,275.229) -- (240.355,275.355) -- (240.369,275.480) -- (240.389,275.606) -- (240.417,275.732) -- (240.451,275.857) -- (240.491,275.983) -- (240.536,276.109) -- (240.586,276.234) -- (240.638,276.360) -- (240.693,276.486) -- (240.749,276.611) -- (240.806,276.737) -- (240.863,276.863) -- (240.920,276.988) -- (240.975,277.114) -- (241.030,277.240) -- (241.082,277.365) -- (241.133,277.491) -- (241.182,277.617) -- (241.229,277.742) -- (241.274,277.868) -- (241.318,277.994) -- (241.360,278.119) -- (241.402,278.245) -- (241.444,278.371) -- (241.487,278.497) -- (241.529,278.622) -- (241.573,278.748) -- (241.617,278.874) -- (241.662,278.999) -- (241.707,279.125) -- (241.753,279.251) -- (241.799,279.376) -- (241.845,279.502) -- (241.890,279.628) -- (241.934,279.753) -- (241.976,279.879) -- (242.017,280.005) -- (242.056,280.130) -- (242.094,280.256) -- (242.130,280.382) -- (242.165,280.507) -- (242.199,280.633) -- (242.233,280.759) -- (242.267,280.884) -- (242.301,281.010) -- (242.336,281.136) -- (242.371,281.261) -- (242.408,281.387) -- (242.446,281.513) -- (242.486,281.638) -- (242.526,281.764) -- (242.568,281.890) -- (242.611,282.015) -- (242.654,282.141) -- (242.698,282.267) -- (242.741,282.392) -- (242.784,282.518) -- (242.825,282.644) -- (242.866,282.769) -- (242.904,282.895) -- (242.941,283.021) -- (242.977,283.146) -- (243.010,283.272) -- (243.042,283.398) -- (243.073,283.524) -- (243.102,283.649) -- (243.129,283.775) -- (243.155,283.901) -- (243.180,284.026) -- (243.203,284.152) -- (243.225,284.278) -- (243.245,284.403) -- (243.264,284.529) -- (243.280,284.655) -- (243.296,284.780) -- (243.309,284.906) -- (243.321,285.032) -- (243.332,285.157) -- (243.342,285.283) -- (243.350,285.409) -- (243.358,285.534) -- (243.365,285.660) -- (243.373,285.786) -- (243.380,285.911) -- (243.387,286.037) -- (243.395,286.163) -- (243.404,286.288) -- (243.412,286.414) -- (243.421,286.540) -- (243.431,286.665) -- (243.440,286.791) -- (243.450,286.917) -- (243.460,287.042) -- (243.470,287.168) -- (243.480,287.294) -- (243.489,287.419) -- (243.499,287.545) -- (243.509,287.671) -- (243.518,287.796) -- (243.527,287.922) -- (243.535,288.048) -- (243.544,288.174) -- (243.552,288.299) -- (243.561,288.425) -- (243.570,288.551) -- (243.579,288.676) -- (243.589,288.802) -- (243.599,288.928) -- (243.609,289.053) -- (243.619,289.179) -- (243.628,289.305) -- (243.637,289.430) -- (243.645,289.556) -- (243.653,289.682) -- (243.660,289.807) -- (243.666,289.933) -- (243.671,290.059) -- (243.676,290.184) -- (243.681,290.310) -- (243.686,290.436) -- (243.690,290.561) -- (243.696,290.687) -- (243.701,290.813) -- (243.707,290.938) -- (243.713,291.064) -- (243.719,291.190) -- (243.725,291.315) -- (243.730,291.441) -- (243.735,291.567) -- (243.739,291.692) -- (243.743,291.818) -- (243.746,291.944) -- (243.748,292.069) -- (243.750,292.195) -- (243.750,292.321) -- (243.751,292.446) -- (243.751,292.572) -- (243.751,292.698) -- (243.752,292.823) -- (243.752,292.949) -- (243.754,293.075) -- (243.755,293.201) -- (243.757,293.326) -- (243.760,293.452) -- (243.763,293.578) -- (243.766,293.703) -- (243.770,293.829) -- (243.773,293.955) -- (243.777,294.080) -- (243.780,294.206) -- (243.783,294.332) -- (243.786,294.457) -- (243.788,294.583) -- (243.791,294.709) -- (243.793,294.834) -- (243.795,294.960) -- (243.796,295.086) -- (243.798,295.211) -- (243.799,295.337) -- (243.801,295.463) -- (243.802,295.588) -- (243.803,295.714) -- (243.804,295.840) -- (243.805,295.965) -- (243.806,296.091) -- (243.807,296.217) -- (243.807,296.342) -- (243.807,296.468) -- (243.808,296.594) -- (243.808,296.719) -- (243.808,296.845) -- (243.808,296.971) -- (243.808,297.096) -- (243.807,297.222) -- (243.807,297.348) -- (243.807,297.473) -- (243.808,297.599) -- (243.808,297.725) -- (243.808,297.851) -- (243.808,297.976) -- (243.808,298.102) -- (243.808,298.228) -- (243.808,298.353) -- (243.808,298.479) -- (243.808,298.605) -- (243.808,298.730) -- (243.808,298.856) -- (243.808,298.982) -- (243.808,299.107) -- (243.816,299.107) -- (243.816,298.982) -- (243.816,298.856) -- (243.816,298.730) -- (243.816,298.605) -- (243.816,298.479) -- (243.816,298.353) -- (243.816,298.228) -- (243.816,298.102) -- (243.816,297.976) -- (243.816,297.851) -- (243.816,297.725) -- (243.816,297.599) -- (243.817,297.473) -- (243.817,297.348) -- (243.817,297.222) -- (243.816,297.096) -- (243.816,296.971) -- (243.816,296.845) -- (243.816,296.719) -- (243.816,296.594) -- (243.817,296.468) -- (243.817,296.342) -- (243.817,296.217) -- (243.818,296.091) -- (243.819,295.965) -- (243.820,295.840) -- (243.821,295.714) -- (243.822,295.588) -- (243.823,295.463) -- (243.825,295.337) -- (243.826,295.211) -- (243.828,295.086) -- (243.829,294.960) -- (243.831,294.834) -- (243.833,294.709) -- (243.836,294.583) -- (243.838,294.457) -- (243.841,294.332) -- (243.844,294.206) -- (243.847,294.080) -- (243.851,293.955) -- (243.854,293.829) -- (243.858,293.703) -- (243.861,293.578) -- (243.864,293.452) -- (243.867,293.326) -- (243.869,293.201) -- (243.870,293.075) -- (243.872,292.949) -- (243.872,292.823) -- (243.873,292.698) -- (243.873,292.572) -- (243.873,292.446) -- (243.874,292.321) -- (243.874,292.195) -- (243.876,292.069) -- (243.878,291.944) -- (243.881,291.818) -- (243.885,291.692) -- (243.889,291.567) -- (243.894,291.441) -- (243.899,291.315) -- (243.905,291.190) -- (243.911,291.064) -- (243.917,290.938) -- (243.923,290.813) -- (243.928,290.687) -- (243.934,290.561) -- (243.938,290.436) -- (243.943,290.310) -- (243.948,290.184) -- (243.953,290.059) -- (243.958,289.933) -- (243.964,289.807) -- (243.971,289.682) -- (243.979,289.556) -- (243.987,289.430) -- (243.996,289.305) -- (244.005,289.179) -- (244.015,289.053) -- (244.025,288.928) -- (244.035,288.802) -- (244.045,288.676) -- (244.054,288.551) -- (244.063,288.425) -- (244.072,288.299) -- (244.080,288.174) -- (244.089,288.048) -- (244.097,287.922) -- (244.106,287.796) -- (244.115,287.671) -- (244.125,287.545) -- (244.135,287.419) -- (244.144,287.294) -- (244.154,287.168) -- (244.164,287.042) -- (244.174,286.917) -- (244.184,286.791) -- (244.193,286.665) -- (244.203,286.540) -- (244.212,286.414) -- (244.220,286.288) -- (244.229,286.163) -- (244.237,286.037) -- (244.244,285.911) -- (244.251,285.786) -- (244.259,285.660) -- (244.266,285.534) -- (244.274,285.409) -- (244.282,285.283) -- (244.292,285.157) -- (244.303,285.032) -- (244.315,284.906) -- (244.328,284.780) -- (244.344,284.655) -- (244.360,284.529) -- (244.379,284.403) -- (244.399,284.278) -- (244.421,284.152) -- (244.444,284.026) -- (244.469,283.901) -- (244.495,283.775) -- (244.522,283.649) -- (244.551,283.524) -- (244.582,283.398) -- (244.614,283.272) -- (244.647,283.146) -- (244.683,283.021) -- (244.720,282.895) -- (244.758,282.769) -- (244.799,282.644) -- (244.840,282.518) -- (244.883,282.392) -- (244.926,282.267) -- (244.970,282.141) -- (245.013,282.015) -- (245.056,281.890) -- (245.098,281.764) -- (245.138,281.638) -- (245.178,281.513) -- (245.216,281.387) -- (245.253,281.261) -- (245.288,281.136) -- (245.323,281.010) -- (245.357,280.884) -- (245.391,280.759) -- (245.425,280.633) -- (245.459,280.507) -- (245.494,280.382) -- (245.530,280.256) -- (245.568,280.130) -- (245.607,280.005) -- (245.648,279.879) -- (245.690,279.753) -- (245.734,279.628) -- (245.779,279.502) -- (245.825,279.376) -- (245.871,279.251) -- (245.917,279.125) -- (245.962,278.999) -- (246.007,278.874) -- (246.051,278.748) -- (246.095,278.622) -- (246.137,278.497) -- (246.180,278.371) -- (246.222,278.245) -- (246.264,278.119) -- (246.306,277.994) -- (246.350,277.868) -- (246.395,277.742) -- (246.442,277.617) -- (246.491,277.491) -- (246.542,277.365) -- (246.594,277.240) -- (246.649,277.114) -- (246.704,276.988) -- (246.761,276.863) -- (246.818,276.737) -- (246.875,276.611) -- (246.931,276.486) -- (246.986,276.360) -- (247.038,276.234) -- (247.088,276.109) -- (247.133,275.983) -- (247.173,275.857) -- (247.207,275.732) -- (247.235,275.606) -- (247.255,275.480) -- (247.269,275.355) -- (247.277,275.229) -- (247.279,275.103) -- (247.278,274.978) -- (247.273,274.852) -- (247.267,274.726) -- (247.259,274.601) -- (247.249,274.475) -- (247.239,274.349) -- (247.226,274.224) -- (247.211,274.098) -- (247.193,273.972) -- (247.171,273.847) -- (247.145,273.721) -- (247.115,273.595) -- (247.081,273.469) -- (247.044,273.344) -- (247.004,273.218) -- (246.962,273.092) -- (246.918,272.967) -- (246.873,272.841) -- (246.827,272.715) -- (246.779,272.590) -- (246.729,272.464) -- (246.678,272.338) -- (246.624,272.213) -- (246.568,272.087) -- (246.509,271.961) -- (246.447,271.836) -- (246.381,271.710) -- (246.311,271.584) -- (246.238,271.459) -- (246.161,271.333) -- (246.081,271.207) -- (245.999,271.082) -- (245.913,270.956) -- (245.826,270.830) -- (245.738,270.705) -- (245.649,270.579) -- (245.561,270.453) -- (245.474,270.328) -- (245.389,270.202) -- (245.307,270.076) -- (245.227,269.951) -- (245.150,269.825) -- (245.077,269.699) -- (245.007,269.574) -- (244.940,269.448) -- (244.877,269.322) -- (244.818,269.197) -- (244.762,269.071) -- (244.710,268.945) -- (244.661,268.819) -- (244.617,268.694) -- (244.575,268.568) -- (244.537,268.442) -- (244.501,268.317) -- (244.467,268.191) -- (244.433,268.065) -- (244.400,267.940) -- (244.366,267.814) -- (244.331,267.688) -- (244.294,267.563) -- (244.255,267.437) -- (244.215,267.311) -- (244.173,267.186) -- (244.131,267.060) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (253.314,268.054) -- (253.310,268.259) -- (253.307,268.464) -- (253.303,268.669) -- (253.300,268.874) -- (253.297,269.079) -- (253.294,269.284) -- (253.290,269.489) -- (253.286,269.695) -- (253.282,269.900) -- (253.276,270.105) -- (253.269,270.310) -- (253.260,270.515) -- (253.250,270.720) -- (253.237,270.925) -- (253.223,271.130) -- (253.207,271.335) -- (253.188,271.541) -- (253.168,271.746) -- (253.146,271.951) -- (253.123,272.156) -- (253.099,272.361) -- (253.073,272.566) -- (253.047,272.771) -- (253.019,272.976) -- (252.991,273.181) -- (252.962,273.386) -- (252.931,273.592) -- (252.899,273.797) -- (252.866,274.002) -- (252.830,274.207) -- (252.792,274.412) -- (252.753,274.617) -- (252.710,274.822) -- (252.665,275.027) -- (252.618,275.232) -- (252.568,275.438) -- (252.515,275.643) -- (252.460,275.848) -- (252.402,276.053) -- (252.341,276.258) -- (252.277,276.463) -- (252.208,276.668) -- (252.136,276.873) -- (252.060,277.078) -- (251.980,277.283) -- (251.898,277.489) -- (251.813,277.694) -- (251.728,277.899) -- (251.643,278.104) -- (251.560,278.309) -- (251.480,278.514) -- (251.402,278.719) -- (251.328,278.924) -- (251.256,279.129) -- (251.187,279.335) -- (251.119,279.540) -- (251.051,279.745) -- (250.984,279.950) -- (250.917,280.155) -- (250.849,280.360) -- (250.782,280.565) -- (250.714,280.770) -- (250.647,280.975) -- (250.581,281.180) -- (250.515,281.386) -- (250.451,281.591) -- (250.388,281.796) -- (250.327,282.001) -- (250.269,282.206) -- (250.212,282.411) -- (250.158,282.616) -- (250.108,282.821) -- (250.061,283.026) -- (250.018,283.232) -- (249.979,283.437) -- (249.945,283.642) -- (249.916,283.847) -- (249.891,284.052) -- (249.872,284.257) -- (249.858,284.462) -- (249.849,284.667) -- (249.845,284.872) -- (249.844,285.078) -- (249.847,285.283) -- (249.852,285.488) -- (249.860,285.693) -- (249.868,285.898) -- (249.878,286.103) -- (249.888,286.308) -- (249.899,286.513) -- (249.911,286.718) -- (249.925,286.923) -- (249.941,287.129) -- (249.958,287.334) -- (249.979,287.539) -- (250.001,287.744) -- (250.027,287.949) -- (250.054,288.154) -- (250.084,288.359) -- (250.115,288.564) -- (250.148,288.769) -- (250.181,288.975) -- (250.215,289.180) -- (250.250,289.385) -- (250.285,289.590) -- (250.321,289.795) -- (250.357,290.000) -- (250.394,290.205) -- (250.432,290.410) -- (250.473,290.615) -- (250.517,290.820) -- (250.565,291.026) -- (250.617,291.231) -- (250.673,291.436) -- (250.735,291.641) -- (250.801,291.846) -- (250.871,292.051) -- (250.944,292.256) -- (251.018,292.461) -- (251.093,292.666) -- (251.165,292.872) -- (251.235,293.077) -- (251.302,293.282) -- (251.364,293.487) -- (251.422,293.692) -- (251.476,293.897) -- (251.527,294.102) -- (251.575,294.307) -- (251.621,294.512) -- (251.666,294.717) -- (251.710,294.923) -- (251.755,295.128) -- (251.799,295.333) -- (251.844,295.538) -- (251.890,295.743) -- (251.935,295.948) -- (251.980,296.153) -- (252.024,296.358) -- (252.067,296.563) -- (252.108,296.769) -- (252.148,296.974) -- (252.187,297.179) -- (252.224,297.384) -- (252.260,297.589) -- (252.295,297.794) -- (252.330,297.999) -- (252.364,298.204) -- (252.399,298.409) -- (252.434,298.614) -- (252.469,298.820) -- (252.504,299.025) -- (252.539,299.230) -- (252.574,299.435) -- (252.609,299.640) -- (252.642,299.845) -- (252.674,300.050) -- (252.705,300.255) -- (252.735,300.460) -- (252.762,300.666) -- (252.788,300.871) -- (252.813,301.076) -- (252.835,301.281) -- (252.856,301.486) -- (252.876,301.691) -- (252.894,301.896) -- (252.912,302.101) -- (252.928,302.306) -- (252.943,302.511) -- (252.957,302.717) -- (252.972,302.922) -- (252.986,303.127) -- (253.000,303.332) -- (253.013,303.537) -- (253.028,303.742) -- (253.042,303.947) -- (253.057,304.152) -- (253.072,304.357) -- (253.087,304.563) -- (253.102,304.768) -- (253.118,304.973) -- (253.133,305.178) -- (253.149,305.383) -- (253.164,305.588) -- (253.178,305.793) -- (253.191,305.998) -- (253.203,306.203) -- (253.214,306.408) -- (253.223,306.614) -- (253.231,306.819) -- (253.237,307.024) -- (253.243,307.229) -- (253.247,307.434) -- (253.251,307.639) -- (253.254,307.844) -- (253.257,308.049) -- (253.260,308.254) -- (253.262,308.460) -- (253.265,308.665) -- (253.267,308.870) -- (253.270,309.075) -- (253.272,309.280) -- (253.275,309.485) -- (253.277,309.690) -- (253.279,309.895) -- (253.281,310.100) -- (253.283,310.305) -- (253.285,310.511) -- (253.287,310.716) -- (253.289,310.921) -- (253.292,311.126) -- (253.295,311.331) -- (253.297,311.536) -- (253.301,311.741) -- (253.304,311.946) -- (253.307,312.151) -- (253.311,312.357) -- (253.314,312.562) -- (253.316,312.767) -- (253.319,312.972) -- (253.321,313.177) -- (253.322,313.382) -- (253.324,313.587) -- (253.324,313.792) -- (253.325,313.997) -- (253.326,314.202) -- (253.326,314.408) -- (253.327,314.613) -- (253.327,314.818) -- (253.328,315.023) -- (253.329,315.228) -- (253.329,315.433) -- (253.330,315.638) -- (253.331,315.843) -- (253.332,316.048) -- (253.333,316.254) -- (253.334,316.459) -- (253.334,316.664) -- (253.335,316.869) -- (253.335,317.074) -- (253.336,317.279) -- (253.336,317.484) -- (253.336,317.689) -- (253.336,317.894) -- (253.336,318.099) -- (253.336,318.305) -- (253.335,318.510) -- (253.335,318.715) -- (253.335,318.920) -- (253.334,319.125) -- (253.334,319.330) -- (253.333,319.535) -- (253.333,319.740) -- (253.333,319.945) -- (253.332,320.151) -- (253.332,320.356) -- (253.341,320.356) -- (253.341,320.151) -- (253.341,319.945) -- (253.340,319.740) -- (253.340,319.535) -- (253.339,319.330) -- (253.339,319.125) -- (253.339,318.920) -- (253.338,318.715) -- (253.338,318.510) -- (253.338,318.305) -- (253.337,318.099) -- (253.337,317.894) -- (253.337,317.689) -- (253.337,317.484) -- (253.338,317.279) -- (253.338,317.074) -- (253.338,316.869) -- (253.339,316.664) -- (253.340,316.459) -- (253.340,316.254) -- (253.341,316.048) -- (253.342,315.843) -- (253.343,315.638) -- (253.344,315.433) -- (253.345,315.228) -- (253.345,315.023) -- (253.346,314.818) -- (253.347,314.613) -- (253.347,314.408) -- (253.348,314.202) -- (253.348,313.997) -- (253.349,313.792) -- (253.350,313.587) -- (253.351,313.382) -- (253.353,313.177) -- (253.355,312.972) -- (253.357,312.767) -- (253.360,312.562) -- (253.363,312.357) -- (253.366,312.151) -- (253.369,311.946) -- (253.373,311.741) -- (253.376,311.536) -- (253.379,311.331) -- (253.381,311.126) -- (253.384,310.921) -- (253.386,310.716) -- (253.388,310.511) -- (253.390,310.305) -- (253.392,310.100) -- (253.394,309.895) -- (253.396,309.690) -- (253.399,309.485) -- (253.401,309.280) -- (253.403,309.075) -- (253.406,308.870) -- (253.409,308.665) -- (253.411,308.460) -- (253.414,308.254) -- (253.416,308.049) -- (253.419,307.844) -- (253.422,307.639) -- (253.426,307.434) -- (253.430,307.229) -- (253.436,307.024) -- (253.442,306.819) -- (253.450,306.614) -- (253.460,306.408) -- (253.470,306.203) -- (253.482,305.998) -- (253.496,305.793) -- (253.510,305.588) -- (253.524,305.383) -- (253.540,305.178) -- (253.555,304.973) -- (253.571,304.768) -- (253.586,304.563) -- (253.602,304.357) -- (253.617,304.152) -- (253.631,303.947) -- (253.646,303.742) -- (253.660,303.537) -- (253.674,303.332) -- (253.688,303.127) -- (253.702,302.922) -- (253.716,302.717) -- (253.730,302.511) -- (253.746,302.306) -- (253.762,302.101) -- (253.779,301.896) -- (253.797,301.691) -- (253.817,301.486) -- (253.838,301.281) -- (253.861,301.076) -- (253.885,300.871) -- (253.911,300.666) -- (253.939,300.460) -- (253.968,300.255) -- (253.999,300.050) -- (254.031,299.845) -- (254.064,299.640) -- (254.099,299.435) -- (254.134,299.230) -- (254.169,299.025) -- (254.205,298.820) -- (254.240,298.614) -- (254.275,298.409) -- (254.309,298.204) -- (254.344,297.999) -- (254.378,297.794) -- (254.413,297.589) -- (254.449,297.384) -- (254.486,297.179) -- (254.525,296.974) -- (254.565,296.769) -- (254.607,296.563) -- (254.650,296.358) -- (254.694,296.153) -- (254.739,295.948) -- (254.784,295.743) -- (254.829,295.538) -- (254.874,295.333) -- (254.919,295.128) -- (254.963,294.923) -- (255.008,294.717) -- (255.053,294.512) -- (255.099,294.307) -- (255.147,294.102) -- (255.197,293.897) -- (255.251,293.692) -- (255.309,293.487) -- (255.371,293.282) -- (255.438,293.077) -- (255.508,292.872) -- (255.581,292.666) -- (255.655,292.461) -- (255.729,292.256) -- (255.802,292.051) -- (255.872,291.846) -- (255.938,291.641) -- (256.000,291.436) -- (256.057,291.231) -- (256.109,291.026) -- (256.156,290.820) -- (256.200,290.615) -- (256.241,290.410) -- (256.280,290.205) -- (256.317,290.000) -- (256.353,289.795) -- (256.388,289.590) -- (256.423,289.385) -- (256.458,289.180) -- (256.492,288.975) -- (256.526,288.769) -- (256.558,288.564) -- (256.589,288.359) -- (256.619,288.154) -- (256.647,287.949) -- (256.672,287.744) -- (256.695,287.539) -- (256.715,287.334) -- (256.733,287.129) -- (256.748,286.923) -- (256.762,286.718) -- (256.774,286.513) -- (256.785,286.308) -- (256.796,286.103) -- (256.805,285.898) -- (256.814,285.693) -- (256.821,285.488) -- (256.826,285.283) -- (256.829,285.078) -- (256.828,284.872) -- (256.824,284.667) -- (256.815,284.462) -- (256.801,284.257) -- (256.782,284.052) -- (256.758,283.847) -- (256.728,283.642) -- (256.694,283.437) -- (256.655,283.232) -- (256.612,283.026) -- (256.565,282.821) -- (256.515,282.616) -- (256.461,282.411) -- (256.405,282.206) -- (256.346,282.001) -- (256.285,281.796) -- (256.222,281.591) -- (256.158,281.386) -- (256.092,281.180) -- (256.026,280.975) -- (255.959,280.770) -- (255.891,280.565) -- (255.824,280.360) -- (255.756,280.155) -- (255.689,279.950) -- (255.622,279.745) -- (255.555,279.540) -- (255.486,279.335) -- (255.417,279.129) -- (255.345,278.924) -- (255.271,278.719) -- (255.194,278.514) -- (255.113,278.309) -- (255.030,278.104) -- (254.946,277.899) -- (254.860,277.694) -- (254.776,277.489) -- (254.693,277.283) -- (254.613,277.078) -- (254.537,276.873) -- (254.465,276.668) -- (254.397,276.463) -- (254.332,276.258) -- (254.271,276.053) -- (254.213,275.848) -- (254.158,275.643) -- (254.106,275.438) -- (254.056,275.232) -- (254.008,275.027) -- (253.963,274.822) -- (253.921,274.617) -- (253.881,274.412) -- (253.843,274.207) -- (253.808,274.002) -- (253.774,273.797) -- (253.742,273.592) -- (253.711,273.386) -- (253.682,273.181) -- (253.654,272.976) -- (253.626,272.771) -- (253.600,272.566) -- (253.575,272.361) -- (253.550,272.156) -- (253.527,271.951) -- (253.505,271.746) -- (253.485,271.541) -- (253.467,271.335) -- (253.450,271.130) -- (253.436,270.925) -- (253.423,270.720) -- (253.413,270.515) -- (253.404,270.310) -- (253.397,270.105) -- (253.392,269.900) -- (253.387,269.695) -- (253.383,269.489) -- (253.380,269.284) -- (253.376,269.079) -- (253.373,268.874) -- (253.370,268.669) -- (253.367,268.464) -- (253.363,268.259) -- (253.360,268.054) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.185pt,line join=round] (262.030,267.060) -- (261.929,267.136) -- (261.828,267.212) -- (261.728,267.288) -- (261.630,267.364) -- (261.535,267.440) -- (261.442,267.517) -- (261.352,267.593) -- (261.264,267.669) -- (261.177,267.745) -- (261.092,267.821) -- (261.008,267.897) -- (260.925,267.973) -- (260.844,268.049) -- (260.765,268.125) -- (260.687,268.201) -- (260.613,268.277) -- (260.542,268.353) -- (260.473,268.429) -- (260.409,268.506) -- (260.348,268.582) -- (260.290,268.658) -- (260.235,268.734) -- (260.184,268.810) -- (260.135,268.886) -- (260.089,268.962) -- (260.046,269.038) -- (260.006,269.114) -- (259.968,269.190) -- (259.932,269.266) -- (259.899,269.342) -- (259.869,269.418) -- (259.841,269.495) -- (259.815,269.571) -- (259.792,269.647) -- (259.771,269.723) -- (259.750,269.799) -- (259.731,269.875) -- (259.713,269.951) -- (259.696,270.027) -- (259.679,270.103) -- (259.663,270.179) -- (259.649,270.255) -- (259.638,270.331) -- (259.629,270.408) -- (259.625,270.484) -- (259.626,270.560) -- (259.631,270.636) -- (259.643,270.712) -- (259.659,270.788) -- (259.679,270.864) -- (259.703,270.940) -- (259.730,271.016) -- (259.757,271.092) -- (259.785,271.168) -- (259.812,271.244) -- (259.838,271.320) -- (259.862,271.397) -- (259.885,271.473) -- (259.906,271.549) -- (259.927,271.625) -- (259.948,271.701) -- (259.970,271.777) -- (259.993,271.853) -- (260.018,271.929) -- (260.045,272.005) -- (260.075,272.081) -- (260.106,272.157) -- (260.140,272.233) -- (260.175,272.309) -- (260.211,272.386) -- (260.248,272.462) -- (260.286,272.538) -- (260.324,272.614) -- (260.363,272.690) -- (260.404,272.766) -- (260.445,272.842) -- (260.488,272.918) -- (260.532,272.994) -- (260.578,273.070) -- (260.626,273.146) -- (260.674,273.222) -- (260.723,273.298) -- (260.772,273.375) -- (260.821,273.451) -- (260.868,273.527) -- (260.915,273.603) -- (260.959,273.679) -- (261.002,273.755) -- (261.042,273.831) -- (261.080,273.907) -- (261.115,273.983) -- (261.148,274.059) -- (261.179,274.135) -- (261.208,274.211) -- (261.236,274.288) -- (261.263,274.364) -- (261.290,274.440) -- (261.317,274.516) -- (261.345,274.592) -- (261.375,274.668) -- (261.406,274.744) -- (261.439,274.820) -- (261.474,274.896) -- (261.510,274.972) -- (261.547,275.048) -- (261.585,275.124) -- (261.622,275.200) -- (261.659,275.277) -- (261.695,275.353) -- (261.730,275.429) -- (261.764,275.505) -- (261.797,275.581) -- (261.829,275.657) -- (261.860,275.733) -- (261.890,275.809) -- (261.919,275.885) -- (261.947,275.961) -- (261.975,276.037) -- (262.001,276.113) -- (262.027,276.189) -- (262.051,276.266) -- (262.074,276.342) -- (262.096,276.418) -- (262.116,276.494) -- (262.136,276.570) -- (262.154,276.646) -- (262.173,276.722) -- (262.191,276.798) -- (262.210,276.874) -- (262.230,276.950) -- (262.250,277.026) -- (262.271,277.102) -- (262.293,277.178) -- (262.315,277.255) -- (262.337,277.331) -- (262.359,277.407) -- (262.380,277.483) -- (262.401,277.559) -- (262.420,277.635) -- (262.438,277.711) -- (262.454,277.787) -- (262.469,277.863) -- (262.482,277.939) -- (262.495,278.015) -- (262.506,278.091) -- (262.517,278.168) -- (262.528,278.244) -- (262.539,278.320) -- (262.550,278.396) -- (262.561,278.472) -- (262.572,278.548) -- (262.584,278.624) -- (262.596,278.700) -- (262.608,278.776) -- (262.620,278.852) -- (262.633,278.928) -- (262.644,279.004) -- (262.656,279.080) -- (262.667,279.157) -- (262.677,279.233) -- (262.686,279.309) -- (262.695,279.385) -- (262.703,279.461) -- (262.709,279.537) -- (262.715,279.613) -- (262.721,279.689) -- (262.725,279.765) -- (262.729,279.841) -- (262.733,279.917) -- (262.736,279.993) -- (262.739,280.069) -- (262.741,280.146) -- (262.744,280.222) -- (262.746,280.298) -- (262.749,280.374) -- (262.752,280.450) -- (262.756,280.526) -- (262.759,280.602) -- (262.764,280.678) -- (262.768,280.754) -- (262.773,280.830) -- (262.778,280.906) -- (262.783,280.982) -- (262.788,281.059) -- (262.792,281.135) -- (262.797,281.211) -- (262.800,281.287) -- (262.803,281.363) -- (262.806,281.439) -- (262.807,281.515) -- (262.808,281.591) -- (262.809,281.667) -- (262.809,281.743) -- (262.809,281.819) -- (262.809,281.895) -- (262.809,281.971) -- (262.810,282.048) -- (262.810,282.124) -- (262.811,282.200) -- (262.813,282.276) -- (262.815,282.352) -- (262.817,282.428) -- (262.819,282.504) -- (262.822,282.580) -- (262.825,282.656) -- (262.828,282.732) -- (262.831,282.808) -- (262.834,282.884) -- (262.837,282.960) -- (262.840,283.037) -- (262.843,283.113) -- (262.845,283.189) -- (262.847,283.265) -- (262.849,283.341) -- (262.851,283.417) -- (262.852,283.493) -- (262.853,283.569) -- (262.853,283.645) -- (262.854,283.721) -- (262.854,283.797) -- (262.854,283.873) -- (262.853,283.949) -- (262.853,284.026) -- (262.853,284.102) -- (262.852,284.178) -- (262.852,284.254) -- (262.851,284.330) -- (262.851,284.406) -- (262.851,284.482) -- (262.851,284.558) -- (262.851,284.634) -- (262.851,284.710) -- (262.851,284.786) -- (262.851,284.862) -- (262.851,284.939) -- (262.852,285.015) -- (262.852,285.091) -- (262.852,285.167) -- (262.853,285.243) -- (262.853,285.319) -- (262.854,285.395) -- (262.855,285.471) -- (262.855,285.547) -- (262.855,285.623) -- (262.856,285.699) -- (262.856,285.775) -- (262.856,285.851) -- (262.857,285.928) -- (262.857,286.004) -- (262.857,286.080) -- (262.857,286.156) -- (262.857,286.232) -- (262.857,286.308) -- (262.857,286.384) -- (262.857,286.460) -- (262.866,286.460) -- (262.866,286.384) -- (262.866,286.308) -- (262.866,286.232) -- (262.866,286.156) -- (262.866,286.080) -- (262.866,286.004) -- (262.866,285.928) -- (262.866,285.851) -- (262.866,285.775) -- (262.867,285.699) -- (262.867,285.623) -- (262.867,285.547) -- (262.868,285.471) -- (262.869,285.395) -- (262.869,285.319) -- (262.870,285.243) -- (262.870,285.167) -- (262.870,285.091) -- (262.871,285.015) -- (262.871,284.939) -- (262.872,284.862) -- (262.872,284.786) -- (262.872,284.710) -- (262.872,284.634) -- (262.872,284.558) -- (262.872,284.482) -- (262.871,284.406) -- (262.871,284.330) -- (262.871,284.254) -- (262.870,284.178) -- (262.870,284.102) -- (262.869,284.026) -- (262.869,283.949) -- (262.869,283.873) -- (262.869,283.797) -- (262.869,283.721) -- (262.869,283.645) -- (262.870,283.569) -- (262.870,283.493) -- (262.872,283.417) -- (262.873,283.341) -- (262.875,283.265) -- (262.877,283.189) -- (262.880,283.113) -- (262.882,283.037) -- (262.885,282.960) -- (262.888,282.884) -- (262.891,282.808) -- (262.895,282.732) -- (262.898,282.656) -- (262.901,282.580) -- (262.903,282.504) -- (262.906,282.428) -- (262.908,282.352) -- (262.910,282.276) -- (262.911,282.200) -- (262.912,282.124) -- (262.913,282.048) -- (262.913,281.971) -- (262.913,281.895) -- (262.913,281.819) -- (262.913,281.743) -- (262.913,281.667) -- (262.914,281.591) -- (262.915,281.515) -- (262.917,281.439) -- (262.919,281.363) -- (262.922,281.287) -- (262.926,281.211) -- (262.930,281.135) -- (262.935,281.059) -- (262.940,280.982) -- (262.945,280.906) -- (262.950,280.830) -- (262.954,280.754) -- (262.959,280.678) -- (262.963,280.602) -- (262.967,280.526) -- (262.970,280.450) -- (262.973,280.374) -- (262.976,280.298) -- (262.979,280.222) -- (262.981,280.146) -- (262.984,280.069) -- (262.987,279.993) -- (262.990,279.917) -- (262.993,279.841) -- (262.997,279.765) -- (263.002,279.689) -- (263.007,279.613) -- (263.013,279.537) -- (263.020,279.461) -- (263.028,279.385) -- (263.036,279.309) -- (263.045,279.233) -- (263.056,279.157) -- (263.067,279.080) -- (263.078,279.004) -- (263.090,278.928) -- (263.102,278.852) -- (263.114,278.776) -- (263.126,278.700) -- (263.139,278.624) -- (263.150,278.548) -- (263.162,278.472) -- (263.173,278.396) -- (263.184,278.320) -- (263.194,278.244) -- (263.205,278.168) -- (263.216,278.091) -- (263.228,278.015) -- (263.240,277.939) -- (263.254,277.863) -- (263.268,277.787) -- (263.285,277.711) -- (263.302,277.635) -- (263.322,277.559) -- (263.342,277.483) -- (263.363,277.407) -- (263.385,277.331) -- (263.408,277.255) -- (263.430,277.178) -- (263.452,277.102) -- (263.473,277.026) -- (263.493,276.950) -- (263.512,276.874) -- (263.531,276.798) -- (263.550,276.722) -- (263.568,276.646) -- (263.587,276.570) -- (263.606,276.494) -- (263.627,276.418) -- (263.648,276.342) -- (263.671,276.266) -- (263.696,276.189) -- (263.721,276.113) -- (263.748,276.037) -- (263.775,275.961) -- (263.804,275.885) -- (263.833,275.809) -- (263.863,275.733) -- (263.894,275.657) -- (263.925,275.581) -- (263.958,275.505) -- (263.992,275.429) -- (264.027,275.353) -- (264.063,275.277) -- (264.100,275.200) -- (264.138,275.124) -- (264.175,275.048) -- (264.213,274.972) -- (264.249,274.896) -- (264.284,274.820) -- (264.317,274.744) -- (264.348,274.668) -- (264.378,274.592) -- (264.406,274.516) -- (264.433,274.440) -- (264.460,274.364) -- (264.486,274.288) -- (264.514,274.211) -- (264.543,274.135) -- (264.574,274.059) -- (264.607,273.983) -- (264.643,273.907) -- (264.680,273.831) -- (264.721,273.755) -- (264.763,273.679) -- (264.808,273.603) -- (264.854,273.527) -- (264.902,273.451) -- (264.950,273.375) -- (265.000,273.298) -- (265.048,273.222) -- (265.097,273.146) -- (265.144,273.070) -- (265.190,272.994) -- (265.234,272.918) -- (265.277,272.842) -- (265.319,272.766) -- (265.359,272.690) -- (265.398,272.614) -- (265.437,272.538) -- (265.475,272.462) -- (265.512,272.386) -- (265.548,272.309) -- (265.583,272.233) -- (265.616,272.157) -- (265.648,272.081) -- (265.677,272.005) -- (265.704,271.929) -- (265.729,271.853) -- (265.753,271.777) -- (265.774,271.701) -- (265.795,271.625) -- (265.816,271.549) -- (265.838,271.473) -- (265.860,271.397) -- (265.884,271.320) -- (265.910,271.244) -- (265.937,271.168) -- (265.965,271.092) -- (265.993,271.016) -- (266.019,270.940) -- (266.043,270.864) -- (266.064,270.788) -- (266.080,270.712) -- (266.091,270.636) -- (266.097,270.560) -- (266.097,270.484) -- (266.093,270.408) -- (266.085,270.331) -- (266.073,270.255) -- (266.059,270.179) -- (266.044,270.103) -- (266.027,270.027) -- (266.009,269.951) -- (265.991,269.875) -- (265.972,269.799) -- (265.952,269.723) -- (265.930,269.647) -- (265.907,269.571) -- (265.882,269.495) -- (265.854,269.418) -- (265.823,269.342) -- (265.790,269.266) -- (265.755,269.190) -- (265.717,269.114) -- (265.676,269.038) -- (265.633,268.962) -- (265.587,268.886) -- (265.539,268.810) -- (265.487,268.734) -- (265.433,268.658) -- (265.375,268.582) -- (265.314,268.506) -- (265.249,268.429) -- (265.181,268.353) -- (265.110,268.277) -- (265.035,268.201) -- (264.958,268.125) -- (264.878,268.049) -- (264.797,267.973) -- (264.714,267.897) -- (264.630,267.821) -- (264.545,267.745) -- (264.459,267.669) -- (264.370,267.593) -- (264.280,267.517) -- (264.188,267.440) -- (264.093,267.364) -- (263.995,267.288) -- (263.895,267.212) -- (263.794,267.136) -- (263.692,267.060) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.128pt,line join=round] (272.264,267.155) -- (272.241,267.233) -- (272.214,267.312) -- (272.184,267.390) -- (272.150,267.468) -- (272.113,267.546) -- (272.071,267.624) -- (272.027,267.702) -- (271.978,267.781) -- (271.926,267.859) -- (271.871,267.937) -- (271.814,268.015) -- (271.755,268.093) -- (271.694,268.171) -- (271.633,268.250) -- (271.572,268.328) -- (271.511,268.406) -- (271.452,268.484) -- (271.394,268.562) -- (271.338,268.640) -- (271.284,268.719) -- (271.232,268.797) -- (271.183,268.875) -- (271.136,268.953) -- (271.091,269.031) -- (271.048,269.109) -- (271.007,269.188) -- (270.968,269.266) -- (270.930,269.344) -- (270.894,269.422) -- (270.860,269.500) -- (270.827,269.578) -- (270.794,269.657) -- (270.763,269.735) -- (270.733,269.813) -- (270.704,269.891) -- (270.675,269.969) -- (270.648,270.047) -- (270.621,270.126) -- (270.595,270.204) -- (270.570,270.282) -- (270.547,270.360) -- (270.524,270.438) -- (270.502,270.516) -- (270.481,270.595) -- (270.460,270.673) -- (270.440,270.751) -- (270.420,270.829) -- (270.399,270.907) -- (270.379,270.985) -- (270.358,271.064) -- (270.337,271.142) -- (270.315,271.220) -- (270.293,271.298) -- (270.271,271.376) -- (270.250,271.454) -- (270.230,271.532) -- (270.211,271.611) -- (270.194,271.689) -- (270.180,271.767) -- (270.168,271.845) -- (270.158,271.923) -- (270.151,272.001) -- (270.146,272.080) -- (270.144,272.158) -- (270.144,272.236) -- (270.146,272.314) -- (270.150,272.392) -- (270.156,272.470) -- (270.164,272.549) -- (270.175,272.627) -- (270.188,272.705) -- (270.204,272.783) -- (270.222,272.861) -- (270.244,272.939) -- (270.268,273.018) -- (270.296,273.096) -- (270.327,273.174) -- (270.361,273.252) -- (270.397,273.330) -- (270.434,273.408) -- (270.473,273.487) -- (270.513,273.565) -- (270.552,273.643) -- (270.591,273.721) -- (270.629,273.799) -- (270.666,273.877) -- (270.701,273.956) -- (270.734,274.034) -- (270.765,274.112) -- (270.793,274.190) -- (270.820,274.268) -- (270.845,274.346) -- (270.868,274.425) -- (270.890,274.503) -- (270.910,274.581) -- (270.931,274.659) -- (270.950,274.737) -- (270.970,274.815) -- (270.990,274.894) -- (271.010,274.972) -- (271.031,275.050) -- (271.052,275.128) -- (271.073,275.206) -- (271.095,275.284) -- (271.118,275.363) -- (271.141,275.441) -- (271.166,275.519) -- (271.192,275.597) -- (271.218,275.675) -- (271.245,275.753) -- (271.274,275.831) -- (271.303,275.910) -- (271.332,275.988) -- (271.361,276.066) -- (271.390,276.144) -- (271.418,276.222) -- (271.445,276.300) -- (271.471,276.379) -- (271.495,276.457) -- (271.518,276.535) -- (271.539,276.613) -- (271.559,276.691) -- (271.578,276.769) -- (271.596,276.848) -- (271.613,276.926) -- (271.631,277.004) -- (271.648,277.082) -- (271.666,277.160) -- (271.684,277.238) -- (271.702,277.317) -- (271.721,277.395) -- (271.740,277.473) -- (271.759,277.551) -- (271.778,277.629) -- (271.798,277.707) -- (271.817,277.786) -- (271.836,277.864) -- (271.854,277.942) -- (271.873,278.020) -- (271.891,278.098) -- (271.909,278.176) -- (271.926,278.255) -- (271.943,278.333) -- (271.959,278.411) -- (271.975,278.489) -- (271.990,278.567) -- (272.004,278.645) -- (272.018,278.724) -- (272.031,278.802) -- (272.044,278.880) -- (272.057,278.958) -- (272.069,279.036) -- (272.081,279.114) -- (272.094,279.193) -- (272.106,279.271) -- (272.118,279.349) -- (272.131,279.427) -- (272.143,279.505) -- (272.155,279.583) -- (272.166,279.662) -- (272.177,279.740) -- (272.187,279.818) -- (272.196,279.896) -- (272.204,279.974) -- (272.211,280.052) -- (272.217,280.130) -- (272.223,280.209) -- (272.228,280.287) -- (272.232,280.365) -- (272.237,280.443) -- (272.241,280.521) -- (272.246,280.599) -- (272.251,280.678) -- (272.257,280.756) -- (272.263,280.834) -- (272.269,280.912) -- (272.276,280.990) -- (272.282,281.068) -- (272.289,281.147) -- (272.295,281.225) -- (272.301,281.303) -- (272.306,281.381) -- (272.310,281.459) -- (272.313,281.537) -- (272.316,281.616) -- (272.318,281.694) -- (272.320,281.772) -- (272.321,281.850) -- (272.322,281.928) -- (272.322,282.006) -- (272.323,282.085) -- (272.324,282.163) -- (272.325,282.241) -- (272.326,282.319) -- (272.327,282.397) -- (272.329,282.475) -- (272.331,282.554) -- (272.333,282.632) -- (272.335,282.710) -- (272.337,282.788) -- (272.340,282.866) -- (272.342,282.944) -- (272.345,283.023) -- (272.347,283.101) -- (272.349,283.179) -- (272.351,283.257) -- (272.352,283.335) -- (272.354,283.413) -- (272.355,283.492) -- (272.355,283.570) -- (272.356,283.648) -- (272.357,283.726) -- (272.358,283.804) -- (272.358,283.882) -- (272.359,283.961) -- (272.359,284.039) -- (272.360,284.117) -- (272.360,284.195) -- (272.361,284.273) -- (272.361,284.351) -- (272.361,284.429) -- (272.362,284.508) -- (272.362,284.586) -- (272.362,284.664) -- (272.362,284.742) -- (272.363,284.820) -- (272.363,284.898) -- (272.363,284.977) -- (272.364,285.055) -- (272.364,285.133) -- (272.365,285.211) -- (272.366,285.289) -- (272.367,285.367) -- (272.368,285.446) -- (272.369,285.524) -- (272.370,285.602) -- (272.371,285.680) -- (272.372,285.758) -- (272.373,285.836) -- (272.375,285.915) -- (272.376,285.993) -- (272.377,286.071) -- (272.378,286.149) -- (272.379,286.227) -- (272.380,286.305) -- (272.380,286.384) -- (272.381,286.462) -- (272.381,286.540) -- (272.381,286.618) -- (272.381,286.696) -- (272.382,286.774) -- (272.382,286.853) -- (272.382,286.931) -- (272.382,287.009) -- (272.382,287.087) -- (272.390,287.087) -- (272.390,287.009) -- (272.390,286.931) -- (272.390,286.853) -- (272.390,286.774) -- (272.390,286.696) -- (272.390,286.618) -- (272.391,286.540) -- (272.391,286.462) -- (272.392,286.384) -- (272.392,286.305) -- (272.393,286.227) -- (272.394,286.149) -- (272.395,286.071) -- (272.396,285.993) -- (272.397,285.915) -- (272.398,285.836) -- (272.400,285.758) -- (272.401,285.680) -- (272.402,285.602) -- (272.403,285.524) -- (272.404,285.446) -- (272.405,285.367) -- (272.406,285.289) -- (272.407,285.211) -- (272.407,285.133) -- (272.408,285.055) -- (272.408,284.977) -- (272.409,284.898) -- (272.409,284.820) -- (272.409,284.742) -- (272.410,284.664) -- (272.410,284.586) -- (272.410,284.508) -- (272.410,284.429) -- (272.411,284.351) -- (272.411,284.273) -- (272.412,284.195) -- (272.412,284.117) -- (272.413,284.039) -- (272.413,283.961) -- (272.414,283.882) -- (272.414,283.804) -- (272.415,283.726) -- (272.415,283.648) -- (272.416,283.570) -- (272.417,283.492) -- (272.418,283.413) -- (272.420,283.335) -- (272.421,283.257) -- (272.423,283.179) -- (272.425,283.101) -- (272.427,283.023) -- (272.429,282.944) -- (272.432,282.866) -- (272.434,282.788) -- (272.437,282.710) -- (272.439,282.632) -- (272.441,282.554) -- (272.443,282.475) -- (272.445,282.397) -- (272.446,282.319) -- (272.447,282.241) -- (272.448,282.163) -- (272.449,282.085) -- (272.449,282.006) -- (272.450,281.928) -- (272.451,281.850) -- (272.452,281.772) -- (272.453,281.694) -- (272.456,281.616) -- (272.458,281.537) -- (272.462,281.459) -- (272.466,281.381) -- (272.471,281.303) -- (272.477,281.225) -- (272.483,281.147) -- (272.489,281.068) -- (272.496,280.990) -- (272.503,280.912) -- (272.509,280.834) -- (272.515,280.756) -- (272.521,280.678) -- (272.526,280.599) -- (272.531,280.521) -- (272.535,280.443) -- (272.540,280.365) -- (272.544,280.287) -- (272.549,280.209) -- (272.554,280.130) -- (272.561,280.052) -- (272.568,279.974) -- (272.576,279.896) -- (272.585,279.818) -- (272.595,279.740) -- (272.605,279.662) -- (272.617,279.583) -- (272.629,279.505) -- (272.641,279.427) -- (272.653,279.349) -- (272.666,279.271) -- (272.678,279.193) -- (272.690,279.114) -- (272.703,279.036) -- (272.715,278.958) -- (272.728,278.880) -- (272.741,278.802) -- (272.754,278.724) -- (272.768,278.645) -- (272.782,278.567) -- (272.797,278.489) -- (272.813,278.411) -- (272.829,278.333) -- (272.846,278.255) -- (272.863,278.176) -- (272.881,278.098) -- (272.899,278.020) -- (272.917,277.942) -- (272.936,277.864) -- (272.955,277.786) -- (272.974,277.707) -- (272.993,277.629) -- (273.013,277.551) -- (273.032,277.473) -- (273.051,277.395) -- (273.070,277.317) -- (273.088,277.238) -- (273.106,277.160) -- (273.124,277.082) -- (273.141,277.004) -- (273.159,276.926) -- (273.176,276.848) -- (273.194,276.769) -- (273.213,276.691) -- (273.233,276.613) -- (273.254,276.535) -- (273.277,276.457) -- (273.301,276.379) -- (273.327,276.300) -- (273.354,276.222) -- (273.382,276.144) -- (273.411,276.066) -- (273.440,275.988) -- (273.469,275.910) -- (273.498,275.831) -- (273.526,275.753) -- (273.554,275.675) -- (273.580,275.597) -- (273.606,275.519) -- (273.630,275.441) -- (273.654,275.363) -- (273.677,275.284) -- (273.699,275.206) -- (273.720,275.128) -- (273.741,275.050) -- (273.762,274.972) -- (273.782,274.894) -- (273.802,274.815) -- (273.821,274.737) -- (273.841,274.659) -- (273.861,274.581) -- (273.882,274.503) -- (273.904,274.425) -- (273.927,274.346) -- (273.952,274.268) -- (273.978,274.190) -- (274.007,274.112) -- (274.038,274.034) -- (274.071,273.956) -- (274.106,273.877) -- (274.142,273.799) -- (274.180,273.721) -- (274.220,273.643) -- (274.259,273.565) -- (274.299,273.487) -- (274.338,273.408) -- (274.375,273.330) -- (274.411,273.252) -- (274.444,273.174) -- (274.475,273.096) -- (274.503,273.018) -- (274.528,272.939) -- (274.550,272.861) -- (274.568,272.783) -- (274.584,272.705) -- (274.597,272.627) -- (274.607,272.549) -- (274.616,272.470) -- (274.622,272.392) -- (274.626,272.314) -- (274.628,272.236) -- (274.628,272.158) -- (274.626,272.080) -- (274.621,272.001) -- (274.614,271.923) -- (274.604,271.845) -- (274.592,271.767) -- (274.577,271.689) -- (274.560,271.611) -- (274.542,271.532) -- (274.522,271.454) -- (274.500,271.376) -- (274.479,271.298) -- (274.457,271.220) -- (274.435,271.142) -- (274.414,271.064) -- (274.393,270.985) -- (274.372,270.907) -- (274.352,270.829) -- (274.332,270.751) -- (274.312,270.673) -- (274.291,270.595) -- (274.270,270.516) -- (274.248,270.438) -- (274.225,270.360) -- (274.201,270.282) -- (274.176,270.204) -- (274.151,270.126) -- (274.124,270.047) -- (274.096,269.969) -- (274.068,269.891) -- (274.039,269.813) -- (274.008,269.735) -- (273.977,269.657) -- (273.945,269.578) -- (273.912,269.500) -- (273.877,269.422) -- (273.841,269.344) -- (273.804,269.266) -- (273.765,269.188) -- (273.724,269.109) -- (273.681,269.031) -- (273.636,268.953) -- (273.589,268.875) -- (273.539,268.797) -- (273.488,268.719) -- (273.434,268.640) -- (273.378,268.562) -- (273.320,268.484) -- (273.260,268.406) -- (273.200,268.328) -- (273.139,268.250) -- (273.078,268.171) -- (273.017,268.093) -- (272.958,268.015) -- (272.901,267.937) -- (272.846,267.859) -- (272.794,267.781) -- (272.745,267.702) -- (272.700,267.624) -- (272.659,267.546) -- (272.621,267.468) -- (272.588,267.390) -- (272.558,267.312) -- (272.531,267.233) -- (272.508,267.155) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.014pt,line join=round] (281.865,267.172) -- (281.860,267.237) -- (281.854,267.302) -- (281.849,267.367) -- (281.842,267.432) -- (281.836,267.497) -- (281.829,267.562) -- (281.822,267.626) -- (281.814,267.691) -- (281.807,267.756) -- (281.799,267.821) -- (281.791,267.886) -- (281.783,267.951) -- (281.775,268.016) -- (281.767,268.081) -- (281.759,268.145) -- (281.751,268.210) -- (281.744,268.275) -- (281.736,268.340) -- (281.729,268.405) -- (281.722,268.470) -- (281.715,268.535) -- (281.709,268.599) -- (281.703,268.664) -- (281.698,268.729) -- (281.692,268.794) -- (281.688,268.859) -- (281.683,268.924) -- (281.679,268.989) -- (281.676,269.053) -- (281.672,269.118) -- (281.670,269.183) -- (281.667,269.248) -- (281.665,269.313) -- (281.664,269.378) -- (281.663,269.443) -- (281.662,269.508) -- (281.662,269.572) -- (281.662,269.637) -- (281.663,269.702) -- (281.663,269.767) -- (281.665,269.832) -- (281.667,269.897) -- (281.669,269.962) -- (281.671,270.026) -- (281.674,270.091) -- (281.677,270.156) -- (281.681,270.221) -- (281.684,270.286) -- (281.688,270.351) -- (281.692,270.416) -- (281.697,270.481) -- (281.701,270.545) -- (281.705,270.610) -- (281.710,270.675) -- (281.714,270.740) -- (281.719,270.805) -- (281.723,270.870) -- (281.727,270.935) -- (281.731,270.999) -- (281.735,271.064) -- (281.738,271.129) -- (281.742,271.194) -- (281.745,271.259) -- (281.747,271.324) -- (281.750,271.389) -- (281.752,271.454) -- (281.755,271.518) -- (281.756,271.583) -- (281.758,271.648) -- (281.760,271.713) -- (281.761,271.778) -- (281.763,271.843) -- (281.764,271.908) -- (281.765,271.972) -- (281.766,272.037) -- (281.767,272.102) -- (281.768,272.167) -- (281.770,272.232) -- (281.771,272.297) -- (281.772,272.362) -- (281.773,272.426) -- (281.775,272.491) -- (281.776,272.556) -- (281.778,272.621) -- (281.779,272.686) -- (281.781,272.751) -- (281.783,272.816) -- (281.785,272.881) -- (281.787,272.945) -- (281.789,273.010) -- (281.791,273.075) -- (281.794,273.140) -- (281.796,273.205) -- (281.799,273.270) -- (281.802,273.335) -- (281.804,273.399) -- (281.807,273.464) -- (281.810,273.529) -- (281.813,273.594) -- (281.815,273.659) -- (281.818,273.724) -- (281.821,273.789) -- (281.823,273.854) -- (281.826,273.918) -- (281.828,273.983) -- (281.831,274.048) -- (281.833,274.113) -- (281.835,274.178) -- (281.837,274.243) -- (281.839,274.308) -- (281.841,274.372) -- (281.842,274.437) -- (281.844,274.502) -- (281.846,274.567) -- (281.847,274.632) -- (281.848,274.697) -- (281.850,274.762) -- (281.851,274.827) -- (281.852,274.891) -- (281.853,274.956) -- (281.855,275.021) -- (281.856,275.086) -- (281.857,275.151) -- (281.858,275.216) -- (281.859,275.281) -- (281.860,275.345) -- (281.861,275.410) -- (281.862,275.475) -- (281.863,275.540) -- (281.864,275.605) -- (281.865,275.670) -- (281.866,275.735) -- (281.867,275.800) -- (281.868,275.864) -- (281.869,275.929) -- (281.869,275.994) -- (281.870,276.059) -- (281.871,276.124) -- (281.872,276.189) -- (281.873,276.254) -- (281.874,276.318) -- (281.874,276.383) -- (281.875,276.448) -- (281.876,276.513) -- (281.877,276.578) -- (281.878,276.643) -- (281.879,276.708) -- (281.880,276.772) -- (281.881,276.837) -- (281.882,276.902) -- (281.884,276.967) -- (281.885,277.032) -- (281.886,277.097) -- (281.887,277.162) -- (281.888,277.227) -- (281.890,277.291) -- (281.891,277.356) -- (281.892,277.421) -- (281.893,277.486) -- (281.894,277.551) -- (281.895,277.616) -- (281.896,277.681) -- (281.897,277.745) -- (281.898,277.810) -- (281.899,277.875) -- (281.900,277.940) -- (281.901,278.005) -- (281.901,278.070) -- (281.902,278.135) -- (281.903,278.200) -- (281.903,278.264) -- (281.904,278.329) -- (281.904,278.394) -- (281.905,278.459) -- (281.905,278.524) -- (281.906,278.589) -- (281.906,278.654) -- (281.907,278.718) -- (281.907,278.783) -- (281.907,278.848) -- (281.908,278.913) -- (281.908,278.978) -- (281.908,279.043) -- (281.909,279.108) -- (281.909,279.173) -- (281.909,279.237) -- (281.909,279.302) -- (281.909,279.367) -- (281.910,279.432) -- (281.910,279.497) -- (281.910,279.562) -- (281.910,279.627) -- (281.910,279.691) -- (281.910,279.756) -- (281.910,279.821) -- (281.910,279.886) -- (281.910,279.951) -- (281.910,280.016) -- (281.910,280.081) -- (281.910,280.146) -- (281.910,280.210) -- (281.910,280.275) -- (281.910,280.340) -- (281.910,280.405) -- (281.910,280.470) -- (281.910,280.535) -- (281.909,280.600) -- (281.909,280.664) -- (281.909,280.729) -- (281.909,280.794) -- (281.909,280.859) -- (281.909,280.924) -- (281.909,280.989) -- (281.909,281.054) -- (281.909,281.118) -- (281.909,281.183) -- (281.908,281.248) -- (281.908,281.313) -- (281.908,281.378) -- (281.908,281.443) -- (281.908,281.508) -- (281.908,281.573) -- (281.908,281.637) -- (281.908,281.702) -- (281.909,281.767) -- (281.909,281.832) -- (281.909,281.897) -- (281.909,281.962) -- (281.909,282.027) -- (281.909,282.091) -- (281.909,282.156) -- (281.909,282.221) -- (281.909,282.286) -- (281.909,282.351) -- (281.909,282.416) -- (281.909,282.481) -- (281.909,282.546) -- (281.909,282.610) -- (281.909,282.675) -- (281.909,282.740) -- (281.909,282.805) -- (281.909,282.870) -- (281.909,282.935) -- (281.909,283.000) -- (281.909,283.064) -- (281.909,283.129) -- (281.909,283.194) -- (281.909,283.259) -- (281.909,283.324) -- (281.909,283.389) -- (281.908,283.454) -- (281.908,283.519) -- (281.908,283.583) -- (281.908,283.648) -- (281.908,283.713) -- (281.913,283.713) -- (281.913,283.648) -- (281.913,283.583) -- (281.913,283.519) -- (281.913,283.454) -- (281.912,283.389) -- (281.912,283.324) -- (281.912,283.259) -- (281.912,283.194) -- (281.912,283.129) -- (281.912,283.064) -- (281.912,283.000) -- (281.912,282.935) -- (281.912,282.870) -- (281.912,282.805) -- (281.912,282.740) -- (281.912,282.675) -- (281.912,282.610) -- (281.912,282.546) -- (281.912,282.481) -- (281.912,282.416) -- (281.912,282.351) -- (281.912,282.286) -- (281.912,282.221) -- (281.912,282.156) -- (281.912,282.091) -- (281.912,282.027) -- (281.912,281.962) -- (281.912,281.897) -- (281.912,281.832) -- (281.912,281.767) -- (281.913,281.702) -- (281.913,281.637) -- (281.913,281.573) -- (281.913,281.508) -- (281.913,281.443) -- (281.913,281.378) -- (281.913,281.313) -- (281.913,281.248) -- (281.912,281.183) -- (281.912,281.118) -- (281.912,281.054) -- (281.912,280.989) -- (281.912,280.924) -- (281.912,280.859) -- (281.912,280.794) -- (281.912,280.729) -- (281.912,280.664) -- (281.912,280.600) -- (281.911,280.535) -- (281.911,280.470) -- (281.911,280.405) -- (281.911,280.340) -- (281.911,280.275) -- (281.911,280.210) -- (281.911,280.146) -- (281.911,280.081) -- (281.911,280.016) -- (281.911,279.951) -- (281.911,279.886) -- (281.911,279.821) -- (281.911,279.756) -- (281.911,279.691) -- (281.911,279.627) -- (281.911,279.562) -- (281.911,279.497) -- (281.911,279.432) -- (281.912,279.367) -- (281.912,279.302) -- (281.912,279.237) -- (281.912,279.173) -- (281.912,279.108) -- (281.913,279.043) -- (281.913,278.978) -- (281.913,278.913) -- (281.914,278.848) -- (281.914,278.783) -- (281.914,278.718) -- (281.915,278.654) -- (281.915,278.589) -- (281.916,278.524) -- (281.916,278.459) -- (281.917,278.394) -- (281.917,278.329) -- (281.918,278.264) -- (281.918,278.200) -- (281.919,278.135) -- (281.920,278.070) -- (281.920,278.005) -- (281.921,277.940) -- (281.922,277.875) -- (281.923,277.810) -- (281.924,277.745) -- (281.925,277.681) -- (281.926,277.616) -- (281.927,277.551) -- (281.928,277.486) -- (281.929,277.421) -- (281.930,277.356) -- (281.931,277.291) -- (281.933,277.227) -- (281.934,277.162) -- (281.935,277.097) -- (281.936,277.032) -- (281.937,276.967) -- (281.939,276.902) -- (281.940,276.837) -- (281.941,276.772) -- (281.942,276.708) -- (281.943,276.643) -- (281.944,276.578) -- (281.945,276.513) -- (281.946,276.448) -- (281.947,276.383) -- (281.947,276.318) -- (281.948,276.254) -- (281.949,276.189) -- (281.950,276.124) -- (281.951,276.059) -- (281.952,275.994) -- (281.952,275.929) -- (281.953,275.864) -- (281.954,275.800) -- (281.955,275.735) -- (281.956,275.670) -- (281.957,275.605) -- (281.958,275.540) -- (281.959,275.475) -- (281.960,275.410) -- (281.961,275.345) -- (281.962,275.281) -- (281.963,275.216) -- (281.964,275.151) -- (281.965,275.086) -- (281.966,275.021) -- (281.968,274.956) -- (281.969,274.891) -- (281.970,274.827) -- (281.971,274.762) -- (281.973,274.697) -- (281.974,274.632) -- (281.975,274.567) -- (281.977,274.502) -- (281.979,274.437) -- (281.980,274.372) -- (281.982,274.308) -- (281.984,274.243) -- (281.986,274.178) -- (281.988,274.113) -- (281.990,274.048) -- (281.993,273.983) -- (281.995,273.918) -- (281.998,273.854) -- (282.000,273.789) -- (282.003,273.724) -- (282.006,273.659) -- (282.008,273.594) -- (282.011,273.529) -- (282.014,273.464) -- (282.017,273.399) -- (282.019,273.335) -- (282.022,273.270) -- (282.025,273.205) -- (282.027,273.140) -- (282.030,273.075) -- (282.032,273.010) -- (282.034,272.945) -- (282.036,272.881) -- (282.038,272.816) -- (282.040,272.751) -- (282.042,272.686) -- (282.043,272.621) -- (282.045,272.556) -- (282.046,272.491) -- (282.048,272.426) -- (282.049,272.362) -- (282.050,272.297) -- (282.051,272.232) -- (282.053,272.167) -- (282.054,272.102) -- (282.055,272.037) -- (282.056,271.972) -- (282.057,271.908) -- (282.058,271.843) -- (282.060,271.778) -- (282.061,271.713) -- (282.063,271.648) -- (282.065,271.583) -- (282.066,271.518) -- (282.069,271.454) -- (282.071,271.389) -- (282.074,271.324) -- (282.076,271.259) -- (282.079,271.194) -- (282.083,271.129) -- (282.086,271.064) -- (282.090,270.999) -- (282.094,270.935) -- (282.098,270.870) -- (282.102,270.805) -- (282.107,270.740) -- (282.111,270.675) -- (282.116,270.610) -- (282.120,270.545) -- (282.124,270.481) -- (282.129,270.416) -- (282.133,270.351) -- (282.137,270.286) -- (282.140,270.221) -- (282.144,270.156) -- (282.147,270.091) -- (282.150,270.026) -- (282.152,269.962) -- (282.154,269.897) -- (282.156,269.832) -- (282.158,269.767) -- (282.158,269.702) -- (282.159,269.637) -- (282.159,269.572) -- (282.159,269.508) -- (282.158,269.443) -- (282.157,269.378) -- (282.156,269.313) -- (282.154,269.248) -- (282.151,269.183) -- (282.149,269.118) -- (282.145,269.053) -- (282.142,268.989) -- (282.138,268.924) -- (282.133,268.859) -- (282.129,268.794) -- (282.123,268.729) -- (282.118,268.664) -- (282.112,268.599) -- (282.106,268.535) -- (282.099,268.470) -- (282.092,268.405) -- (282.085,268.340) -- (282.077,268.275) -- (282.070,268.210) -- (282.062,268.145) -- (282.054,268.081) -- (282.046,268.016) -- (282.038,267.951) -- (282.030,267.886) -- (282.022,267.821) -- (282.014,267.756) -- (282.007,267.691) -- (281.999,267.626) -- (281.992,267.562) -- (281.985,267.497) -- (281.979,267.432) -- (281.972,267.367) -- (281.967,267.302) -- (281.961,267.237) -- (281.956,267.172) -- cycle;
\path[draw=oracle,line width=0.600pt] (48.049,289.393) -- (96.688,289.393);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (96.688,289.393) -- (111.547,289.393);
\path[draw=oracle,line width=0.600pt] (111.547,289.393) -- (160.186,289.393);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (160.186,289.393) -- (175.044,267.060);
\path[draw=oracle,line width=0.600pt] (175.044,267.060) -- (223.683,267.060);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (223.683,267.060) -- (238.542,267.060);
\path[draw=oracle,line width=0.600pt] (238.542,267.060) -- (287.181,267.060);
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (40.620,289.393) -- (294.610,289.393);
\path[draw=axis,line width=0.300pt] (51.295,286.143) -- (55.345,286.143);
\path[draw=axis,fill=white,line width=0.2pt] (53.320,286.143) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (53.320,276.643) circle (1.020pt);
\path[draw=method2,line width=1.200pt] (62.843,267.060) -- (62.845,267.060);
\path[draw=axis,line width=0.300pt] (60.819,303.374) -- (64.869,303.374);
\path[draw=axis,fill=white,line width=0.2pt] (62.844,303.374) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (62.844,288.558) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (68.985,267.060) -- (75.753,267.060);
\path[draw=axis,line width=0.300pt] (70.344,267.060) -- (74.394,267.060);
\path[draw=axis,fill=white,line width=0.2pt] (72.369,267.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (72.369,267.060) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (78.412,267.060) -- (85.375,267.060);
\path[draw=axis,line width=0.300pt] (79.868,267.060) -- (83.918,267.060);
\path[draw=axis,fill=white,line width=0.2pt] (81.893,267.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (81.893,267.060) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (87.926,267.060) -- (94.910,267.060);
\path[draw=axis,line width=0.300pt] (89.393,267.060) -- (93.443,267.060);
\path[draw=axis,fill=white,line width=0.2pt] (91.418,267.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (91.418,267.060) circle (1.020pt);
\path[draw=method1,line width=1.200pt] (116.816,267.060) -- (116.818,267.060);
\path[draw=axis,line width=0.300pt] (114.792,286.138) -- (118.842,286.138);
\path[draw=axis,fill=white,line width=0.2pt] (116.817,286.138) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (116.817,276.583) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (124.317,301.463) -- (128.367,301.463);
\path[draw=axis,fill=white,line width=0.2pt] (126.342,301.463) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (126.342,288.710) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (134.700,267.060) -- (137.033,267.060);
\path[draw=axis,line width=0.300pt] (133.841,280.659) -- (137.891,280.659);
\path[draw=axis,fill=white,line width=0.2pt] (135.866,280.659) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (135.866,269.994) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (142.024,267.060) -- (148.758,267.060);
\path[draw=axis,line width=0.300pt] (143.366,267.060) -- (147.416,267.060);
\path[draw=axis,fill=white,line width=0.2pt] (145.391,267.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (145.391,267.060) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (151.423,267.060) -- (158.408,267.060);
\path[draw=axis,line width=0.300pt] (152.891,267.060) -- (156.941,267.060);
\path[draw=axis,fill=white,line width=0.2pt] (154.916,267.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (154.916,267.060) circle (1.020pt);
\path[draw=method1,line width=1.200pt] (180.305,267.060) -- (180.324,267.060);
\path[draw=axis,line width=0.300pt] (178.290,285.975) -- (182.340,285.975);
\path[draw=axis,fill=white,line width=0.2pt] (180.315,285.975) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (180.315,276.432) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (187.814,300.659) -- (191.864,300.659);
\path[draw=axis,fill=white,line width=0.2pt] (189.839,300.659) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (189.839,288.099) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (199.076,267.060) -- (199.652,267.060);
\path[draw=axis,line width=0.300pt] (197.339,279.703) -- (201.389,279.703);
\path[draw=axis,fill=white,line width=0.2pt] (199.364,279.703) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (199.364,272.150) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (206.182,267.060) -- (211.595,267.060);
\path[draw=axis,line width=0.300pt] (206.863,278.167) -- (210.913,278.167);
\path[draw=axis,fill=white,line width=0.2pt] (208.888,278.167) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (208.888,267.060) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (214.924,267.060) -- (221.902,267.060);
\path[draw=axis,line width=0.300pt] (216.388,267.060) -- (220.438,267.060);
\path[draw=axis,fill=white,line width=0.2pt] (218.413,267.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (218.413,267.060) circle (1.020pt);
\path[draw=method1,line width=1.200pt] (243.787,267.060) -- (243.837,267.060);
\path[draw=axis,line width=0.300pt] (241.787,285.096) -- (245.837,285.096);
\path[draw=axis,fill=white,line width=0.2pt] (243.812,285.096) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (243.812,275.594) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (251.312,299.369) -- (255.362,299.369);
\path[draw=axis,fill=white,line width=0.2pt] (253.337,299.369) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (253.337,286.769) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (262.605,267.060) -- (263.118,267.060);
\path[draw=axis,line width=0.300pt] (260.836,276.900) -- (264.886,276.900);
\path[draw=axis,fill=white,line width=0.2pt] (262.861,276.900) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (262.861,270.995) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (271.136,267.060) -- (273.636,267.060);
\path[draw=axis,line width=0.300pt] (270.361,277.484) -- (274.411,277.484);
\path[draw=axis,fill=white,line width=0.2pt] (272.386,277.484) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (272.386,270.483) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (278.667,267.060) -- (285.154,267.060);
\path[draw=axis,line width=0.300pt] (279.885,269.474) -- (283.935,269.474);
\path[draw=axis,fill=white,line width=0.2pt] (281.910,269.474) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (281.910,267.060) circle (1.020pt);
\end{scope}
\path[draw=axis,line width=0.300pt] (39.120,267.060) -- (40.620,267.060);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,264.210) {0};
\path[draw=axis,line width=0.300pt] (39.120,289.393) -- (40.620,289.393);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,286.543) {0.10};
\path[draw=axis,line width=0.300pt] (39.120,311.725) -- (40.620,311.725);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,308.875) {0.20};
\path[draw=axis,line width=0.300pt] (39.120,334.058) -- (40.620,334.058);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,331.208) {0.30};
\path[draw=axis,line width=0.300pt] (39.120,356.390) -- (40.620,356.390);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,353.540) {0.40};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (72.369,255.760) {0.6};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (135.866,255.760) {0.8};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (199.364,255.760) {1.0};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (262.861,255.760) {1.2};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=90,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (17.060,311.145) {$R_1$};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=1,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (167.615,364.950) {\bfseries Type I error};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (167.615,244.920) {Radial separation};
\path[draw=axis,line width=0.300pt] (40.620,223.730) -- (40.620,133.060) -- (294.610,133.060);
\path[draw=axis,line width=0.300pt] (72.369,131.560) -- (72.369,133.060);
\path[draw=axis,line width=0.300pt] (135.866,131.560) -- (135.866,133.060);
\path[draw=axis,line width=0.300pt] (199.364,131.560) -- (199.364,133.060);
\path[draw=axis,line width=0.300pt] (262.861,131.560) -- (262.861,133.060);
\begin{scope}
\clip (40.620,130.560) rectangle (294.610,223.730);
\path[draw=grid,line width=0.200pt] (40.620,133.060) -- (294.610,133.060);
\path[draw=grid,line width=0.200pt] (40.620,222.390) -- (294.610,222.390);
\path[draw=separator,line width=0.300pt] (104.118,130.560) -- (104.118,223.730);
\path[draw=separator,line width=0.300pt] (167.615,130.560) -- (167.615,223.730);
\path[draw=separator,line width=0.300pt] (231.113,130.560) -- (231.113,223.730);
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (53.296,247.981) -- (53.293,249.008) -- (53.289,250.034) -- (53.286,251.061) -- (53.282,252.088) -- (53.278,253.114) -- (53.273,254.141) -- (53.268,255.168) -- (53.262,256.194) -- (53.256,257.221) -- (53.249,258.248) -- (53.241,259.275) -- (53.232,260.301) -- (53.222,261.328) -- (53.211,262.355) -- (53.199,263.381) -- (53.185,264.408) -- (53.170,265.435) -- (53.153,266.461) -- (53.135,267.488) -- (53.115,268.515) -- (53.093,269.541) -- (53.070,270.568) -- (53.045,271.595) -- (53.020,272.621) -- (52.993,273.648) -- (52.965,274.675) -- (52.937,275.702) -- (52.908,276.728) -- (52.878,277.755) -- (52.848,278.782) -- (52.817,279.808) -- (52.785,280.835) -- (52.753,281.862) -- (52.720,282.888) -- (52.687,283.915) -- (52.653,284.942) -- (52.618,285.968) -- (52.582,286.995) -- (52.545,288.022) -- (52.508,289.049) -- (52.471,290.075) -- (52.434,291.102) -- (52.396,292.129) -- (52.359,293.155) -- (52.322,294.182) -- (52.285,295.209) -- (52.250,296.235) -- (52.215,297.262) -- (52.181,298.289) -- (52.148,299.315) -- (52.116,300.342) -- (52.084,301.369) -- (52.053,302.395) -- (52.023,303.422) -- (51.992,304.449) -- (51.961,305.476) -- (51.929,306.502) -- (51.895,307.529) -- (51.861,308.556) -- (51.824,309.582) -- (51.786,310.609) -- (51.747,311.636) -- (51.705,312.662) -- (51.661,313.689) -- (51.616,314.716) -- (51.570,315.742) -- (51.523,316.769) -- (51.476,317.796) -- (51.428,318.822) -- (51.382,319.849) -- (51.336,320.876) -- (51.291,321.903) -- (51.248,322.929) -- (51.206,323.956) -- (51.165,324.983) -- (51.125,326.009) -- (51.086,327.036) -- (51.047,328.063) -- (51.008,329.089) -- (50.969,330.116) -- (50.929,331.143) -- (50.888,332.169) -- (50.846,333.196) -- (50.804,334.223) -- (50.760,335.250) -- (50.716,336.276) -- (50.672,337.303) -- (50.628,338.330) -- (50.585,339.356) -- (50.542,340.383) -- (50.502,341.410) -- (50.463,342.436) -- (50.426,343.463) -- (50.392,344.490) -- (50.360,345.516) -- (50.331,346.543) -- (50.305,347.570) -- (50.281,348.596) -- (50.259,349.623) -- (50.240,350.650) -- (50.223,351.677) -- (50.208,352.703) -- (50.195,353.730) -- (50.182,354.757) -- (50.171,355.783) -- (50.160,356.810) -- (50.149,357.837) -- (50.139,358.863) -- (50.128,359.890) -- (50.116,360.917) -- (50.104,361.943) -- (50.091,362.970) -- (50.077,363.997) -- (50.062,365.023) -- (50.047,366.050) -- (50.031,367.077) -- (50.015,368.104) -- (49.998,369.130) -- (49.980,370.157) -- (49.962,371.184) -- (49.943,372.210) -- (49.925,373.237) -- (49.906,374.264) -- (49.888,375.290) -- (49.871,376.317) -- (49.855,377.344) -- (49.842,378.370) -- (49.833,379.397) -- (49.827,380.424) -- (49.827,381.451) -- (49.832,382.477) -- (49.843,383.504) -- (49.859,384.531) -- (49.882,385.557) -- (49.909,386.584) -- (49.941,387.611) -- (49.976,388.637) -- (50.014,389.664) -- (50.053,390.691) -- (50.091,391.717) -- (50.128,392.744) -- (50.162,393.771) -- (50.193,394.797) -- (50.220,395.824) -- (50.243,396.851) -- (50.262,397.878) -- (50.276,398.904) -- (50.287,399.931) -- (50.295,400.958) -- (50.302,401.984) -- (50.306,403.011) -- (50.311,404.038) -- (50.316,405.064) -- (50.324,406.091) -- (50.334,407.118) -- (50.347,408.144) -- (50.364,409.171) -- (50.385,410.198) -- (50.411,411.224) -- (50.442,412.251) -- (50.476,413.278) -- (50.515,414.305) -- (50.556,415.331) -- (50.600,416.358) -- (50.647,417.385) -- (50.694,418.411) -- (50.743,419.438) -- (50.792,420.465) -- (50.840,421.491) -- (50.887,422.518) -- (50.934,423.545) -- (50.980,424.571) -- (51.024,425.598) -- (51.068,426.625) -- (51.110,427.652) -- (51.152,428.678) -- (51.193,429.705) -- (51.234,430.732) -- (51.275,431.758) -- (51.316,432.785) -- (51.357,433.812) -- (51.399,434.838) -- (51.443,435.865) -- (51.487,436.892) -- (51.532,437.918) -- (51.579,438.945) -- (51.626,439.972) -- (51.675,440.998) -- (51.724,442.025) -- (51.774,443.052) -- (51.824,444.079) -- (51.875,445.105) -- (51.925,446.132) -- (51.974,447.159) -- (52.023,448.185) -- (52.070,449.212) -- (52.116,450.239) -- (52.161,451.265) -- (52.204,452.292) -- (52.245,453.319) -- (52.284,454.345) -- (52.321,455.372) -- (52.357,456.399) -- (52.391,457.425) -- (52.424,458.452) -- (52.457,459.479) -- (52.488,460.506) -- (52.520,461.532) -- (52.551,462.559) -- (52.582,463.586) -- (52.613,464.612) -- (52.644,465.639) -- (52.675,466.666) -- (52.706,467.692) -- (52.738,468.719) -- (52.768,469.746) -- (52.799,470.772) -- (52.828,471.799) -- (52.857,472.826) -- (52.885,473.853) -- (52.912,474.879) -- (52.938,475.906) -- (52.963,476.933) -- (52.986,477.959) -- (53.008,478.986) -- (53.028,480.013) -- (53.048,481.039) -- (53.065,482.066) -- (53.082,483.093) -- (53.097,484.119) -- (53.111,485.146) -- (53.123,486.173) -- (53.135,487.199) -- (53.145,488.226) -- (53.155,489.253) -- (53.164,490.280) -- (53.172,491.306) -- (53.180,492.333) -- (53.188,493.360) -- (53.196,494.386) -- (53.203,495.413) -- (53.210,496.440) -- (53.218,497.466) -- (53.225,498.493) -- (53.232,499.520) -- (53.239,500.546) -- (53.246,501.573) -- (53.253,502.600) -- (53.260,503.626) -- (53.266,504.653) -- (53.272,505.680) -- (53.278,506.707) -- (53.283,507.733) -- (53.288,508.760) -- (53.292,509.787) -- (53.347,509.787) -- (53.351,508.760) -- (53.356,507.733) -- (53.361,506.707) -- (53.367,505.680) -- (53.373,504.653) -- (53.379,503.626) -- (53.386,502.600) -- (53.393,501.573) -- (53.400,500.546) -- (53.407,499.520) -- (53.414,498.493) -- (53.421,497.466) -- (53.429,496.440) -- (53.436,495.413) -- (53.443,494.386) -- (53.451,493.360) -- (53.459,492.333) -- (53.467,491.306) -- (53.475,490.280) -- (53.484,489.253) -- (53.494,488.226) -- (53.504,487.199) -- (53.516,486.173) -- (53.528,485.146) -- (53.542,484.119) -- (53.557,483.093) -- (53.574,482.066) -- (53.591,481.039) -- (53.611,480.013) -- (53.631,478.986) -- (53.653,477.959) -- (53.676,476.933) -- (53.701,475.906) -- (53.727,474.879) -- (53.754,473.853) -- (53.782,472.826) -- (53.811,471.799) -- (53.840,470.772) -- (53.871,469.746) -- (53.901,468.719) -- (53.933,467.692) -- (53.964,466.666) -- (53.995,465.639) -- (54.026,464.612) -- (54.057,463.586) -- (54.088,462.559) -- (54.119,461.532) -- (54.151,460.506) -- (54.182,459.479) -- (54.215,458.452) -- (54.248,457.425) -- (54.282,456.399) -- (54.318,455.372) -- (54.355,454.345) -- (54.394,453.319) -- (54.435,452.292) -- (54.478,451.265) -- (54.523,450.239) -- (54.569,449.212) -- (54.616,448.185) -- (54.665,447.159) -- (54.714,446.132) -- (54.764,445.105) -- (54.815,444.079) -- (54.865,443.052) -- (54.915,442.025) -- (54.964,440.998) -- (55.013,439.972) -- (55.060,438.945) -- (55.107,437.918) -- (55.152,436.892) -- (55.196,435.865) -- (55.240,434.838) -- (55.282,433.812) -- (55.323,432.785) -- (55.364,431.758) -- (55.405,430.732) -- (55.446,429.705) -- (55.487,428.678) -- (55.529,427.652) -- (55.571,426.625) -- (55.615,425.598) -- (55.659,424.571) -- (55.705,423.545) -- (55.752,422.518) -- (55.799,421.491) -- (55.847,420.465) -- (55.896,419.438) -- (55.945,418.411) -- (55.992,417.385) -- (56.039,416.358) -- (56.083,415.331) -- (56.124,414.305) -- (56.163,413.278) -- (56.197,412.251) -- (56.228,411.224) -- (56.254,410.198) -- (56.275,409.171) -- (56.292,408.144) -- (56.305,407.118) -- (56.315,406.091) -- (56.323,405.064) -- (56.328,404.038) -- (56.333,403.011) -- (56.337,401.984) -- (56.344,400.958) -- (56.352,399.931) -- (56.363,398.904) -- (56.377,397.878) -- (56.396,396.851) -- (56.419,395.824) -- (56.446,394.797) -- (56.477,393.771) -- (56.511,392.744) -- (56.548,391.717) -- (56.586,390.691) -- (56.625,389.664) -- (56.663,388.637) -- (56.698,387.611) -- (56.730,386.584) -- (56.757,385.557) -- (56.780,384.531) -- (56.796,383.504) -- (56.807,382.477) -- (56.812,381.451) -- (56.812,380.424) -- (56.806,379.397) -- (56.797,378.370) -- (56.784,377.344) -- (56.768,376.317) -- (56.751,375.290) -- (56.733,374.264) -- (56.714,373.237) -- (56.696,372.210) -- (56.677,371.184) -- (56.659,370.157) -- (56.641,369.130) -- (56.624,368.104) -- (56.608,367.077) -- (56.592,366.050) -- (56.577,365.023) -- (56.562,363.997) -- (56.548,362.970) -- (56.535,361.943) -- (56.523,360.917) -- (56.511,359.890) -- (56.500,358.863) -- (56.490,357.837) -- (56.479,356.810) -- (56.468,355.783) -- (56.457,354.757) -- (56.444,353.730) -- (56.431,352.703) -- (56.416,351.677) -- (56.399,350.650) -- (56.380,349.623) -- (56.358,348.596) -- (56.334,347.570) -- (56.308,346.543) -- (56.279,345.516) -- (56.247,344.490) -- (56.213,343.463) -- (56.176,342.436) -- (56.137,341.410) -- (56.097,340.383) -- (56.054,339.356) -- (56.011,338.330) -- (55.967,337.303) -- (55.923,336.276) -- (55.879,335.250) -- (55.835,334.223) -- (55.793,333.196) -- (55.751,332.169) -- (55.710,331.143) -- (55.670,330.116) -- (55.631,329.089) -- (55.592,328.063) -- (55.553,327.036) -- (55.514,326.009) -- (55.474,324.983) -- (55.433,323.956) -- (55.391,322.929) -- (55.348,321.903) -- (55.303,320.876) -- (55.257,319.849) -- (55.211,318.822) -- (55.163,317.796) -- (55.116,316.769) -- (55.069,315.742) -- (55.023,314.716) -- (54.978,313.689) -- (54.934,312.662) -- (54.892,311.636) -- (54.853,310.609) -- (54.815,309.582) -- (54.778,308.556) -- (54.744,307.529) -- (54.710,306.502) -- (54.678,305.476) -- (54.647,304.449) -- (54.616,303.422) -- (54.586,302.395) -- (54.555,301.369) -- (54.523,300.342) -- (54.491,299.315) -- (54.458,298.289) -- (54.424,297.262) -- (54.389,296.235) -- (54.354,295.209) -- (54.317,294.182) -- (54.280,293.155) -- (54.243,292.129) -- (54.205,291.102) -- (54.168,290.075) -- (54.131,289.049) -- (54.094,288.022) -- (54.057,286.995) -- (54.021,285.968) -- (53.986,284.942) -- (53.952,283.915) -- (53.919,282.888) -- (53.886,281.862) -- (53.854,280.835) -- (53.822,279.808) -- (53.791,278.782) -- (53.761,277.755) -- (53.731,276.728) -- (53.702,275.702) -- (53.674,274.675) -- (53.646,273.648) -- (53.619,272.621) -- (53.594,271.595) -- (53.569,270.568) -- (53.546,269.541) -- (53.524,268.515) -- (53.504,267.488) -- (53.486,266.461) -- (53.469,265.435) -- (53.454,264.408) -- (53.440,263.381) -- (53.428,262.355) -- (53.417,261.328) -- (53.407,260.301) -- (53.398,259.275) -- (53.390,258.248) -- (53.383,257.221) -- (53.377,256.194) -- (53.371,255.168) -- (53.366,254.141) -- (53.361,253.114) -- (53.357,252.088) -- (53.353,251.061) -- (53.350,250.034) -- (53.346,249.008) -- (53.343,247.981) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (62.791,133.429) -- (62.781,133.943) -- (62.771,134.457) -- (62.761,134.970) -- (62.749,135.484) -- (62.737,135.998) -- (62.724,136.511) -- (62.711,137.025) -- (62.697,137.539) -- (62.681,138.053) -- (62.665,138.566) -- (62.649,139.080) -- (62.631,139.594) -- (62.612,140.107) -- (62.592,140.621) -- (62.570,141.135) -- (62.547,141.648) -- (62.523,142.162) -- (62.496,142.676) -- (62.466,143.190) -- (62.434,143.703) -- (62.399,144.217) -- (62.361,144.731) -- (62.320,145.244) -- (62.275,145.758) -- (62.227,146.272) -- (62.177,146.786) -- (62.123,147.299) -- (62.068,147.813) -- (62.010,148.327) -- (61.951,148.840) -- (61.891,149.354) -- (61.828,149.868) -- (61.765,150.382) -- (61.699,150.895) -- (61.631,151.409) -- (61.561,151.923) -- (61.487,152.436) -- (61.410,152.950) -- (61.328,153.464) -- (61.243,153.977) -- (61.154,154.491) -- (61.063,155.005) -- (60.970,155.519) -- (60.876,156.032) -- (60.784,156.546) -- (60.695,157.060) -- (60.609,157.573) -- (60.529,158.087) -- (60.456,158.601) -- (60.390,159.115) -- (60.330,159.628) -- (60.278,160.142) -- (60.232,160.656) -- (60.190,161.169) -- (60.152,161.683) -- (60.117,162.197) -- (60.083,162.710) -- (60.049,163.224) -- (60.015,163.738) -- (59.979,164.252) -- (59.941,164.765) -- (59.901,165.279) -- (59.859,165.793) -- (59.816,166.306) -- (59.772,166.820) -- (59.729,167.334) -- (59.687,167.848) -- (59.648,168.361) -- (59.612,168.875) -- (59.581,169.389) -- (59.554,169.902) -- (59.532,170.416) -- (59.515,170.930) -- (59.501,171.443) -- (59.490,171.957) -- (59.480,172.471) -- (59.469,172.985) -- (59.458,173.498) -- (59.446,174.012) -- (59.432,174.526) -- (59.416,175.039) -- (59.400,175.553) -- (59.385,176.067) -- (59.371,176.581) -- (59.360,177.094) -- (59.354,177.608) -- (59.353,178.122) -- (59.358,178.635) -- (59.370,179.149) -- (59.388,179.663) -- (59.412,180.176) -- (59.441,180.690) -- (59.477,181.204) -- (59.516,181.718) -- (59.559,182.231) -- (59.606,182.745) -- (59.655,183.259) -- (59.707,183.772) -- (59.760,184.286) -- (59.816,184.800) -- (59.874,185.314) -- (59.934,185.827) -- (59.996,186.341) -- (60.061,186.855) -- (60.127,187.368) -- (60.194,187.882) -- (60.261,188.396) -- (60.328,188.909) -- (60.393,189.423) -- (60.454,189.937) -- (60.512,190.451) -- (60.565,190.964) -- (60.614,191.478) -- (60.659,191.992) -- (60.701,192.505) -- (60.742,193.019) -- (60.783,193.533) -- (60.827,194.047) -- (60.873,194.560) -- (60.924,195.074) -- (60.979,195.588) -- (61.038,196.101) -- (61.100,196.615) -- (61.164,197.129) -- (61.228,197.642) -- (61.290,198.156) -- (61.350,198.670) -- (61.405,199.184) -- (61.455,199.697) -- (61.499,200.211) -- (61.538,200.725) -- (61.573,201.238) -- (61.605,201.752) -- (61.635,202.266) -- (61.663,202.780) -- (61.692,203.293) -- (61.721,203.807) -- (61.751,204.321) -- (61.783,204.834) -- (61.815,205.348) -- (61.849,205.862) -- (61.882,206.375) -- (61.916,206.889) -- (61.950,207.403) -- (61.984,207.917) -- (62.019,208.430) -- (62.053,208.944) -- (62.087,209.458) -- (62.121,209.971) -- (62.155,210.485) -- (62.188,210.999) -- (62.220,211.513) -- (62.251,212.026) -- (62.280,212.540) -- (62.307,213.054) -- (62.332,213.567) -- (62.355,214.081) -- (62.377,214.595) -- (62.397,215.109) -- (62.417,215.622) -- (62.435,216.136) -- (62.453,216.650) -- (62.471,217.163) -- (62.489,217.677) -- (62.507,218.191) -- (62.524,218.704) -- (62.541,219.218) -- (62.558,219.732) -- (62.574,220.246) -- (62.589,220.759) -- (62.604,221.273) -- (62.619,221.787) -- (62.632,222.300) -- (62.645,222.814) -- (62.658,223.328) -- (62.670,223.842) -- (62.683,224.355) -- (62.694,224.869) -- (62.706,225.383) -- (62.717,225.896) -- (62.727,226.410) -- (62.737,226.924) -- (62.746,227.437) -- (62.755,227.951) -- (62.762,228.465) -- (62.768,228.979) -- (62.773,229.492) -- (62.776,230.006) -- (62.779,230.520) -- (62.781,231.033) -- (62.782,231.547) -- (62.783,232.061) -- (62.784,232.575) -- (62.785,233.088) -- (62.786,233.602) -- (62.788,234.116) -- (62.790,234.629) -- (62.792,235.143) -- (62.795,235.657) -- (62.798,236.170) -- (62.801,236.684) -- (62.805,237.198) -- (62.808,237.712) -- (62.811,238.225) -- (62.814,238.739) -- (62.817,239.253) -- (62.820,239.766) -- (62.822,240.280) -- (62.824,240.794) -- (62.825,241.308) -- (62.826,241.821) -- (62.827,242.335) -- (62.828,242.849) -- (62.828,243.362) -- (62.828,243.876) -- (62.828,244.390) -- (62.828,244.903) -- (62.828,245.417) -- (62.828,245.931) -- (62.828,246.445) -- (62.828,246.958) -- (62.828,247.472) -- (62.829,247.986) -- (62.829,248.499) -- (62.830,249.013) -- (62.830,249.527) -- (62.831,250.041) -- (62.832,250.554) -- (62.833,251.068) -- (62.833,251.582) -- (62.834,252.095) -- (62.835,252.609) -- (62.836,253.123) -- (62.836,253.636) -- (62.837,254.150) -- (62.838,254.664) -- (62.838,255.178) -- (62.839,255.691) -- (62.839,256.205) -- (62.840,256.719) -- (62.841,257.232) -- (62.841,257.746) -- (62.841,258.260) -- (62.842,258.774) -- (62.842,259.287) -- (62.842,259.801) -- (62.842,260.315) -- (62.842,260.828) -- (62.841,261.342) -- (62.841,261.856) -- (62.841,262.369) -- (62.840,262.883) -- (62.840,263.397) -- (62.840,263.911) -- (62.840,264.424) -- (62.848,264.424) -- (62.848,263.911) -- (62.848,263.397) -- (62.848,262.883) -- (62.848,262.369) -- (62.847,261.856) -- (62.847,261.342) -- (62.847,260.828) -- (62.846,260.315) -- (62.846,259.801) -- (62.846,259.287) -- (62.846,258.774) -- (62.847,258.260) -- (62.847,257.746) -- (62.848,257.232) -- (62.848,256.719) -- (62.849,256.205) -- (62.849,255.691) -- (62.850,255.178) -- (62.851,254.664) -- (62.851,254.150) -- (62.852,253.636) -- (62.853,253.123) -- (62.853,252.609) -- (62.854,252.095) -- (62.855,251.582) -- (62.856,251.068) -- (62.856,250.554) -- (62.857,250.041) -- (62.858,249.527) -- (62.858,249.013) -- (62.859,248.499) -- (62.859,247.986) -- (62.860,247.472) -- (62.860,246.958) -- (62.860,246.445) -- (62.860,245.931) -- (62.860,245.417) -- (62.860,244.903) -- (62.860,244.390) -- (62.860,243.876) -- (62.860,243.362) -- (62.861,242.849) -- (62.861,242.335) -- (62.862,241.821) -- (62.863,241.308) -- (62.864,240.794) -- (62.866,240.280) -- (62.869,239.766) -- (62.871,239.253) -- (62.874,238.739) -- (62.877,238.225) -- (62.880,237.712) -- (62.884,237.198) -- (62.887,236.684) -- (62.890,236.170) -- (62.893,235.657) -- (62.896,235.143) -- (62.898,234.629) -- (62.900,234.116) -- (62.902,233.602) -- (62.903,233.088) -- (62.904,232.575) -- (62.905,232.061) -- (62.906,231.547) -- (62.907,231.033) -- (62.909,230.520) -- (62.912,230.006) -- (62.916,229.492) -- (62.920,228.979) -- (62.926,228.465) -- (62.934,227.951) -- (62.942,227.437) -- (62.951,226.924) -- (62.961,226.410) -- (62.971,225.896) -- (62.983,225.383) -- (62.994,224.869) -- (63.006,224.355) -- (63.018,223.842) -- (63.030,223.328) -- (63.043,222.814) -- (63.056,222.300) -- (63.070,221.787) -- (63.084,221.273) -- (63.099,220.759) -- (63.114,220.246) -- (63.130,219.732) -- (63.147,219.218) -- (63.164,218.704) -- (63.182,218.191) -- (63.199,217.677) -- (63.217,217.163) -- (63.235,216.650) -- (63.253,216.136) -- (63.272,215.622) -- (63.291,215.109) -- (63.311,214.595) -- (63.333,214.081) -- (63.356,213.567) -- (63.381,213.054) -- (63.409,212.540) -- (63.438,212.026) -- (63.468,211.513) -- (63.500,210.999) -- (63.533,210.485) -- (63.567,209.971) -- (63.601,209.458) -- (63.635,208.944) -- (63.670,208.430) -- (63.704,207.917) -- (63.738,207.403) -- (63.772,206.889) -- (63.806,206.375) -- (63.840,205.862) -- (63.873,205.348) -- (63.905,204.834) -- (63.937,204.321) -- (63.967,203.807) -- (63.996,203.293) -- (64.025,202.780) -- (64.054,202.266) -- (64.083,201.752) -- (64.115,201.238) -- (64.150,200.725) -- (64.189,200.211) -- (64.234,199.697) -- (64.284,199.184) -- (64.339,198.670) -- (64.398,198.156) -- (64.460,197.642) -- (64.524,197.129) -- (64.588,196.615) -- (64.650,196.101) -- (64.709,195.588) -- (64.764,195.074) -- (64.815,194.560) -- (64.862,194.047) -- (64.905,193.533) -- (64.946,193.019) -- (64.987,192.505) -- (65.030,191.992) -- (65.075,191.478) -- (65.123,190.964) -- (65.177,190.451) -- (65.234,189.937) -- (65.296,189.423) -- (65.360,188.909) -- (65.427,188.396) -- (65.495,187.882) -- (65.562,187.368) -- (65.628,186.855) -- (65.692,186.341) -- (65.754,185.827) -- (65.814,185.314) -- (65.872,184.800) -- (65.928,184.286) -- (65.982,183.772) -- (66.033,183.259) -- (66.082,182.745) -- (66.129,182.231) -- (66.172,181.718) -- (66.212,181.204) -- (66.247,180.690) -- (66.277,180.176) -- (66.301,179.663) -- (66.319,179.149) -- (66.330,178.635) -- (66.335,178.122) -- (66.334,177.608) -- (66.328,177.094) -- (66.317,176.581) -- (66.304,176.067) -- (66.288,175.553) -- (66.272,175.039) -- (66.257,174.526) -- (66.242,174.012) -- (66.230,173.498) -- (66.219,172.985) -- (66.209,172.471) -- (66.198,171.957) -- (66.187,171.443) -- (66.173,170.930) -- (66.156,170.416) -- (66.134,169.902) -- (66.108,169.389) -- (66.076,168.875) -- (66.041,168.361) -- (66.001,167.848) -- (65.959,167.334) -- (65.916,166.820) -- (65.872,166.306) -- (65.829,165.793) -- (65.787,165.279) -- (65.748,164.765) -- (65.710,164.252) -- (65.674,163.738) -- (65.639,163.224) -- (65.605,162.710) -- (65.571,162.197) -- (65.536,161.683) -- (65.498,161.169) -- (65.457,160.656) -- (65.410,160.142) -- (65.358,159.628) -- (65.298,159.115) -- (65.232,158.601) -- (65.159,158.087) -- (65.079,157.573) -- (64.994,157.060) -- (64.904,156.546) -- (64.812,156.032) -- (64.719,155.519) -- (64.626,155.005) -- (64.534,154.491) -- (64.446,153.977) -- (64.360,153.464) -- (64.279,152.950) -- (64.201,152.436) -- (64.127,151.923) -- (64.057,151.409) -- (63.989,150.895) -- (63.923,150.382) -- (63.860,149.868) -- (63.798,149.354) -- (63.737,148.840) -- (63.678,148.327) -- (63.620,147.813) -- (63.565,147.299) -- (63.512,146.786) -- (63.461,146.272) -- (63.413,145.758) -- (63.369,145.244) -- (63.327,144.731) -- (63.289,144.217) -- (63.254,143.703) -- (63.222,143.190) -- (63.193,142.676) -- (63.166,142.162) -- (63.141,141.648) -- (63.118,141.135) -- (63.096,140.621) -- (63.076,140.107) -- (63.058,139.594) -- (63.040,139.080) -- (63.023,138.566) -- (63.007,138.053) -- (62.992,137.539) -- (62.977,137.025) -- (62.964,136.511) -- (62.951,135.998) -- (62.939,135.484) -- (62.928,134.970) -- (62.917,134.457) -- (62.907,133.943) -- (62.897,133.429) -- cycle;
\path[draw=none,fill=method3,fill opacity=0.85,line width=0.006pt,line join=round] (72.319,133.064) -- (72.314,133.478) -- (72.309,133.892) -- (72.304,134.306) -- (72.300,134.720) -- (72.295,135.134) -- (72.290,135.548) -- (72.286,135.962) -- (72.282,136.375) -- (72.278,136.789) -- (72.274,137.203) -- (72.271,137.617) -- (72.268,138.031) -- (72.266,138.445) -- (72.264,138.859) -- (72.262,139.273) -- (72.261,139.686) -- (72.261,140.100) -- (72.260,140.514) -- (72.261,140.928) -- (72.262,141.342) -- (72.263,141.756) -- (72.264,142.170) -- (72.266,142.584) -- (72.268,142.998) -- (72.270,143.411) -- (72.273,143.825) -- (72.275,144.239) -- (72.278,144.653) -- (72.281,145.067) -- (72.284,145.481) -- (72.286,145.895) -- (72.289,146.309) -- (72.292,146.722) -- (72.294,147.136) -- (72.297,147.550) -- (72.299,147.964) -- (72.301,148.378) -- (72.303,148.792) -- (72.305,149.206) -- (72.307,149.620) -- (72.308,150.033) -- (72.310,150.447) -- (72.311,150.861) -- (72.312,151.275) -- (72.314,151.689) -- (72.315,152.103) -- (72.316,152.517) -- (72.317,152.931) -- (72.317,153.344) -- (72.318,153.758) -- (72.319,154.172) -- (72.320,154.586) -- (72.320,155.000) -- (72.321,155.414) -- (72.321,155.828) -- (72.322,156.242) -- (72.323,156.655) -- (72.323,157.069) -- (72.324,157.483) -- (72.324,157.897) -- (72.325,158.311) -- (72.326,158.725) -- (72.326,159.139) -- (72.327,159.553) -- (72.328,159.966) -- (72.328,160.380) -- (72.329,160.794) -- (72.330,161.208) -- (72.331,161.622) -- (72.332,162.036) -- (72.332,162.450) -- (72.333,162.864) -- (72.334,163.278) -- (72.335,163.691) -- (72.336,164.105) -- (72.337,164.519) -- (72.338,164.933) -- (72.339,165.347) -- (72.339,165.761) -- (72.340,166.175) -- (72.341,166.589) -- (72.342,167.002) -- (72.343,167.416) -- (72.344,167.830) -- (72.345,168.244) -- (72.346,168.658) -- (72.347,169.072) -- (72.347,169.486) -- (72.348,169.900) -- (72.349,170.313) -- (72.350,170.727) -- (72.351,171.141) -- (72.352,171.555) -- (72.353,171.969) -- (72.353,172.383) -- (72.354,172.797) -- (72.355,173.211) -- (72.356,173.624) -- (72.357,174.038) -- (72.357,174.452) -- (72.358,174.866) -- (72.359,175.280) -- (72.359,175.694) -- (72.360,176.108) -- (72.361,176.522) -- (72.361,176.935) -- (72.362,177.349) -- (72.362,177.763) -- (72.362,178.177) -- (72.363,178.591) -- (72.363,179.005) -- (72.363,179.419) -- (72.364,179.833) -- (72.364,180.246) -- (72.364,180.660) -- (72.364,181.074) -- (72.364,181.488) -- (72.365,181.902) -- (72.365,182.316) -- (72.365,182.730) -- (72.365,183.144) -- (72.365,183.558) -- (72.365,183.971) -- (72.365,184.385) -- (72.365,184.799) -- (72.365,185.213) -- (72.366,185.627) -- (72.366,186.041) -- (72.366,186.455) -- (72.366,186.869) -- (72.366,187.282) -- (72.366,187.696) -- (72.366,188.110) -- (72.366,188.524) -- (72.366,188.938) -- (72.366,189.352) -- (72.366,189.766) -- (72.366,190.180) -- (72.366,190.593) -- (72.366,191.007) -- (72.366,191.421) -- (72.366,191.835) -- (72.366,192.249) -- (72.366,192.663) -- (72.366,193.077) -- (72.366,193.491) -- (72.366,193.904) -- (72.366,194.318) -- (72.366,194.732) -- (72.366,195.146) -- (72.366,195.560) -- (72.366,195.974) -- (72.366,196.388) -- (72.367,196.802) -- (72.367,197.215) -- (72.367,197.629) -- (72.367,198.043) -- (72.367,198.457) -- (72.367,198.871) -- (72.367,199.285) -- (72.367,199.699) -- (72.367,200.113) -- (72.367,200.527) -- (72.368,200.940) -- (72.368,201.354) -- (72.368,201.768) -- (72.368,202.182) -- (72.368,202.596) -- (72.368,203.010) -- (72.368,203.424) -- (72.368,203.838) -- (72.368,204.251) -- (72.368,204.665) -- (72.368,205.079) -- (72.369,205.493) -- (72.369,205.907) -- (72.369,206.321) -- (72.369,206.735) -- (72.369,207.149) -- (72.369,207.562) -- (72.369,207.976) -- (72.369,208.390) -- (72.369,208.804) -- (72.369,209.218) -- (72.369,209.632) -- (72.369,210.046) -- (72.369,210.460) -- (72.369,210.873) -- (72.369,211.287) -- (72.369,211.701) -- (72.369,212.115) -- (72.369,212.529) -- (72.369,212.943) -- (72.369,213.357) -- (72.369,213.771) -- (72.369,214.184) -- (72.369,214.598) -- (72.369,215.012) -- (72.369,215.426) -- (72.369,215.840) -- (72.369,216.254) -- (72.369,216.668) -- (72.369,217.082) -- (72.369,217.495) -- (72.369,217.909) -- (72.369,218.323) -- (72.369,218.737) -- (72.369,219.151) -- (72.369,219.565) -- (72.369,219.979) -- (72.369,220.393) -- (72.369,220.807) -- (72.369,221.220) -- (72.369,221.634) -- (72.369,222.048) -- (72.369,222.462) -- (72.369,222.876) -- (72.369,223.290) -- (72.369,223.704) -- (72.369,224.118) -- (72.369,224.531) -- (72.369,224.945) -- (72.369,225.359) -- (72.369,225.773) -- (72.369,226.187) -- (72.369,226.601) -- (72.369,227.015) -- (72.369,227.429) -- (72.369,227.842) -- (72.369,228.256) -- (72.369,228.670) -- (72.369,229.084) -- (72.369,229.498) -- (72.369,229.912) -- (72.369,230.326) -- (72.368,230.740) -- (72.368,231.153) -- (72.368,231.567) -- (72.368,231.981) -- (72.368,232.395) -- (72.368,232.809) -- (72.368,233.223) -- (72.368,233.637) -- (72.368,234.051) -- (72.368,234.464) -- (72.368,234.878) -- (72.368,235.292) -- (72.367,235.706) -- (72.367,236.120) -- (72.367,236.534) -- (72.367,236.948) -- (72.367,237.362) -- (72.367,237.775) -- (72.367,238.189) -- (72.367,238.603) -- (72.370,238.603) -- (72.370,238.189) -- (72.370,237.775) -- (72.370,237.362) -- (72.370,236.948) -- (72.370,236.534) -- (72.370,236.120) -- (72.370,235.706) -- (72.370,235.292) -- (72.370,234.878) -- (72.370,234.464) -- (72.370,234.051) -- (72.370,233.637) -- (72.369,233.223) -- (72.369,232.809) -- (72.369,232.395) -- (72.369,231.981) -- (72.369,231.567) -- (72.369,231.153) -- (72.369,230.740) -- (72.369,230.326) -- (72.369,229.912) -- (72.369,229.498) -- (72.369,229.084) -- (72.369,228.670) -- (72.369,228.256) -- (72.369,227.842) -- (72.369,227.429) -- (72.369,227.015) -- (72.369,226.601) -- (72.369,226.187) -- (72.369,225.773) -- (72.369,225.359) -- (72.369,224.945) -- (72.369,224.531) -- (72.369,224.118) -- (72.369,223.704) -- (72.369,223.290) -- (72.369,222.876) -- (72.369,222.462) -- (72.369,222.048) -- (72.369,221.634) -- (72.369,221.220) -- (72.369,220.807) -- (72.369,220.393) -- (72.369,219.979) -- (72.369,219.565) -- (72.369,219.151) -- (72.369,218.737) -- (72.369,218.323) -- (72.369,217.909) -- (72.369,217.495) -- (72.369,217.082) -- (72.369,216.668) -- (72.369,216.254) -- (72.369,215.840) -- (72.369,215.426) -- (72.369,215.012) -- (72.369,214.598) -- (72.369,214.184) -- (72.369,213.771) -- (72.369,213.357) -- (72.369,212.943) -- (72.369,212.529) -- (72.369,212.115) -- (72.369,211.701) -- (72.369,211.287) -- (72.369,210.873) -- (72.369,210.460) -- (72.369,210.046) -- (72.369,209.632) -- (72.369,209.218) -- (72.369,208.804) -- (72.369,208.390) -- (72.369,207.976) -- (72.369,207.562) -- (72.369,207.149) -- (72.369,206.735) -- (72.369,206.321) -- (72.369,205.907) -- (72.369,205.493) -- (72.369,205.079) -- (72.369,204.665) -- (72.369,204.251) -- (72.369,203.838) -- (72.369,203.424) -- (72.369,203.010) -- (72.369,202.596) -- (72.370,202.182) -- (72.370,201.768) -- (72.370,201.354) -- (72.370,200.940) -- (72.370,200.527) -- (72.370,200.113) -- (72.370,199.699) -- (72.370,199.285) -- (72.371,198.871) -- (72.371,198.457) -- (72.371,198.043) -- (72.371,197.629) -- (72.371,197.215) -- (72.371,196.802) -- (72.371,196.388) -- (72.371,195.974) -- (72.371,195.560) -- (72.371,195.146) -- (72.371,194.732) -- (72.371,194.318) -- (72.371,193.904) -- (72.371,193.491) -- (72.371,193.077) -- (72.371,192.663) -- (72.371,192.249) -- (72.371,191.835) -- (72.371,191.421) -- (72.371,191.007) -- (72.371,190.593) -- (72.371,190.180) -- (72.371,189.766) -- (72.371,189.352) -- (72.371,188.938) -- (72.372,188.524) -- (72.372,188.110) -- (72.372,187.696) -- (72.372,187.282) -- (72.372,186.869) -- (72.372,186.455) -- (72.372,186.041) -- (72.372,185.627) -- (72.372,185.213) -- (72.372,184.799) -- (72.372,184.385) -- (72.372,183.971) -- (72.372,183.558) -- (72.373,183.144) -- (72.373,182.730) -- (72.373,182.316) -- (72.373,181.902) -- (72.373,181.488) -- (72.373,181.074) -- (72.373,180.660) -- (72.374,180.246) -- (72.374,179.833) -- (72.374,179.419) -- (72.374,179.005) -- (72.375,178.591) -- (72.375,178.177) -- (72.376,177.763) -- (72.376,177.349) -- (72.376,176.935) -- (72.377,176.522) -- (72.378,176.108) -- (72.378,175.694) -- (72.379,175.280) -- (72.379,174.866) -- (72.380,174.452) -- (72.381,174.038) -- (72.382,173.624) -- (72.382,173.211) -- (72.383,172.797) -- (72.384,172.383) -- (72.385,171.969) -- (72.386,171.555) -- (72.387,171.141) -- (72.387,170.727) -- (72.388,170.313) -- (72.389,169.900) -- (72.390,169.486) -- (72.391,169.072) -- (72.392,168.658) -- (72.393,168.244) -- (72.394,167.830) -- (72.395,167.416) -- (72.395,167.002) -- (72.396,166.589) -- (72.397,166.175) -- (72.398,165.761) -- (72.399,165.347) -- (72.400,164.933) -- (72.401,164.519) -- (72.402,164.105) -- (72.402,163.691) -- (72.403,163.278) -- (72.404,162.864) -- (72.405,162.450) -- (72.406,162.036) -- (72.407,161.622) -- (72.408,161.208) -- (72.408,160.794) -- (72.409,160.380) -- (72.410,159.966) -- (72.411,159.553) -- (72.411,159.139) -- (72.412,158.725) -- (72.413,158.311) -- (72.413,157.897) -- (72.414,157.483) -- (72.414,157.069) -- (72.415,156.655) -- (72.415,156.242) -- (72.416,155.828) -- (72.417,155.414) -- (72.417,155.000) -- (72.418,154.586) -- (72.419,154.172) -- (72.419,153.758) -- (72.420,153.344) -- (72.421,152.931) -- (72.422,152.517) -- (72.423,152.103) -- (72.424,151.689) -- (72.425,151.275) -- (72.426,150.861) -- (72.428,150.447) -- (72.429,150.033) -- (72.431,149.620) -- (72.432,149.206) -- (72.434,148.792) -- (72.436,148.378) -- (72.439,147.964) -- (72.441,147.550) -- (72.443,147.136) -- (72.446,146.722) -- (72.448,146.309) -- (72.451,145.895) -- (72.454,145.481) -- (72.457,145.067) -- (72.459,144.653) -- (72.462,144.239) -- (72.465,143.825) -- (72.467,143.411) -- (72.470,142.998) -- (72.472,142.584) -- (72.473,142.170) -- (72.475,141.756) -- (72.476,141.342) -- (72.477,140.928) -- (72.477,140.514) -- (72.477,140.100) -- (72.476,139.686) -- (72.475,139.273) -- (72.474,138.859) -- (72.472,138.445) -- (72.469,138.031) -- (72.466,137.617) -- (72.463,137.203) -- (72.459,136.789) -- (72.456,136.375) -- (72.451,135.962) -- (72.447,135.548) -- (72.442,135.134) -- (72.438,134.720) -- (72.433,134.306) -- (72.428,133.892) -- (72.424,133.478) -- (72.419,133.064) -- cycle;
\path[draw=none,fill=method4,fill opacity=0.85,line width=0.001pt,line join=round] (81.891,140.311) -- (81.891,140.463) -- (81.891,140.616) -- (81.891,140.768) -- (81.891,140.920) -- (81.891,141.073) -- (81.891,141.225) -- (81.891,141.378) -- (81.891,141.530) -- (81.891,141.683) -- (81.891,141.835) -- (81.891,141.987) -- (81.891,142.140) -- (81.891,142.292) -- (81.891,142.445) -- (81.891,142.597) -- (81.891,142.750) -- (81.891,142.902) -- (81.891,143.054) -- (81.891,143.207) -- (81.891,143.359) -- (81.891,143.512) -- (81.891,143.664) -- (81.890,143.817) -- (81.890,143.969) -- (81.890,144.121) -- (81.890,144.274) -- (81.890,144.426) -- (81.890,144.579) -- (81.890,144.731) -- (81.890,144.884) -- (81.890,145.036) -- (81.890,145.188) -- (81.890,145.341) -- (81.890,145.493) -- (81.890,145.646) -- (81.890,145.798) -- (81.890,145.951) -- (81.889,146.103) -- (81.889,146.255) -- (81.889,146.408) -- (81.889,146.560) -- (81.889,146.713) -- (81.889,146.865) -- (81.889,147.018) -- (81.889,147.170) -- (81.889,147.322) -- (81.888,147.475) -- (81.888,147.627) -- (81.888,147.780) -- (81.888,147.932) -- (81.888,148.085) -- (81.888,148.237) -- (81.888,148.389) -- (81.888,148.542) -- (81.887,148.694) -- (81.887,148.847) -- (81.887,148.999) -- (81.887,149.151) -- (81.887,149.304) -- (81.887,149.456) -- (81.886,149.609) -- (81.886,149.761) -- (81.886,149.914) -- (81.886,150.066) -- (81.886,150.218) -- (81.886,150.371) -- (81.885,150.523) -- (81.885,150.676) -- (81.885,150.828) -- (81.885,150.981) -- (81.885,151.133) -- (81.885,151.285) -- (81.884,151.438) -- (81.884,151.590) -- (81.884,151.743) -- (81.884,151.895) -- (81.884,152.048) -- (81.884,152.200) -- (81.884,152.352) -- (81.883,152.505) -- (81.883,152.657) -- (81.883,152.810) -- (81.883,152.962) -- (81.883,153.115) -- (81.883,153.267) -- (81.883,153.419) -- (81.883,153.572) -- (81.883,153.724) -- (81.883,153.877) -- (81.882,154.029) -- (81.882,154.182) -- (81.882,154.334) -- (81.882,154.486) -- (81.882,154.639) -- (81.882,154.791) -- (81.882,154.944) -- (81.882,155.096) -- (81.882,155.249) -- (81.882,155.401) -- (81.882,155.553) -- (81.882,155.706) -- (81.882,155.858) -- (81.882,156.011) -- (81.882,156.163) -- (81.882,156.316) -- (81.882,156.468) -- (81.883,156.620) -- (81.883,156.773) -- (81.883,156.925) -- (81.883,157.078) -- (81.883,157.230) -- (81.883,157.383) -- (81.883,157.535) -- (81.883,157.687) -- (81.883,157.840) -- (81.883,157.992) -- (81.884,158.145) -- (81.884,158.297) -- (81.884,158.450) -- (81.884,158.602) -- (81.884,158.754) -- (81.884,158.907) -- (81.884,159.059) -- (81.885,159.212) -- (81.885,159.364) -- (81.885,159.516) -- (81.885,159.669) -- (81.885,159.821) -- (81.885,159.974) -- (81.885,160.126) -- (81.886,160.279) -- (81.886,160.431) -- (81.886,160.583) -- (81.886,160.736) -- (81.886,160.888) -- (81.886,161.041) -- (81.887,161.193) -- (81.887,161.346) -- (81.887,161.498) -- (81.887,161.650) -- (81.887,161.803) -- (81.887,161.955) -- (81.888,162.108) -- (81.888,162.260) -- (81.888,162.413) -- (81.888,162.565) -- (81.888,162.717) -- (81.888,162.870) -- (81.888,163.022) -- (81.889,163.175) -- (81.889,163.327) -- (81.889,163.480) -- (81.889,163.632) -- (81.889,163.784) -- (81.889,163.937) -- (81.889,164.089) -- (81.889,164.242) -- (81.890,164.394) -- (81.890,164.547) -- (81.890,164.699) -- (81.890,164.851) -- (81.890,165.004) -- (81.890,165.156) -- (81.890,165.309) -- (81.890,165.461) -- (81.890,165.614) -- (81.890,165.766) -- (81.890,165.918) -- (81.890,166.071) -- (81.890,166.223) -- (81.890,166.376) -- (81.890,166.528) -- (81.890,166.681) -- (81.890,166.833) -- (81.890,166.985) -- (81.890,167.138) -- (81.890,167.290) -- (81.890,167.443) -- (81.890,167.595) -- (81.890,167.748) -- (81.890,167.900) -- (81.890,168.052) -- (81.890,168.205) -- (81.890,168.357) -- (81.890,168.510) -- (81.890,168.662) -- (81.890,168.815) -- (81.890,168.967) -- (81.890,169.119) -- (81.890,169.272) -- (81.890,169.424) -- (81.890,169.577) -- (81.890,169.729) -- (81.890,169.881) -- (81.890,170.034) -- (81.890,170.186) -- (81.890,170.339) -- (81.890,170.491) -- (81.890,170.644) -- (81.890,170.796) -- (81.889,170.948) -- (81.889,171.101) -- (81.889,171.253) -- (81.889,171.406) -- (81.889,171.558) -- (81.889,171.711) -- (81.889,171.863) -- (81.889,172.015) -- (81.889,172.168) -- (81.889,172.320) -- (81.889,172.473) -- (81.889,172.625) -- (81.889,172.778) -- (81.889,172.930) -- (81.889,173.082) -- (81.889,173.235) -- (81.889,173.387) -- (81.889,173.540) -- (81.889,173.692) -- (81.889,173.845) -- (81.889,173.997) -- (81.889,174.149) -- (81.889,174.302) -- (81.889,174.454) -- (81.889,174.607) -- (81.889,174.759) -- (81.889,174.912) -- (81.889,175.064) -- (81.889,175.216) -- (81.889,175.369) -- (81.889,175.521) -- (81.889,175.674) -- (81.889,175.826) -- (81.889,175.979) -- (81.889,176.131) -- (81.889,176.283) -- (81.889,176.436) -- (81.889,176.588) -- (81.889,176.741) -- (81.889,176.893) -- (81.889,177.046) -- (81.889,177.198) -- (81.889,177.350) -- (81.889,177.503) -- (81.889,177.655) -- (81.890,177.808) -- (81.890,177.960) -- (81.890,178.113) -- (81.890,178.265) -- (81.890,178.417) -- (81.890,178.570) -- (81.890,178.722) -- (81.890,178.875) -- (81.890,179.027) -- (81.890,179.180) -- (81.897,179.180) -- (81.897,179.027) -- (81.897,178.875) -- (81.897,178.722) -- (81.897,178.570) -- (81.897,178.417) -- (81.897,178.265) -- (81.897,178.113) -- (81.897,177.960) -- (81.897,177.808) -- (81.897,177.655) -- (81.897,177.503) -- (81.897,177.350) -- (81.897,177.198) -- (81.898,177.046) -- (81.898,176.893) -- (81.898,176.741) -- (81.898,176.588) -- (81.898,176.436) -- (81.898,176.283) -- (81.898,176.131) -- (81.898,175.979) -- (81.898,175.826) -- (81.898,175.674) -- (81.898,175.521) -- (81.898,175.369) -- (81.898,175.216) -- (81.898,175.064) -- (81.898,174.912) -- (81.898,174.759) -- (81.898,174.607) -- (81.898,174.454) -- (81.898,174.302) -- (81.898,174.149) -- (81.898,173.997) -- (81.898,173.845) -- (81.898,173.692) -- (81.898,173.540) -- (81.898,173.387) -- (81.898,173.235) -- (81.898,173.082) -- (81.898,172.930) -- (81.898,172.778) -- (81.898,172.625) -- (81.898,172.473) -- (81.898,172.320) -- (81.898,172.168) -- (81.898,172.015) -- (81.898,171.863) -- (81.898,171.711) -- (81.897,171.558) -- (81.897,171.406) -- (81.897,171.253) -- (81.897,171.101) -- (81.897,170.948) -- (81.897,170.796) -- (81.897,170.644) -- (81.897,170.491) -- (81.897,170.339) -- (81.897,170.186) -- (81.897,170.034) -- (81.897,169.881) -- (81.897,169.729) -- (81.897,169.577) -- (81.897,169.424) -- (81.897,169.272) -- (81.897,169.119) -- (81.897,168.967) -- (81.897,168.815) -- (81.896,168.662) -- (81.896,168.510) -- (81.896,168.357) -- (81.896,168.205) -- (81.896,168.052) -- (81.896,167.900) -- (81.896,167.748) -- (81.896,167.595) -- (81.896,167.443) -- (81.896,167.290) -- (81.896,167.138) -- (81.896,166.985) -- (81.896,166.833) -- (81.896,166.681) -- (81.896,166.528) -- (81.896,166.376) -- (81.896,166.223) -- (81.896,166.071) -- (81.897,165.918) -- (81.897,165.766) -- (81.897,165.614) -- (81.897,165.461) -- (81.897,165.309) -- (81.897,165.156) -- (81.897,165.004) -- (81.897,164.851) -- (81.897,164.699) -- (81.897,164.547) -- (81.897,164.394) -- (81.897,164.242) -- (81.897,164.089) -- (81.898,163.937) -- (81.898,163.784) -- (81.898,163.632) -- (81.898,163.480) -- (81.898,163.327) -- (81.898,163.175) -- (81.898,163.022) -- (81.898,162.870) -- (81.899,162.717) -- (81.899,162.565) -- (81.899,162.413) -- (81.899,162.260) -- (81.899,162.108) -- (81.899,161.955) -- (81.899,161.803) -- (81.900,161.650) -- (81.900,161.498) -- (81.900,161.346) -- (81.900,161.193) -- (81.900,161.041) -- (81.900,160.888) -- (81.901,160.736) -- (81.901,160.583) -- (81.901,160.431) -- (81.901,160.279) -- (81.901,160.126) -- (81.901,159.974) -- (81.902,159.821) -- (81.902,159.669) -- (81.902,159.516) -- (81.902,159.364) -- (81.902,159.212) -- (81.902,159.059) -- (81.903,158.907) -- (81.903,158.754) -- (81.903,158.602) -- (81.903,158.450) -- (81.903,158.297) -- (81.903,158.145) -- (81.903,157.992) -- (81.903,157.840) -- (81.904,157.687) -- (81.904,157.535) -- (81.904,157.383) -- (81.904,157.230) -- (81.904,157.078) -- (81.904,156.925) -- (81.904,156.773) -- (81.904,156.620) -- (81.904,156.468) -- (81.904,156.316) -- (81.904,156.163) -- (81.904,156.011) -- (81.904,155.858) -- (81.905,155.706) -- (81.905,155.553) -- (81.905,155.401) -- (81.905,155.249) -- (81.905,155.096) -- (81.905,154.944) -- (81.905,154.791) -- (81.904,154.639) -- (81.904,154.486) -- (81.904,154.334) -- (81.904,154.182) -- (81.904,154.029) -- (81.904,153.877) -- (81.904,153.724) -- (81.904,153.572) -- (81.904,153.419) -- (81.904,153.267) -- (81.904,153.115) -- (81.904,152.962) -- (81.904,152.810) -- (81.903,152.657) -- (81.903,152.505) -- (81.903,152.352) -- (81.903,152.200) -- (81.903,152.048) -- (81.903,151.895) -- (81.903,151.743) -- (81.902,151.590) -- (81.902,151.438) -- (81.902,151.285) -- (81.902,151.133) -- (81.902,150.981) -- (81.902,150.828) -- (81.902,150.676) -- (81.901,150.523) -- (81.901,150.371) -- (81.901,150.218) -- (81.901,150.066) -- (81.901,149.914) -- (81.901,149.761) -- (81.900,149.609) -- (81.900,149.456) -- (81.900,149.304) -- (81.900,149.151) -- (81.900,148.999) -- (81.900,148.847) -- (81.899,148.694) -- (81.899,148.542) -- (81.899,148.389) -- (81.899,148.237) -- (81.899,148.085) -- (81.899,147.932) -- (81.899,147.780) -- (81.898,147.627) -- (81.898,147.475) -- (81.898,147.322) -- (81.898,147.170) -- (81.898,147.018) -- (81.898,146.865) -- (81.898,146.713) -- (81.898,146.560) -- (81.897,146.408) -- (81.897,146.255) -- (81.897,146.103) -- (81.897,145.951) -- (81.897,145.798) -- (81.897,145.646) -- (81.897,145.493) -- (81.897,145.341) -- (81.897,145.188) -- (81.897,145.036) -- (81.897,144.884) -- (81.897,144.731) -- (81.897,144.579) -- (81.896,144.426) -- (81.896,144.274) -- (81.896,144.121) -- (81.896,143.969) -- (81.896,143.817) -- (81.896,143.664) -- (81.896,143.512) -- (81.896,143.359) -- (81.896,143.207) -- (81.896,143.054) -- (81.896,142.902) -- (81.896,142.750) -- (81.896,142.597) -- (81.896,142.445) -- (81.896,142.292) -- (81.896,142.140) -- (81.896,141.987) -- (81.896,141.835) -- (81.896,141.683) -- (81.896,141.530) -- (81.896,141.378) -- (81.896,141.225) -- (81.896,141.073) -- (81.896,140.920) -- (81.896,140.768) -- (81.895,140.616) -- (81.895,140.463) -- (81.895,140.311) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (116.766,163.982) -- (116.753,165.344) -- (116.739,166.705) -- (116.721,168.066) -- (116.700,169.427) -- (116.674,170.788) -- (116.644,172.150) -- (116.609,173.511) -- (116.568,174.872) -- (116.520,176.233) -- (116.464,177.594) -- (116.401,178.955) -- (116.329,180.317) -- (116.248,181.678) -- (116.157,183.039) -- (116.056,184.400) -- (115.945,185.761) -- (115.824,187.123) -- (115.693,188.484) -- (115.552,189.845) -- (115.402,191.206) -- (115.244,192.567) -- (115.080,193.928) -- (114.910,195.290) -- (114.737,196.651) -- (114.563,198.012) -- (114.392,199.373) -- (114.226,200.734) -- (114.068,202.096) -- (113.921,203.457) -- (113.786,204.818) -- (113.667,206.179) -- (113.565,207.540) -- (113.481,208.902) -- (113.414,210.263) -- (113.367,211.624) -- (113.338,212.985) -- (113.325,214.346) -- (113.328,215.707) -- (113.345,217.069) -- (113.375,218.430) -- (113.415,219.791) -- (113.465,221.152) -- (113.521,222.513) -- (113.584,223.875) -- (113.651,225.236) -- (113.721,226.597) -- (113.793,227.958) -- (113.866,229.319) -- (113.939,230.680) -- (114.011,232.042) -- (114.083,233.403) -- (114.153,234.764) -- (114.221,236.125) -- (114.287,237.486) -- (114.350,238.848) -- (114.411,240.209) -- (114.468,241.570) -- (114.522,242.931) -- (114.574,244.292) -- (114.622,245.653) -- (114.668,247.015) -- (114.711,248.376) -- (114.752,249.737) -- (114.790,251.098) -- (114.827,252.459) -- (114.863,253.821) -- (114.898,255.182) -- (114.932,256.543) -- (114.966,257.904) -- (114.999,259.265) -- (115.033,260.626) -- (115.066,261.988) -- (115.100,263.349) -- (115.133,264.710) -- (115.165,266.071) -- (115.197,267.432) -- (115.228,268.794) -- (115.258,270.155) -- (115.287,271.516) -- (115.315,272.877) -- (115.342,274.238) -- (115.369,275.600) -- (115.396,276.961) -- (115.424,278.322) -- (115.452,279.683) -- (115.481,281.044) -- (115.512,282.405) -- (115.543,283.767) -- (115.576,285.128) -- (115.609,286.489) -- (115.643,287.850) -- (115.677,289.211) -- (115.710,290.573) -- (115.742,291.934) -- (115.774,293.295) -- (115.803,294.656) -- (115.831,296.017) -- (115.856,297.378) -- (115.879,298.740) -- (115.900,300.101) -- (115.918,301.462) -- (115.934,302.823) -- (115.947,304.184) -- (115.958,305.546) -- (115.967,306.907) -- (115.974,308.268) -- (115.979,309.629) -- (115.982,310.990) -- (115.985,312.351) -- (115.987,313.713) -- (115.989,315.074) -- (115.991,316.435) -- (115.993,317.796) -- (115.996,319.157) -- (116.000,320.519) -- (116.005,321.880) -- (116.012,323.241) -- (116.019,324.602) -- (116.028,325.963) -- (116.038,327.324) -- (116.048,328.686) -- (116.060,330.047) -- (116.072,331.408) -- (116.084,332.769) -- (116.096,334.130) -- (116.109,335.492) -- (116.121,336.853) -- (116.132,338.214) -- (116.144,339.575) -- (116.154,340.936) -- (116.164,342.298) -- (116.173,343.659) -- (116.182,345.020) -- (116.190,346.381) -- (116.199,347.742) -- (116.209,349.103) -- (116.220,350.465) -- (116.232,351.826) -- (116.246,353.187) -- (116.261,354.548) -- (116.277,355.909) -- (116.295,357.271) -- (116.313,358.632) -- (116.332,359.993) -- (116.351,361.354) -- (116.369,362.715) -- (116.387,364.076) -- (116.403,365.438) -- (116.418,366.799) -- (116.431,368.160) -- (116.442,369.521) -- (116.452,370.882) -- (116.461,372.244) -- (116.469,373.605) -- (116.476,374.966) -- (116.484,376.327) -- (116.491,377.688) -- (116.499,379.049) -- (116.508,380.411) -- (116.518,381.772) -- (116.528,383.133) -- (116.539,384.494) -- (116.550,385.855) -- (116.562,387.217) -- (116.573,388.578) -- (116.584,389.939) -- (116.594,391.300) -- (116.603,392.661) -- (116.611,394.022) -- (116.618,395.384) -- (116.624,396.745) -- (116.629,398.106) -- (116.633,399.467) -- (116.637,400.828) -- (116.640,402.190) -- (116.642,403.551) -- (116.645,404.912) -- (116.647,406.273) -- (116.650,407.634) -- (116.653,408.995) -- (116.656,410.357) -- (116.660,411.718) -- (116.663,413.079) -- (116.667,414.440) -- (116.671,415.801) -- (116.674,417.163) -- (116.678,418.524) -- (116.681,419.885) -- (116.685,421.246) -- (116.688,422.607) -- (116.691,423.969) -- (116.693,425.330) -- (116.696,426.691) -- (116.699,428.052) -- (116.701,429.413) -- (116.704,430.774) -- (116.707,432.136) -- (116.709,433.497) -- (116.712,434.858) -- (116.715,436.219) -- (116.717,437.580) -- (116.720,438.942) -- (116.723,440.303) -- (116.726,441.664) -- (116.730,443.025) -- (116.733,444.386) -- (116.737,445.747) -- (116.741,447.109) -- (116.745,448.470) -- (116.749,449.831) -- (116.754,451.192) -- (116.758,452.553) -- (116.763,453.915) -- (116.767,455.276) -- (116.771,456.637) -- (116.776,457.998) -- (116.780,459.359) -- (116.783,460.720) -- (116.787,462.082) -- (116.790,463.443) -- (116.793,464.804) -- (116.795,466.165) -- (116.797,467.526) -- (116.800,468.888) -- (116.802,470.249) -- (116.803,471.610) -- (116.805,472.971) -- (116.807,474.332) -- (116.808,475.693) -- (116.810,477.055) -- (116.811,478.416) -- (116.812,479.777) -- (116.813,481.138) -- (116.814,482.499) -- (116.815,483.861) -- (116.815,485.222) -- (116.816,486.583) -- (116.816,487.944) -- (116.816,489.305) -- (116.816,490.667) -- (116.816,492.028) -- (116.816,493.389) -- (116.816,494.750) -- (116.816,496.111) -- (116.816,497.472) -- (116.816,498.834) -- (116.816,500.195) -- (116.815,501.556) -- (116.815,502.917) -- (116.815,504.278) -- (116.815,505.640) -- (116.814,507.001) -- (116.814,508.362) -- (116.814,509.723) -- (116.814,511.084) -- (116.820,511.084) -- (116.820,509.723) -- (116.820,508.362) -- (116.820,507.001) -- (116.819,505.640) -- (116.819,504.278) -- (116.819,502.917) -- (116.819,501.556) -- (116.818,500.195) -- (116.818,498.834) -- (116.818,497.472) -- (116.818,496.111) -- (116.818,494.750) -- (116.818,493.389) -- (116.818,492.028) -- (116.818,490.667) -- (116.818,489.305) -- (116.818,487.944) -- (116.818,486.583) -- (116.819,485.222) -- (116.819,483.861) -- (116.820,482.499) -- (116.821,481.138) -- (116.822,479.777) -- (116.823,478.416) -- (116.824,477.055) -- (116.826,475.693) -- (116.827,474.332) -- (116.829,472.971) -- (116.831,471.610) -- (116.832,470.249) -- (116.834,468.888) -- (116.837,467.526) -- (116.839,466.165) -- (116.841,464.804) -- (116.844,463.443) -- (116.847,462.082) -- (116.851,460.720) -- (116.854,459.359) -- (116.858,457.998) -- (116.863,456.637) -- (116.867,455.276) -- (116.871,453.915) -- (116.876,452.553) -- (116.880,451.192) -- (116.885,449.831) -- (116.889,448.470) -- (116.893,447.109) -- (116.897,445.747) -- (116.901,444.386) -- (116.904,443.025) -- (116.908,441.664) -- (116.911,440.303) -- (116.914,438.942) -- (116.917,437.580) -- (116.919,436.219) -- (116.922,434.858) -- (116.925,433.497) -- (116.927,432.136) -- (116.930,430.774) -- (116.933,429.413) -- (116.935,428.052) -- (116.938,426.691) -- (116.941,425.330) -- (116.943,423.969) -- (116.946,422.607) -- (116.949,421.246) -- (116.953,419.885) -- (116.956,418.524) -- (116.960,417.163) -- (116.963,415.801) -- (116.967,414.440) -- (116.971,413.079) -- (116.974,411.718) -- (116.978,410.357) -- (116.981,408.995) -- (116.984,407.634) -- (116.987,406.273) -- (116.989,404.912) -- (116.992,403.551) -- (116.994,402.190) -- (116.997,400.828) -- (117.001,399.467) -- (117.005,398.106) -- (117.010,396.745) -- (117.016,395.384) -- (117.023,394.022) -- (117.031,392.661) -- (117.040,391.300) -- (117.050,389.939) -- (117.061,388.578) -- (117.072,387.217) -- (117.084,385.855) -- (117.095,384.494) -- (117.106,383.133) -- (117.116,381.772) -- (117.126,380.411) -- (117.135,379.049) -- (117.143,377.688) -- (117.150,376.327) -- (117.158,374.966) -- (117.165,373.605) -- (117.173,372.244) -- (117.182,370.882) -- (117.192,369.521) -- (117.203,368.160) -- (117.216,366.799) -- (117.231,365.438) -- (117.247,364.076) -- (117.265,362.715) -- (117.283,361.354) -- (117.302,359.993) -- (117.321,358.632) -- (117.339,357.271) -- (117.357,355.909) -- (117.373,354.548) -- (117.388,353.187) -- (117.402,351.826) -- (117.414,350.465) -- (117.425,349.103) -- (117.435,347.742) -- (117.444,346.381) -- (117.452,345.020) -- (117.461,343.659) -- (117.470,342.298) -- (117.480,340.936) -- (117.490,339.575) -- (117.502,338.214) -- (117.513,336.853) -- (117.525,335.492) -- (117.538,334.130) -- (117.550,332.769) -- (117.562,331.408) -- (117.574,330.047) -- (117.586,328.686) -- (117.596,327.324) -- (117.606,325.963) -- (117.615,324.602) -- (117.622,323.241) -- (117.629,321.880) -- (117.634,320.519) -- (117.638,319.157) -- (117.641,317.796) -- (117.643,316.435) -- (117.645,315.074) -- (117.647,313.713) -- (117.649,312.351) -- (117.652,310.990) -- (117.655,309.629) -- (117.660,308.268) -- (117.667,306.907) -- (117.676,305.546) -- (117.687,304.184) -- (117.700,302.823) -- (117.716,301.462) -- (117.734,300.101) -- (117.755,298.740) -- (117.778,297.378) -- (117.803,296.017) -- (117.831,294.656) -- (117.860,293.295) -- (117.892,291.934) -- (117.924,290.573) -- (117.957,289.211) -- (117.991,287.850) -- (118.025,286.489) -- (118.058,285.128) -- (118.091,283.767) -- (118.122,282.405) -- (118.153,281.044) -- (118.182,279.683) -- (118.210,278.322) -- (118.238,276.961) -- (118.265,275.600) -- (118.292,274.238) -- (118.319,272.877) -- (118.347,271.516) -- (118.376,270.155) -- (118.406,268.794) -- (118.437,267.432) -- (118.469,266.071) -- (118.501,264.710) -- (118.534,263.349) -- (118.568,261.988) -- (118.601,260.626) -- (118.635,259.265) -- (118.668,257.904) -- (118.702,256.543) -- (118.736,255.182) -- (118.771,253.821) -- (118.807,252.459) -- (118.844,251.098) -- (118.882,249.737) -- (118.923,248.376) -- (118.966,247.015) -- (119.012,245.653) -- (119.060,244.292) -- (119.112,242.931) -- (119.166,241.570) -- (119.223,240.209) -- (119.284,238.848) -- (119.347,237.486) -- (119.413,236.125) -- (119.481,234.764) -- (119.551,233.403) -- (119.623,232.042) -- (119.695,230.680) -- (119.768,229.319) -- (119.841,227.958) -- (119.913,226.597) -- (119.983,225.236) -- (120.050,223.875) -- (120.113,222.513) -- (120.169,221.152) -- (120.219,219.791) -- (120.259,218.430) -- (120.289,217.069) -- (120.306,215.707) -- (120.309,214.346) -- (120.296,212.985) -- (120.267,211.624) -- (120.220,210.263) -- (120.153,208.902) -- (120.069,207.540) -- (119.967,206.179) -- (119.848,204.818) -- (119.713,203.457) -- (119.566,202.096) -- (119.408,200.734) -- (119.242,199.373) -- (119.071,198.012) -- (118.897,196.651) -- (118.724,195.290) -- (118.554,193.928) -- (118.390,192.567) -- (118.232,191.206) -- (118.082,189.845) -- (117.941,188.484) -- (117.810,187.123) -- (117.689,185.761) -- (117.578,184.400) -- (117.477,183.039) -- (117.386,181.678) -- (117.305,180.317) -- (117.233,178.955) -- (117.170,177.594) -- (117.114,176.233) -- (117.066,174.872) -- (117.025,173.511) -- (116.990,172.150) -- (116.960,170.788) -- (116.934,169.427) -- (116.913,168.066) -- (116.895,166.705) -- (116.881,165.344) -- (116.868,163.982) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (126.336,135.938) -- (126.335,136.309) -- (126.335,136.680) -- (126.334,137.050) -- (126.334,137.421) -- (126.333,137.791) -- (126.332,138.162) -- (126.331,138.533) -- (126.330,138.903) -- (126.328,139.274) -- (126.326,139.644) -- (126.324,140.015) -- (126.321,140.386) -- (126.318,140.756) -- (126.315,141.127) -- (126.311,141.498) -- (126.306,141.868) -- (126.301,142.239) -- (126.295,142.609) -- (126.289,142.980) -- (126.281,143.351) -- (126.273,143.721) -- (126.263,144.092) -- (126.252,144.462) -- (126.239,144.833) -- (126.226,145.204) -- (126.211,145.574) -- (126.196,145.945) -- (126.180,146.315) -- (126.164,146.686) -- (126.147,147.057) -- (126.131,147.427) -- (126.115,147.798) -- (126.099,148.168) -- (126.082,148.539) -- (126.064,148.910) -- (126.045,149.280) -- (126.025,149.651) -- (126.001,150.021) -- (125.975,150.392) -- (125.945,150.763) -- (125.911,151.133) -- (125.873,151.504) -- (125.832,151.874) -- (125.788,152.245) -- (125.742,152.616) -- (125.694,152.986) -- (125.646,153.357) -- (125.598,153.727) -- (125.550,154.098) -- (125.504,154.469) -- (125.458,154.839) -- (125.414,155.210) -- (125.370,155.580) -- (125.325,155.951) -- (125.279,156.322) -- (125.232,156.692) -- (125.181,157.063) -- (125.127,157.433) -- (125.071,157.804) -- (125.011,158.175) -- (124.949,158.545) -- (124.884,158.916) -- (124.819,159.286) -- (124.753,159.657) -- (124.687,160.028) -- (124.622,160.398) -- (124.559,160.769) -- (124.498,161.139) -- (124.440,161.510) -- (124.384,161.881) -- (124.330,162.251) -- (124.277,162.622) -- (124.224,162.992) -- (124.170,163.363) -- (124.113,163.734) -- (124.052,164.104) -- (123.987,164.475) -- (123.916,164.845) -- (123.841,165.216) -- (123.761,165.587) -- (123.678,165.957) -- (123.594,166.328) -- (123.509,166.698) -- (123.427,167.069) -- (123.349,167.440) -- (123.276,167.810) -- (123.210,168.181) -- (123.149,168.551) -- (123.096,168.922) -- (123.048,169.293) -- (123.007,169.663) -- (122.970,170.034) -- (122.938,170.404) -- (122.911,170.775) -- (122.888,171.146) -- (122.870,171.516) -- (122.858,171.887) -- (122.851,172.257) -- (122.849,172.628) -- (122.852,172.999) -- (122.860,173.369) -- (122.871,173.740) -- (122.885,174.110) -- (122.902,174.481) -- (122.921,174.852) -- (122.944,175.222) -- (122.970,175.593) -- (122.999,175.963) -- (123.033,176.334) -- (123.070,176.705) -- (123.111,177.075) -- (123.155,177.446) -- (123.200,177.817) -- (123.247,178.187) -- (123.295,178.558) -- (123.344,178.928) -- (123.393,179.299) -- (123.444,179.670) -- (123.495,180.040) -- (123.550,180.411) -- (123.607,180.781) -- (123.666,181.152) -- (123.729,181.523) -- (123.793,181.893) -- (123.859,182.264) -- (123.923,182.634) -- (123.986,183.005) -- (124.046,183.376) -- (124.102,183.746) -- (124.153,184.117) -- (124.199,184.487) -- (124.242,184.858) -- (124.282,185.229) -- (124.320,185.599) -- (124.357,185.970) -- (124.394,186.340) -- (124.432,186.711) -- (124.471,187.082) -- (124.512,187.452) -- (124.556,187.823) -- (124.603,188.193) -- (124.653,188.564) -- (124.706,188.935) -- (124.763,189.305) -- (124.824,189.676) -- (124.888,190.046) -- (124.953,190.417) -- (125.020,190.788) -- (125.086,191.158) -- (125.150,191.529) -- (125.210,191.899) -- (125.265,192.270) -- (125.315,192.641) -- (125.358,193.011) -- (125.396,193.382) -- (125.429,193.752) -- (125.458,194.123) -- (125.484,194.494) -- (125.510,194.864) -- (125.535,195.235) -- (125.561,195.605) -- (125.588,195.976) -- (125.618,196.347) -- (125.649,196.717) -- (125.682,197.088) -- (125.715,197.458) -- (125.750,197.829) -- (125.784,198.200) -- (125.817,198.570) -- (125.849,198.941) -- (125.880,199.311) -- (125.909,199.682) -- (125.936,200.053) -- (125.961,200.423) -- (125.985,200.794) -- (126.007,201.164) -- (126.028,201.535) -- (126.048,201.906) -- (126.067,202.276) -- (126.084,202.647) -- (126.100,203.017) -- (126.114,203.388) -- (126.127,203.759) -- (126.138,204.129) -- (126.149,204.500) -- (126.159,204.870) -- (126.168,205.241) -- (126.178,205.612) -- (126.187,205.982) -- (126.197,206.353) -- (126.207,206.723) -- (126.217,207.094) -- (126.227,207.465) -- (126.237,207.835) -- (126.246,208.206) -- (126.255,208.576) -- (126.263,208.947) -- (126.270,209.318) -- (126.277,209.688) -- (126.283,210.059) -- (126.288,210.429) -- (126.293,210.800) -- (126.298,211.171) -- (126.303,211.541) -- (126.307,211.912) -- (126.311,212.282) -- (126.314,212.653) -- (126.317,213.024) -- (126.320,213.394) -- (126.322,213.765) -- (126.324,214.136) -- (126.325,214.506) -- (126.325,214.877) -- (126.326,215.247) -- (126.326,215.618) -- (126.326,215.989) -- (126.325,216.359) -- (126.325,216.730) -- (126.325,217.100) -- (126.324,217.471) -- (126.324,217.842) -- (126.324,218.212) -- (126.324,218.583) -- (126.325,218.953) -- (126.325,219.324) -- (126.326,219.695) -- (126.327,220.065) -- (126.328,220.436) -- (126.330,220.806) -- (126.331,221.177) -- (126.332,221.548) -- (126.334,221.918) -- (126.335,222.289) -- (126.336,222.659) -- (126.338,223.030) -- (126.338,223.401) -- (126.339,223.771) -- (126.340,224.142) -- (126.340,224.512) -- (126.341,224.883) -- (126.341,225.254) -- (126.341,225.624) -- (126.341,225.995) -- (126.341,226.365) -- (126.341,226.736) -- (126.341,227.107) -- (126.340,227.477) -- (126.340,227.848) -- (126.339,228.218) -- (126.339,228.589) -- (126.339,228.960) -- (126.338,229.330) -- (126.338,229.701) -- (126.337,230.071) -- (126.337,230.442) -- (126.346,230.442) -- (126.346,230.071) -- (126.346,229.701) -- (126.345,229.330) -- (126.345,228.960) -- (126.344,228.589) -- (126.344,228.218) -- (126.343,227.848) -- (126.343,227.477) -- (126.343,227.107) -- (126.342,226.736) -- (126.342,226.365) -- (126.342,225.995) -- (126.342,225.624) -- (126.342,225.254) -- (126.342,224.883) -- (126.343,224.512) -- (126.343,224.142) -- (126.344,223.771) -- (126.345,223.401) -- (126.346,223.030) -- (126.347,222.659) -- (126.348,222.289) -- (126.349,221.918) -- (126.351,221.548) -- (126.352,221.177) -- (126.354,220.806) -- (126.355,220.436) -- (126.356,220.065) -- (126.357,219.695) -- (126.358,219.324) -- (126.359,218.953) -- (126.359,218.583) -- (126.359,218.212) -- (126.359,217.842) -- (126.359,217.471) -- (126.359,217.100) -- (126.358,216.730) -- (126.358,216.359) -- (126.358,215.989) -- (126.358,215.618) -- (126.358,215.247) -- (126.358,214.877) -- (126.359,214.506) -- (126.360,214.136) -- (126.361,213.765) -- (126.363,213.394) -- (126.366,213.024) -- (126.369,212.653) -- (126.372,212.282) -- (126.376,211.912) -- (126.381,211.541) -- (126.385,211.171) -- (126.390,210.800) -- (126.395,210.429) -- (126.400,210.059) -- (126.406,209.688) -- (126.413,209.318) -- (126.420,208.947) -- (126.428,208.576) -- (126.437,208.206) -- (126.447,207.835) -- (126.456,207.465) -- (126.467,207.094) -- (126.477,206.723) -- (126.487,206.353) -- (126.496,205.982) -- (126.506,205.612) -- (126.515,205.241) -- (126.524,204.870) -- (126.534,204.500) -- (126.545,204.129) -- (126.556,203.759) -- (126.569,203.388) -- (126.584,203.017) -- (126.599,202.647) -- (126.616,202.276) -- (126.635,201.906) -- (126.655,201.535) -- (126.676,201.164) -- (126.698,200.794) -- (126.722,200.423) -- (126.747,200.053) -- (126.774,199.682) -- (126.803,199.311) -- (126.834,198.941) -- (126.866,198.570) -- (126.899,198.200) -- (126.934,197.829) -- (126.968,197.458) -- (127.002,197.088) -- (127.034,196.717) -- (127.066,196.347) -- (127.095,195.976) -- (127.122,195.605) -- (127.148,195.235) -- (127.174,194.864) -- (127.199,194.494) -- (127.225,194.123) -- (127.255,193.752) -- (127.287,193.382) -- (127.325,193.011) -- (127.369,192.641) -- (127.418,192.270) -- (127.473,191.899) -- (127.533,191.529) -- (127.597,191.158) -- (127.663,190.788) -- (127.730,190.417) -- (127.796,190.046) -- (127.859,189.676) -- (127.920,189.305) -- (127.977,188.935) -- (128.030,188.564) -- (128.080,188.193) -- (128.127,187.823) -- (128.171,187.452) -- (128.212,187.082) -- (128.252,186.711) -- (128.289,186.340) -- (128.326,185.970) -- (128.363,185.599) -- (128.401,185.229) -- (128.441,184.858) -- (128.484,184.487) -- (128.530,184.117) -- (128.581,183.746) -- (128.637,183.376) -- (128.697,183.005) -- (128.760,182.634) -- (128.825,182.264) -- (128.890,181.893) -- (128.954,181.523) -- (129.017,181.152) -- (129.077,180.781) -- (129.134,180.411) -- (129.188,180.040) -- (129.240,179.670) -- (129.290,179.299) -- (129.339,178.928) -- (129.388,178.558) -- (129.436,178.187) -- (129.483,177.817) -- (129.529,177.446) -- (129.572,177.075) -- (129.613,176.705) -- (129.650,176.334) -- (129.684,175.963) -- (129.713,175.593) -- (129.739,175.222) -- (129.762,174.852) -- (129.782,174.481) -- (129.798,174.110) -- (129.813,173.740) -- (129.824,173.369) -- (129.831,172.999) -- (129.834,172.628) -- (129.832,172.257) -- (129.825,171.887) -- (129.813,171.516) -- (129.795,171.146) -- (129.773,170.775) -- (129.745,170.404) -- (129.713,170.034) -- (129.677,169.663) -- (129.635,169.293) -- (129.588,168.922) -- (129.534,168.551) -- (129.474,168.181) -- (129.407,167.810) -- (129.334,167.440) -- (129.256,167.069) -- (129.174,166.698) -- (129.090,166.328) -- (129.005,165.957) -- (128.922,165.587) -- (128.842,165.216) -- (128.767,164.845) -- (128.697,164.475) -- (128.631,164.104) -- (128.570,163.734) -- (128.514,163.363) -- (128.459,162.992) -- (128.406,162.622) -- (128.353,162.251) -- (128.299,161.881) -- (128.243,161.510) -- (128.185,161.139) -- (128.124,160.769) -- (128.061,160.398) -- (127.996,160.028) -- (127.930,159.657) -- (127.864,159.286) -- (127.799,158.916) -- (127.734,158.545) -- (127.672,158.175) -- (127.612,157.804) -- (127.556,157.433) -- (127.502,157.063) -- (127.452,156.692) -- (127.404,156.322) -- (127.358,155.951) -- (127.313,155.580) -- (127.269,155.210) -- (127.225,154.839) -- (127.180,154.469) -- (127.133,154.098) -- (127.086,153.727) -- (127.037,153.357) -- (126.989,152.986) -- (126.941,152.616) -- (126.895,152.245) -- (126.851,151.874) -- (126.810,151.504) -- (126.772,151.133) -- (126.739,150.763) -- (126.709,150.392) -- (126.682,150.021) -- (126.659,149.651) -- (126.638,149.280) -- (126.619,148.910) -- (126.601,148.539) -- (126.585,148.168) -- (126.568,147.798) -- (126.552,147.427) -- (126.536,147.057) -- (126.519,146.686) -- (126.503,146.315) -- (126.487,145.945) -- (126.472,145.574) -- (126.457,145.204) -- (126.444,144.833) -- (126.431,144.462) -- (126.420,144.092) -- (126.411,143.721) -- (126.402,143.351) -- (126.394,142.980) -- (126.388,142.609) -- (126.382,142.239) -- (126.377,141.868) -- (126.372,141.498) -- (126.368,141.127) -- (126.365,140.756) -- (126.362,140.386) -- (126.359,140.015) -- (126.357,139.644) -- (126.355,139.274) -- (126.354,138.903) -- (126.352,138.533) -- (126.351,138.162) -- (126.350,137.791) -- (126.350,137.421) -- (126.349,137.050) -- (126.348,136.680) -- (126.348,136.309) -- (126.347,135.938) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.131pt,line join=round] (134.407,133.060) -- (134.253,133.315) -- (134.109,133.570) -- (133.981,133.824) -- (133.869,134.079) -- (133.776,134.334) -- (133.704,134.589) -- (133.650,134.844) -- (133.613,135.098) -- (133.593,135.353) -- (133.586,135.608) -- (133.590,135.863) -- (133.603,136.118) -- (133.624,136.372) -- (133.649,136.627) -- (133.679,136.882) -- (133.711,137.137) -- (133.745,137.392) -- (133.779,137.646) -- (133.815,137.901) -- (133.850,138.156) -- (133.886,138.411) -- (133.922,138.666) -- (133.958,138.920) -- (133.994,139.175) -- (134.031,139.430) -- (134.067,139.685) -- (134.103,139.940) -- (134.138,140.194) -- (134.172,140.449) -- (134.205,140.704) -- (134.237,140.959) -- (134.267,141.214) -- (134.295,141.468) -- (134.321,141.723) -- (134.346,141.978) -- (134.370,142.233) -- (134.393,142.488) -- (134.416,142.742) -- (134.438,142.997) -- (134.461,143.252) -- (134.485,143.507) -- (134.510,143.762) -- (134.535,144.016) -- (134.561,144.271) -- (134.587,144.526) -- (134.614,144.781) -- (134.639,145.035) -- (134.664,145.290) -- (134.687,145.545) -- (134.708,145.800) -- (134.728,146.055) -- (134.745,146.309) -- (134.762,146.564) -- (134.777,146.819) -- (134.792,147.074) -- (134.807,147.329) -- (134.823,147.583) -- (134.840,147.838) -- (134.860,148.093) -- (134.881,148.348) -- (134.904,148.603) -- (134.929,148.857) -- (134.955,149.112) -- (134.981,149.367) -- (135.008,149.622) -- (135.035,149.877) -- (135.062,150.131) -- (135.087,150.386) -- (135.111,150.641) -- (135.134,150.896) -- (135.156,151.151) -- (135.176,151.405) -- (135.195,151.660) -- (135.212,151.915) -- (135.228,152.170) -- (135.242,152.425) -- (135.255,152.679) -- (135.266,152.934) -- (135.276,153.189) -- (135.284,153.444) -- (135.291,153.699) -- (135.297,153.953) -- (135.302,154.208) -- (135.308,154.463) -- (135.314,154.718) -- (135.321,154.973) -- (135.329,155.227) -- (135.339,155.482) -- (135.350,155.737) -- (135.363,155.992) -- (135.378,156.247) -- (135.394,156.501) -- (135.412,156.756) -- (135.429,157.011) -- (135.447,157.266) -- (135.464,157.521) -- (135.481,157.775) -- (135.496,158.030) -- (135.510,158.285) -- (135.522,158.540) -- (135.533,158.795) -- (135.542,159.049) -- (135.551,159.304) -- (135.559,159.559) -- (135.566,159.814) -- (135.572,160.069) -- (135.579,160.323) -- (135.585,160.578) -- (135.592,160.833) -- (135.599,161.088) -- (135.606,161.343) -- (135.613,161.597) -- (135.621,161.852) -- (135.628,162.107) -- (135.635,162.362) -- (135.643,162.617) -- (135.650,162.871) -- (135.657,163.126) -- (135.664,163.381) -- (135.670,163.636) -- (135.676,163.891) -- (135.682,164.145) -- (135.688,164.400) -- (135.693,164.655) -- (135.698,164.910) -- (135.703,165.165) -- (135.708,165.419) -- (135.713,165.674) -- (135.718,165.929) -- (135.723,166.184) -- (135.728,166.439) -- (135.733,166.693) -- (135.738,166.948) -- (135.742,167.203) -- (135.746,167.458) -- (135.750,167.712) -- (135.753,167.967) -- (135.756,168.222) -- (135.758,168.477) -- (135.760,168.732) -- (135.761,168.986) -- (135.763,169.241) -- (135.764,169.496) -- (135.765,169.751) -- (135.767,170.006) -- (135.769,170.260) -- (135.771,170.515) -- (135.773,170.770) -- (135.776,171.025) -- (135.778,171.280) -- (135.781,171.534) -- (135.784,171.789) -- (135.788,172.044) -- (135.791,172.299) -- (135.794,172.554) -- (135.797,172.808) -- (135.800,173.063) -- (135.803,173.318) -- (135.806,173.573) -- (135.809,173.828) -- (135.812,174.082) -- (135.815,174.337) -- (135.818,174.592) -- (135.820,174.847) -- (135.823,175.102) -- (135.825,175.356) -- (135.827,175.611) -- (135.829,175.866) -- (135.831,176.121) -- (135.833,176.376) -- (135.834,176.630) -- (135.836,176.885) -- (135.837,177.140) -- (135.838,177.395) -- (135.839,177.650) -- (135.840,177.904) -- (135.841,178.159) -- (135.842,178.414) -- (135.842,178.669) -- (135.843,178.924) -- (135.844,179.178) -- (135.844,179.433) -- (135.845,179.688) -- (135.845,179.943) -- (135.846,180.198) -- (135.847,180.452) -- (135.848,180.707) -- (135.849,180.962) -- (135.851,181.217) -- (135.852,181.472) -- (135.853,181.726) -- (135.855,181.981) -- (135.856,182.236) -- (135.857,182.491) -- (135.859,182.746) -- (135.859,183.000) -- (135.860,183.255) -- (135.861,183.510) -- (135.861,183.765) -- (135.862,184.020) -- (135.862,184.274) -- (135.863,184.529) -- (135.863,184.784) -- (135.863,185.039) -- (135.863,185.294) -- (135.863,185.548) -- (135.863,185.803) -- (135.863,186.058) -- (135.863,186.313) -- (135.863,186.568) -- (135.863,186.822) -- (135.863,187.077) -- (135.862,187.332) -- (135.862,187.587) -- (135.862,187.842) -- (135.862,188.096) -- (135.861,188.351) -- (135.861,188.606) -- (135.861,188.861) -- (135.861,189.116) -- (135.862,189.370) -- (135.862,189.625) -- (135.862,189.880) -- (135.862,190.135) -- (135.863,190.389) -- (135.863,190.644) -- (135.864,190.899) -- (135.864,191.154) -- (135.864,191.409) -- (135.865,191.663) -- (135.865,191.918) -- (135.865,192.173) -- (135.866,192.428) -- (135.866,192.683) -- (135.866,192.937) -- (135.866,193.192) -- (135.866,193.447) -- (135.866,193.702) -- (135.866,193.957) -- (135.866,194.211) -- (135.866,194.466) -- (135.866,194.721) -- (135.866,194.976) -- (135.866,195.231) -- (135.865,195.485) -- (135.865,195.740) -- (135.865,195.995) -- (135.865,196.250) -- (135.864,196.505) -- (135.864,196.759) -- (135.864,197.014) -- (135.864,197.269) -- (135.864,197.524) -- (135.863,197.779) -- (135.863,198.033) -- (135.869,198.033) -- (135.869,197.779) -- (135.869,197.524) -- (135.869,197.269) -- (135.869,197.014) -- (135.868,196.759) -- (135.868,196.505) -- (135.868,196.250) -- (135.867,195.995) -- (135.867,195.740) -- (135.867,195.485) -- (135.867,195.231) -- (135.867,194.976) -- (135.867,194.721) -- (135.866,194.466) -- (135.866,194.211) -- (135.866,193.957) -- (135.866,193.702) -- (135.866,193.447) -- (135.867,193.192) -- (135.867,192.937) -- (135.867,192.683) -- (135.867,192.428) -- (135.867,192.173) -- (135.867,191.918) -- (135.868,191.663) -- (135.868,191.409) -- (135.868,191.154) -- (135.869,190.899) -- (135.869,190.644) -- (135.870,190.389) -- (135.870,190.135) -- (135.870,189.880) -- (135.871,189.625) -- (135.871,189.370) -- (135.871,189.116) -- (135.871,188.861) -- (135.871,188.606) -- (135.871,188.351) -- (135.871,188.096) -- (135.871,187.842) -- (135.870,187.587) -- (135.870,187.332) -- (135.870,187.077) -- (135.870,186.822) -- (135.869,186.568) -- (135.869,186.313) -- (135.869,186.058) -- (135.869,185.803) -- (135.869,185.548) -- (135.869,185.294) -- (135.869,185.039) -- (135.870,184.784) -- (135.870,184.529) -- (135.870,184.274) -- (135.871,184.020) -- (135.871,183.765) -- (135.872,183.510) -- (135.872,183.255) -- (135.873,183.000) -- (135.874,182.746) -- (135.875,182.491) -- (135.876,182.236) -- (135.878,181.981) -- (135.879,181.726) -- (135.881,181.472) -- (135.882,181.217) -- (135.883,180.962) -- (135.884,180.707) -- (135.885,180.452) -- (135.886,180.198) -- (135.887,179.943) -- (135.888,179.688) -- (135.888,179.433) -- (135.889,179.178) -- (135.890,178.924) -- (135.890,178.669) -- (135.891,178.414) -- (135.892,178.159) -- (135.893,177.904) -- (135.893,177.650) -- (135.894,177.395) -- (135.896,177.140) -- (135.897,176.885) -- (135.898,176.630) -- (135.900,176.376) -- (135.901,176.121) -- (135.903,175.866) -- (135.905,175.611) -- (135.907,175.356) -- (135.910,175.102) -- (135.912,174.847) -- (135.915,174.592) -- (135.918,174.337) -- (135.921,174.082) -- (135.924,173.828) -- (135.927,173.573) -- (135.930,173.318) -- (135.933,173.063) -- (135.936,172.808) -- (135.939,172.554) -- (135.942,172.299) -- (135.945,172.044) -- (135.948,171.789) -- (135.951,171.534) -- (135.954,171.280) -- (135.957,171.025) -- (135.959,170.770) -- (135.962,170.515) -- (135.964,170.260) -- (135.966,170.006) -- (135.967,169.751) -- (135.968,169.496) -- (135.970,169.241) -- (135.971,168.986) -- (135.973,168.732) -- (135.974,168.477) -- (135.976,168.222) -- (135.979,167.967) -- (135.982,167.712) -- (135.986,167.458) -- (135.990,167.203) -- (135.995,166.948) -- (136.000,166.693) -- (136.004,166.439) -- (136.009,166.184) -- (136.014,165.929) -- (136.019,165.674) -- (136.024,165.419) -- (136.029,165.165) -- (136.034,164.910) -- (136.039,164.655) -- (136.045,164.400) -- (136.050,164.145) -- (136.056,163.891) -- (136.062,163.636) -- (136.069,163.381) -- (136.076,163.126) -- (136.083,162.871) -- (136.090,162.617) -- (136.097,162.362) -- (136.105,162.107) -- (136.112,161.852) -- (136.119,161.597) -- (136.126,161.343) -- (136.133,161.088) -- (136.140,160.833) -- (136.147,160.578) -- (136.154,160.323) -- (136.160,160.069) -- (136.167,159.814) -- (136.174,159.559) -- (136.182,159.304) -- (136.190,159.049) -- (136.200,158.795) -- (136.211,158.540) -- (136.223,158.285) -- (136.237,158.030) -- (136.252,157.775) -- (136.268,157.521) -- (136.286,157.266) -- (136.303,157.011) -- (136.321,156.756) -- (136.338,156.501) -- (136.354,156.247) -- (136.369,155.992) -- (136.382,155.737) -- (136.394,155.482) -- (136.403,155.227) -- (136.411,154.973) -- (136.418,154.718) -- (136.424,154.463) -- (136.430,154.208) -- (136.436,153.953) -- (136.442,153.699) -- (136.449,153.444) -- (136.457,153.189) -- (136.466,152.934) -- (136.478,152.679) -- (136.490,152.425) -- (136.504,152.170) -- (136.520,151.915) -- (136.537,151.660) -- (136.556,151.405) -- (136.576,151.151) -- (136.598,150.896) -- (136.621,150.641) -- (136.645,150.386) -- (136.671,150.131) -- (136.697,149.877) -- (136.724,149.622) -- (136.751,149.367) -- (136.778,149.112) -- (136.804,148.857) -- (136.829,148.603) -- (136.852,148.348) -- (136.873,148.093) -- (136.892,147.838) -- (136.910,147.583) -- (136.926,147.329) -- (136.941,147.074) -- (136.956,146.819) -- (136.971,146.564) -- (136.987,146.309) -- (137.005,146.055) -- (137.024,145.800) -- (137.046,145.545) -- (137.069,145.290) -- (137.093,145.035) -- (137.119,144.781) -- (137.145,144.526) -- (137.171,144.271) -- (137.197,144.016) -- (137.223,143.762) -- (137.247,143.507) -- (137.271,143.252) -- (137.294,142.997) -- (137.317,142.742) -- (137.339,142.488) -- (137.362,142.233) -- (137.386,141.978) -- (137.411,141.723) -- (137.438,141.468) -- (137.466,141.214) -- (137.496,140.959) -- (137.527,140.704) -- (137.560,140.449) -- (137.594,140.194) -- (137.630,139.940) -- (137.665,139.685) -- (137.702,139.430) -- (137.738,139.175) -- (137.774,138.920) -- (137.810,138.666) -- (137.846,138.411) -- (137.882,138.156) -- (137.918,137.901) -- (137.953,137.646) -- (137.988,137.392) -- (138.022,137.137) -- (138.054,136.882) -- (138.083,136.627) -- (138.109,136.372) -- (138.129,136.118) -- (138.143,135.863) -- (138.147,135.608) -- (138.140,135.353) -- (138.120,135.098) -- (138.083,134.844) -- (138.028,134.589) -- (137.956,134.334) -- (137.863,134.079) -- (137.752,133.824) -- (137.624,133.570) -- (137.480,133.315) -- (137.325,133.060) -- cycle;
\path[draw=none,fill=method4,fill opacity=0.85,line width=0.007pt,line join=round] (145.380,138.193) -- (145.380,138.374) -- (145.379,138.556) -- (145.379,138.738) -- (145.378,138.919) -- (145.378,139.101) -- (145.377,139.283) -- (145.377,139.464) -- (145.376,139.646) -- (145.376,139.827) -- (145.375,140.009) -- (145.375,140.191) -- (145.374,140.372) -- (145.374,140.554) -- (145.373,140.736) -- (145.373,140.917) -- (145.372,141.099) -- (145.372,141.281) -- (145.371,141.462) -- (145.370,141.644) -- (145.370,141.825) -- (145.369,142.007) -- (145.369,142.189) -- (145.368,142.370) -- (145.367,142.552) -- (145.367,142.734) -- (145.366,142.915) -- (145.365,143.097) -- (145.364,143.279) -- (145.364,143.460) -- (145.363,143.642) -- (145.362,143.823) -- (145.361,144.005) -- (145.360,144.187) -- (145.359,144.368) -- (145.358,144.550) -- (145.357,144.732) -- (145.356,144.913) -- (145.355,145.095) -- (145.354,145.277) -- (145.353,145.458) -- (145.352,145.640) -- (145.351,145.821) -- (145.350,146.003) -- (145.349,146.185) -- (145.347,146.366) -- (145.346,146.548) -- (145.345,146.730) -- (145.344,146.911) -- (145.343,147.093) -- (145.342,147.274) -- (145.340,147.456) -- (145.339,147.638) -- (145.338,147.819) -- (145.337,148.001) -- (145.335,148.183) -- (145.334,148.364) -- (145.333,148.546) -- (145.332,148.728) -- (145.331,148.909) -- (145.329,149.091) -- (145.328,149.272) -- (145.327,149.454) -- (145.326,149.636) -- (145.325,149.817) -- (145.323,149.999) -- (145.322,150.181) -- (145.321,150.362) -- (145.320,150.544) -- (145.319,150.726) -- (145.318,150.907) -- (145.316,151.089) -- (145.315,151.270) -- (145.314,151.452) -- (145.313,151.634) -- (145.312,151.815) -- (145.310,151.997) -- (145.309,152.179) -- (145.308,152.360) -- (145.307,152.542) -- (145.305,152.724) -- (145.304,152.905) -- (145.303,153.087) -- (145.302,153.268) -- (145.300,153.450) -- (145.299,153.632) -- (145.298,153.813) -- (145.296,153.995) -- (145.295,154.177) -- (145.294,154.358) -- (145.292,154.540) -- (145.291,154.722) -- (145.290,154.903) -- (145.288,155.085) -- (145.287,155.266) -- (145.286,155.448) -- (145.284,155.630) -- (145.283,155.811) -- (145.282,155.993) -- (145.281,156.175) -- (145.279,156.356) -- (145.278,156.538) -- (145.277,156.720) -- (145.276,156.901) -- (145.275,157.083) -- (145.274,157.264) -- (145.273,157.446) -- (145.272,157.628) -- (145.271,157.809) -- (145.270,157.991) -- (145.270,158.173) -- (145.269,158.354) -- (145.268,158.536) -- (145.268,158.717) -- (145.267,158.899) -- (145.267,159.081) -- (145.266,159.262) -- (145.266,159.444) -- (145.266,159.626) -- (145.265,159.807) -- (145.265,159.989) -- (145.265,160.171) -- (145.265,160.352) -- (145.265,160.534) -- (145.265,160.715) -- (145.265,160.897) -- (145.266,161.079) -- (145.266,161.260) -- (145.266,161.442) -- (145.267,161.624) -- (145.267,161.805) -- (145.268,161.987) -- (145.268,162.169) -- (145.269,162.350) -- (145.269,162.532) -- (145.270,162.713) -- (145.271,162.895) -- (145.272,163.077) -- (145.273,163.258) -- (145.273,163.440) -- (145.274,163.622) -- (145.275,163.803) -- (145.276,163.985) -- (145.277,164.167) -- (145.278,164.348) -- (145.279,164.530) -- (145.281,164.711) -- (145.282,164.893) -- (145.283,165.075) -- (145.284,165.256) -- (145.285,165.438) -- (145.286,165.620) -- (145.287,165.801) -- (145.289,165.983) -- (145.290,166.165) -- (145.291,166.346) -- (145.292,166.528) -- (145.293,166.709) -- (145.294,166.891) -- (145.295,167.073) -- (145.297,167.254) -- (145.298,167.436) -- (145.299,167.618) -- (145.300,167.799) -- (145.301,167.981) -- (145.303,168.163) -- (145.304,168.344) -- (145.305,168.526) -- (145.306,168.707) -- (145.307,168.889) -- (145.309,169.071) -- (145.310,169.252) -- (145.311,169.434) -- (145.312,169.616) -- (145.314,169.797) -- (145.315,169.979) -- (145.316,170.161) -- (145.318,170.342) -- (145.319,170.524) -- (145.321,170.705) -- (145.322,170.887) -- (145.324,171.069) -- (145.325,171.250) -- (145.327,171.432) -- (145.328,171.614) -- (145.330,171.795) -- (145.331,171.977) -- (145.333,172.158) -- (145.334,172.340) -- (145.336,172.522) -- (145.337,172.703) -- (145.339,172.885) -- (145.340,173.067) -- (145.342,173.248) -- (145.343,173.430) -- (145.345,173.612) -- (145.346,173.793) -- (145.348,173.975) -- (145.349,174.156) -- (145.350,174.338) -- (145.352,174.520) -- (145.353,174.701) -- (145.354,174.883) -- (145.355,175.065) -- (145.357,175.246) -- (145.358,175.428) -- (145.359,175.610) -- (145.360,175.791) -- (145.361,175.973) -- (145.362,176.154) -- (145.363,176.336) -- (145.364,176.518) -- (145.365,176.699) -- (145.366,176.881) -- (145.367,177.063) -- (145.368,177.244) -- (145.369,177.426) -- (145.370,177.608) -- (145.371,177.789) -- (145.371,177.971) -- (145.372,178.152) -- (145.373,178.334) -- (145.373,178.516) -- (145.374,178.697) -- (145.375,178.879) -- (145.375,179.061) -- (145.376,179.242) -- (145.376,179.424) -- (145.376,179.606) -- (145.377,179.787) -- (145.377,179.969) -- (145.377,180.150) -- (145.378,180.332) -- (145.378,180.514) -- (145.378,180.695) -- (145.378,180.877) -- (145.378,181.059) -- (145.379,181.240) -- (145.379,181.422) -- (145.379,181.604) -- (145.379,181.785) -- (145.379,181.967) -- (145.379,182.148) -- (145.379,182.330) -- (145.379,182.512) -- (145.380,182.693) -- (145.380,182.875) -- (145.380,183.057) -- (145.380,183.238) -- (145.380,183.420) -- (145.380,183.602) -- (145.381,183.783) -- (145.381,183.965) -- (145.381,184.146) -- (145.381,184.328) -- (145.382,184.510) -- (145.400,184.510) -- (145.400,184.328) -- (145.401,184.146) -- (145.401,183.965) -- (145.401,183.783) -- (145.401,183.602) -- (145.402,183.420) -- (145.402,183.238) -- (145.402,183.057) -- (145.402,182.875) -- (145.402,182.693) -- (145.402,182.512) -- (145.402,182.330) -- (145.403,182.148) -- (145.403,181.967) -- (145.403,181.785) -- (145.403,181.604) -- (145.403,181.422) -- (145.403,181.240) -- (145.403,181.059) -- (145.403,180.877) -- (145.404,180.695) -- (145.404,180.514) -- (145.404,180.332) -- (145.404,180.150) -- (145.405,179.969) -- (145.405,179.787) -- (145.405,179.606) -- (145.406,179.424) -- (145.406,179.242) -- (145.407,179.061) -- (145.407,178.879) -- (145.408,178.697) -- (145.408,178.516) -- (145.409,178.334) -- (145.410,178.152) -- (145.410,177.971) -- (145.411,177.789) -- (145.412,177.608) -- (145.413,177.426) -- (145.414,177.244) -- (145.414,177.063) -- (145.415,176.881) -- (145.416,176.699) -- (145.417,176.518) -- (145.418,176.336) -- (145.419,176.154) -- (145.420,175.973) -- (145.422,175.791) -- (145.423,175.610) -- (145.424,175.428) -- (145.425,175.246) -- (145.426,175.065) -- (145.428,174.883) -- (145.429,174.701) -- (145.430,174.520) -- (145.431,174.338) -- (145.433,174.156) -- (145.434,173.975) -- (145.436,173.793) -- (145.437,173.612) -- (145.438,173.430) -- (145.440,173.248) -- (145.441,173.067) -- (145.443,172.885) -- (145.444,172.703) -- (145.446,172.522) -- (145.448,172.340) -- (145.449,172.158) -- (145.451,171.977) -- (145.452,171.795) -- (145.454,171.614) -- (145.455,171.432) -- (145.457,171.250) -- (145.458,171.069) -- (145.460,170.887) -- (145.461,170.705) -- (145.462,170.524) -- (145.464,170.342) -- (145.465,170.161) -- (145.467,169.979) -- (145.468,169.797) -- (145.469,169.616) -- (145.471,169.434) -- (145.472,169.252) -- (145.473,169.071) -- (145.474,168.889) -- (145.476,168.707) -- (145.477,168.526) -- (145.478,168.344) -- (145.479,168.163) -- (145.480,167.981) -- (145.482,167.799) -- (145.483,167.618) -- (145.484,167.436) -- (145.485,167.254) -- (145.486,167.073) -- (145.487,166.891) -- (145.489,166.709) -- (145.490,166.528) -- (145.491,166.346) -- (145.492,166.165) -- (145.493,165.983) -- (145.494,165.801) -- (145.496,165.620) -- (145.497,165.438) -- (145.498,165.256) -- (145.499,165.075) -- (145.500,164.893) -- (145.501,164.711) -- (145.502,164.530) -- (145.503,164.348) -- (145.504,164.167) -- (145.505,163.985) -- (145.506,163.803) -- (145.507,163.622) -- (145.508,163.440) -- (145.509,163.258) -- (145.510,163.077) -- (145.511,162.895) -- (145.512,162.713) -- (145.512,162.532) -- (145.513,162.350) -- (145.514,162.169) -- (145.514,161.987) -- (145.515,161.805) -- (145.515,161.624) -- (145.516,161.442) -- (145.516,161.260) -- (145.516,161.079) -- (145.516,160.897) -- (145.516,160.715) -- (145.517,160.534) -- (145.517,160.352) -- (145.517,160.171) -- (145.516,159.989) -- (145.516,159.807) -- (145.516,159.626) -- (145.516,159.444) -- (145.515,159.262) -- (145.515,159.081) -- (145.515,158.899) -- (145.514,158.717) -- (145.514,158.536) -- (145.513,158.354) -- (145.512,158.173) -- (145.511,157.991) -- (145.511,157.809) -- (145.510,157.628) -- (145.509,157.446) -- (145.508,157.264) -- (145.507,157.083) -- (145.506,156.901) -- (145.505,156.720) -- (145.504,156.538) -- (145.502,156.356) -- (145.501,156.175) -- (145.500,155.993) -- (145.499,155.811) -- (145.497,155.630) -- (145.496,155.448) -- (145.495,155.266) -- (145.493,155.085) -- (145.492,154.903) -- (145.491,154.722) -- (145.489,154.540) -- (145.488,154.358) -- (145.487,154.177) -- (145.485,153.995) -- (145.484,153.813) -- (145.483,153.632) -- (145.481,153.450) -- (145.480,153.268) -- (145.479,153.087) -- (145.478,152.905) -- (145.476,152.724) -- (145.475,152.542) -- (145.474,152.360) -- (145.473,152.179) -- (145.471,151.997) -- (145.470,151.815) -- (145.469,151.634) -- (145.468,151.452) -- (145.467,151.270) -- (145.465,151.089) -- (145.464,150.907) -- (145.463,150.726) -- (145.462,150.544) -- (145.461,150.362) -- (145.459,150.181) -- (145.458,149.999) -- (145.457,149.817) -- (145.456,149.636) -- (145.455,149.454) -- (145.454,149.272) -- (145.452,149.091) -- (145.451,148.909) -- (145.450,148.728) -- (145.449,148.546) -- (145.448,148.364) -- (145.446,148.183) -- (145.445,148.001) -- (145.444,147.819) -- (145.443,147.638) -- (145.441,147.456) -- (145.440,147.274) -- (145.439,147.093) -- (145.438,146.911) -- (145.437,146.730) -- (145.435,146.548) -- (145.434,146.366) -- (145.433,146.185) -- (145.432,146.003) -- (145.431,145.821) -- (145.430,145.640) -- (145.429,145.458) -- (145.428,145.277) -- (145.427,145.095) -- (145.426,144.913) -- (145.424,144.732) -- (145.424,144.550) -- (145.423,144.368) -- (145.422,144.187) -- (145.421,144.005) -- (145.420,143.823) -- (145.419,143.642) -- (145.418,143.460) -- (145.417,143.279) -- (145.417,143.097) -- (145.416,142.915) -- (145.415,142.734) -- (145.415,142.552) -- (145.414,142.370) -- (145.413,142.189) -- (145.413,142.007) -- (145.412,141.825) -- (145.411,141.644) -- (145.411,141.462) -- (145.410,141.281) -- (145.410,141.099) -- (145.409,140.917) -- (145.409,140.736) -- (145.408,140.554) -- (145.407,140.372) -- (145.407,140.191) -- (145.406,140.009) -- (145.406,139.827) -- (145.405,139.646) -- (145.405,139.464) -- (145.404,139.283) -- (145.404,139.101) -- (145.403,138.919) -- (145.403,138.738) -- (145.402,138.556) -- (145.402,138.374) -- (145.401,138.193) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (180.037,134.521) -- (179.876,135.847) -- (179.655,137.173) -- (179.374,138.499) -- (179.038,139.825) -- (178.659,141.151) -- (178.261,142.477) -- (177.871,143.803) -- (177.520,145.129) -- (177.229,146.455) -- (177.014,147.781) -- (176.878,149.107) -- (176.822,150.433) -- (176.839,151.759) -- (176.923,153.085) -- (177.061,154.411) -- (177.241,155.737) -- (177.456,157.063) -- (177.695,158.389) -- (177.952,159.716) -- (178.216,161.042) -- (178.477,162.368) -- (178.727,163.694) -- (178.959,165.020) -- (179.169,166.346) -- (179.356,167.672) -- (179.520,168.998) -- (179.661,170.324) -- (179.783,171.650) -- (179.886,172.976) -- (179.971,174.302) -- (180.040,175.628) -- (180.091,176.954) -- (180.127,178.280) -- (180.152,179.606) -- (180.168,180.932) -- (180.178,182.258) -- (180.186,183.584) -- (180.193,184.910) -- (180.199,186.236) -- (180.203,187.562) -- (180.205,188.889) -- (180.205,190.215) -- (180.202,191.541) -- (180.198,192.867) -- (180.192,194.193) -- (180.186,195.519) -- (180.179,196.845) -- (180.171,198.171) -- (180.164,199.497) -- (180.157,200.823) -- (180.153,202.149) -- (180.152,203.475) -- (180.153,204.801) -- (180.155,206.127) -- (180.156,207.453) -- (180.156,208.779) -- (180.153,210.105) -- (180.149,211.431) -- (180.143,212.757) -- (180.137,214.083) -- (180.131,215.409) -- (180.126,216.736) -- (180.123,218.062) -- (180.122,219.388) -- (180.124,220.714) -- (180.127,222.040) -- (180.131,223.366) -- (180.133,224.692) -- (180.134,226.018) -- (180.134,227.344) -- (180.133,228.670) -- (180.134,229.996) -- (180.138,231.322) -- (180.143,232.648) -- (180.148,233.974) -- (180.154,235.300) -- (180.158,236.626) -- (180.160,237.952) -- (180.161,239.278) -- (180.161,240.604) -- (180.160,241.930) -- (180.158,243.256) -- (180.154,244.582) -- (180.150,245.909) -- (180.146,247.235) -- (180.142,248.561) -- (180.138,249.887) -- (180.136,251.213) -- (180.136,252.539) -- (180.137,253.865) -- (180.139,255.191) -- (180.141,256.517) -- (180.142,257.843) -- (180.143,259.169) -- (180.142,260.495) -- (180.140,261.821) -- (180.138,263.147) -- (180.137,264.473) -- (180.139,265.799) -- (180.143,267.125) -- (180.149,268.451) -- (180.156,269.777) -- (180.161,271.103) -- (180.165,272.429) -- (180.165,273.756) -- (180.163,275.082) -- (180.160,276.408) -- (180.157,277.734) -- (180.155,279.060) -- (180.156,280.386) -- (180.160,281.712) -- (180.168,283.038) -- (180.178,284.364) -- (180.189,285.690) -- (180.200,287.016) -- (180.209,288.342) -- (180.214,289.668) -- (180.216,290.994) -- (180.214,292.320) -- (180.211,293.646) -- (180.207,294.972) -- (180.203,296.298) -- (180.199,297.624) -- (180.197,298.950) -- (180.196,300.276) -- (180.196,301.603) -- (180.197,302.929) -- (180.200,304.255) -- (180.204,305.581) -- (180.208,306.907) -- (180.212,308.233) -- (180.216,309.559) -- (180.218,310.885) -- (180.219,312.211) -- (180.218,313.537) -- (180.215,314.863) -- (180.213,316.189) -- (180.210,317.515) -- (180.209,318.841) -- (180.210,320.167) -- (180.211,321.493) -- (180.214,322.819) -- (180.218,324.145) -- (180.223,325.471) -- (180.228,326.797) -- (180.232,328.123) -- (180.236,329.449) -- (180.239,330.776) -- (180.240,332.102) -- (180.240,333.428) -- (180.239,334.754) -- (180.236,336.080) -- (180.231,337.406) -- (180.226,338.732) -- (180.219,340.058) -- (180.214,341.384) -- (180.210,342.710) -- (180.210,344.036) -- (180.213,345.362) -- (180.219,346.688) -- (180.226,348.014) -- (180.232,349.340) -- (180.237,350.666) -- (180.240,351.992) -- (180.243,353.318) -- (180.245,354.644) -- (180.247,355.970) -- (180.249,357.296) -- (180.251,358.623) -- (180.254,359.949) -- (180.255,361.275) -- (180.257,362.601) -- (180.257,363.927) -- (180.257,365.253) -- (180.257,366.579) -- (180.258,367.905) -- (180.260,369.231) -- (180.263,370.557) -- (180.267,371.883) -- (180.270,373.209) -- (180.272,374.535) -- (180.273,375.861) -- (180.271,377.187) -- (180.270,378.513) -- (180.268,379.839) -- (180.267,381.165) -- (180.268,382.491) -- (180.270,383.817) -- (180.273,385.143) -- (180.275,386.470) -- (180.277,387.796) -- (180.279,389.122) -- (180.281,390.448) -- (180.282,391.774) -- (180.284,393.100) -- (180.286,394.426) -- (180.288,395.752) -- (180.290,397.078) -- (180.291,398.404) -- (180.293,399.730) -- (180.294,401.056) -- (180.294,402.382) -- (180.294,403.708) -- (180.293,405.034) -- (180.292,406.360) -- (180.291,407.686) -- (180.291,409.012) -- (180.292,410.338) -- (180.294,411.664) -- (180.297,412.990) -- (180.299,414.316) -- (180.300,415.643) -- (180.301,416.969) -- (180.301,418.295) -- (180.300,419.621) -- (180.298,420.947) -- (180.296,422.273) -- (180.295,423.599) -- (180.294,424.925) -- (180.293,426.251) -- (180.293,427.577) -- (180.293,428.903) -- (180.294,430.229) -- (180.295,431.555) -- (180.297,432.881) -- (180.299,434.207) -- (180.301,435.533) -- (180.303,436.859) -- (180.305,438.185) -- (180.306,439.511) -- (180.306,440.837) -- (180.307,442.163) -- (180.308,443.490) -- (180.308,444.816) -- (180.309,446.142) -- (180.310,447.468) -- (180.311,448.794) -- (180.311,450.120) -- (180.311,451.446) -- (180.312,452.772) -- (180.312,454.098) -- (180.312,455.424) -- (180.312,456.750) -- (180.312,458.076) -- (180.312,459.402) -- (180.312,460.728) -- (180.312,462.054) -- (180.313,463.380) -- (180.313,464.706) -- (180.313,466.032) -- (180.313,467.358) -- (180.313,468.684) -- (180.313,470.010) -- (180.312,471.337) -- (180.312,472.663) -- (180.317,472.663) -- (180.317,471.337) -- (180.316,470.010) -- (180.316,468.684) -- (180.316,467.358) -- (180.316,466.032) -- (180.316,464.706) -- (180.316,463.380) -- (180.317,462.054) -- (180.317,460.728) -- (180.317,459.402) -- (180.317,458.076) -- (180.317,456.750) -- (180.317,455.424) -- (180.317,454.098) -- (180.317,452.772) -- (180.318,451.446) -- (180.318,450.120) -- (180.318,448.794) -- (180.319,447.468) -- (180.320,446.142) -- (180.321,444.816) -- (180.321,443.490) -- (180.322,442.163) -- (180.323,440.837) -- (180.323,439.511) -- (180.324,438.185) -- (180.326,436.859) -- (180.328,435.533) -- (180.330,434.207) -- (180.332,432.881) -- (180.334,431.555) -- (180.335,430.229) -- (180.336,428.903) -- (180.336,427.577) -- (180.336,426.251) -- (180.335,424.925) -- (180.334,423.599) -- (180.333,422.273) -- (180.331,420.947) -- (180.329,419.621) -- (180.328,418.295) -- (180.328,416.969) -- (180.329,415.643) -- (180.330,414.316) -- (180.332,412.990) -- (180.335,411.664) -- (180.337,410.338) -- (180.338,409.012) -- (180.338,407.686) -- (180.337,406.360) -- (180.336,405.034) -- (180.335,403.708) -- (180.335,402.382) -- (180.335,401.056) -- (180.336,399.730) -- (180.338,398.404) -- (180.339,397.078) -- (180.341,395.752) -- (180.343,394.426) -- (180.345,393.100) -- (180.347,391.774) -- (180.348,390.448) -- (180.350,389.122) -- (180.352,387.796) -- (180.354,386.470) -- (180.356,385.143) -- (180.359,383.817) -- (180.361,382.491) -- (180.362,381.165) -- (180.361,379.839) -- (180.359,378.513) -- (180.358,377.187) -- (180.356,375.861) -- (180.357,374.535) -- (180.359,373.209) -- (180.362,371.883) -- (180.366,370.557) -- (180.369,369.231) -- (180.371,367.905) -- (180.372,366.579) -- (180.372,365.253) -- (180.372,363.927) -- (180.372,362.601) -- (180.374,361.275) -- (180.375,359.949) -- (180.378,358.623) -- (180.380,357.296) -- (180.382,355.970) -- (180.384,354.644) -- (180.386,353.318) -- (180.389,351.992) -- (180.392,350.666) -- (180.397,349.340) -- (180.403,348.014) -- (180.410,346.688) -- (180.416,345.362) -- (180.419,344.036) -- (180.419,342.710) -- (180.415,341.384) -- (180.410,340.058) -- (180.403,338.732) -- (180.398,337.406) -- (180.393,336.080) -- (180.390,334.754) -- (180.389,333.428) -- (180.389,332.102) -- (180.390,330.776) -- (180.393,329.449) -- (180.397,328.123) -- (180.401,326.797) -- (180.406,325.471) -- (180.411,324.145) -- (180.415,322.819) -- (180.418,321.493) -- (180.419,320.167) -- (180.420,318.841) -- (180.419,317.515) -- (180.416,316.189) -- (180.414,314.863) -- (180.411,313.537) -- (180.410,312.211) -- (180.411,310.885) -- (180.413,309.559) -- (180.417,308.233) -- (180.421,306.907) -- (180.425,305.581) -- (180.429,304.255) -- (180.432,302.929) -- (180.433,301.603) -- (180.433,300.276) -- (180.432,298.950) -- (180.430,297.624) -- (180.426,296.298) -- (180.422,294.972) -- (180.418,293.646) -- (180.415,292.320) -- (180.413,290.994) -- (180.415,289.668) -- (180.420,288.342) -- (180.429,287.016) -- (180.440,285.690) -- (180.451,284.364) -- (180.461,283.038) -- (180.469,281.712) -- (180.473,280.386) -- (180.474,279.060) -- (180.472,277.734) -- (180.469,276.408) -- (180.466,275.082) -- (180.464,273.756) -- (180.464,272.429) -- (180.468,271.103) -- (180.473,269.777) -- (180.480,268.451) -- (180.486,267.125) -- (180.490,265.799) -- (180.492,264.473) -- (180.491,263.147) -- (180.489,261.821) -- (180.487,260.495) -- (180.486,259.169) -- (180.487,257.843) -- (180.488,256.517) -- (180.490,255.191) -- (180.492,253.865) -- (180.493,252.539) -- (180.493,251.213) -- (180.491,249.887) -- (180.487,248.561) -- (180.483,247.235) -- (180.479,245.909) -- (180.475,244.582) -- (180.471,243.256) -- (180.469,241.930) -- (180.468,240.604) -- (180.468,239.278) -- (180.469,237.952) -- (180.471,236.626) -- (180.475,235.300) -- (180.481,233.974) -- (180.486,232.648) -- (180.491,231.322) -- (180.495,229.996) -- (180.496,228.670) -- (180.495,227.344) -- (180.495,226.018) -- (180.496,224.692) -- (180.498,223.366) -- (180.502,222.040) -- (180.505,220.714) -- (180.507,219.388) -- (180.506,218.062) -- (180.503,216.736) -- (180.498,215.409) -- (180.492,214.083) -- (180.486,212.757) -- (180.480,211.431) -- (180.476,210.105) -- (180.473,208.779) -- (180.473,207.453) -- (180.474,206.127) -- (180.476,204.801) -- (180.477,203.475) -- (180.476,202.149) -- (180.472,200.823) -- (180.465,199.497) -- (180.458,198.171) -- (180.450,196.845) -- (180.443,195.519) -- (180.437,194.193) -- (180.431,192.867) -- (180.427,191.541) -- (180.424,190.215) -- (180.424,188.889) -- (180.426,187.562) -- (180.430,186.236) -- (180.436,184.910) -- (180.443,183.584) -- (180.451,182.258) -- (180.461,180.932) -- (180.477,179.606) -- (180.502,178.280) -- (180.538,176.954) -- (180.589,175.628) -- (180.658,174.302) -- (180.743,172.976) -- (180.846,171.650) -- (180.968,170.324) -- (181.109,168.998) -- (181.273,167.672) -- (181.460,166.346) -- (181.670,165.020) -- (181.902,163.694) -- (182.152,162.368) -- (182.413,161.042) -- (182.677,159.716) -- (182.934,158.389) -- (183.173,157.063) -- (183.388,155.737) -- (183.568,154.411) -- (183.706,153.085) -- (183.790,151.759) -- (183.807,150.433) -- (183.751,149.107) -- (183.615,147.781) -- (183.400,146.455) -- (183.109,145.129) -- (182.758,143.803) -- (182.368,142.477) -- (181.970,141.151) -- (181.591,139.825) -- (181.255,138.499) -- (180.974,137.173) -- (180.753,135.847) -- (180.592,134.521) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (189.502,133.114) -- (189.377,133.414) -- (189.233,133.714) -- (189.075,134.014) -- (188.908,134.315) -- (188.740,134.615) -- (188.573,134.915) -- (188.409,135.215) -- (188.247,135.516) -- (188.088,135.816) -- (187.929,136.116) -- (187.771,136.416) -- (187.613,136.717) -- (187.456,137.017) -- (187.301,137.317) -- (187.149,137.617) -- (187.003,137.918) -- (186.865,138.218) -- (186.738,138.518) -- (186.626,138.818) -- (186.532,139.119) -- (186.457,139.419) -- (186.402,139.719) -- (186.367,140.019) -- (186.350,140.320) -- (186.347,140.620) -- (186.352,140.920) -- (186.361,141.220) -- (186.372,141.521) -- (186.383,141.821) -- (186.395,142.121) -- (186.410,142.421) -- (186.431,142.722) -- (186.461,143.022) -- (186.500,143.322) -- (186.549,143.622) -- (186.606,143.923) -- (186.671,144.223) -- (186.742,144.523) -- (186.820,144.823) -- (186.906,145.124) -- (186.998,145.424) -- (187.095,145.724) -- (187.194,146.024) -- (187.292,146.325) -- (187.387,146.625) -- (187.475,146.925) -- (187.556,147.225) -- (187.630,147.526) -- (187.698,147.826) -- (187.761,148.126) -- (187.821,148.426) -- (187.881,148.727) -- (187.943,149.027) -- (188.006,149.327) -- (188.072,149.627) -- (188.138,149.928) -- (188.205,150.228) -- (188.270,150.528) -- (188.333,150.828) -- (188.393,151.129) -- (188.452,151.429) -- (188.509,151.729) -- (188.564,152.029) -- (188.618,152.330) -- (188.670,152.630) -- (188.719,152.930) -- (188.766,153.230) -- (188.812,153.531) -- (188.856,153.831) -- (188.899,154.131) -- (188.942,154.431) -- (188.985,154.732) -- (189.030,155.032) -- (189.074,155.332) -- (189.120,155.632) -- (189.165,155.933) -- (189.208,156.233) -- (189.247,156.533) -- (189.282,156.833) -- (189.312,157.134) -- (189.338,157.434) -- (189.361,157.734) -- (189.382,158.034) -- (189.402,158.334) -- (189.422,158.635) -- (189.442,158.935) -- (189.462,159.235) -- (189.484,159.535) -- (189.506,159.836) -- (189.530,160.136) -- (189.554,160.436) -- (189.577,160.736) -- (189.600,161.037) -- (189.620,161.337) -- (189.638,161.637) -- (189.653,161.937) -- (189.666,162.238) -- (189.678,162.538) -- (189.688,162.838) -- (189.696,163.138) -- (189.703,163.439) -- (189.708,163.739) -- (189.711,164.039) -- (189.714,164.339) -- (189.717,164.640) -- (189.719,164.940) -- (189.723,165.240) -- (189.728,165.540) -- (189.733,165.841) -- (189.739,166.141) -- (189.744,166.441) -- (189.748,166.741) -- (189.751,167.042) -- (189.754,167.342) -- (189.756,167.642) -- (189.759,167.942) -- (189.762,168.243) -- (189.767,168.543) -- (189.772,168.843) -- (189.778,169.143) -- (189.782,169.444) -- (189.786,169.744) -- (189.789,170.044) -- (189.791,170.344) -- (189.793,170.645) -- (189.795,170.945) -- (189.797,171.245) -- (189.799,171.545) -- (189.802,171.846) -- (189.805,172.146) -- (189.807,172.446) -- (189.809,172.746) -- (189.811,173.047) -- (189.812,173.347) -- (189.813,173.647) -- (189.813,173.947) -- (189.814,174.248) -- (189.815,174.548) -- (189.816,174.848) -- (189.817,175.148) -- (189.818,175.449) -- (189.818,175.749) -- (189.818,176.049) -- (189.818,176.349) -- (189.817,176.650) -- (189.816,176.950) -- (189.815,177.250) -- (189.814,177.550) -- (189.815,177.851) -- (189.816,178.151) -- (189.819,178.451) -- (189.822,178.751) -- (189.825,179.052) -- (189.827,179.352) -- (189.829,179.652) -- (189.831,179.952) -- (189.831,180.253) -- (189.831,180.553) -- (189.831,180.853) -- (189.831,181.153) -- (189.831,181.454) -- (189.832,181.754) -- (189.833,182.054) -- (189.834,182.354) -- (189.835,182.655) -- (189.836,182.955) -- (189.837,183.255) -- (189.837,183.555) -- (189.837,183.856) -- (189.836,184.156) -- (189.834,184.456) -- (189.833,184.756) -- (189.831,185.057) -- (189.830,185.357) -- (189.828,185.657) -- (189.827,185.957) -- (189.826,186.258) -- (189.826,186.558) -- (189.825,186.858) -- (189.825,187.158) -- (189.825,187.459) -- (189.826,187.759) -- (189.826,188.059) -- (189.827,188.359) -- (189.828,188.660) -- (189.828,188.960) -- (189.828,189.260) -- (189.827,189.560) -- (189.827,189.861) -- (189.828,190.161) -- (189.828,190.461) -- (189.829,190.761) -- (189.831,191.062) -- (189.832,191.362) -- (189.834,191.662) -- (189.836,191.962) -- (189.837,192.263) -- (189.838,192.563) -- (189.838,192.863) -- (189.839,193.163) -- (189.839,193.464) -- (189.839,193.764) -- (189.839,194.064) -- (189.839,194.364) -- (189.839,194.665) -- (189.839,194.965) -- (189.839,195.265) -- (189.839,195.565) -- (189.839,195.866) -- (189.839,196.166) -- (189.839,196.466) -- (189.839,196.766) -- (189.839,197.067) -- (189.839,197.367) -- (189.839,197.667) -- (189.839,197.967) -- (189.839,198.268) -- (189.839,198.568) -- (189.839,198.868) -- (189.839,199.168) -- (189.839,199.469) -- (189.839,199.769) -- (189.839,200.069) -- (189.839,200.369) -- (189.839,200.669) -- (189.838,200.970) -- (189.838,201.270) -- (189.837,201.570) -- (189.836,201.870) -- (189.836,202.171) -- (189.835,202.471) -- (189.835,202.771) -- (189.835,203.071) -- (189.836,203.372) -- (189.836,203.672) -- (189.837,203.972) -- (189.838,204.272) -- (189.838,204.573) -- (189.839,204.873) -- (189.839,205.173) -- (189.839,205.473) -- (189.839,205.774) -- (189.839,206.074) -- (189.839,206.374) -- (189.839,206.674) -- (189.839,206.975) -- (189.839,207.275) -- (189.839,207.575) -- (189.838,207.875) -- (189.838,208.176) -- (189.837,208.476) -- (189.836,208.776) -- (189.836,209.076) -- (189.835,209.377) -- (189.835,209.677) -- (189.843,209.677) -- (189.843,209.377) -- (189.842,209.076) -- (189.842,208.776) -- (189.841,208.476) -- (189.841,208.176) -- (189.840,207.875) -- (189.840,207.575) -- (189.839,207.275) -- (189.839,206.975) -- (189.839,206.674) -- (189.839,206.374) -- (189.839,206.074) -- (189.839,205.774) -- (189.839,205.473) -- (189.839,205.173) -- (189.840,204.873) -- (189.840,204.573) -- (189.841,204.272) -- (189.841,203.972) -- (189.842,203.672) -- (189.842,203.372) -- (189.843,203.071) -- (189.843,202.771) -- (189.843,202.471) -- (189.843,202.171) -- (189.842,201.870) -- (189.841,201.570) -- (189.841,201.270) -- (189.840,200.970) -- (189.840,200.669) -- (189.839,200.369) -- (189.839,200.069) -- (189.839,199.769) -- (189.839,199.469) -- (189.839,199.168) -- (189.839,198.868) -- (189.839,198.568) -- (189.839,198.268) -- (189.839,197.967) -- (189.839,197.667) -- (189.839,197.367) -- (189.839,197.067) -- (189.839,196.766) -- (189.839,196.466) -- (189.839,196.166) -- (189.839,195.866) -- (189.839,195.565) -- (189.839,195.265) -- (189.839,194.965) -- (189.839,194.665) -- (189.839,194.364) -- (189.839,194.064) -- (189.839,193.764) -- (189.839,193.464) -- (189.840,193.163) -- (189.840,192.863) -- (189.841,192.563) -- (189.841,192.263) -- (189.843,191.962) -- (189.844,191.662) -- (189.846,191.362) -- (189.847,191.062) -- (189.849,190.761) -- (189.850,190.461) -- (189.851,190.161) -- (189.851,189.861) -- (189.851,189.560) -- (189.851,189.260) -- (189.850,188.960) -- (189.851,188.660) -- (189.851,188.359) -- (189.852,188.059) -- (189.852,187.759) -- (189.853,187.459) -- (189.853,187.158) -- (189.853,186.858) -- (189.852,186.558) -- (189.852,186.258) -- (189.851,185.957) -- (189.850,185.657) -- (189.849,185.357) -- (189.847,185.057) -- (189.845,184.756) -- (189.844,184.456) -- (189.842,184.156) -- (189.842,183.856) -- (189.841,183.555) -- (189.841,183.255) -- (189.842,182.955) -- (189.843,182.655) -- (189.844,182.354) -- (189.845,182.054) -- (189.846,181.754) -- (189.847,181.454) -- (189.847,181.153) -- (189.847,180.853) -- (189.847,180.553) -- (189.847,180.253) -- (189.848,179.952) -- (189.849,179.652) -- (189.851,179.352) -- (189.854,179.052) -- (189.857,178.751) -- (189.860,178.451) -- (189.862,178.151) -- (189.863,177.851) -- (189.864,177.550) -- (189.864,177.250) -- (189.863,176.950) -- (189.862,176.650) -- (189.861,176.349) -- (189.860,176.049) -- (189.860,175.749) -- (189.861,175.449) -- (189.861,175.148) -- (189.862,174.848) -- (189.863,174.548) -- (189.864,174.248) -- (189.865,173.947) -- (189.866,173.647) -- (189.867,173.347) -- (189.868,173.047) -- (189.869,172.746) -- (189.871,172.446) -- (189.874,172.146) -- (189.876,171.846) -- (189.879,171.545) -- (189.881,171.245) -- (189.883,170.945) -- (189.885,170.645) -- (189.887,170.344) -- (189.889,170.044) -- (189.892,169.744) -- (189.896,169.444) -- (189.901,169.143) -- (189.906,168.843) -- (189.911,168.543) -- (189.916,168.243) -- (189.920,167.942) -- (189.922,167.642) -- (189.924,167.342) -- (189.927,167.042) -- (189.930,166.741) -- (189.934,166.441) -- (189.939,166.141) -- (189.945,165.841) -- (189.950,165.540) -- (189.955,165.240) -- (189.959,164.940) -- (189.962,164.640) -- (189.964,164.339) -- (189.967,164.039) -- (189.970,163.739) -- (189.976,163.439) -- (189.982,163.138) -- (189.991,162.838) -- (190.001,162.538) -- (190.012,162.238) -- (190.025,161.937) -- (190.041,161.637) -- (190.058,161.337) -- (190.079,161.037) -- (190.101,160.736) -- (190.125,160.436) -- (190.149,160.136) -- (190.172,159.836) -- (190.195,159.535) -- (190.216,159.235) -- (190.237,158.935) -- (190.256,158.635) -- (190.276,158.334) -- (190.296,158.034) -- (190.317,157.734) -- (190.340,157.434) -- (190.366,157.134) -- (190.396,156.833) -- (190.431,156.533) -- (190.471,156.233) -- (190.514,155.933) -- (190.558,155.632) -- (190.604,155.332) -- (190.649,155.032) -- (190.693,154.732) -- (190.736,154.431) -- (190.779,154.131) -- (190.823,153.831) -- (190.867,153.531) -- (190.912,153.230) -- (190.959,152.930) -- (191.008,152.630) -- (191.060,152.330) -- (191.114,152.029) -- (191.169,151.729) -- (191.227,151.429) -- (191.285,151.129) -- (191.346,150.828) -- (191.408,150.528) -- (191.473,150.228) -- (191.540,149.928) -- (191.607,149.627) -- (191.672,149.327) -- (191.736,149.027) -- (191.797,148.727) -- (191.857,148.426) -- (191.917,148.126) -- (191.980,147.826) -- (192.048,147.526) -- (192.122,147.225) -- (192.203,146.925) -- (192.291,146.625) -- (192.386,146.325) -- (192.484,146.024) -- (192.583,145.724) -- (192.680,145.424) -- (192.772,145.124) -- (192.858,144.823) -- (192.936,144.523) -- (193.008,144.223) -- (193.072,143.923) -- (193.129,143.622) -- (193.178,143.322) -- (193.217,143.022) -- (193.247,142.722) -- (193.268,142.421) -- (193.284,142.121) -- (193.296,141.821) -- (193.306,141.521) -- (193.317,141.220) -- (193.326,140.920) -- (193.331,140.620) -- (193.328,140.320) -- (193.311,140.019) -- (193.276,139.719) -- (193.222,139.419) -- (193.147,139.119) -- (193.052,138.818) -- (192.940,138.518) -- (192.813,138.218) -- (192.675,137.918) -- (192.529,137.617) -- (192.377,137.317) -- (192.222,137.017) -- (192.065,136.717) -- (191.907,136.416) -- (191.749,136.116) -- (191.590,135.816) -- (191.431,135.516) -- (191.270,135.215) -- (191.106,134.915) -- (190.938,134.615) -- (190.770,134.315) -- (190.604,134.014) -- (190.446,133.714) -- (190.301,133.414) -- (190.176,133.114) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.183pt,line join=round] (198.007,133.060) -- (197.864,133.284) -- (197.726,133.509) -- (197.593,133.733) -- (197.468,133.958) -- (197.352,134.182) -- (197.245,134.406) -- (197.147,134.631) -- (197.058,134.855) -- (196.978,135.080) -- (196.905,135.304) -- (196.838,135.528) -- (196.776,135.753) -- (196.718,135.977) -- (196.664,136.202) -- (196.612,136.426) -- (196.562,136.650) -- (196.515,136.875) -- (196.469,137.099) -- (196.425,137.324) -- (196.383,137.548) -- (196.344,137.772) -- (196.308,137.997) -- (196.275,138.221) -- (196.246,138.446) -- (196.221,138.670) -- (196.201,138.894) -- (196.187,139.119) -- (196.177,139.343) -- (196.174,139.568) -- (196.176,139.792) -- (196.184,140.016) -- (196.198,140.241) -- (196.217,140.465) -- (196.240,140.690) -- (196.269,140.914) -- (196.300,141.138) -- (196.335,141.363) -- (196.372,141.587) -- (196.410,141.812) -- (196.450,142.036) -- (196.490,142.260) -- (196.530,142.485) -- (196.570,142.709) -- (196.609,142.934) -- (196.648,143.158) -- (196.687,143.382) -- (196.726,143.607) -- (196.765,143.831) -- (196.805,144.056) -- (196.844,144.280) -- (196.884,144.504) -- (196.923,144.729) -- (196.963,144.953) -- (197.001,145.178) -- (197.039,145.402) -- (197.076,145.626) -- (197.110,145.851) -- (197.143,146.075) -- (197.174,146.300) -- (197.203,146.524) -- (197.229,146.748) -- (197.254,146.973) -- (197.277,147.197) -- (197.298,147.422) -- (197.318,147.646) -- (197.337,147.870) -- (197.355,148.095) -- (197.373,148.319) -- (197.390,148.544) -- (197.408,148.768) -- (197.426,148.992) -- (197.444,149.217) -- (197.463,149.441) -- (197.483,149.666) -- (197.503,149.890) -- (197.525,150.114) -- (197.547,150.339) -- (197.571,150.563) -- (197.596,150.788) -- (197.621,151.012) -- (197.648,151.236) -- (197.676,151.461) -- (197.704,151.685) -- (197.733,151.910) -- (197.763,152.134) -- (197.792,152.358) -- (197.821,152.583) -- (197.850,152.807) -- (197.879,153.032) -- (197.908,153.256) -- (197.936,153.480) -- (197.964,153.705) -- (197.993,153.929) -- (198.021,154.154) -- (198.050,154.378) -- (198.080,154.602) -- (198.110,154.827) -- (198.140,155.051) -- (198.171,155.276) -- (198.203,155.500) -- (198.234,155.724) -- (198.264,155.949) -- (198.294,156.173) -- (198.323,156.398) -- (198.351,156.622) -- (198.376,156.846) -- (198.400,157.071) -- (198.422,157.295) -- (198.442,157.520) -- (198.459,157.744) -- (198.475,157.968) -- (198.490,158.193) -- (198.503,158.417) -- (198.515,158.642) -- (198.526,158.866) -- (198.537,159.090) -- (198.548,159.315) -- (198.559,159.539) -- (198.571,159.764) -- (198.583,159.988) -- (198.595,160.212) -- (198.609,160.437) -- (198.623,160.661) -- (198.638,160.886) -- (198.653,161.110) -- (198.669,161.334) -- (198.686,161.559) -- (198.703,161.783) -- (198.721,162.008) -- (198.739,162.232) -- (198.757,162.456) -- (198.776,162.681) -- (198.795,162.905) -- (198.813,163.130) -- (198.832,163.354) -- (198.850,163.578) -- (198.867,163.803) -- (198.884,164.027) -- (198.900,164.252) -- (198.915,164.476) -- (198.929,164.700) -- (198.942,164.925) -- (198.954,165.149) -- (198.965,165.374) -- (198.975,165.598) -- (198.984,165.822) -- (198.993,166.047) -- (199.002,166.271) -- (199.010,166.495) -- (199.018,166.720) -- (199.026,166.944) -- (199.034,167.169) -- (199.042,167.393) -- (199.050,167.617) -- (199.058,167.842) -- (199.067,168.066) -- (199.075,168.291) -- (199.084,168.515) -- (199.092,168.739) -- (199.101,168.964) -- (199.110,169.188) -- (199.118,169.413) -- (199.127,169.637) -- (199.135,169.861) -- (199.144,170.086) -- (199.152,170.310) -- (199.160,170.535) -- (199.167,170.759) -- (199.174,170.983) -- (199.180,171.208) -- (199.185,171.432) -- (199.191,171.657) -- (199.195,171.881) -- (199.200,172.105) -- (199.204,172.330) -- (199.208,172.554) -- (199.211,172.779) -- (199.215,173.003) -- (199.219,173.227) -- (199.222,173.452) -- (199.226,173.676) -- (199.230,173.901) -- (199.235,174.125) -- (199.239,174.349) -- (199.244,174.574) -- (199.248,174.798) -- (199.254,175.023) -- (199.259,175.247) -- (199.264,175.471) -- (199.269,175.696) -- (199.275,175.920) -- (199.280,176.145) -- (199.286,176.369) -- (199.291,176.593) -- (199.296,176.818) -- (199.300,177.042) -- (199.304,177.267) -- (199.308,177.491) -- (199.312,177.715) -- (199.315,177.940) -- (199.318,178.164) -- (199.320,178.389) -- (199.322,178.613) -- (199.324,178.837) -- (199.326,179.062) -- (199.328,179.286) -- (199.329,179.511) -- (199.331,179.735) -- (199.332,179.959) -- (199.334,180.184) -- (199.335,180.408) -- (199.337,180.633) -- (199.338,180.857) -- (199.339,181.081) -- (199.340,181.306) -- (199.342,181.530) -- (199.343,181.755) -- (199.344,181.979) -- (199.345,182.203) -- (199.345,182.428) -- (199.346,182.652) -- (199.347,182.877) -- (199.347,183.101) -- (199.348,183.325) -- (199.348,183.550) -- (199.348,183.774) -- (199.348,183.999) -- (199.348,184.223) -- (199.348,184.447) -- (199.347,184.672) -- (199.347,184.896) -- (199.347,185.121) -- (199.347,185.345) -- (199.347,185.569) -- (199.348,185.794) -- (199.348,186.018) -- (199.349,186.243) -- (199.349,186.467) -- (199.350,186.691) -- (199.351,186.916) -- (199.352,187.140) -- (199.353,187.365) -- (199.354,187.589) -- (199.355,187.813) -- (199.356,188.038) -- (199.357,188.262) -- (199.358,188.487) -- (199.358,188.711) -- (199.359,188.935) -- (199.359,189.160) -- (199.359,189.384) -- (199.359,189.609) -- (199.360,189.833) -- (199.360,190.057) -- (199.360,190.282) -- (199.368,190.282) -- (199.368,190.057) -- (199.368,189.833) -- (199.368,189.609) -- (199.368,189.384) -- (199.369,189.160) -- (199.369,188.935) -- (199.369,188.711) -- (199.370,188.487) -- (199.371,188.262) -- (199.371,188.038) -- (199.372,187.813) -- (199.373,187.589) -- (199.374,187.365) -- (199.375,187.140) -- (199.376,186.916) -- (199.377,186.691) -- (199.378,186.467) -- (199.379,186.243) -- (199.379,186.018) -- (199.380,185.794) -- (199.380,185.569) -- (199.380,185.345) -- (199.380,185.121) -- (199.380,184.896) -- (199.380,184.672) -- (199.380,184.447) -- (199.380,184.223) -- (199.380,183.999) -- (199.380,183.774) -- (199.380,183.550) -- (199.380,183.325) -- (199.380,183.101) -- (199.381,182.877) -- (199.381,182.652) -- (199.382,182.428) -- (199.383,182.203) -- (199.384,181.979) -- (199.385,181.755) -- (199.386,181.530) -- (199.387,181.306) -- (199.388,181.081) -- (199.390,180.857) -- (199.391,180.633) -- (199.392,180.408) -- (199.394,180.184) -- (199.395,179.959) -- (199.397,179.735) -- (199.398,179.511) -- (199.400,179.286) -- (199.401,179.062) -- (199.403,178.837) -- (199.405,178.613) -- (199.407,178.389) -- (199.410,178.164) -- (199.413,177.940) -- (199.416,177.715) -- (199.419,177.491) -- (199.423,177.267) -- (199.427,177.042) -- (199.432,176.818) -- (199.437,176.593) -- (199.442,176.369) -- (199.447,176.145) -- (199.453,175.920) -- (199.458,175.696) -- (199.463,175.471) -- (199.469,175.247) -- (199.474,175.023) -- (199.479,174.798) -- (199.484,174.574) -- (199.489,174.349) -- (199.493,174.125) -- (199.497,173.901) -- (199.501,173.676) -- (199.505,173.452) -- (199.509,173.227) -- (199.513,173.003) -- (199.516,172.779) -- (199.520,172.554) -- (199.524,172.330) -- (199.528,172.105) -- (199.532,171.881) -- (199.537,171.657) -- (199.542,171.432) -- (199.548,171.208) -- (199.554,170.983) -- (199.561,170.759) -- (199.568,170.535) -- (199.576,170.310) -- (199.584,170.086) -- (199.592,169.861) -- (199.601,169.637) -- (199.609,169.413) -- (199.618,169.188) -- (199.627,168.964) -- (199.635,168.739) -- (199.644,168.515) -- (199.652,168.291) -- (199.661,168.066) -- (199.669,167.842) -- (199.677,167.617) -- (199.685,167.393) -- (199.693,167.169) -- (199.701,166.944) -- (199.709,166.720) -- (199.717,166.495) -- (199.726,166.271) -- (199.734,166.047) -- (199.743,165.822) -- (199.753,165.598) -- (199.763,165.374) -- (199.774,165.149) -- (199.786,164.925) -- (199.799,164.700) -- (199.813,164.476) -- (199.828,164.252) -- (199.844,164.027) -- (199.860,163.803) -- (199.878,163.578) -- (199.896,163.354) -- (199.914,163.130) -- (199.933,162.905) -- (199.952,162.681) -- (199.970,162.456) -- (199.989,162.232) -- (200.007,162.008) -- (200.025,161.783) -- (200.042,161.559) -- (200.059,161.334) -- (200.075,161.110) -- (200.090,160.886) -- (200.105,160.661) -- (200.119,160.437) -- (200.132,160.212) -- (200.145,159.988) -- (200.157,159.764) -- (200.168,159.539) -- (200.179,159.315) -- (200.190,159.090) -- (200.201,158.866) -- (200.213,158.642) -- (200.225,158.417) -- (200.238,158.193) -- (200.252,157.968) -- (200.268,157.744) -- (200.286,157.520) -- (200.306,157.295) -- (200.327,157.071) -- (200.351,156.846) -- (200.377,156.622) -- (200.404,156.398) -- (200.433,156.173) -- (200.463,155.949) -- (200.494,155.724) -- (200.525,155.500) -- (200.556,155.276) -- (200.587,155.051) -- (200.618,154.827) -- (200.648,154.602) -- (200.677,154.378) -- (200.706,154.154) -- (200.735,153.929) -- (200.763,153.705) -- (200.792,153.480) -- (200.820,153.256) -- (200.848,153.032) -- (200.877,152.807) -- (200.906,152.583) -- (200.936,152.358) -- (200.965,152.134) -- (200.994,151.910) -- (201.023,151.685) -- (201.052,151.461) -- (201.079,151.236) -- (201.106,151.012) -- (201.132,150.788) -- (201.157,150.563) -- (201.180,150.339) -- (201.203,150.114) -- (201.224,149.890) -- (201.245,149.666) -- (201.264,149.441) -- (201.283,149.217) -- (201.302,148.992) -- (201.320,148.768) -- (201.337,148.544) -- (201.355,148.319) -- (201.373,148.095) -- (201.391,147.870) -- (201.410,147.646) -- (201.430,147.422) -- (201.451,147.197) -- (201.473,146.973) -- (201.498,146.748) -- (201.525,146.524) -- (201.553,146.300) -- (201.584,146.075) -- (201.617,145.851) -- (201.652,145.626) -- (201.688,145.402) -- (201.726,145.178) -- (201.765,144.953) -- (201.804,144.729) -- (201.844,144.504) -- (201.883,144.280) -- (201.923,144.056) -- (201.962,143.831) -- (202.001,143.607) -- (202.040,143.382) -- (202.079,143.158) -- (202.118,142.934) -- (202.158,142.709) -- (202.198,142.485) -- (202.238,142.260) -- (202.278,142.036) -- (202.317,141.812) -- (202.356,141.587) -- (202.392,141.363) -- (202.427,141.138) -- (202.459,140.914) -- (202.487,140.690) -- (202.511,140.465) -- (202.530,140.241) -- (202.544,140.016) -- (202.551,139.792) -- (202.554,139.568) -- (202.550,139.343) -- (202.541,139.119) -- (202.526,138.894) -- (202.506,138.670) -- (202.482,138.446) -- (202.453,138.221) -- (202.420,137.997) -- (202.384,137.772) -- (202.345,137.548) -- (202.303,137.324) -- (202.259,137.099) -- (202.213,136.875) -- (202.165,136.650) -- (202.115,136.426) -- (202.064,136.202) -- (202.009,135.977) -- (201.951,135.753) -- (201.890,135.528) -- (201.822,135.304) -- (201.749,135.080) -- (201.669,134.855) -- (201.580,134.631) -- (201.483,134.406) -- (201.376,134.182) -- (201.259,133.958) -- (201.134,133.733) -- (201.002,133.509) -- (200.863,133.284) -- (200.721,133.060) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.045pt,line join=round] (208.880,136.594) -- (208.878,136.748) -- (208.877,136.902) -- (208.876,137.057) -- (208.874,137.211) -- (208.872,137.365) -- (208.870,137.520) -- (208.868,137.674) -- (208.866,137.828) -- (208.864,137.982) -- (208.862,138.137) -- (208.859,138.291) -- (208.857,138.445) -- (208.855,138.600) -- (208.853,138.754) -- (208.851,138.908) -- (208.849,139.062) -- (208.847,139.217) -- (208.845,139.371) -- (208.843,139.525) -- (208.841,139.680) -- (208.839,139.834) -- (208.838,139.988) -- (208.836,140.143) -- (208.834,140.297) -- (208.832,140.451) -- (208.829,140.605) -- (208.827,140.760) -- (208.824,140.914) -- (208.821,141.068) -- (208.817,141.223) -- (208.813,141.377) -- (208.809,141.531) -- (208.804,141.686) -- (208.798,141.840) -- (208.792,141.994) -- (208.785,142.148) -- (208.778,142.303) -- (208.770,142.457) -- (208.761,142.611) -- (208.752,142.766) -- (208.742,142.920) -- (208.732,143.074) -- (208.721,143.228) -- (208.710,143.383) -- (208.699,143.537) -- (208.688,143.691) -- (208.676,143.846) -- (208.665,144.000) -- (208.653,144.154) -- (208.642,144.309) -- (208.631,144.463) -- (208.619,144.617) -- (208.608,144.771) -- (208.597,144.926) -- (208.585,145.080) -- (208.573,145.234) -- (208.561,145.389) -- (208.549,145.543) -- (208.536,145.697) -- (208.522,145.851) -- (208.508,146.006) -- (208.494,146.160) -- (208.478,146.314) -- (208.463,146.469) -- (208.446,146.623) -- (208.429,146.777) -- (208.411,146.932) -- (208.393,147.086) -- (208.374,147.240) -- (208.355,147.394) -- (208.336,147.549) -- (208.316,147.703) -- (208.297,147.857) -- (208.278,148.012) -- (208.259,148.166) -- (208.240,148.320) -- (208.222,148.475) -- (208.204,148.629) -- (208.188,148.783) -- (208.172,148.937) -- (208.158,149.092) -- (208.145,149.246) -- (208.134,149.400) -- (208.125,149.555) -- (208.117,149.709) -- (208.111,149.863) -- (208.106,150.017) -- (208.104,150.172) -- (208.103,150.326) -- (208.103,150.480) -- (208.104,150.635) -- (208.107,150.789) -- (208.111,150.943) -- (208.115,151.098) -- (208.119,151.252) -- (208.124,151.406) -- (208.130,151.560) -- (208.135,151.715) -- (208.141,151.869) -- (208.146,152.023) -- (208.152,152.178) -- (208.158,152.332) -- (208.163,152.486) -- (208.169,152.641) -- (208.175,152.795) -- (208.182,152.949) -- (208.188,153.103) -- (208.194,153.258) -- (208.200,153.412) -- (208.207,153.566) -- (208.212,153.721) -- (208.218,153.875) -- (208.223,154.029) -- (208.227,154.183) -- (208.231,154.338) -- (208.235,154.492) -- (208.237,154.646) -- (208.239,154.801) -- (208.241,154.955) -- (208.242,155.109) -- (208.242,155.264) -- (208.242,155.418) -- (208.242,155.572) -- (208.241,155.726) -- (208.241,155.881) -- (208.240,156.035) -- (208.240,156.189) -- (208.240,156.344) -- (208.240,156.498) -- (208.240,156.652) -- (208.242,156.806) -- (208.244,156.961) -- (208.246,157.115) -- (208.250,157.269) -- (208.255,157.424) -- (208.261,157.578) -- (208.268,157.732) -- (208.277,157.887) -- (208.287,158.041) -- (208.299,158.195) -- (208.311,158.349) -- (208.326,158.504) -- (208.341,158.658) -- (208.357,158.812) -- (208.374,158.967) -- (208.392,159.121) -- (208.409,159.275) -- (208.427,159.430) -- (208.445,159.584) -- (208.462,159.738) -- (208.479,159.892) -- (208.495,160.047) -- (208.510,160.201) -- (208.524,160.355) -- (208.536,160.510) -- (208.548,160.664) -- (208.559,160.818) -- (208.569,160.972) -- (208.578,161.127) -- (208.586,161.281) -- (208.594,161.435) -- (208.602,161.590) -- (208.609,161.744) -- (208.616,161.898) -- (208.623,162.053) -- (208.630,162.207) -- (208.637,162.361) -- (208.644,162.515) -- (208.651,162.670) -- (208.658,162.824) -- (208.664,162.978) -- (208.671,163.133) -- (208.678,163.287) -- (208.685,163.441) -- (208.692,163.595) -- (208.699,163.750) -- (208.706,163.904) -- (208.713,164.058) -- (208.720,164.213) -- (208.727,164.367) -- (208.734,164.521) -- (208.741,164.676) -- (208.747,164.830) -- (208.754,164.984) -- (208.761,165.138) -- (208.768,165.293) -- (208.774,165.447) -- (208.781,165.601) -- (208.787,165.756) -- (208.793,165.910) -- (208.798,166.064) -- (208.804,166.219) -- (208.809,166.373) -- (208.814,166.527) -- (208.819,166.681) -- (208.824,166.836) -- (208.829,166.990) -- (208.833,167.144) -- (208.838,167.299) -- (208.842,167.453) -- (208.846,167.607) -- (208.850,167.761) -- (208.854,167.916) -- (208.858,168.070) -- (208.861,168.224) -- (208.864,168.379) -- (208.867,168.533) -- (208.870,168.687) -- (208.872,168.842) -- (208.874,168.996) -- (208.876,169.150) -- (208.877,169.304) -- (208.879,169.459) -- (208.880,169.613) -- (208.881,169.767) -- (208.882,169.922) -- (208.882,170.076) -- (208.883,170.230) -- (208.883,170.384) -- (208.884,170.539) -- (208.884,170.693) -- (208.884,170.847) -- (208.884,171.002) -- (208.885,171.156) -- (208.885,171.310) -- (208.885,171.465) -- (208.885,171.619) -- (208.885,171.773) -- (208.885,171.927) -- (208.884,172.082) -- (208.884,172.236) -- (208.884,172.390) -- (208.884,172.545) -- (208.884,172.699) -- (208.883,172.853) -- (208.883,173.008) -- (208.883,173.162) -- (208.883,173.316) -- (208.882,173.470) -- (208.882,173.625) -- (208.882,173.779) -- (208.882,173.933) -- (208.882,174.088) -- (208.882,174.242) -- (208.882,174.396) -- (208.882,174.550) -- (208.882,174.705) -- (208.882,174.859) -- (208.882,175.013) -- (208.882,175.168) -- (208.882,175.322) -- (208.882,175.476) -- (208.882,175.631) -- (208.883,175.785) -- (208.883,175.939) -- (208.894,175.939) -- (208.894,175.785) -- (208.894,175.631) -- (208.894,175.476) -- (208.895,175.322) -- (208.895,175.168) -- (208.895,175.013) -- (208.895,174.859) -- (208.895,174.705) -- (208.895,174.550) -- (208.895,174.396) -- (208.895,174.242) -- (208.895,174.088) -- (208.895,173.933) -- (208.895,173.779) -- (208.894,173.625) -- (208.894,173.470) -- (208.894,173.316) -- (208.894,173.162) -- (208.894,173.008) -- (208.893,172.853) -- (208.893,172.699) -- (208.893,172.545) -- (208.893,172.390) -- (208.892,172.236) -- (208.892,172.082) -- (208.892,171.927) -- (208.892,171.773) -- (208.892,171.619) -- (208.892,171.465) -- (208.892,171.310) -- (208.892,171.156) -- (208.892,171.002) -- (208.893,170.847) -- (208.893,170.693) -- (208.893,170.539) -- (208.893,170.384) -- (208.894,170.230) -- (208.895,170.076) -- (208.895,169.922) -- (208.896,169.767) -- (208.897,169.613) -- (208.898,169.459) -- (208.899,169.304) -- (208.901,169.150) -- (208.903,168.996) -- (208.905,168.842) -- (208.907,168.687) -- (208.910,168.533) -- (208.912,168.379) -- (208.916,168.224) -- (208.919,168.070) -- (208.923,167.916) -- (208.926,167.761) -- (208.930,167.607) -- (208.935,167.453) -- (208.939,167.299) -- (208.943,167.144) -- (208.948,166.990) -- (208.953,166.836) -- (208.957,166.681) -- (208.962,166.527) -- (208.968,166.373) -- (208.973,166.219) -- (208.978,166.064) -- (208.984,165.910) -- (208.990,165.756) -- (208.996,165.601) -- (209.002,165.447) -- (209.009,165.293) -- (209.016,165.138) -- (209.022,164.984) -- (209.029,164.830) -- (209.036,164.676) -- (209.043,164.521) -- (209.050,164.367) -- (209.057,164.213) -- (209.064,164.058) -- (209.071,163.904) -- (209.078,163.750) -- (209.085,163.595) -- (209.092,163.441) -- (209.098,163.287) -- (209.105,163.133) -- (209.112,162.978) -- (209.119,162.824) -- (209.126,162.670) -- (209.133,162.515) -- (209.140,162.361) -- (209.147,162.207) -- (209.154,162.053) -- (209.161,161.898) -- (209.168,161.744) -- (209.175,161.590) -- (209.182,161.435) -- (209.190,161.281) -- (209.199,161.127) -- (209.208,160.972) -- (209.218,160.818) -- (209.229,160.664) -- (209.240,160.510) -- (209.253,160.355) -- (209.267,160.201) -- (209.282,160.047) -- (209.298,159.892) -- (209.314,159.738) -- (209.332,159.584) -- (209.349,159.430) -- (209.367,159.275) -- (209.385,159.121) -- (209.403,158.967) -- (209.420,158.812) -- (209.436,158.658) -- (209.451,158.504) -- (209.465,158.349) -- (209.478,158.195) -- (209.490,158.041) -- (209.500,157.887) -- (209.508,157.732) -- (209.516,157.578) -- (209.522,157.424) -- (209.527,157.269) -- (209.530,157.115) -- (209.533,156.961) -- (209.535,156.806) -- (209.536,156.652) -- (209.537,156.498) -- (209.537,156.344) -- (209.537,156.189) -- (209.536,156.035) -- (209.536,155.881) -- (209.535,155.726) -- (209.535,155.572) -- (209.535,155.418) -- (209.535,155.264) -- (209.535,155.109) -- (209.536,154.955) -- (209.538,154.801) -- (209.540,154.646) -- (209.542,154.492) -- (209.546,154.338) -- (209.549,154.183) -- (209.554,154.029) -- (209.559,153.875) -- (209.564,153.721) -- (209.570,153.566) -- (209.576,153.412) -- (209.582,153.258) -- (209.589,153.103) -- (209.595,152.949) -- (209.601,152.795) -- (209.607,152.641) -- (209.613,152.486) -- (209.619,152.332) -- (209.625,152.178) -- (209.631,152.023) -- (209.636,151.869) -- (209.642,151.715) -- (209.647,151.560) -- (209.652,151.406) -- (209.657,151.252) -- (209.662,151.098) -- (209.666,150.943) -- (209.670,150.789) -- (209.672,150.635) -- (209.674,150.480) -- (209.674,150.326) -- (209.673,150.172) -- (209.670,150.017) -- (209.666,149.863) -- (209.660,149.709) -- (209.652,149.555) -- (209.642,149.400) -- (209.631,149.246) -- (209.618,149.092) -- (209.604,148.937) -- (209.589,148.783) -- (209.572,148.629) -- (209.555,148.475) -- (209.537,148.320) -- (209.518,148.166) -- (209.499,148.012) -- (209.480,147.857) -- (209.460,147.703) -- (209.441,147.549) -- (209.422,147.394) -- (209.403,147.240) -- (209.384,147.086) -- (209.366,146.932) -- (209.348,146.777) -- (209.331,146.623) -- (209.314,146.469) -- (209.298,146.314) -- (209.283,146.160) -- (209.268,146.006) -- (209.254,145.851) -- (209.241,145.697) -- (209.228,145.543) -- (209.215,145.389) -- (209.203,145.234) -- (209.192,145.080) -- (209.180,144.926) -- (209.169,144.771) -- (209.157,144.617) -- (209.146,144.463) -- (209.135,144.309) -- (209.123,144.154) -- (209.112,144.000) -- (209.101,143.846) -- (209.089,143.691) -- (209.078,143.537) -- (209.067,143.383) -- (209.056,143.228) -- (209.045,143.074) -- (209.035,142.920) -- (209.025,142.766) -- (209.016,142.611) -- (209.007,142.457) -- (208.999,142.303) -- (208.992,142.148) -- (208.985,141.994) -- (208.979,141.840) -- (208.973,141.686) -- (208.968,141.531) -- (208.964,141.377) -- (208.960,141.223) -- (208.956,141.068) -- (208.953,140.914) -- (208.950,140.760) -- (208.947,140.605) -- (208.945,140.451) -- (208.943,140.297) -- (208.941,140.143) -- (208.939,139.988) -- (208.937,139.834) -- (208.936,139.680) -- (208.934,139.525) -- (208.932,139.371) -- (208.930,139.217) -- (208.928,139.062) -- (208.926,138.908) -- (208.924,138.754) -- (208.922,138.600) -- (208.920,138.445) -- (208.917,138.291) -- (208.915,138.137) -- (208.913,137.982) -- (208.911,137.828) -- (208.909,137.674) -- (208.907,137.520) -- (208.905,137.365) -- (208.903,137.211) -- (208.901,137.057) -- (208.900,136.902) -- (208.898,136.748) -- (208.897,136.594) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.000pt,line join=round] (218.411,136.890) -- (218.411,136.946) -- (218.411,137.002) -- (218.411,137.058) -- (218.411,137.114) -- (218.411,137.170) -- (218.411,137.226) -- (218.411,137.282) -- (218.411,137.338) -- (218.411,137.394) -- (218.411,137.450) -- (218.411,137.506) -- (218.411,137.562) -- (218.411,137.618) -- (218.411,137.675) -- (218.411,137.731) -- (218.411,137.787) -- (218.411,137.843) -- (218.411,137.899) -- (218.411,137.955) -- (218.411,138.011) -- (218.411,138.067) -- (218.411,138.123) -- (218.411,138.179) -- (218.411,138.235) -- (218.411,138.291) -- (218.411,138.347) -- (218.411,138.403) -- (218.411,138.459) -- (218.411,138.515) -- (218.411,138.571) -- (218.411,138.627) -- (218.411,138.683) -- (218.411,138.739) -- (218.411,138.795) -- (218.411,138.851) -- (218.411,138.907) -- (218.411,138.964) -- (218.411,139.020) -- (218.411,139.076) -- (218.411,139.132) -- (218.411,139.188) -- (218.411,139.244) -- (218.411,139.300) -- (218.411,139.356) -- (218.411,139.412) -- (218.411,139.468) -- (218.411,139.524) -- (218.411,139.580) -- (218.411,139.636) -- (218.411,139.692) -- (218.411,139.748) -- (218.411,139.804) -- (218.411,139.860) -- (218.411,139.916) -- (218.411,139.972) -- (218.411,140.028) -- (218.411,140.084) -- (218.411,140.140) -- (218.411,140.196) -- (218.411,140.253) -- (218.411,140.309) -- (218.411,140.365) -- (218.411,140.421) -- (218.411,140.477) -- (218.411,140.533) -- (218.411,140.589) -- (218.411,140.645) -- (218.411,140.701) -- (218.411,140.757) -- (218.411,140.813) -- (218.411,140.869) -- (218.411,140.925) -- (218.411,140.981) -- (218.411,141.037) -- (218.411,141.093) -- (218.411,141.149) -- (218.411,141.205) -- (218.411,141.261) -- (218.411,141.317) -- (218.411,141.373) -- (218.411,141.429) -- (218.411,141.486) -- (218.411,141.542) -- (218.411,141.598) -- (218.411,141.654) -- (218.411,141.710) -- (218.411,141.766) -- (218.411,141.822) -- (218.411,141.878) -- (218.411,141.934) -- (218.411,141.990) -- (218.411,142.046) -- (218.411,142.102) -- (218.411,142.158) -- (218.411,142.214) -- (218.411,142.270) -- (218.411,142.326) -- (218.411,142.382) -- (218.411,142.438) -- (218.411,142.494) -- (218.411,142.550) -- (218.411,142.606) -- (218.411,142.662) -- (218.411,142.718) -- (218.411,142.775) -- (218.411,142.831) -- (218.411,142.887) -- (218.411,142.943) -- (218.411,142.999) -- (218.411,143.055) -- (218.411,143.111) -- (218.411,143.167) -- (218.411,143.223) -- (218.411,143.279) -- (218.411,143.335) -- (218.411,143.391) -- (218.411,143.447) -- (218.411,143.503) -- (218.411,143.559) -- (218.411,143.615) -- (218.411,143.671) -- (218.411,143.727) -- (218.411,143.783) -- (218.411,143.839) -- (218.411,143.895) -- (218.411,143.951) -- (218.411,144.007) -- (218.411,144.064) -- (218.411,144.120) -- (218.411,144.176) -- (218.411,144.232) -- (218.411,144.288) -- (218.411,144.344) -- (218.411,144.400) -- (218.411,144.456) -- (218.410,144.512) -- (218.410,144.568) -- (218.410,144.624) -- (218.410,144.680) -- (218.410,144.736) -- (218.410,144.792) -- (218.410,144.848) -- (218.410,144.904) -- (218.410,144.960) -- (218.410,145.016) -- (218.410,145.072) -- (218.410,145.128) -- (218.410,145.184) -- (218.410,145.240) -- (218.410,145.297) -- (218.410,145.353) -- (218.410,145.409) -- (218.410,145.465) -- (218.410,145.521) -- (218.410,145.577) -- (218.410,145.633) -- (218.410,145.689) -- (218.410,145.745) -- (218.410,145.801) -- (218.410,145.857) -- (218.410,145.913) -- (218.410,145.969) -- (218.410,146.025) -- (218.410,146.081) -- (218.410,146.137) -- (218.410,146.193) -- (218.410,146.249) -- (218.410,146.305) -- (218.410,146.361) -- (218.410,146.417) -- (218.410,146.473) -- (218.410,146.529) -- (218.410,146.586) -- (218.410,146.642) -- (218.410,146.698) -- (218.410,146.754) -- (218.410,146.810) -- (218.410,146.866) -- (218.410,146.922) -- (218.410,146.978) -- (218.410,147.034) -- (218.410,147.090) -- (218.410,147.146) -- (218.410,147.202) -- (218.410,147.258) -- (218.410,147.314) -- (218.410,147.370) -- (218.410,147.426) -- (218.410,147.482) -- (218.410,147.538) -- (218.410,147.594) -- (218.410,147.650) -- (218.410,147.706) -- (218.410,147.762) -- (218.410,147.818) -- (218.410,147.875) -- (218.410,147.931) -- (218.410,147.987) -- (218.410,148.043) -- (218.410,148.099) -- (218.410,148.155) -- (218.410,148.211) -- (218.410,148.267) -- (218.410,148.323) -- (218.410,148.379) -- (218.410,148.435) -- (218.410,148.491) -- (218.410,148.547) -- (218.410,148.603) -- (218.410,148.659) -- (218.410,148.715) -- (218.410,148.771) -- (218.410,148.827) -- (218.410,148.883) -- (218.410,148.939) -- (218.410,148.995) -- (218.410,149.051) -- (218.410,149.108) -- (218.410,149.164) -- (218.410,149.220) -- (218.410,149.276) -- (218.410,149.332) -- (218.410,149.388) -- (218.410,149.444) -- (218.410,149.500) -- (218.410,149.556) -- (218.410,149.612) -- (218.410,149.668) -- (218.410,149.724) -- (218.410,149.780) -- (218.410,149.836) -- (218.410,149.892) -- (218.410,149.948) -- (218.410,150.004) -- (218.410,150.060) -- (218.410,150.116) -- (218.410,150.172) -- (218.410,150.228) -- (218.410,150.284) -- (218.410,150.340) -- (218.410,150.397) -- (218.410,150.453) -- (218.410,150.509) -- (218.410,150.565) -- (218.410,150.621) -- (218.410,150.677) -- (218.410,150.733) -- (218.410,150.789) -- (218.410,150.845) -- (218.410,150.901) -- (218.410,150.957) -- (218.410,151.013) -- (218.410,151.069) -- (218.410,151.125) -- (218.410,151.181) -- (218.416,151.181) -- (218.416,151.125) -- (218.416,151.069) -- (218.416,151.013) -- (218.416,150.957) -- (218.416,150.901) -- (218.416,150.845) -- (218.416,150.789) -- (218.416,150.733) -- (218.416,150.677) -- (218.416,150.621) -- (218.416,150.565) -- (218.416,150.509) -- (218.416,150.453) -- (218.416,150.397) -- (218.416,150.340) -- (218.416,150.284) -- (218.416,150.228) -- (218.416,150.172) -- (218.416,150.116) -- (218.416,150.060) -- (218.416,150.004) -- (218.416,149.948) -- (218.416,149.892) -- (218.416,149.836) -- (218.416,149.780) -- (218.416,149.724) -- (218.416,149.668) -- (218.416,149.612) -- (218.416,149.556) -- (218.416,149.500) -- (218.416,149.444) -- (218.416,149.388) -- (218.416,149.332) -- (218.416,149.276) -- (218.416,149.220) -- (218.416,149.164) -- (218.416,149.108) -- (218.416,149.051) -- (218.416,148.995) -- (218.416,148.939) -- (218.416,148.883) -- (218.416,148.827) -- (218.416,148.771) -- (218.416,148.715) -- (218.416,148.659) -- (218.416,148.603) -- (218.416,148.547) -- (218.416,148.491) -- (218.416,148.435) -- (218.416,148.379) -- (218.416,148.323) -- (218.416,148.267) -- (218.416,148.211) -- (218.416,148.155) -- (218.416,148.099) -- (218.416,148.043) -- (218.416,147.987) -- (218.416,147.931) -- (218.416,147.875) -- (218.416,147.818) -- (218.416,147.762) -- (218.416,147.706) -- (218.416,147.650) -- (218.416,147.594) -- (218.416,147.538) -- (218.416,147.482) -- (218.416,147.426) -- (218.416,147.370) -- (218.416,147.314) -- (218.416,147.258) -- (218.416,147.202) -- (218.416,147.146) -- (218.416,147.090) -- (218.416,147.034) -- (218.416,146.978) -- (218.416,146.922) -- (218.416,146.866) -- (218.416,146.810) -- (218.416,146.754) -- (218.416,146.698) -- (218.416,146.642) -- (218.416,146.586) -- (218.416,146.529) -- (218.416,146.473) -- (218.416,146.417) -- (218.416,146.361) -- (218.416,146.305) -- (218.416,146.249) -- (218.416,146.193) -- (218.416,146.137) -- (218.416,146.081) -- (218.416,146.025) -- (218.416,145.969) -- (218.416,145.913) -- (218.416,145.857) -- (218.416,145.801) -- (218.416,145.745) -- (218.416,145.689) -- (218.416,145.633) -- (218.416,145.577) -- (218.416,145.521) -- (218.416,145.465) -- (218.416,145.409) -- (218.416,145.353) -- (218.416,145.297) -- (218.416,145.240) -- (218.416,145.184) -- (218.416,145.128) -- (218.416,145.072) -- (218.416,145.016) -- (218.416,144.960) -- (218.416,144.904) -- (218.416,144.848) -- (218.416,144.792) -- (218.416,144.736) -- (218.416,144.680) -- (218.416,144.624) -- (218.416,144.568) -- (218.416,144.512) -- (218.415,144.456) -- (218.415,144.400) -- (218.415,144.344) -- (218.415,144.288) -- (218.415,144.232) -- (218.415,144.176) -- (218.415,144.120) -- (218.415,144.064) -- (218.415,144.007) -- (218.415,143.951) -- (218.415,143.895) -- (218.415,143.839) -- (218.415,143.783) -- (218.415,143.727) -- (218.415,143.671) -- (218.415,143.615) -- (218.415,143.559) -- (218.415,143.503) -- (218.415,143.447) -- (218.415,143.391) -- (218.415,143.335) -- (218.415,143.279) -- (218.415,143.223) -- (218.415,143.167) -- (218.415,143.111) -- (218.415,143.055) -- (218.415,142.999) -- (218.415,142.943) -- (218.415,142.887) -- (218.415,142.831) -- (218.415,142.775) -- (218.415,142.718) -- (218.415,142.662) -- (218.415,142.606) -- (218.415,142.550) -- (218.415,142.494) -- (218.415,142.438) -- (218.415,142.382) -- (218.415,142.326) -- (218.415,142.270) -- (218.415,142.214) -- (218.415,142.158) -- (218.415,142.102) -- (218.415,142.046) -- (218.415,141.990) -- (218.415,141.934) -- (218.415,141.878) -- (218.415,141.822) -- (218.415,141.766) -- (218.415,141.710) -- (218.415,141.654) -- (218.415,141.598) -- (218.415,141.542) -- (218.415,141.486) -- (218.415,141.429) -- (218.415,141.373) -- (218.415,141.317) -- (218.415,141.261) -- (218.415,141.205) -- (218.415,141.149) -- (218.415,141.093) -- (218.415,141.037) -- (218.415,140.981) -- (218.415,140.925) -- (218.415,140.869) -- (218.415,140.813) -- (218.415,140.757) -- (218.415,140.701) -- (218.415,140.645) -- (218.415,140.589) -- (218.415,140.533) -- (218.415,140.477) -- (218.415,140.421) -- (218.415,140.365) -- (218.415,140.309) -- (218.415,140.253) -- (218.415,140.196) -- (218.415,140.140) -- (218.415,140.084) -- (218.415,140.028) -- (218.415,139.972) -- (218.415,139.916) -- (218.415,139.860) -- (218.415,139.804) -- (218.415,139.748) -- (218.415,139.692) -- (218.415,139.636) -- (218.415,139.580) -- (218.415,139.524) -- (218.415,139.468) -- (218.415,139.412) -- (218.415,139.356) -- (218.415,139.300) -- (218.415,139.244) -- (218.415,139.188) -- (218.415,139.132) -- (218.415,139.076) -- (218.415,139.020) -- (218.415,138.964) -- (218.415,138.907) -- (218.415,138.851) -- (218.415,138.795) -- (218.415,138.739) -- (218.415,138.683) -- (218.415,138.627) -- (218.415,138.571) -- (218.415,138.515) -- (218.415,138.459) -- (218.415,138.403) -- (218.415,138.347) -- (218.415,138.291) -- (218.415,138.235) -- (218.415,138.179) -- (218.415,138.123) -- (218.415,138.067) -- (218.415,138.011) -- (218.415,137.955) -- (218.415,137.899) -- (218.415,137.843) -- (218.415,137.787) -- (218.415,137.731) -- (218.415,137.675) -- (218.415,137.618) -- (218.415,137.562) -- (218.415,137.506) -- (218.415,137.450) -- (218.415,137.394) -- (218.415,137.338) -- (218.415,137.282) -- (218.415,137.226) -- (218.415,137.170) -- (218.415,137.114) -- (218.415,137.058) -- (218.415,137.002) -- (218.415,136.946) -- (218.415,136.890) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.199pt,line join=round] (242.151,133.060) -- (240.906,134.524) -- (240.344,135.988) -- (240.329,137.451) -- (240.584,138.915) -- (241.064,140.379) -- (241.649,141.843) -- (242.193,143.306) -- (242.683,144.770) -- (243.107,146.234) -- (243.398,147.698) -- (243.572,149.161) -- (243.674,150.625) -- (243.739,152.089) -- (243.780,153.552) -- (243.798,155.016) -- (243.801,156.480) -- (243.796,157.944) -- (243.792,159.407) -- (243.790,160.871) -- (243.787,162.335) -- (243.785,163.799) -- (243.782,165.262) -- (243.773,166.726) -- (243.760,168.190) -- (243.758,169.654) -- (243.764,171.117) -- (243.763,172.581) -- (243.764,174.045) -- (243.759,175.508) -- (243.752,176.972) -- (243.751,178.436) -- (243.750,179.900) -- (243.751,181.363) -- (243.750,182.827) -- (243.748,184.291) -- (243.746,185.755) -- (243.741,187.218) -- (243.734,188.682) -- (243.728,190.146) -- (243.722,191.610) -- (243.720,193.073) -- (243.731,194.537) -- (243.740,196.001) -- (243.728,197.464) -- (243.718,198.928) -- (243.726,200.392) -- (243.732,201.856) -- (243.739,203.319) -- (243.742,204.783) -- (243.731,206.247) -- (243.725,207.711) -- (243.729,209.174) -- (243.735,210.638) -- (243.742,212.102) -- (243.747,213.566) -- (243.747,215.029) -- (243.735,216.493) -- (243.721,217.957) -- (243.724,219.421) -- (243.740,220.884) -- (243.753,222.348) -- (243.752,223.812) -- (243.757,225.275) -- (243.762,226.739) -- (243.760,228.203) -- (243.754,229.667) -- (243.744,231.130) -- (243.745,232.594) -- (243.762,234.058) -- (243.775,235.522) -- (243.769,236.985) -- (243.753,238.449) -- (243.743,239.913) -- (243.743,241.377) -- (243.755,242.840) -- (243.765,244.304) -- (243.762,245.768) -- (243.755,247.231) -- (243.758,248.695) -- (243.768,250.159) -- (243.771,251.623) -- (243.770,253.086) -- (243.764,254.550) -- (243.762,256.014) -- (243.770,257.478) -- (243.776,258.941) -- (243.776,260.405) -- (243.776,261.869) -- (243.776,263.333) -- (243.773,264.796) -- (243.773,266.260) -- (243.781,267.724) -- (243.786,269.187) -- (243.781,270.651) -- (243.769,272.115) -- (243.756,273.579) -- (243.751,275.042) -- (243.755,276.506) -- (243.762,277.970) -- (243.763,279.434) -- (243.755,280.897) -- (243.750,282.361) -- (243.754,283.825) -- (243.762,285.289) -- (243.773,286.752) -- (243.779,288.216) -- (243.773,289.680) -- (243.770,291.143) -- (243.777,292.607) -- (243.784,294.071) -- (243.781,295.535) -- (243.774,296.998) -- (243.762,298.462) -- (243.753,299.926) -- (243.757,301.390) -- (243.763,302.853) -- (243.765,304.317) -- (243.772,305.781) -- (243.779,307.245) -- (243.776,308.708) -- (243.765,310.172) -- (243.769,311.636) -- (243.778,313.100) -- (243.777,314.563) -- (243.779,316.027) -- (243.789,317.491) -- (243.794,318.954) -- (243.791,320.418) -- (243.786,321.882) -- (243.778,323.346) -- (243.765,324.809) -- (243.761,326.273) -- (243.768,327.737) -- (243.773,329.201) -- (243.781,330.664) -- (243.789,332.128) -- (243.792,333.592) -- (243.791,335.056) -- (243.785,336.519) -- (243.783,337.983) -- (243.786,339.447) -- (243.786,340.910) -- (243.786,342.374) -- (243.789,343.838) -- (243.791,345.302) -- (243.792,346.765) -- (243.795,348.229) -- (243.791,349.693) -- (243.782,351.157) -- (243.781,352.620) -- (243.786,354.084) -- (243.789,355.548) -- (243.793,357.012) -- (243.797,358.475) -- (243.798,359.939) -- (243.798,361.403) -- (243.802,362.866) -- (243.803,364.330) -- (243.801,365.794) -- (243.798,367.258) -- (243.798,368.721) -- (243.798,370.185) -- (243.792,371.649) -- (243.789,373.113) -- (243.790,374.576) -- (243.790,376.040) -- (243.791,377.504) -- (243.795,378.968) -- (243.801,380.431) -- (243.803,381.895) -- (243.803,383.359) -- (243.802,384.822) -- (243.801,386.286) -- (243.797,387.750) -- (243.793,389.214) -- (243.794,390.677) -- (243.796,392.141) -- (243.796,393.605) -- (243.795,395.069) -- (243.794,396.532) -- (243.792,397.996) -- (243.792,399.460) -- (243.797,400.924) -- (243.802,402.387) -- (243.802,403.851) -- (243.800,405.315) -- (243.800,406.779) -- (243.795,408.242) -- (243.788,409.706) -- (243.790,411.170) -- (243.794,412.633) -- (243.798,414.097) -- (243.799,415.561) -- (243.799,417.025) -- (243.800,418.488) -- (243.802,419.952) -- (243.804,421.416) -- (243.804,422.880) -- (243.803,424.343) -- (243.805,425.807) -- (243.807,427.271) -- (243.808,428.735) -- (243.808,430.198) -- (243.806,431.662) -- (243.804,433.126) -- (243.804,434.589) -- (243.807,436.053) -- (243.806,437.517) -- (243.805,438.981) -- (243.806,440.444) -- (243.807,441.908) -- (243.807,443.372) -- (243.805,444.836) -- (243.804,446.299) -- (243.805,447.763) -- (243.806,449.227) -- (243.807,450.691) -- (243.806,452.154) -- (243.806,453.618) -- (243.809,455.082) -- (243.809,456.545) -- (243.809,458.009) -- (243.810,459.473) -- (243.809,460.937) -- (243.810,462.400) -- (243.811,463.864) -- (243.810,465.328) -- (243.808,466.792) -- (243.805,468.255) -- (243.805,469.719) -- (243.805,471.183) -- (243.808,472.647) -- (243.811,474.110) -- (243.812,475.574) -- (243.812,477.038) -- (243.812,478.501) -- (243.812,479.965) -- (243.812,481.429) -- (243.812,482.893) -- (243.810,484.356) -- (243.807,485.820) -- (243.805,487.284) -- (243.808,488.748) -- (243.810,490.211) -- (243.808,491.675) -- (243.807,493.139) -- (243.810,494.603) -- (243.812,496.066) -- (243.812,497.530) -- (243.812,498.994) -- (243.812,500.457) -- (243.812,501.921) -- (243.812,503.385) -- (243.810,504.849) -- (243.809,506.312) -- (243.815,506.312) -- (243.814,504.849) -- (243.812,503.385) -- (243.812,501.921) -- (243.812,500.457) -- (243.812,498.994) -- (243.812,497.530) -- (243.812,496.066) -- (243.814,494.603) -- (243.817,493.139) -- (243.816,491.675) -- (243.814,490.211) -- (243.816,488.748) -- (243.819,487.284) -- (243.817,485.820) -- (243.814,484.356) -- (243.812,482.893) -- (243.812,481.429) -- (243.812,479.965) -- (243.812,478.501) -- (243.812,477.038) -- (243.812,475.574) -- (243.813,474.110) -- (243.816,472.647) -- (243.819,471.183) -- (243.819,469.719) -- (243.819,468.255) -- (243.816,466.792) -- (243.814,465.328) -- (243.813,463.864) -- (243.814,462.400) -- (243.815,460.937) -- (243.814,459.473) -- (243.815,458.009) -- (243.815,456.545) -- (243.815,455.082) -- (243.818,453.618) -- (243.818,452.154) -- (243.817,450.691) -- (243.818,449.227) -- (243.819,447.763) -- (243.820,446.299) -- (243.819,444.836) -- (243.817,443.372) -- (243.817,441.908) -- (243.818,440.444) -- (243.819,438.981) -- (243.818,437.517) -- (243.817,436.053) -- (243.820,434.589) -- (243.820,433.126) -- (243.818,431.662) -- (243.816,430.198) -- (243.816,428.735) -- (243.817,427.271) -- (243.819,425.807) -- (243.821,424.343) -- (243.820,422.880) -- (243.820,421.416) -- (243.822,419.952) -- (243.824,418.488) -- (243.825,417.025) -- (243.825,415.561) -- (243.826,414.097) -- (243.830,412.633) -- (243.834,411.170) -- (243.836,409.706) -- (243.829,408.242) -- (243.824,406.779) -- (243.824,405.315) -- (243.822,403.851) -- (243.822,402.387) -- (243.827,400.924) -- (243.832,399.460) -- (243.832,397.996) -- (243.830,396.532) -- (243.829,395.069) -- (243.828,393.605) -- (243.828,392.141) -- (243.830,390.677) -- (243.831,389.214) -- (243.827,387.750) -- (243.823,386.286) -- (243.822,384.822) -- (243.821,383.359) -- (243.821,381.895) -- (243.823,380.431) -- (243.829,378.968) -- (243.833,377.504) -- (243.834,376.040) -- (243.834,374.576) -- (243.835,373.113) -- (243.832,371.649) -- (243.826,370.185) -- (243.826,368.721) -- (243.826,367.258) -- (243.823,365.794) -- (243.821,364.330) -- (243.822,362.866) -- (243.826,361.403) -- (243.826,359.939) -- (243.827,358.475) -- (243.831,357.012) -- (243.835,355.548) -- (243.838,354.084) -- (243.843,352.620) -- (243.842,351.157) -- (243.833,349.693) -- (243.829,348.229) -- (243.832,346.765) -- (243.833,345.302) -- (243.835,343.838) -- (243.838,342.374) -- (243.838,340.910) -- (243.838,339.447) -- (243.841,337.983) -- (243.839,336.519) -- (243.833,335.056) -- (243.832,333.592) -- (243.835,332.128) -- (243.843,330.664) -- (243.851,329.201) -- (243.856,327.737) -- (243.863,326.273) -- (243.859,324.809) -- (243.846,323.346) -- (243.838,321.882) -- (243.833,320.418) -- (243.830,318.954) -- (243.835,317.491) -- (243.845,316.027) -- (243.847,314.563) -- (243.846,313.100) -- (243.855,311.636) -- (243.859,310.172) -- (243.848,308.708) -- (243.845,307.245) -- (243.852,305.781) -- (243.859,304.317) -- (243.861,302.853) -- (243.867,301.390) -- (243.871,299.926) -- (243.862,298.462) -- (243.850,296.998) -- (243.843,295.535) -- (243.840,294.071) -- (243.847,292.607) -- (243.854,291.143) -- (243.851,289.680) -- (243.845,288.216) -- (243.851,286.752) -- (243.862,285.289) -- (243.870,283.825) -- (243.874,282.361) -- (243.869,280.897) -- (243.861,279.434) -- (243.862,277.970) -- (243.869,276.506) -- (243.873,275.042) -- (243.868,273.579) -- (243.855,272.115) -- (243.843,270.651) -- (243.838,269.187) -- (243.843,267.724) -- (243.851,266.260) -- (243.851,264.796) -- (243.848,263.333) -- (243.848,261.869) -- (243.848,260.405) -- (243.848,258.941) -- (243.854,257.478) -- (243.862,256.014) -- (243.860,254.550) -- (243.854,253.086) -- (243.853,251.623) -- (243.856,250.159) -- (243.866,248.695) -- (243.869,247.231) -- (243.862,245.768) -- (243.859,244.304) -- (243.869,242.840) -- (243.881,241.377) -- (243.881,239.913) -- (243.871,238.449) -- (243.855,236.985) -- (243.849,235.522) -- (243.862,234.058) -- (243.879,232.594) -- (243.880,231.130) -- (243.870,229.667) -- (243.864,228.203) -- (243.862,226.739) -- (243.867,225.275) -- (243.872,223.812) -- (243.871,222.348) -- (243.884,220.884) -- (243.900,219.421) -- (243.903,217.957) -- (243.889,216.493) -- (243.877,215.029) -- (243.877,213.566) -- (243.882,212.102) -- (243.889,210.638) -- (243.895,209.174) -- (243.899,207.711) -- (243.893,206.247) -- (243.882,204.783) -- (243.885,203.319) -- (243.892,201.856) -- (243.898,200.392) -- (243.906,198.928) -- (243.896,197.464) -- (243.884,196.001) -- (243.893,194.537) -- (243.904,193.073) -- (243.902,191.610) -- (243.896,190.146) -- (243.890,188.682) -- (243.883,187.218) -- (243.878,185.755) -- (243.876,184.291) -- (243.874,182.827) -- (243.873,181.363) -- (243.874,179.900) -- (243.873,178.436) -- (243.872,176.972) -- (243.865,175.508) -- (243.860,174.045) -- (243.861,172.581) -- (243.860,171.117) -- (243.866,169.654) -- (243.864,168.190) -- (243.851,166.726) -- (243.842,165.262) -- (243.839,163.799) -- (243.837,162.335) -- (243.834,160.871) -- (243.832,159.407) -- (243.828,157.944) -- (243.823,156.480) -- (243.826,155.016) -- (243.844,153.552) -- (243.885,152.089) -- (243.950,150.625) -- (244.052,149.161) -- (244.226,147.698) -- (244.517,146.234) -- (244.941,144.770) -- (245.431,143.306) -- (245.975,141.843) -- (246.560,140.379) -- (247.040,138.915) -- (247.295,137.451) -- (247.280,135.988) -- (246.718,134.524) -- (245.473,133.060) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.195pt,line join=round] (250.928,133.060) -- (250.277,133.309) -- (249.953,133.559) -- (249.933,133.808) -- (250.091,134.058) -- (250.319,134.307) -- (250.560,134.556) -- (250.787,134.806) -- (250.981,135.055) -- (251.139,135.305) -- (251.269,135.554) -- (251.388,135.803) -- (251.507,136.053) -- (251.624,136.302) -- (251.732,136.552) -- (251.822,136.801) -- (251.900,137.050) -- (251.976,137.300) -- (252.058,137.549) -- (252.142,137.799) -- (252.220,138.048) -- (252.286,138.297) -- (252.342,138.547) -- (252.397,138.796) -- (252.457,139.046) -- (252.519,139.295) -- (252.578,139.544) -- (252.631,139.794) -- (252.684,140.043) -- (252.743,140.293) -- (252.803,140.542) -- (252.857,140.791) -- (252.897,141.041) -- (252.927,141.290) -- (252.955,141.540) -- (252.982,141.789) -- (253.005,142.038) -- (253.021,142.288) -- (253.036,142.537) -- (253.054,142.787) -- (253.075,143.036) -- (253.096,143.285) -- (253.113,143.535) -- (253.128,143.784) -- (253.144,144.034) -- (253.165,144.283) -- (253.189,144.532) -- (253.211,144.782) -- (253.226,145.031) -- (253.235,145.281) -- (253.241,145.530) -- (253.246,145.779) -- (253.250,146.029) -- (253.253,146.278) -- (253.256,146.528) -- (253.261,146.777) -- (253.268,147.026) -- (253.274,147.276) -- (253.277,147.525) -- (253.279,147.775) -- (253.281,148.024) -- (253.288,148.273) -- (253.298,148.523) -- (253.308,148.772) -- (253.315,149.022) -- (253.318,149.271) -- (253.319,149.520) -- (253.320,149.770) -- (253.322,150.019) -- (253.324,150.269) -- (253.324,150.518) -- (253.323,150.767) -- (253.321,151.017) -- (253.320,151.266) -- (253.320,151.515) -- (253.322,151.765) -- (253.325,152.014) -- (253.327,152.264) -- (253.327,152.513) -- (253.326,152.762) -- (253.325,153.012) -- (253.324,153.261) -- (253.325,153.511) -- (253.327,153.760) -- (253.331,154.009) -- (253.333,154.259) -- (253.334,154.508) -- (253.333,154.758) -- (253.332,155.007) -- (253.330,155.256) -- (253.329,155.506) -- (253.330,155.755) -- (253.331,156.005) -- (253.332,156.254) -- (253.333,156.503) -- (253.334,156.753) -- (253.334,157.002) -- (253.334,157.252) -- (253.334,157.501) -- (253.333,157.750) -- (253.331,158.000) -- (253.330,158.249) -- (253.330,158.499) -- (253.330,158.748) -- (253.331,158.997) -- (253.332,159.247) -- (253.333,159.496) -- (253.334,159.746) -- (253.335,159.995) -- (253.336,160.244) -- (253.336,160.494) -- (253.336,160.743) -- (253.336,160.993) -- (253.335,161.242) -- (253.334,161.491) -- (253.334,161.741) -- (253.334,161.990) -- (253.334,162.240) -- (253.334,162.489) -- (253.334,162.738) -- (253.333,162.988) -- (253.333,163.237) -- (253.333,163.487) -- (253.333,163.736) -- (253.334,163.985) -- (253.335,164.235) -- (253.335,164.484) -- (253.336,164.734) -- (253.335,164.983) -- (253.334,165.232) -- (253.334,165.482) -- (253.334,165.731) -- (253.334,165.981) -- (253.334,166.230) -- (253.334,166.479) -- (253.334,166.729) -- (253.334,166.978) -- (253.335,167.228) -- (253.336,167.477) -- (253.336,167.726) -- (253.337,167.976) -- (253.337,168.225) -- (253.337,168.475) -- (253.337,168.724) -- (253.337,168.973) -- (253.337,169.223) -- (253.337,169.472) -- (253.337,169.722) -- (253.336,169.971) -- (253.336,170.220) -- (253.336,170.470) -- (253.335,170.719) -- (253.334,170.969) -- (253.334,171.218) -- (253.335,171.467) -- (253.335,171.717) -- (253.336,171.966) -- (253.336,172.216) -- (253.336,172.465) -- (253.335,172.714) -- (253.335,172.964) -- (253.334,173.213) -- (253.334,173.463) -- (253.335,173.712) -- (253.335,173.961) -- (253.336,174.211) -- (253.336,174.460) -- (253.337,174.710) -- (253.337,174.959) -- (253.337,175.208) -- (253.337,175.458) -- (253.337,175.707) -- (253.337,175.957) -- (253.337,176.206) -- (253.337,176.455) -- (253.337,176.705) -- (253.337,176.954) -- (253.337,177.204) -- (253.337,177.453) -- (253.337,177.702) -- (253.337,177.952) -- (253.337,178.201) -- (253.337,178.451) -- (253.337,178.700) -- (253.337,178.949) -- (253.337,179.199) -- (253.337,179.448) -- (253.337,179.698) -- (253.337,179.947) -- (253.337,180.196) -- (253.337,180.446) -- (253.336,180.695) -- (253.336,180.945) -- (253.335,181.194) -- (253.334,181.443) -- (253.334,181.693) -- (253.334,181.942) -- (253.335,182.192) -- (253.336,182.441) -- (253.336,182.690) -- (253.336,182.940) -- (253.337,183.189) -- (253.337,183.439) -- (253.337,183.688) -- (253.337,183.937) -- (253.337,184.187) -- (253.337,184.436) -- (253.337,184.686) -- (253.337,184.935) -- (253.337,185.184) -- (253.337,185.434) -- (253.337,185.683) -- (253.337,185.933) -- (253.337,186.182) -- (253.337,186.431) -- (253.337,186.681) -- (253.337,186.930) -- (253.337,187.180) -- (253.337,187.429) -- (253.337,187.678) -- (253.337,187.928) -- (253.337,188.177) -- (253.337,188.426) -- (253.337,188.676) -- (253.337,188.925) -- (253.337,189.175) -- (253.336,189.424) -- (253.336,189.673) -- (253.336,189.923) -- (253.335,190.172) -- (253.334,190.422) -- (253.334,190.671) -- (253.335,190.920) -- (253.335,191.170) -- (253.336,191.419) -- (253.336,191.669) -- (253.337,191.918) -- (253.337,192.167) -- (253.337,192.417) -- (253.337,192.666) -- (253.337,192.916) -- (253.337,193.165) -- (253.337,193.414) -- (253.337,193.664) -- (253.337,193.913) -- (253.337,194.163) -- (253.337,194.412) -- (253.337,194.661) -- (253.337,194.911) -- (253.337,195.160) -- (253.337,195.410) -- (253.336,195.659) -- (253.336,195.908) -- (253.335,196.158) -- (253.334,196.407) -- (253.334,196.657) -- (253.339,196.657) -- (253.339,196.407) -- (253.338,196.158) -- (253.337,195.908) -- (253.337,195.659) -- (253.337,195.410) -- (253.337,195.160) -- (253.337,194.911) -- (253.337,194.661) -- (253.337,194.412) -- (253.337,194.163) -- (253.337,193.913) -- (253.337,193.664) -- (253.337,193.414) -- (253.337,193.165) -- (253.337,192.916) -- (253.337,192.666) -- (253.337,192.417) -- (253.337,192.167) -- (253.337,191.918) -- (253.337,191.669) -- (253.337,191.419) -- (253.338,191.170) -- (253.339,190.920) -- (253.339,190.671) -- (253.339,190.422) -- (253.339,190.172) -- (253.338,189.923) -- (253.337,189.673) -- (253.337,189.424) -- (253.337,189.175) -- (253.337,188.925) -- (253.337,188.676) -- (253.337,188.426) -- (253.337,188.177) -- (253.337,187.928) -- (253.337,187.678) -- (253.337,187.429) -- (253.337,187.180) -- (253.337,186.930) -- (253.337,186.681) -- (253.337,186.431) -- (253.337,186.182) -- (253.337,185.933) -- (253.337,185.683) -- (253.337,185.434) -- (253.337,185.184) -- (253.337,184.935) -- (253.337,184.686) -- (253.337,184.436) -- (253.337,184.187) -- (253.337,183.937) -- (253.337,183.688) -- (253.337,183.439) -- (253.337,183.189) -- (253.337,182.940) -- (253.337,182.690) -- (253.338,182.441) -- (253.338,182.192) -- (253.339,181.942) -- (253.339,181.693) -- (253.339,181.443) -- (253.338,181.194) -- (253.337,180.945) -- (253.337,180.695) -- (253.337,180.446) -- (253.337,180.196) -- (253.337,179.947) -- (253.337,179.698) -- (253.337,179.448) -- (253.337,179.199) -- (253.337,178.949) -- (253.337,178.700) -- (253.337,178.451) -- (253.337,178.201) -- (253.337,177.952) -- (253.337,177.702) -- (253.337,177.453) -- (253.337,177.204) -- (253.337,176.954) -- (253.337,176.705) -- (253.337,176.455) -- (253.337,176.206) -- (253.337,175.957) -- (253.337,175.707) -- (253.337,175.458) -- (253.337,175.208) -- (253.337,174.959) -- (253.337,174.710) -- (253.337,174.460) -- (253.337,174.211) -- (253.338,173.961) -- (253.339,173.712) -- (253.339,173.463) -- (253.339,173.213) -- (253.339,172.964) -- (253.338,172.714) -- (253.337,172.465) -- (253.337,172.216) -- (253.337,171.966) -- (253.338,171.717) -- (253.339,171.467) -- (253.339,171.218) -- (253.339,170.969) -- (253.338,170.719) -- (253.338,170.470) -- (253.337,170.220) -- (253.337,169.971) -- (253.337,169.722) -- (253.337,169.472) -- (253.337,169.223) -- (253.337,168.973) -- (253.337,168.724) -- (253.337,168.475) -- (253.337,168.225) -- (253.337,167.976) -- (253.337,167.726) -- (253.337,167.477) -- (253.338,167.228) -- (253.339,166.978) -- (253.339,166.729) -- (253.339,166.479) -- (253.339,166.230) -- (253.339,165.981) -- (253.339,165.731) -- (253.339,165.482) -- (253.339,165.232) -- (253.338,164.983) -- (253.338,164.734) -- (253.338,164.484) -- (253.339,164.235) -- (253.339,163.985) -- (253.340,163.736) -- (253.340,163.487) -- (253.340,163.237) -- (253.340,162.988) -- (253.340,162.738) -- (253.339,162.489) -- (253.339,162.240) -- (253.339,161.990) -- (253.339,161.741) -- (253.339,161.491) -- (253.338,161.242) -- (253.337,160.993) -- (253.337,160.743) -- (253.337,160.494) -- (253.337,160.244) -- (253.338,159.995) -- (253.339,159.746) -- (253.340,159.496) -- (253.341,159.247) -- (253.342,158.997) -- (253.343,158.748) -- (253.344,158.499) -- (253.344,158.249) -- (253.342,158.000) -- (253.341,157.750) -- (253.339,157.501) -- (253.339,157.252) -- (253.339,157.002) -- (253.340,156.753) -- (253.340,156.503) -- (253.341,156.254) -- (253.342,156.005) -- (253.343,155.755) -- (253.344,155.506) -- (253.343,155.256) -- (253.342,155.007) -- (253.340,154.758) -- (253.339,154.508) -- (253.340,154.259) -- (253.343,154.009) -- (253.346,153.760) -- (253.348,153.511) -- (253.349,153.261) -- (253.348,153.012) -- (253.347,152.762) -- (253.346,152.513) -- (253.346,152.264) -- (253.348,152.014) -- (253.351,151.765) -- (253.353,151.515) -- (253.353,151.266) -- (253.352,151.017) -- (253.350,150.767) -- (253.349,150.518) -- (253.349,150.269) -- (253.351,150.019) -- (253.353,149.770) -- (253.354,149.520) -- (253.355,149.271) -- (253.359,149.022) -- (253.366,148.772) -- (253.375,148.523) -- (253.385,148.273) -- (253.392,148.024) -- (253.395,147.775) -- (253.396,147.525) -- (253.399,147.276) -- (253.406,147.026) -- (253.412,146.777) -- (253.417,146.528) -- (253.420,146.278) -- (253.423,146.029) -- (253.428,145.779) -- (253.433,145.530) -- (253.438,145.281) -- (253.447,145.031) -- (253.462,144.782) -- (253.484,144.532) -- (253.508,144.283) -- (253.529,144.034) -- (253.545,143.784) -- (253.560,143.535) -- (253.577,143.285) -- (253.598,143.036) -- (253.619,142.787) -- (253.637,142.537) -- (253.652,142.288) -- (253.668,142.038) -- (253.691,141.789) -- (253.718,141.540) -- (253.746,141.290) -- (253.777,141.041) -- (253.817,140.791) -- (253.870,140.542) -- (253.931,140.293) -- (253.989,140.043) -- (254.042,139.794) -- (254.095,139.544) -- (254.154,139.295) -- (254.216,139.046) -- (254.276,138.796) -- (254.331,138.547) -- (254.387,138.297) -- (254.454,138.048) -- (254.532,137.799) -- (254.616,137.549) -- (254.697,137.300) -- (254.773,137.050) -- (254.851,136.801) -- (254.941,136.552) -- (255.049,136.302) -- (255.166,136.053) -- (255.285,135.803) -- (255.404,135.554) -- (255.535,135.305) -- (255.692,135.055) -- (255.886,134.806) -- (256.113,134.556) -- (256.354,134.307) -- (256.582,134.058) -- (256.740,133.808) -- (256.720,133.559) -- (256.396,133.309) -- (255.745,133.060) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.185pt,line join=round] (262.209,133.060) -- (262.123,133.262) -- (262.041,133.465) -- (261.964,133.667) -- (261.894,133.870) -- (261.831,134.072) -- (261.773,134.275) -- (261.721,134.477) -- (261.674,134.679) -- (261.630,134.882) -- (261.589,135.084) -- (261.550,135.287) -- (261.512,135.489) -- (261.475,135.691) -- (261.440,135.894) -- (261.405,136.096) -- (261.370,136.299) -- (261.337,136.501) -- (261.304,136.703) -- (261.273,136.906) -- (261.243,137.108) -- (261.216,137.311) -- (261.190,137.513) -- (261.167,137.716) -- (261.145,137.918) -- (261.124,138.120) -- (261.104,138.323) -- (261.085,138.525) -- (261.064,138.728) -- (261.043,138.930) -- (261.020,139.132) -- (260.996,139.335) -- (260.972,139.537) -- (260.947,139.740) -- (260.922,139.942) -- (260.897,140.144) -- (260.873,140.347) -- (260.850,140.549) -- (260.828,140.752) -- (260.807,140.954) -- (260.786,141.157) -- (260.765,141.359) -- (260.743,141.561) -- (260.719,141.764) -- (260.691,141.966) -- (260.659,142.169) -- (260.622,142.371) -- (260.578,142.573) -- (260.528,142.776) -- (260.472,142.978) -- (260.411,143.181) -- (260.345,143.383) -- (260.276,143.585) -- (260.205,143.788) -- (260.134,143.990) -- (260.065,144.193) -- (259.999,144.395) -- (259.937,144.598) -- (259.881,144.800) -- (259.829,145.002) -- (259.783,145.205) -- (259.744,145.407) -- (259.710,145.610) -- (259.682,145.812) -- (259.660,146.014) -- (259.644,146.217) -- (259.634,146.419) -- (259.630,146.622) -- (259.632,146.824) -- (259.638,147.026) -- (259.649,147.229) -- (259.664,147.431) -- (259.682,147.634) -- (259.701,147.836) -- (259.724,148.039) -- (259.748,148.241) -- (259.774,148.443) -- (259.803,148.646) -- (259.836,148.848) -- (259.873,149.051) -- (259.914,149.253) -- (259.959,149.455) -- (260.010,149.658) -- (260.066,149.860) -- (260.127,150.063) -- (260.192,150.265) -- (260.262,150.467) -- (260.335,150.670) -- (260.412,150.872) -- (260.492,151.075) -- (260.574,151.277) -- (260.658,151.480) -- (260.744,151.682) -- (260.831,151.884) -- (260.919,152.087) -- (261.008,152.289) -- (261.097,152.492) -- (261.186,152.694) -- (261.274,152.896) -- (261.361,153.099) -- (261.446,153.301) -- (261.529,153.504) -- (261.608,153.706) -- (261.683,153.908) -- (261.754,154.111) -- (261.820,154.313) -- (261.881,154.516) -- (261.937,154.718) -- (261.990,154.921) -- (262.038,155.123) -- (262.084,155.325) -- (262.127,155.528) -- (262.169,155.730) -- (262.209,155.933) -- (262.248,156.135) -- (262.285,156.337) -- (262.322,156.540) -- (262.358,156.742) -- (262.393,156.945) -- (262.426,157.147) -- (262.457,157.349) -- (262.487,157.552) -- (262.514,157.754) -- (262.539,157.957) -- (262.562,158.159) -- (262.583,158.362) -- (262.602,158.564) -- (262.618,158.766) -- (262.634,158.969) -- (262.649,159.171) -- (262.662,159.374) -- (262.674,159.576) -- (262.686,159.778) -- (262.697,159.981) -- (262.707,160.183) -- (262.716,160.386) -- (262.724,160.588) -- (262.731,160.791) -- (262.737,160.993) -- (262.743,161.195) -- (262.748,161.398) -- (262.752,161.600) -- (262.756,161.803) -- (262.760,162.005) -- (262.763,162.207) -- (262.766,162.410) -- (262.768,162.612) -- (262.771,162.815) -- (262.773,163.017) -- (262.775,163.219) -- (262.777,163.422) -- (262.779,163.624) -- (262.781,163.827) -- (262.783,164.029) -- (262.785,164.232) -- (262.787,164.434) -- (262.789,164.636) -- (262.791,164.839) -- (262.793,165.041) -- (262.794,165.244) -- (262.796,165.446) -- (262.797,165.648) -- (262.799,165.851) -- (262.800,166.053) -- (262.800,166.256) -- (262.801,166.458) -- (262.801,166.660) -- (262.800,166.863) -- (262.800,167.065) -- (262.799,167.268) -- (262.798,167.470) -- (262.797,167.673) -- (262.796,167.875) -- (262.795,168.077) -- (262.794,168.280) -- (262.794,168.482) -- (262.794,168.685) -- (262.794,168.887) -- (262.795,169.089) -- (262.796,169.292) -- (262.798,169.494) -- (262.801,169.697) -- (262.804,169.899) -- (262.807,170.101) -- (262.810,170.304) -- (262.814,170.506) -- (262.818,170.709) -- (262.822,170.911) -- (262.826,171.114) -- (262.830,171.316) -- (262.834,171.518) -- (262.837,171.721) -- (262.839,171.923) -- (262.842,172.126) -- (262.843,172.328) -- (262.844,172.530) -- (262.845,172.733) -- (262.846,172.935) -- (262.846,173.138) -- (262.846,173.340) -- (262.846,173.542) -- (262.845,173.745) -- (262.845,173.947) -- (262.844,174.150) -- (262.844,174.352) -- (262.843,174.555) -- (262.842,174.757) -- (262.841,174.959) -- (262.841,175.162) -- (262.841,175.364) -- (262.841,175.567) -- (262.841,175.769) -- (262.842,175.971) -- (262.843,176.174) -- (262.844,176.376) -- (262.846,176.579) -- (262.847,176.781) -- (262.848,176.983) -- (262.849,177.186) -- (262.850,177.388) -- (262.851,177.591) -- (262.851,177.793) -- (262.851,177.996) -- (262.851,178.198) -- (262.852,178.400) -- (262.852,178.603) -- (262.852,178.805) -- (262.852,179.008) -- (262.852,179.210) -- (262.853,179.412) -- (262.853,179.615) -- (262.853,179.817) -- (262.854,180.020) -- (262.854,180.222) -- (262.854,180.424) -- (262.854,180.627) -- (262.854,180.829) -- (262.854,181.032) -- (262.854,181.234) -- (262.854,181.437) -- (262.854,181.639) -- (262.854,181.841) -- (262.854,182.044) -- (262.854,182.246) -- (262.854,182.449) -- (262.854,182.651) -- (262.854,182.853) -- (262.854,183.056) -- (262.854,183.258) -- (262.854,183.461) -- (262.854,183.663) -- (262.854,183.866) -- (262.854,184.068) -- (262.855,184.270) -- (262.855,184.473) -- (262.855,184.675) -- (262.867,184.675) -- (262.868,184.473) -- (262.868,184.270) -- (262.868,184.068) -- (262.868,183.866) -- (262.869,183.663) -- (262.869,183.461) -- (262.869,183.258) -- (262.869,183.056) -- (262.869,182.853) -- (262.868,182.651) -- (262.868,182.449) -- (262.868,182.246) -- (262.868,182.044) -- (262.868,181.841) -- (262.868,181.639) -- (262.868,181.437) -- (262.868,181.234) -- (262.868,181.032) -- (262.868,180.829) -- (262.869,180.627) -- (262.869,180.424) -- (262.869,180.222) -- (262.869,180.020) -- (262.869,179.817) -- (262.869,179.615) -- (262.870,179.412) -- (262.870,179.210) -- (262.870,179.008) -- (262.871,178.805) -- (262.871,178.603) -- (262.871,178.400) -- (262.871,178.198) -- (262.871,177.996) -- (262.871,177.793) -- (262.872,177.591) -- (262.872,177.388) -- (262.873,177.186) -- (262.874,176.983) -- (262.875,176.781) -- (262.877,176.579) -- (262.878,176.376) -- (262.879,176.174) -- (262.880,175.971) -- (262.881,175.769) -- (262.882,175.567) -- (262.882,175.364) -- (262.882,175.162) -- (262.881,174.959) -- (262.880,174.757) -- (262.880,174.555) -- (262.879,174.352) -- (262.878,174.150) -- (262.878,173.947) -- (262.877,173.745) -- (262.877,173.542) -- (262.877,173.340) -- (262.877,173.138) -- (262.877,172.935) -- (262.877,172.733) -- (262.878,172.530) -- (262.879,172.328) -- (262.881,172.126) -- (262.883,171.923) -- (262.886,171.721) -- (262.889,171.518) -- (262.892,171.316) -- (262.896,171.114) -- (262.900,170.911) -- (262.904,170.709) -- (262.908,170.506) -- (262.912,170.304) -- (262.916,170.101) -- (262.919,169.899) -- (262.922,169.697) -- (262.924,169.494) -- (262.926,169.292) -- (262.928,169.089) -- (262.928,168.887) -- (262.929,168.685) -- (262.929,168.482) -- (262.928,168.280) -- (262.927,168.077) -- (262.926,167.875) -- (262.925,167.673) -- (262.924,167.470) -- (262.923,167.268) -- (262.923,167.065) -- (262.922,166.863) -- (262.922,166.660) -- (262.922,166.458) -- (262.922,166.256) -- (262.923,166.053) -- (262.924,165.851) -- (262.925,165.648) -- (262.926,165.446) -- (262.928,165.244) -- (262.930,165.041) -- (262.932,164.839) -- (262.934,164.636) -- (262.936,164.434) -- (262.938,164.232) -- (262.940,164.029) -- (262.942,163.827) -- (262.943,163.624) -- (262.945,163.422) -- (262.947,163.219) -- (262.950,163.017) -- (262.952,162.815) -- (262.954,162.612) -- (262.957,162.410) -- (262.960,162.207) -- (262.963,162.005) -- (262.966,161.803) -- (262.970,161.600) -- (262.975,161.398) -- (262.980,161.195) -- (262.985,160.993) -- (262.992,160.791) -- (262.999,160.588) -- (263.007,160.386) -- (263.016,160.183) -- (263.026,159.981) -- (263.037,159.778) -- (263.048,159.576) -- (263.061,159.374) -- (263.074,159.171) -- (263.088,158.969) -- (263.104,158.766) -- (263.121,158.564) -- (263.140,158.362) -- (263.160,158.159) -- (263.183,157.957) -- (263.208,157.754) -- (263.236,157.552) -- (263.265,157.349) -- (263.297,157.147) -- (263.330,156.945) -- (263.364,156.742) -- (263.400,156.540) -- (263.437,156.337) -- (263.475,156.135) -- (263.514,155.933) -- (263.554,155.730) -- (263.595,155.528) -- (263.638,155.325) -- (263.684,155.123) -- (263.733,154.921) -- (263.785,154.718) -- (263.842,154.516) -- (263.903,154.313) -- (263.969,154.111) -- (264.040,153.908) -- (264.115,153.706) -- (264.194,153.504) -- (264.276,153.301) -- (264.361,153.099) -- (264.448,152.896) -- (264.537,152.694) -- (264.625,152.492) -- (264.714,152.289) -- (264.803,152.087) -- (264.891,151.884) -- (264.979,151.682) -- (265.064,151.480) -- (265.149,151.277) -- (265.231,151.075) -- (265.311,150.872) -- (265.387,150.670) -- (265.461,150.467) -- (265.530,150.265) -- (265.596,150.063) -- (265.656,149.860) -- (265.712,149.658) -- (265.763,149.455) -- (265.809,149.253) -- (265.850,149.051) -- (265.886,148.848) -- (265.919,148.646) -- (265.948,148.443) -- (265.975,148.241) -- (265.999,148.039) -- (266.021,147.836) -- (266.041,147.634) -- (266.059,147.431) -- (266.073,147.229) -- (266.084,147.026) -- (266.091,146.824) -- (266.092,146.622) -- (266.088,146.419) -- (266.078,146.217) -- (266.063,146.014) -- (266.041,145.812) -- (266.013,145.610) -- (265.979,145.407) -- (265.939,145.205) -- (265.893,145.002) -- (265.842,144.800) -- (265.785,144.598) -- (265.723,144.395) -- (265.657,144.193) -- (265.588,143.990) -- (265.518,143.788) -- (265.447,143.585) -- (265.378,143.383) -- (265.312,143.181) -- (265.250,142.978) -- (265.194,142.776) -- (265.145,142.573) -- (265.101,142.371) -- (265.064,142.169) -- (265.032,141.966) -- (265.004,141.764) -- (264.980,141.561) -- (264.958,141.359) -- (264.937,141.157) -- (264.916,140.954) -- (264.895,140.752) -- (264.872,140.549) -- (264.849,140.347) -- (264.825,140.144) -- (264.801,139.942) -- (264.776,139.740) -- (264.751,139.537) -- (264.726,139.335) -- (264.702,139.132) -- (264.680,138.930) -- (264.658,138.728) -- (264.638,138.525) -- (264.618,138.323) -- (264.598,138.120) -- (264.578,137.918) -- (264.556,137.716) -- (264.532,137.513) -- (264.507,137.311) -- (264.479,137.108) -- (264.449,136.906) -- (264.418,136.703) -- (264.386,136.501) -- (264.352,136.299) -- (264.318,136.096) -- (264.283,135.894) -- (264.247,135.691) -- (264.210,135.489) -- (264.173,135.287) -- (264.133,135.084) -- (264.092,134.882) -- (264.048,134.679) -- (264.001,134.477) -- (263.949,134.275) -- (263.892,134.072) -- (263.828,133.870) -- (263.758,133.667) -- (263.681,133.465) -- (263.599,133.262) -- (263.513,133.060) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.128pt,line join=round] (272.379,133.453) -- (272.378,133.552) -- (272.377,133.650) -- (272.376,133.749) -- (272.374,133.847) -- (272.372,133.945) -- (272.370,134.044) -- (272.367,134.142) -- (272.364,134.240) -- (272.360,134.339) -- (272.356,134.437) -- (272.351,134.535) -- (272.346,134.634) -- (272.339,134.732) -- (272.332,134.831) -- (272.325,134.929) -- (272.316,135.027) -- (272.307,135.126) -- (272.297,135.224) -- (272.286,135.322) -- (272.274,135.421) -- (272.260,135.519) -- (272.245,135.617) -- (272.229,135.716) -- (272.211,135.814) -- (272.192,135.912) -- (272.171,136.011) -- (272.148,136.109) -- (272.123,136.208) -- (272.097,136.306) -- (272.069,136.404) -- (272.040,136.503) -- (272.009,136.601) -- (271.977,136.699) -- (271.944,136.798) -- (271.910,136.896) -- (271.875,136.994) -- (271.839,137.093) -- (271.803,137.191) -- (271.767,137.290) -- (271.732,137.388) -- (271.696,137.486) -- (271.661,137.585) -- (271.626,137.683) -- (271.593,137.781) -- (271.560,137.880) -- (271.528,137.978) -- (271.498,138.076) -- (271.469,138.175) -- (271.440,138.273) -- (271.413,138.372) -- (271.387,138.470) -- (271.361,138.568) -- (271.336,138.667) -- (271.310,138.765) -- (271.284,138.863) -- (271.257,138.962) -- (271.228,139.060) -- (271.198,139.158) -- (271.166,139.257) -- (271.132,139.355) -- (271.096,139.453) -- (271.058,139.552) -- (271.019,139.650) -- (270.979,139.749) -- (270.938,139.847) -- (270.897,139.945) -- (270.858,140.044) -- (270.819,140.142) -- (270.782,140.240) -- (270.748,140.339) -- (270.715,140.437) -- (270.686,140.535) -- (270.658,140.634) -- (270.632,140.732) -- (270.609,140.831) -- (270.586,140.929) -- (270.565,141.027) -- (270.545,141.126) -- (270.525,141.224) -- (270.504,141.322) -- (270.484,141.421) -- (270.463,141.519) -- (270.442,141.617) -- (270.420,141.716) -- (270.397,141.814) -- (270.374,141.912) -- (270.351,142.011) -- (270.327,142.109) -- (270.304,142.208) -- (270.281,142.306) -- (270.260,142.404) -- (270.239,142.503) -- (270.220,142.601) -- (270.203,142.699) -- (270.187,142.798) -- (270.174,142.896) -- (270.163,142.994) -- (270.155,143.093) -- (270.149,143.191) -- (270.145,143.290) -- (270.144,143.388) -- (270.145,143.486) -- (270.147,143.585) -- (270.152,143.683) -- (270.158,143.781) -- (270.165,143.880) -- (270.174,143.978) -- (270.184,144.076) -- (270.194,144.175) -- (270.205,144.273) -- (270.217,144.371) -- (270.229,144.470) -- (270.240,144.568) -- (270.252,144.667) -- (270.264,144.765) -- (270.277,144.863) -- (270.289,144.962) -- (270.302,145.060) -- (270.316,145.158) -- (270.331,145.257) -- (270.347,145.355) -- (270.365,145.453) -- (270.385,145.552) -- (270.407,145.650) -- (270.431,145.749) -- (270.456,145.847) -- (270.484,145.945) -- (270.513,146.044) -- (270.543,146.142) -- (270.574,146.240) -- (270.605,146.339) -- (270.638,146.437) -- (270.670,146.535) -- (270.702,146.634) -- (270.735,146.732) -- (270.767,146.831) -- (270.800,146.929) -- (270.832,147.027) -- (270.865,147.126) -- (270.898,147.224) -- (270.930,147.322) -- (270.963,147.421) -- (270.996,147.519) -- (271.029,147.617) -- (271.063,147.716) -- (271.096,147.814) -- (271.129,147.912) -- (271.162,148.011) -- (271.196,148.109) -- (271.229,148.208) -- (271.261,148.306) -- (271.293,148.404) -- (271.325,148.503) -- (271.356,148.601) -- (271.387,148.699) -- (271.417,148.798) -- (271.446,148.896) -- (271.475,148.994) -- (271.503,149.093) -- (271.529,149.191) -- (271.555,149.290) -- (271.579,149.388) -- (271.602,149.486) -- (271.624,149.585) -- (271.644,149.683) -- (271.662,149.781) -- (271.680,149.880) -- (271.695,149.978) -- (271.710,150.076) -- (271.724,150.175) -- (271.737,150.273) -- (271.750,150.371) -- (271.764,150.470) -- (271.778,150.568) -- (271.793,150.667) -- (271.809,150.765) -- (271.826,150.863) -- (271.845,150.962) -- (271.866,151.060) -- (271.887,151.158) -- (271.910,151.257) -- (271.933,151.355) -- (271.957,151.453) -- (271.980,151.552) -- (272.003,151.650) -- (272.026,151.749) -- (272.048,151.847) -- (272.068,151.945) -- (272.087,152.044) -- (272.106,152.142) -- (272.122,152.240) -- (272.138,152.339) -- (272.152,152.437) -- (272.165,152.535) -- (272.177,152.634) -- (272.189,152.732) -- (272.199,152.830) -- (272.209,152.929) -- (272.217,153.027) -- (272.225,153.126) -- (272.233,153.224) -- (272.239,153.322) -- (272.245,153.421) -- (272.251,153.519) -- (272.256,153.617) -- (272.260,153.716) -- (272.264,153.814) -- (272.268,153.912) -- (272.271,154.011) -- (272.274,154.109) -- (272.277,154.208) -- (272.280,154.306) -- (272.283,154.404) -- (272.286,154.503) -- (272.289,154.601) -- (272.292,154.699) -- (272.296,154.798) -- (272.300,154.896) -- (272.304,154.994) -- (272.307,155.093) -- (272.311,155.191) -- (272.315,155.290) -- (272.319,155.388) -- (272.323,155.486) -- (272.327,155.585) -- (272.330,155.683) -- (272.333,155.781) -- (272.336,155.880) -- (272.339,155.978) -- (272.341,156.076) -- (272.344,156.175) -- (272.346,156.273) -- (272.347,156.371) -- (272.349,156.470) -- (272.351,156.568) -- (272.352,156.667) -- (272.353,156.765) -- (272.355,156.863) -- (272.356,156.962) -- (272.358,157.060) -- (272.359,157.158) -- (272.360,157.257) -- (272.361,157.355) -- (272.363,157.453) -- (272.364,157.552) -- (272.365,157.650) -- (272.366,157.749) -- (272.367,157.847) -- (272.367,157.945) -- (272.368,158.044) -- (272.369,158.142) -- (272.370,158.240) -- (272.370,158.339) -- (272.371,158.437) -- (272.372,158.535) -- (272.400,158.535) -- (272.401,158.437) -- (272.401,158.339) -- (272.402,158.240) -- (272.403,158.142) -- (272.404,158.044) -- (272.404,157.945) -- (272.405,157.847) -- (272.406,157.749) -- (272.407,157.650) -- (272.408,157.552) -- (272.409,157.453) -- (272.410,157.355) -- (272.412,157.257) -- (272.413,157.158) -- (272.414,157.060) -- (272.416,156.962) -- (272.417,156.863) -- (272.418,156.765) -- (272.420,156.667) -- (272.421,156.568) -- (272.423,156.470) -- (272.424,156.371) -- (272.426,156.273) -- (272.428,156.175) -- (272.430,156.076) -- (272.433,155.978) -- (272.435,155.880) -- (272.438,155.781) -- (272.442,155.683) -- (272.445,155.585) -- (272.449,155.486) -- (272.452,155.388) -- (272.456,155.290) -- (272.460,155.191) -- (272.464,155.093) -- (272.468,154.994) -- (272.472,154.896) -- (272.476,154.798) -- (272.479,154.699) -- (272.483,154.601) -- (272.486,154.503) -- (272.489,154.404) -- (272.492,154.306) -- (272.495,154.208) -- (272.498,154.109) -- (272.501,154.011) -- (272.504,153.912) -- (272.508,153.814) -- (272.512,153.716) -- (272.516,153.617) -- (272.521,153.519) -- (272.526,153.421) -- (272.532,153.322) -- (272.539,153.224) -- (272.546,153.126) -- (272.555,153.027) -- (272.563,152.929) -- (272.573,152.830) -- (272.583,152.732) -- (272.594,152.634) -- (272.606,152.535) -- (272.620,152.437) -- (272.634,152.339) -- (272.649,152.240) -- (272.666,152.142) -- (272.684,152.044) -- (272.704,151.945) -- (272.724,151.847) -- (272.746,151.749) -- (272.768,151.650) -- (272.792,151.552) -- (272.815,151.453) -- (272.839,151.355) -- (272.862,151.257) -- (272.884,151.158) -- (272.906,151.060) -- (272.926,150.962) -- (272.945,150.863) -- (272.963,150.765) -- (272.979,150.667) -- (272.994,150.568) -- (273.008,150.470) -- (273.022,150.371) -- (273.035,150.273) -- (273.048,150.175) -- (273.062,150.076) -- (273.076,149.978) -- (273.092,149.880) -- (273.109,149.781) -- (273.128,149.683) -- (273.148,149.585) -- (273.170,149.486) -- (273.193,149.388) -- (273.217,149.290) -- (273.243,149.191) -- (273.269,149.093) -- (273.297,148.994) -- (273.325,148.896) -- (273.355,148.798) -- (273.385,148.699) -- (273.415,148.601) -- (273.447,148.503) -- (273.478,148.404) -- (273.511,148.306) -- (273.543,148.208) -- (273.576,148.109) -- (273.609,148.011) -- (273.642,147.912) -- (273.676,147.814) -- (273.709,147.716) -- (273.742,147.617) -- (273.775,147.519) -- (273.808,147.421) -- (273.841,147.322) -- (273.874,147.224) -- (273.907,147.126) -- (273.939,147.027) -- (273.972,146.929) -- (274.004,146.831) -- (274.037,146.732) -- (274.069,146.634) -- (274.102,146.535) -- (274.134,146.437) -- (274.166,146.339) -- (274.198,146.240) -- (274.229,146.142) -- (274.259,146.044) -- (274.288,145.945) -- (274.315,145.847) -- (274.341,145.749) -- (274.365,145.650) -- (274.387,145.552) -- (274.406,145.453) -- (274.424,145.355) -- (274.441,145.257) -- (274.456,145.158) -- (274.470,145.060) -- (274.483,144.962) -- (274.495,144.863) -- (274.507,144.765) -- (274.519,144.667) -- (274.531,144.568) -- (274.543,144.470) -- (274.555,144.371) -- (274.566,144.273) -- (274.577,144.175) -- (274.588,144.076) -- (274.598,143.978) -- (274.606,143.880) -- (274.614,143.781) -- (274.620,143.683) -- (274.624,143.585) -- (274.627,143.486) -- (274.628,143.388) -- (274.627,143.290) -- (274.623,143.191) -- (274.617,143.093) -- (274.608,142.994) -- (274.598,142.896) -- (274.585,142.798) -- (274.569,142.699) -- (274.552,142.601) -- (274.533,142.503) -- (274.512,142.404) -- (274.490,142.306) -- (274.468,142.208) -- (274.444,142.109) -- (274.421,142.011) -- (274.398,141.912) -- (274.375,141.814) -- (274.352,141.716) -- (274.330,141.617) -- (274.309,141.519) -- (274.288,141.421) -- (274.267,141.322) -- (274.247,141.224) -- (274.227,141.126) -- (274.206,141.027) -- (274.185,140.929) -- (274.163,140.831) -- (274.139,140.732) -- (274.114,140.634) -- (274.086,140.535) -- (274.056,140.437) -- (274.024,140.339) -- (273.989,140.240) -- (273.953,140.142) -- (273.914,140.044) -- (273.874,139.945) -- (273.834,139.847) -- (273.793,139.749) -- (273.753,139.650) -- (273.714,139.552) -- (273.676,139.453) -- (273.640,139.355) -- (273.606,139.257) -- (273.574,139.158) -- (273.544,139.060) -- (273.515,138.962) -- (273.488,138.863) -- (273.462,138.765) -- (273.436,138.667) -- (273.411,138.568) -- (273.385,138.470) -- (273.359,138.372) -- (273.331,138.273) -- (273.303,138.175) -- (273.274,138.076) -- (273.243,137.978) -- (273.212,137.880) -- (273.179,137.781) -- (273.145,137.683) -- (273.111,137.585) -- (273.076,137.486) -- (273.040,137.388) -- (273.004,137.290) -- (272.968,137.191) -- (272.933,137.093) -- (272.897,136.994) -- (272.862,136.896) -- (272.828,136.798) -- (272.795,136.699) -- (272.763,136.601) -- (272.732,136.503) -- (272.703,136.404) -- (272.675,136.306) -- (272.649,136.208) -- (272.624,136.109) -- (272.601,136.011) -- (272.580,135.912) -- (272.561,135.814) -- (272.543,135.716) -- (272.527,135.617) -- (272.512,135.519) -- (272.498,135.421) -- (272.486,135.322) -- (272.475,135.224) -- (272.465,135.126) -- (272.455,135.027) -- (272.447,134.929) -- (272.439,134.831) -- (272.432,134.732) -- (272.426,134.634) -- (272.421,134.535) -- (272.416,134.437) -- (272.411,134.339) -- (272.408,134.240) -- (272.404,134.142) -- (272.402,134.044) -- (272.400,133.945) -- (272.398,133.847) -- (272.396,133.749) -- (272.395,133.650) -- (272.394,133.552) -- (272.393,133.453) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.014pt,line join=round] (281.787,133.060) -- (281.777,133.149) -- (281.766,133.238) -- (281.756,133.327) -- (281.746,133.416) -- (281.737,133.505) -- (281.727,133.594) -- (281.718,133.683) -- (281.710,133.771) -- (281.702,133.860) -- (281.695,133.949) -- (281.689,134.038) -- (281.683,134.127) -- (281.678,134.216) -- (281.674,134.305) -- (281.670,134.394) -- (281.668,134.483) -- (281.666,134.571) -- (281.665,134.660) -- (281.665,134.749) -- (281.665,134.838) -- (281.666,134.927) -- (281.667,135.016) -- (281.669,135.105) -- (281.671,135.194) -- (281.674,135.282) -- (281.677,135.371) -- (281.680,135.460) -- (281.682,135.549) -- (281.685,135.638) -- (281.688,135.727) -- (281.691,135.816) -- (281.694,135.905) -- (281.697,135.994) -- (281.700,136.082) -- (281.703,136.171) -- (281.705,136.260) -- (281.708,136.349) -- (281.711,136.438) -- (281.714,136.527) -- (281.716,136.616) -- (281.719,136.705) -- (281.722,136.793) -- (281.726,136.882) -- (281.729,136.971) -- (281.732,137.060) -- (281.736,137.149) -- (281.739,137.238) -- (281.743,137.327) -- (281.747,137.416) -- (281.750,137.505) -- (281.754,137.593) -- (281.757,137.682) -- (281.761,137.771) -- (281.764,137.860) -- (281.768,137.949) -- (281.771,138.038) -- (281.774,138.127) -- (281.777,138.216) -- (281.780,138.304) -- (281.783,138.393) -- (281.786,138.482) -- (281.789,138.571) -- (281.792,138.660) -- (281.795,138.749) -- (281.798,138.838) -- (281.801,138.927) -- (281.804,139.016) -- (281.807,139.104) -- (281.810,139.193) -- (281.813,139.282) -- (281.816,139.371) -- (281.819,139.460) -- (281.822,139.549) -- (281.825,139.638) -- (281.828,139.727) -- (281.831,139.816) -- (281.833,139.904) -- (281.836,139.993) -- (281.838,140.082) -- (281.841,140.171) -- (281.843,140.260) -- (281.845,140.349) -- (281.847,140.438) -- (281.849,140.527) -- (281.851,140.615) -- (281.852,140.704) -- (281.854,140.793) -- (281.855,140.882) -- (281.857,140.971) -- (281.858,141.060) -- (281.860,141.149) -- (281.861,141.238) -- (281.862,141.327) -- (281.864,141.415) -- (281.865,141.504) -- (281.866,141.593) -- (281.868,141.682) -- (281.869,141.771) -- (281.870,141.860) -- (281.871,141.949) -- (281.872,142.038) -- (281.874,142.126) -- (281.875,142.215) -- (281.875,142.304) -- (281.876,142.393) -- (281.877,142.482) -- (281.878,142.571) -- (281.878,142.660) -- (281.879,142.749) -- (281.879,142.838) -- (281.879,142.926) -- (281.879,143.015) -- (281.879,143.104) -- (281.879,143.193) -- (281.879,143.282) -- (281.879,143.371) -- (281.879,143.460) -- (281.879,143.549) -- (281.879,143.637) -- (281.879,143.726) -- (281.878,143.815) -- (281.878,143.904) -- (281.878,143.993) -- (281.878,144.082) -- (281.878,144.171) -- (281.878,144.260) -- (281.878,144.349) -- (281.878,144.437) -- (281.878,144.526) -- (281.879,144.615) -- (281.879,144.704) -- (281.880,144.793) -- (281.880,144.882) -- (281.881,144.971) -- (281.881,145.060) -- (281.882,145.149) -- (281.883,145.237) -- (281.883,145.326) -- (281.884,145.415) -- (281.885,145.504) -- (281.886,145.593) -- (281.887,145.682) -- (281.888,145.771) -- (281.889,145.860) -- (281.890,145.948) -- (281.891,146.037) -- (281.891,146.126) -- (281.892,146.215) -- (281.893,146.304) -- (281.894,146.393) -- (281.894,146.482) -- (281.895,146.571) -- (281.895,146.660) -- (281.896,146.748) -- (281.896,146.837) -- (281.896,146.926) -- (281.897,147.015) -- (281.897,147.104) -- (281.897,147.193) -- (281.898,147.282) -- (281.898,147.371) -- (281.898,147.459) -- (281.899,147.548) -- (281.899,147.637) -- (281.899,147.726) -- (281.899,147.815) -- (281.900,147.904) -- (281.900,147.993) -- (281.901,148.082) -- (281.901,148.171) -- (281.901,148.259) -- (281.902,148.348) -- (281.902,148.437) -- (281.902,148.526) -- (281.903,148.615) -- (281.903,148.704) -- (281.903,148.793) -- (281.903,148.882) -- (281.903,148.970) -- (281.903,149.059) -- (281.903,149.148) -- (281.903,149.237) -- (281.903,149.326) -- (281.902,149.415) -- (281.902,149.504) -- (281.902,149.593) -- (281.901,149.682) -- (281.901,149.770) -- (281.900,149.859) -- (281.900,149.948) -- (281.900,150.037) -- (281.899,150.126) -- (281.899,150.215) -- (281.899,150.304) -- (281.899,150.393) -- (281.898,150.481) -- (281.898,150.570) -- (281.898,150.659) -- (281.898,150.748) -- (281.898,150.837) -- (281.899,150.926) -- (281.899,151.015) -- (281.899,151.104) -- (281.899,151.193) -- (281.899,151.281) -- (281.900,151.370) -- (281.900,151.459) -- (281.900,151.548) -- (281.901,151.637) -- (281.901,151.726) -- (281.901,151.815) -- (281.901,151.904) -- (281.902,151.993) -- (281.902,152.081) -- (281.902,152.170) -- (281.902,152.259) -- (281.902,152.348) -- (281.902,152.437) -- (281.903,152.526) -- (281.903,152.615) -- (281.903,152.704) -- (281.903,152.792) -- (281.903,152.881) -- (281.904,152.970) -- (281.904,153.059) -- (281.904,153.148) -- (281.904,153.237) -- (281.905,153.326) -- (281.905,153.415) -- (281.905,153.504) -- (281.906,153.592) -- (281.906,153.681) -- (281.907,153.770) -- (281.907,153.859) -- (281.907,153.948) -- (281.907,154.037) -- (281.908,154.126) -- (281.908,154.215) -- (281.908,154.303) -- (281.908,154.392) -- (281.908,154.481) -- (281.909,154.570) -- (281.909,154.659) -- (281.909,154.748) -- (281.909,154.837) -- (281.909,154.926) -- (281.909,155.015) -- (281.909,155.103) -- (281.909,155.192) -- (281.908,155.281) -- (281.908,155.370) -- (281.908,155.459) -- (281.908,155.548) -- (281.908,155.637) -- (281.908,155.726) -- (281.913,155.726) -- (281.913,155.637) -- (281.913,155.548) -- (281.913,155.459) -- (281.913,155.370) -- (281.913,155.281) -- (281.912,155.192) -- (281.912,155.103) -- (281.912,155.015) -- (281.912,154.926) -- (281.912,154.837) -- (281.912,154.748) -- (281.912,154.659) -- (281.912,154.570) -- (281.913,154.481) -- (281.913,154.392) -- (281.913,154.303) -- (281.913,154.215) -- (281.913,154.126) -- (281.914,154.037) -- (281.914,153.948) -- (281.914,153.859) -- (281.914,153.770) -- (281.915,153.681) -- (281.915,153.592) -- (281.916,153.504) -- (281.916,153.415) -- (281.916,153.326) -- (281.917,153.237) -- (281.917,153.148) -- (281.917,153.059) -- (281.917,152.970) -- (281.918,152.881) -- (281.918,152.792) -- (281.918,152.704) -- (281.918,152.615) -- (281.918,152.526) -- (281.919,152.437) -- (281.919,152.348) -- (281.919,152.259) -- (281.919,152.170) -- (281.919,152.081) -- (281.919,151.993) -- (281.920,151.904) -- (281.920,151.815) -- (281.920,151.726) -- (281.920,151.637) -- (281.921,151.548) -- (281.921,151.459) -- (281.921,151.370) -- (281.922,151.281) -- (281.922,151.193) -- (281.922,151.104) -- (281.922,151.015) -- (281.922,150.926) -- (281.923,150.837) -- (281.923,150.748) -- (281.923,150.659) -- (281.923,150.570) -- (281.923,150.481) -- (281.922,150.393) -- (281.922,150.304) -- (281.922,150.215) -- (281.922,150.126) -- (281.921,150.037) -- (281.921,149.948) -- (281.921,149.859) -- (281.920,149.770) -- (281.920,149.682) -- (281.919,149.593) -- (281.919,149.504) -- (281.919,149.415) -- (281.918,149.326) -- (281.918,149.237) -- (281.918,149.148) -- (281.918,149.059) -- (281.918,148.970) -- (281.918,148.882) -- (281.918,148.793) -- (281.918,148.704) -- (281.918,148.615) -- (281.919,148.526) -- (281.919,148.437) -- (281.919,148.348) -- (281.920,148.259) -- (281.920,148.171) -- (281.920,148.082) -- (281.921,147.993) -- (281.921,147.904) -- (281.922,147.815) -- (281.922,147.726) -- (281.922,147.637) -- (281.922,147.548) -- (281.923,147.459) -- (281.923,147.371) -- (281.923,147.282) -- (281.924,147.193) -- (281.924,147.104) -- (281.924,147.015) -- (281.925,146.926) -- (281.925,146.837) -- (281.925,146.748) -- (281.926,146.660) -- (281.926,146.571) -- (281.927,146.482) -- (281.927,146.393) -- (281.928,146.304) -- (281.929,146.215) -- (281.930,146.126) -- (281.930,146.037) -- (281.931,145.948) -- (281.932,145.860) -- (281.933,145.771) -- (281.934,145.682) -- (281.935,145.593) -- (281.936,145.504) -- (281.937,145.415) -- (281.938,145.326) -- (281.938,145.237) -- (281.939,145.149) -- (281.940,145.060) -- (281.940,144.971) -- (281.941,144.882) -- (281.941,144.793) -- (281.942,144.704) -- (281.942,144.615) -- (281.943,144.526) -- (281.943,144.437) -- (281.943,144.349) -- (281.943,144.260) -- (281.943,144.171) -- (281.943,144.082) -- (281.943,143.993) -- (281.943,143.904) -- (281.943,143.815) -- (281.942,143.726) -- (281.942,143.637) -- (281.942,143.549) -- (281.942,143.460) -- (281.942,143.371) -- (281.942,143.282) -- (281.942,143.193) -- (281.942,143.104) -- (281.942,143.015) -- (281.942,142.926) -- (281.942,142.838) -- (281.942,142.749) -- (281.943,142.660) -- (281.943,142.571) -- (281.944,142.482) -- (281.945,142.393) -- (281.946,142.304) -- (281.946,142.215) -- (281.947,142.126) -- (281.949,142.038) -- (281.950,141.949) -- (281.951,141.860) -- (281.952,141.771) -- (281.953,141.682) -- (281.955,141.593) -- (281.956,141.504) -- (281.957,141.415) -- (281.959,141.327) -- (281.960,141.238) -- (281.961,141.149) -- (281.963,141.060) -- (281.964,140.971) -- (281.966,140.882) -- (281.967,140.793) -- (281.969,140.704) -- (281.970,140.615) -- (281.972,140.527) -- (281.974,140.438) -- (281.976,140.349) -- (281.978,140.260) -- (281.980,140.171) -- (281.983,140.082) -- (281.985,139.993) -- (281.988,139.904) -- (281.990,139.816) -- (281.993,139.727) -- (281.996,139.638) -- (281.999,139.549) -- (282.002,139.460) -- (282.005,139.371) -- (282.008,139.282) -- (282.011,139.193) -- (282.014,139.104) -- (282.017,139.016) -- (282.020,138.927) -- (282.023,138.838) -- (282.026,138.749) -- (282.029,138.660) -- (282.032,138.571) -- (282.035,138.482) -- (282.038,138.393) -- (282.041,138.304) -- (282.044,138.216) -- (282.047,138.127) -- (282.050,138.038) -- (282.053,137.949) -- (282.057,137.860) -- (282.060,137.771) -- (282.064,137.682) -- (282.067,137.593) -- (282.071,137.505) -- (282.074,137.416) -- (282.078,137.327) -- (282.082,137.238) -- (282.085,137.149) -- (282.089,137.060) -- (282.092,136.971) -- (282.095,136.882) -- (282.099,136.793) -- (282.102,136.705) -- (282.105,136.616) -- (282.107,136.527) -- (282.110,136.438) -- (282.113,136.349) -- (282.116,136.260) -- (282.118,136.171) -- (282.121,136.082) -- (282.124,135.994) -- (282.127,135.905) -- (282.130,135.816) -- (282.133,135.727) -- (282.136,135.638) -- (282.139,135.549) -- (282.141,135.460) -- (282.144,135.371) -- (282.147,135.282) -- (282.150,135.194) -- (282.152,135.105) -- (282.154,135.016) -- (282.155,134.927) -- (282.156,134.838) -- (282.156,134.749) -- (282.156,134.660) -- (282.155,134.571) -- (282.153,134.483) -- (282.151,134.394) -- (282.147,134.305) -- (282.143,134.216) -- (282.138,134.127) -- (282.132,134.038) -- (282.126,133.949) -- (282.119,133.860) -- (282.111,133.771) -- (282.103,133.683) -- (282.094,133.594) -- (282.084,133.505) -- (282.075,133.416) -- (282.065,133.327) -- (282.055,133.238) -- (282.044,133.149) -- (282.034,133.060) -- cycle;
\path[draw=oracle,line width=0.600pt] (48.049,177.725) -- (96.688,177.725);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (96.688,177.725) -- (111.547,177.725);
\path[draw=oracle,line width=0.600pt] (111.547,177.725) -- (160.186,177.725);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (160.186,177.725) -- (175.044,133.060);
\path[draw=oracle,line width=0.600pt] (175.044,133.060) -- (223.683,133.060);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (223.683,133.060) -- (238.542,133.060);
\path[draw=oracle,line width=0.600pt] (238.542,133.060) -- (287.181,133.060);
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (40.620,177.725) -- (294.610,177.725);
\path[draw=axis,line width=0.400pt] (53.320,214.730) -- (53.320,220.730);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (51.620,220.730) -- (53.320,223.430) -- (55.020,220.730) -- cycle;
\path[draw=method2,line width=1.200pt] (62.843,133.060) -- (62.846,133.060);
\path[draw=axis,line width=0.300pt] (60.819,208.642) -- (64.869,208.642);
\path[draw=axis,fill=white,line width=0.2pt] (62.844,208.642) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (62.844,176.941) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (68.985,133.060) -- (75.753,133.060);
\path[draw=axis,line width=0.300pt] (70.344,133.060) -- (74.394,133.060);
\path[draw=axis,fill=white,line width=0.2pt] (72.369,133.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (72.369,133.060) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (78.412,133.060) -- (85.375,133.060);
\path[draw=axis,line width=0.300pt] (79.868,133.060) -- (83.918,133.060);
\path[draw=axis,fill=white,line width=0.2pt] (81.893,133.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (81.893,133.060) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (87.926,133.060) -- (94.910,133.060);
\path[draw=axis,line width=0.300pt] (89.393,133.060) -- (93.443,133.060);
\path[draw=axis,fill=white,line width=0.2pt] (91.418,133.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (91.418,133.060) circle (1.020pt);
\path[draw=axis,line width=0.400pt] (116.817,214.730) -- (116.817,220.730);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (115.117,220.730) -- (116.817,223.430) -- (118.517,220.730) -- cycle;
\path[draw=axis,line width=0.300pt] (124.317,195.234) -- (128.367,195.234);
\path[draw=axis,fill=white,line width=0.2pt] (126.342,195.234) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (126.342,174.237) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (134.654,133.060) -- (137.078,133.060);
\path[draw=axis,line width=0.300pt] (133.841,158.542) -- (137.891,158.542);
\path[draw=axis,fill=white,line width=0.2pt] (135.866,158.542) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (135.866,136.121) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (142.024,133.060) -- (148.758,133.060);
\path[draw=axis,line width=0.300pt] (143.366,133.060) -- (147.416,133.060);
\path[draw=axis,fill=white,line width=0.2pt] (145.391,133.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (145.391,133.060) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (151.423,133.060) -- (158.408,133.060);
\path[draw=axis,line width=0.300pt] (152.891,133.060) -- (156.941,133.060);
\path[draw=axis,fill=white,line width=0.2pt] (154.916,133.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (154.916,133.060) circle (1.020pt);
\path[draw=axis,fill=axis,line width=0.2pt] (180.315,156.202) circle (1.020pt);
\path[draw=axis,line width=0.400pt] (180.315,214.730) -- (180.315,220.730);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (178.615,220.730) -- (180.315,223.430) -- (182.014,220.730) -- cycle;
\path[draw=axis,line width=0.300pt] (187.814,157.646) -- (191.864,157.646);
\path[draw=axis,fill=white,line width=0.2pt] (189.839,157.646) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (189.839,143.449) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (199.061,133.060) -- (199.666,133.060);
\path[draw=axis,line width=0.300pt] (197.339,163.447) -- (201.389,163.447);
\path[draw=axis,fill=white,line width=0.2pt] (199.364,163.447) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (199.364,142.757) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (206.182,133.060) -- (211.595,133.060);
\path[draw=axis,line width=0.300pt] (206.863,157.927) -- (210.913,157.927);
\path[draw=axis,fill=white,line width=0.2pt] (208.888,157.927) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (208.888,133.060) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (214.924,133.060) -- (221.902,133.060);
\path[draw=axis,line width=0.300pt] (216.388,133.060) -- (220.438,133.060);
\path[draw=axis,fill=white,line width=0.2pt] (218.413,133.060) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (218.413,133.060) circle (1.020pt);
\path[draw=method1,line width=1.200pt] (243.803,133.060) -- (243.821,133.060);
\path[draw=axis,fill=axis,line width=0.2pt] (243.812,139.868) circle (1.020pt);
\path[draw=axis,line width=0.400pt] (243.812,214.730) -- (243.812,220.730);
\path[draw=axis,fill=axis,fill opacity=1,line width=0.100pt,line join=round] (242.112,220.730) -- (243.812,223.430) -- (245.512,220.730) -- cycle;
\path[draw=method2,line width=1.200pt] (253.248,133.060) -- (253.425,133.060);
\path[draw=axis,line width=0.300pt] (251.312,142.842) -- (255.362,142.842);
\path[draw=axis,fill=white,line width=0.2pt] (253.337,142.842) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (253.337,135.321) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (262.600,133.060) -- (263.122,133.060);
\path[draw=axis,line width=0.300pt] (260.836,155.531) -- (264.886,155.531);
\path[draw=axis,fill=white,line width=0.2pt] (262.861,155.531) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (262.861,145.171) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (271.136,133.060) -- (273.636,133.060);
\path[draw=axis,line width=0.300pt] (270.361,149.771) -- (274.411,149.771);
\path[draw=axis,fill=white,line width=0.2pt] (272.386,149.771) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (272.386,140.863) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (278.664,133.060) -- (285.157,133.060);
\path[draw=axis,line width=0.300pt] (279.885,134.784) -- (283.935,134.784);
\path[draw=axis,fill=white,line width=0.2pt] (281.910,134.784) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (281.910,133.060) circle (1.020pt);
\end{scope}
\path[draw=axis,line width=0.300pt] (39.120,133.060) -- (40.620,133.060);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,130.210) {0};
\path[draw=axis,line width=0.300pt] (39.120,155.393) -- (40.620,155.393);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,152.543) {0.05};
\path[draw=axis,line width=0.300pt] (39.120,177.725) -- (40.620,177.725);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,174.875) {0.10};
\path[draw=axis,line width=0.300pt] (39.120,200.058) -- (40.620,200.058);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,197.208) {0.15};
\path[draw=axis,line width=0.300pt] (39.120,222.390) -- (40.620,222.390);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,219.540) {0.20};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=90,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (17.060,177.145) {$R_2$ (zoomed)};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=1,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (167.615,230.950) {\bfseries Type II error};
\path[draw=axis,line width=0.300pt] (40.620,119.060) -- (40.620,83.400) -- (294.610,83.400);
\path[draw=axis,line width=0.300pt] (72.369,81.900) -- (72.369,83.400);
\path[draw=axis,line width=0.300pt] (135.866,81.900) -- (135.866,83.400);
\path[draw=axis,line width=0.300pt] (199.364,81.900) -- (199.364,83.400);
\path[draw=axis,line width=0.300pt] (262.861,81.900) -- (262.861,83.400);
\begin{scope}
\clip (40.620,80.900) rectangle (294.610,119.060);
\path[draw=grid,line width=0.200pt] (40.620,83.400) -- (294.610,83.400);
\path[draw=grid,line width=0.200pt] (40.620,118.533) -- (294.610,118.533);
\path[draw=separator,line width=0.300pt] (104.118,80.900) -- (104.118,119.060);
\path[draw=separator,line width=0.300pt] (167.615,80.900) -- (167.615,119.060);
\path[draw=separator,line width=0.300pt] (231.113,80.900) -- (231.113,119.060);
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (53.296,92.440) -- (53.293,92.520) -- (53.289,92.601) -- (53.286,92.682) -- (53.282,92.763) -- (53.278,92.843) -- (53.273,92.924) -- (53.268,93.005) -- (53.262,93.086) -- (53.256,93.166) -- (53.249,93.247) -- (53.241,93.328) -- (53.232,93.409) -- (53.222,93.489) -- (53.211,93.570) -- (53.199,93.651) -- (53.185,93.732) -- (53.170,93.812) -- (53.153,93.893) -- (53.135,93.974) -- (53.115,94.055) -- (53.093,94.135) -- (53.070,94.216) -- (53.045,94.297) -- (53.020,94.378) -- (52.993,94.459) -- (52.965,94.539) -- (52.937,94.620) -- (52.908,94.701) -- (52.878,94.782) -- (52.848,94.862) -- (52.817,94.943) -- (52.785,95.024) -- (52.753,95.105) -- (52.720,95.185) -- (52.687,95.266) -- (52.653,95.347) -- (52.618,95.428) -- (52.582,95.508) -- (52.545,95.589) -- (52.508,95.670) -- (52.471,95.751) -- (52.434,95.831) -- (52.396,95.912) -- (52.359,95.993) -- (52.322,96.074) -- (52.285,96.154) -- (52.250,96.235) -- (52.215,96.316) -- (52.181,96.397) -- (52.148,96.477) -- (52.116,96.558) -- (52.084,96.639) -- (52.053,96.720) -- (52.023,96.800) -- (51.992,96.881) -- (51.961,96.962) -- (51.929,97.043) -- (51.895,97.124) -- (51.861,97.204) -- (51.824,97.285) -- (51.786,97.366) -- (51.747,97.447) -- (51.705,97.527) -- (51.661,97.608) -- (51.616,97.689) -- (51.570,97.770) -- (51.523,97.850) -- (51.476,97.931) -- (51.428,98.012) -- (51.382,98.093) -- (51.336,98.173) -- (51.291,98.254) -- (51.248,98.335) -- (51.206,98.416) -- (51.165,98.496) -- (51.125,98.577) -- (51.086,98.658) -- (51.047,98.739) -- (51.008,98.819) -- (50.969,98.900) -- (50.929,98.981) -- (50.888,99.062) -- (50.846,99.142) -- (50.804,99.223) -- (50.760,99.304) -- (50.716,99.385) -- (50.672,99.466) -- (50.628,99.546) -- (50.585,99.627) -- (50.542,99.708) -- (50.502,99.789) -- (50.463,99.869) -- (50.426,99.950) -- (50.392,100.031) -- (50.360,100.112) -- (50.331,100.192) -- (50.305,100.273) -- (50.281,100.354) -- (50.259,100.435) -- (50.240,100.515) -- (50.223,100.596) -- (50.208,100.677) -- (50.195,100.758) -- (50.182,100.838) -- (50.171,100.919) -- (50.160,101.000) -- (50.149,101.081) -- (50.139,101.161) -- (50.128,101.242) -- (50.116,101.323) -- (50.104,101.404) -- (50.091,101.484) -- (50.077,101.565) -- (50.062,101.646) -- (50.047,101.727) -- (50.031,101.808) -- (50.015,101.888) -- (49.998,101.969) -- (49.980,102.050) -- (49.962,102.131) -- (49.943,102.211) -- (49.925,102.292) -- (49.906,102.373) -- (49.888,102.454) -- (49.871,102.534) -- (49.855,102.615) -- (49.842,102.696) -- (49.833,102.777) -- (49.827,102.857) -- (49.827,102.938) -- (49.832,103.019) -- (49.843,103.100) -- (49.859,103.180) -- (49.882,103.261) -- (49.909,103.342) -- (49.941,103.423) -- (49.976,103.503) -- (50.014,103.584) -- (50.053,103.665) -- (50.091,103.746) -- (50.128,103.826) -- (50.162,103.907) -- (50.193,103.988) -- (50.220,104.069) -- (50.243,104.149) -- (50.262,104.230) -- (50.276,104.311) -- (50.287,104.392) -- (50.295,104.473) -- (50.302,104.553) -- (50.306,104.634) -- (50.311,104.715) -- (50.316,104.796) -- (50.324,104.876) -- (50.334,104.957) -- (50.347,105.038) -- (50.364,105.119) -- (50.385,105.199) -- (50.411,105.280) -- (50.442,105.361) -- (50.476,105.442) -- (50.515,105.522) -- (50.556,105.603) -- (50.600,105.684) -- (50.647,105.765) -- (50.694,105.845) -- (50.743,105.926) -- (50.792,106.007) -- (50.840,106.088) -- (50.887,106.168) -- (50.934,106.249) -- (50.980,106.330) -- (51.024,106.411) -- (51.068,106.491) -- (51.110,106.572) -- (51.152,106.653) -- (51.193,106.734) -- (51.234,106.815) -- (51.275,106.895) -- (51.316,106.976) -- (51.357,107.057) -- (51.399,107.138) -- (51.443,107.218) -- (51.487,107.299) -- (51.532,107.380) -- (51.579,107.461) -- (51.626,107.541) -- (51.675,107.622) -- (51.724,107.703) -- (51.774,107.784) -- (51.824,107.864) -- (51.875,107.945) -- (51.925,108.026) -- (51.974,108.107) -- (52.023,108.187) -- (52.070,108.268) -- (52.116,108.349) -- (52.161,108.430) -- (52.204,108.510) -- (52.245,108.591) -- (52.284,108.672) -- (52.321,108.753) -- (52.357,108.833) -- (52.391,108.914) -- (52.424,108.995) -- (52.457,109.076) -- (52.488,109.156) -- (52.520,109.237) -- (52.551,109.318) -- (52.582,109.399) -- (52.613,109.480) -- (52.644,109.560) -- (52.675,109.641) -- (52.706,109.722) -- (52.738,109.803) -- (52.768,109.883) -- (52.799,109.964) -- (52.828,110.045) -- (52.857,110.126) -- (52.885,110.206) -- (52.912,110.287) -- (52.938,110.368) -- (52.963,110.449) -- (52.986,110.529) -- (53.008,110.610) -- (53.028,110.691) -- (53.048,110.772) -- (53.065,110.852) -- (53.082,110.933) -- (53.097,111.014) -- (53.111,111.095) -- (53.123,111.175) -- (53.135,111.256) -- (53.145,111.337) -- (53.155,111.418) -- (53.164,111.498) -- (53.172,111.579) -- (53.180,111.660) -- (53.188,111.741) -- (53.196,111.822) -- (53.203,111.902) -- (53.210,111.983) -- (53.218,112.064) -- (53.225,112.145) -- (53.232,112.225) -- (53.239,112.306) -- (53.246,112.387) -- (53.253,112.468) -- (53.260,112.548) -- (53.266,112.629) -- (53.272,112.710) -- (53.278,112.791) -- (53.283,112.871) -- (53.288,112.952) -- (53.292,113.033) -- (53.347,113.033) -- (53.351,112.952) -- (53.356,112.871) -- (53.361,112.791) -- (53.367,112.710) -- (53.373,112.629) -- (53.379,112.548) -- (53.386,112.468) -- (53.393,112.387) -- (53.400,112.306) -- (53.407,112.225) -- (53.414,112.145) -- (53.421,112.064) -- (53.429,111.983) -- (53.436,111.902) -- (53.443,111.822) -- (53.451,111.741) -- (53.459,111.660) -- (53.467,111.579) -- (53.475,111.498) -- (53.484,111.418) -- (53.494,111.337) -- (53.504,111.256) -- (53.516,111.175) -- (53.528,111.095) -- (53.542,111.014) -- (53.557,110.933) -- (53.574,110.852) -- (53.591,110.772) -- (53.611,110.691) -- (53.631,110.610) -- (53.653,110.529) -- (53.676,110.449) -- (53.701,110.368) -- (53.727,110.287) -- (53.754,110.206) -- (53.782,110.126) -- (53.811,110.045) -- (53.840,109.964) -- (53.871,109.883) -- (53.901,109.803) -- (53.933,109.722) -- (53.964,109.641) -- (53.995,109.560) -- (54.026,109.480) -- (54.057,109.399) -- (54.088,109.318) -- (54.119,109.237) -- (54.151,109.156) -- (54.182,109.076) -- (54.215,108.995) -- (54.248,108.914) -- (54.282,108.833) -- (54.318,108.753) -- (54.355,108.672) -- (54.394,108.591) -- (54.435,108.510) -- (54.478,108.430) -- (54.523,108.349) -- (54.569,108.268) -- (54.616,108.187) -- (54.665,108.107) -- (54.714,108.026) -- (54.764,107.945) -- (54.815,107.864) -- (54.865,107.784) -- (54.915,107.703) -- (54.964,107.622) -- (55.013,107.541) -- (55.060,107.461) -- (55.107,107.380) -- (55.152,107.299) -- (55.196,107.218) -- (55.240,107.138) -- (55.282,107.057) -- (55.323,106.976) -- (55.364,106.895) -- (55.405,106.815) -- (55.446,106.734) -- (55.487,106.653) -- (55.529,106.572) -- (55.571,106.491) -- (55.615,106.411) -- (55.659,106.330) -- (55.705,106.249) -- (55.752,106.168) -- (55.799,106.088) -- (55.847,106.007) -- (55.896,105.926) -- (55.945,105.845) -- (55.992,105.765) -- (56.039,105.684) -- (56.083,105.603) -- (56.124,105.522) -- (56.163,105.442) -- (56.197,105.361) -- (56.228,105.280) -- (56.254,105.199) -- (56.275,105.119) -- (56.292,105.038) -- (56.305,104.957) -- (56.315,104.876) -- (56.323,104.796) -- (56.328,104.715) -- (56.333,104.634) -- (56.337,104.553) -- (56.344,104.473) -- (56.352,104.392) -- (56.363,104.311) -- (56.377,104.230) -- (56.396,104.149) -- (56.419,104.069) -- (56.446,103.988) -- (56.477,103.907) -- (56.511,103.826) -- (56.548,103.746) -- (56.586,103.665) -- (56.625,103.584) -- (56.663,103.503) -- (56.698,103.423) -- (56.730,103.342) -- (56.757,103.261) -- (56.780,103.180) -- (56.796,103.100) -- (56.807,103.019) -- (56.812,102.938) -- (56.812,102.857) -- (56.806,102.777) -- (56.797,102.696) -- (56.784,102.615) -- (56.768,102.534) -- (56.751,102.454) -- (56.733,102.373) -- (56.714,102.292) -- (56.696,102.211) -- (56.677,102.131) -- (56.659,102.050) -- (56.641,101.969) -- (56.624,101.888) -- (56.608,101.808) -- (56.592,101.727) -- (56.577,101.646) -- (56.562,101.565) -- (56.548,101.484) -- (56.535,101.404) -- (56.523,101.323) -- (56.511,101.242) -- (56.500,101.161) -- (56.490,101.081) -- (56.479,101.000) -- (56.468,100.919) -- (56.457,100.838) -- (56.444,100.758) -- (56.431,100.677) -- (56.416,100.596) -- (56.399,100.515) -- (56.380,100.435) -- (56.358,100.354) -- (56.334,100.273) -- (56.308,100.192) -- (56.279,100.112) -- (56.247,100.031) -- (56.213,99.950) -- (56.176,99.869) -- (56.137,99.789) -- (56.097,99.708) -- (56.054,99.627) -- (56.011,99.546) -- (55.967,99.466) -- (55.923,99.385) -- (55.879,99.304) -- (55.835,99.223) -- (55.793,99.142) -- (55.751,99.062) -- (55.710,98.981) -- (55.670,98.900) -- (55.631,98.819) -- (55.592,98.739) -- (55.553,98.658) -- (55.514,98.577) -- (55.474,98.496) -- (55.433,98.416) -- (55.391,98.335) -- (55.348,98.254) -- (55.303,98.173) -- (55.257,98.093) -- (55.211,98.012) -- (55.163,97.931) -- (55.116,97.850) -- (55.069,97.770) -- (55.023,97.689) -- (54.978,97.608) -- (54.934,97.527) -- (54.892,97.447) -- (54.853,97.366) -- (54.815,97.285) -- (54.778,97.204) -- (54.744,97.124) -- (54.710,97.043) -- (54.678,96.962) -- (54.647,96.881) -- (54.616,96.800) -- (54.586,96.720) -- (54.555,96.639) -- (54.523,96.558) -- (54.491,96.477) -- (54.458,96.397) -- (54.424,96.316) -- (54.389,96.235) -- (54.354,96.154) -- (54.317,96.074) -- (54.280,95.993) -- (54.243,95.912) -- (54.205,95.831) -- (54.168,95.751) -- (54.131,95.670) -- (54.094,95.589) -- (54.057,95.508) -- (54.021,95.428) -- (53.986,95.347) -- (53.952,95.266) -- (53.919,95.185) -- (53.886,95.105) -- (53.854,95.024) -- (53.822,94.943) -- (53.791,94.862) -- (53.761,94.782) -- (53.731,94.701) -- (53.702,94.620) -- (53.674,94.539) -- (53.646,94.459) -- (53.619,94.378) -- (53.594,94.297) -- (53.569,94.216) -- (53.546,94.135) -- (53.524,94.055) -- (53.504,93.974) -- (53.486,93.893) -- (53.469,93.812) -- (53.454,93.732) -- (53.440,93.651) -- (53.428,93.570) -- (53.417,93.489) -- (53.407,93.409) -- (53.398,93.328) -- (53.390,93.247) -- (53.383,93.166) -- (53.377,93.086) -- (53.371,93.005) -- (53.366,92.924) -- (53.361,92.843) -- (53.357,92.763) -- (53.353,92.682) -- (53.350,92.601) -- (53.346,92.520) -- (53.343,92.440) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (62.791,83.429) -- (62.781,83.469) -- (62.771,83.510) -- (62.761,83.550) -- (62.749,83.591) -- (62.737,83.631) -- (62.724,83.671) -- (62.711,83.712) -- (62.697,83.752) -- (62.681,83.793) -- (62.665,83.833) -- (62.649,83.874) -- (62.631,83.914) -- (62.612,83.954) -- (62.592,83.995) -- (62.570,84.035) -- (62.547,84.076) -- (62.523,84.116) -- (62.496,84.156) -- (62.466,84.197) -- (62.434,84.237) -- (62.399,84.278) -- (62.361,84.318) -- (62.320,84.358) -- (62.275,84.399) -- (62.227,84.439) -- (62.177,84.480) -- (62.123,84.520) -- (62.068,84.560) -- (62.010,84.601) -- (61.951,84.641) -- (61.891,84.682) -- (61.828,84.722) -- (61.765,84.762) -- (61.699,84.803) -- (61.631,84.843) -- (61.561,84.884) -- (61.487,84.924) -- (61.410,84.965) -- (61.328,85.005) -- (61.243,85.045) -- (61.154,85.086) -- (61.063,85.126) -- (60.970,85.167) -- (60.876,85.207) -- (60.784,85.247) -- (60.695,85.288) -- (60.609,85.328) -- (60.529,85.369) -- (60.456,85.409) -- (60.390,85.449) -- (60.330,85.490) -- (60.278,85.530) -- (60.232,85.571) -- (60.190,85.611) -- (60.152,85.651) -- (60.117,85.692) -- (60.083,85.732) -- (60.049,85.773) -- (60.015,85.813) -- (59.979,85.853) -- (59.941,85.894) -- (59.901,85.934) -- (59.859,85.975) -- (59.816,86.015) -- (59.772,86.056) -- (59.729,86.096) -- (59.687,86.136) -- (59.648,86.177) -- (59.612,86.217) -- (59.581,86.258) -- (59.554,86.298) -- (59.532,86.338) -- (59.515,86.379) -- (59.501,86.419) -- (59.490,86.460) -- (59.480,86.500) -- (59.469,86.540) -- (59.458,86.581) -- (59.446,86.621) -- (59.432,86.662) -- (59.416,86.702) -- (59.400,86.742) -- (59.385,86.783) -- (59.371,86.823) -- (59.360,86.864) -- (59.354,86.904) -- (59.353,86.944) -- (59.358,86.985) -- (59.370,87.025) -- (59.388,87.066) -- (59.412,87.106) -- (59.441,87.147) -- (59.477,87.187) -- (59.516,87.227) -- (59.559,87.268) -- (59.606,87.308) -- (59.655,87.349) -- (59.707,87.389) -- (59.760,87.429) -- (59.816,87.470) -- (59.874,87.510) -- (59.934,87.551) -- (59.996,87.591) -- (60.061,87.631) -- (60.127,87.672) -- (60.194,87.712) -- (60.261,87.753) -- (60.328,87.793) -- (60.393,87.833) -- (60.454,87.874) -- (60.512,87.914) -- (60.565,87.955) -- (60.614,87.995) -- (60.659,88.036) -- (60.701,88.076) -- (60.742,88.116) -- (60.783,88.157) -- (60.827,88.197) -- (60.873,88.238) -- (60.924,88.278) -- (60.979,88.318) -- (61.038,88.359) -- (61.100,88.399) -- (61.164,88.440) -- (61.228,88.480) -- (61.290,88.520) -- (61.350,88.561) -- (61.405,88.601) -- (61.455,88.642) -- (61.499,88.682) -- (61.538,88.722) -- (61.573,88.763) -- (61.605,88.803) -- (61.635,88.844) -- (61.663,88.884) -- (61.692,88.924) -- (61.721,88.965) -- (61.751,89.005) -- (61.783,89.046) -- (61.815,89.086) -- (61.849,89.127) -- (61.882,89.167) -- (61.916,89.207) -- (61.950,89.248) -- (61.984,89.288) -- (62.019,89.329) -- (62.053,89.369) -- (62.087,89.409) -- (62.121,89.450) -- (62.155,89.490) -- (62.188,89.531) -- (62.220,89.571) -- (62.251,89.611) -- (62.280,89.652) -- (62.307,89.692) -- (62.332,89.733) -- (62.355,89.773) -- (62.377,89.813) -- (62.397,89.854) -- (62.417,89.894) -- (62.435,89.935) -- (62.453,89.975) -- (62.471,90.015) -- (62.489,90.056) -- (62.507,90.096) -- (62.524,90.137) -- (62.541,90.177) -- (62.558,90.218) -- (62.574,90.258) -- (62.589,90.298) -- (62.604,90.339) -- (62.619,90.379) -- (62.632,90.420) -- (62.645,90.460) -- (62.658,90.500) -- (62.670,90.541) -- (62.683,90.581) -- (62.694,90.622) -- (62.706,90.662) -- (62.717,90.702) -- (62.727,90.743) -- (62.737,90.783) -- (62.746,90.824) -- (62.755,90.864) -- (62.762,90.904) -- (62.768,90.945) -- (62.773,90.985) -- (62.776,91.026) -- (62.779,91.066) -- (62.781,91.106) -- (62.782,91.147) -- (62.783,91.187) -- (62.784,91.228) -- (62.785,91.268) -- (62.786,91.309) -- (62.788,91.349) -- (62.790,91.389) -- (62.792,91.430) -- (62.795,91.470) -- (62.798,91.511) -- (62.801,91.551) -- (62.805,91.591) -- (62.808,91.632) -- (62.811,91.672) -- (62.814,91.713) -- (62.817,91.753) -- (62.820,91.793) -- (62.822,91.834) -- (62.824,91.874) -- (62.825,91.915) -- (62.826,91.955) -- (62.827,91.995) -- (62.828,92.036) -- (62.828,92.076) -- (62.828,92.117) -- (62.828,92.157) -- (62.828,92.197) -- (62.828,92.238) -- (62.828,92.278) -- (62.828,92.319) -- (62.828,92.359) -- (62.828,92.400) -- (62.829,92.440) -- (62.829,92.480) -- (62.830,92.521) -- (62.830,92.561) -- (62.831,92.602) -- (62.832,92.642) -- (62.833,92.682) -- (62.833,92.723) -- (62.834,92.763) -- (62.835,92.804) -- (62.836,92.844) -- (62.836,92.884) -- (62.837,92.925) -- (62.838,92.965) -- (62.838,93.006) -- (62.839,93.046) -- (62.839,93.086) -- (62.840,93.127) -- (62.841,93.167) -- (62.841,93.208) -- (62.841,93.248) -- (62.842,93.288) -- (62.842,93.329) -- (62.842,93.369) -- (62.842,93.410) -- (62.842,93.450) -- (62.841,93.491) -- (62.841,93.531) -- (62.841,93.571) -- (62.840,93.612) -- (62.840,93.652) -- (62.840,93.693) -- (62.840,93.733) -- (62.848,93.733) -- (62.848,93.693) -- (62.848,93.652) -- (62.848,93.612) -- (62.848,93.571) -- (62.847,93.531) -- (62.847,93.491) -- (62.847,93.450) -- (62.846,93.410) -- (62.846,93.369) -- (62.846,93.329) -- (62.846,93.288) -- (62.847,93.248) -- (62.847,93.208) -- (62.848,93.167) -- (62.848,93.127) -- (62.849,93.086) -- (62.849,93.046) -- (62.850,93.006) -- (62.851,92.965) -- (62.851,92.925) -- (62.852,92.884) -- (62.853,92.844) -- (62.853,92.804) -- (62.854,92.763) -- (62.855,92.723) -- (62.856,92.682) -- (62.856,92.642) -- (62.857,92.602) -- (62.858,92.561) -- (62.858,92.521) -- (62.859,92.480) -- (62.859,92.440) -- (62.860,92.400) -- (62.860,92.359) -- (62.860,92.319) -- (62.860,92.278) -- (62.860,92.238) -- (62.860,92.197) -- (62.860,92.157) -- (62.860,92.117) -- (62.860,92.076) -- (62.861,92.036) -- (62.861,91.995) -- (62.862,91.955) -- (62.863,91.915) -- (62.864,91.874) -- (62.866,91.834) -- (62.869,91.793) -- (62.871,91.753) -- (62.874,91.713) -- (62.877,91.672) -- (62.880,91.632) -- (62.884,91.591) -- (62.887,91.551) -- (62.890,91.511) -- (62.893,91.470) -- (62.896,91.430) -- (62.898,91.389) -- (62.900,91.349) -- (62.902,91.309) -- (62.903,91.268) -- (62.904,91.228) -- (62.905,91.187) -- (62.906,91.147) -- (62.907,91.106) -- (62.909,91.066) -- (62.912,91.026) -- (62.916,90.985) -- (62.920,90.945) -- (62.926,90.904) -- (62.934,90.864) -- (62.942,90.824) -- (62.951,90.783) -- (62.961,90.743) -- (62.971,90.702) -- (62.983,90.662) -- (62.994,90.622) -- (63.006,90.581) -- (63.018,90.541) -- (63.030,90.500) -- (63.043,90.460) -- (63.056,90.420) -- (63.070,90.379) -- (63.084,90.339) -- (63.099,90.298) -- (63.114,90.258) -- (63.130,90.218) -- (63.147,90.177) -- (63.164,90.137) -- (63.182,90.096) -- (63.199,90.056) -- (63.217,90.015) -- (63.235,89.975) -- (63.253,89.935) -- (63.272,89.894) -- (63.291,89.854) -- (63.311,89.813) -- (63.333,89.773) -- (63.356,89.733) -- (63.381,89.692) -- (63.409,89.652) -- (63.438,89.611) -- (63.468,89.571) -- (63.500,89.531) -- (63.533,89.490) -- (63.567,89.450) -- (63.601,89.409) -- (63.635,89.369) -- (63.670,89.329) -- (63.704,89.288) -- (63.738,89.248) -- (63.772,89.207) -- (63.806,89.167) -- (63.840,89.127) -- (63.873,89.086) -- (63.905,89.046) -- (63.937,89.005) -- (63.967,88.965) -- (63.996,88.924) -- (64.025,88.884) -- (64.054,88.844) -- (64.083,88.803) -- (64.115,88.763) -- (64.150,88.722) -- (64.189,88.682) -- (64.234,88.642) -- (64.284,88.601) -- (64.339,88.561) -- (64.398,88.520) -- (64.460,88.480) -- (64.524,88.440) -- (64.588,88.399) -- (64.650,88.359) -- (64.709,88.318) -- (64.764,88.278) -- (64.815,88.238) -- (64.862,88.197) -- (64.905,88.157) -- (64.946,88.116) -- (64.987,88.076) -- (65.030,88.036) -- (65.075,87.995) -- (65.123,87.955) -- (65.177,87.914) -- (65.234,87.874) -- (65.296,87.833) -- (65.360,87.793) -- (65.427,87.753) -- (65.495,87.712) -- (65.562,87.672) -- (65.628,87.631) -- (65.692,87.591) -- (65.754,87.551) -- (65.814,87.510) -- (65.872,87.470) -- (65.928,87.429) -- (65.982,87.389) -- (66.033,87.349) -- (66.082,87.308) -- (66.129,87.268) -- (66.172,87.227) -- (66.212,87.187) -- (66.247,87.147) -- (66.277,87.106) -- (66.301,87.066) -- (66.319,87.025) -- (66.330,86.985) -- (66.335,86.944) -- (66.334,86.904) -- (66.328,86.864) -- (66.317,86.823) -- (66.304,86.783) -- (66.288,86.742) -- (66.272,86.702) -- (66.257,86.662) -- (66.242,86.621) -- (66.230,86.581) -- (66.219,86.540) -- (66.209,86.500) -- (66.198,86.460) -- (66.187,86.419) -- (66.173,86.379) -- (66.156,86.338) -- (66.134,86.298) -- (66.108,86.258) -- (66.076,86.217) -- (66.041,86.177) -- (66.001,86.136) -- (65.959,86.096) -- (65.916,86.056) -- (65.872,86.015) -- (65.829,85.975) -- (65.787,85.934) -- (65.748,85.894) -- (65.710,85.853) -- (65.674,85.813) -- (65.639,85.773) -- (65.605,85.732) -- (65.571,85.692) -- (65.536,85.651) -- (65.498,85.611) -- (65.457,85.571) -- (65.410,85.530) -- (65.358,85.490) -- (65.298,85.449) -- (65.232,85.409) -- (65.159,85.369) -- (65.079,85.328) -- (64.994,85.288) -- (64.904,85.247) -- (64.812,85.207) -- (64.719,85.167) -- (64.626,85.126) -- (64.534,85.086) -- (64.446,85.045) -- (64.360,85.005) -- (64.279,84.965) -- (64.201,84.924) -- (64.127,84.884) -- (64.057,84.843) -- (63.989,84.803) -- (63.923,84.762) -- (63.860,84.722) -- (63.798,84.682) -- (63.737,84.641) -- (63.678,84.601) -- (63.620,84.560) -- (63.565,84.520) -- (63.512,84.480) -- (63.461,84.439) -- (63.413,84.399) -- (63.369,84.358) -- (63.327,84.318) -- (63.289,84.278) -- (63.254,84.237) -- (63.222,84.197) -- (63.193,84.156) -- (63.166,84.116) -- (63.141,84.076) -- (63.118,84.035) -- (63.096,83.995) -- (63.076,83.954) -- (63.058,83.914) -- (63.040,83.874) -- (63.023,83.833) -- (63.007,83.793) -- (62.992,83.752) -- (62.977,83.712) -- (62.964,83.671) -- (62.951,83.631) -- (62.939,83.591) -- (62.928,83.550) -- (62.917,83.510) -- (62.907,83.469) -- (62.897,83.429) -- cycle;
\path[draw=none,fill=method3,fill opacity=0.85,line width=0.006pt,line join=round] (72.319,83.400) -- (72.314,83.433) -- (72.309,83.465) -- (72.304,83.498) -- (72.300,83.531) -- (72.295,83.563) -- (72.290,83.596) -- (72.286,83.628) -- (72.282,83.661) -- (72.278,83.693) -- (72.274,83.726) -- (72.271,83.758) -- (72.268,83.791) -- (72.266,83.824) -- (72.264,83.856) -- (72.262,83.889) -- (72.261,83.921) -- (72.261,83.954) -- (72.260,83.986) -- (72.261,84.019) -- (72.262,84.051) -- (72.263,84.084) -- (72.264,84.117) -- (72.266,84.149) -- (72.268,84.182) -- (72.270,84.214) -- (72.273,84.247) -- (72.275,84.279) -- (72.278,84.312) -- (72.281,84.344) -- (72.284,84.377) -- (72.286,84.410) -- (72.289,84.442) -- (72.292,84.475) -- (72.294,84.507) -- (72.297,84.540) -- (72.299,84.572) -- (72.301,84.605) -- (72.303,84.637) -- (72.305,84.670) -- (72.307,84.703) -- (72.308,84.735) -- (72.310,84.768) -- (72.311,84.800) -- (72.312,84.833) -- (72.314,84.865) -- (72.315,84.898) -- (72.316,84.930) -- (72.317,84.963) -- (72.317,84.996) -- (72.318,85.028) -- (72.319,85.061) -- (72.320,85.093) -- (72.320,85.126) -- (72.321,85.158) -- (72.321,85.191) -- (72.322,85.223) -- (72.323,85.256) -- (72.323,85.289) -- (72.324,85.321) -- (72.324,85.354) -- (72.325,85.386) -- (72.326,85.419) -- (72.326,85.451) -- (72.327,85.484) -- (72.328,85.516) -- (72.328,85.549) -- (72.329,85.582) -- (72.330,85.614) -- (72.331,85.647) -- (72.332,85.679) -- (72.332,85.712) -- (72.333,85.744) -- (72.334,85.777) -- (72.335,85.809) -- (72.336,85.842) -- (72.337,85.875) -- (72.338,85.907) -- (72.339,85.940) -- (72.339,85.972) -- (72.340,86.005) -- (72.341,86.037) -- (72.342,86.070) -- (72.343,86.102) -- (72.344,86.135) -- (72.345,86.168) -- (72.346,86.200) -- (72.347,86.233) -- (72.347,86.265) -- (72.348,86.298) -- (72.349,86.330) -- (72.350,86.363) -- (72.351,86.395) -- (72.352,86.428) -- (72.353,86.461) -- (72.353,86.493) -- (72.354,86.526) -- (72.355,86.558) -- (72.356,86.591) -- (72.357,86.623) -- (72.357,86.656) -- (72.358,86.688) -- (72.359,86.721) -- (72.359,86.754) -- (72.360,86.786) -- (72.361,86.819) -- (72.361,86.851) -- (72.362,86.884) -- (72.362,86.916) -- (72.362,86.949) -- (72.363,86.981) -- (72.363,87.014) -- (72.363,87.047) -- (72.364,87.079) -- (72.364,87.112) -- (72.364,87.144) -- (72.364,87.177) -- (72.364,87.209) -- (72.365,87.242) -- (72.365,87.274) -- (72.365,87.307) -- (72.365,87.340) -- (72.365,87.372) -- (72.365,87.405) -- (72.365,87.437) -- (72.365,87.470) -- (72.365,87.502) -- (72.366,87.535) -- (72.366,87.567) -- (72.366,87.600) -- (72.366,87.633) -- (72.366,87.665) -- (72.366,87.698) -- (72.366,87.730) -- (72.366,87.763) -- (72.366,87.795) -- (72.366,87.828) -- (72.366,87.860) -- (72.366,87.893) -- (72.366,87.926) -- (72.366,87.958) -- (72.366,87.991) -- (72.366,88.023) -- (72.366,88.056) -- (72.366,88.088) -- (72.366,88.121) -- (72.366,88.153) -- (72.366,88.186) -- (72.366,88.219) -- (72.366,88.251) -- (72.366,88.284) -- (72.366,88.316) -- (72.366,88.349) -- (72.366,88.381) -- (72.367,88.414) -- (72.367,88.446) -- (72.367,88.479) -- (72.367,88.512) -- (72.367,88.544) -- (72.367,88.577) -- (72.367,88.609) -- (72.367,88.642) -- (72.367,88.674) -- (72.367,88.707) -- (72.368,88.739) -- (72.368,88.772) -- (72.368,88.805) -- (72.368,88.837) -- (72.368,88.870) -- (72.368,88.902) -- (72.368,88.935) -- (72.368,88.967) -- (72.368,89.000) -- (72.368,89.032) -- (72.368,89.065) -- (72.369,89.098) -- (72.369,89.130) -- (72.369,89.163) -- (72.369,89.195) -- (72.369,89.228) -- (72.369,89.260) -- (72.369,89.293) -- (72.369,89.325) -- (72.369,89.358) -- (72.369,89.390) -- (72.369,89.423) -- (72.369,89.456) -- (72.369,89.488) -- (72.369,89.521) -- (72.369,89.553) -- (72.369,89.586) -- (72.369,89.618) -- (72.369,89.651) -- (72.369,89.683) -- (72.369,89.716) -- (72.369,89.749) -- (72.369,89.781) -- (72.369,89.814) -- (72.369,89.846) -- (72.369,89.879) -- (72.369,89.911) -- (72.369,89.944) -- (72.369,89.976) -- (72.369,90.009) -- (72.369,90.042) -- (72.369,90.074) -- (72.369,90.107) -- (72.369,90.139) -- (72.369,90.172) -- (72.369,90.204) -- (72.369,90.237) -- (72.369,90.269) -- (72.369,90.302) -- (72.369,90.335) -- (72.369,90.367) -- (72.369,90.400) -- (72.369,90.432) -- (72.369,90.465) -- (72.369,90.497) -- (72.369,90.530) -- (72.369,90.562) -- (72.369,90.595) -- (72.369,90.628) -- (72.369,90.660) -- (72.369,90.693) -- (72.369,90.725) -- (72.369,90.758) -- (72.369,90.790) -- (72.369,90.823) -- (72.369,90.855) -- (72.369,90.888) -- (72.369,90.921) -- (72.369,90.953) -- (72.369,90.986) -- (72.369,91.018) -- (72.369,91.051) -- (72.368,91.083) -- (72.368,91.116) -- (72.368,91.148) -- (72.368,91.181) -- (72.368,91.214) -- (72.368,91.246) -- (72.368,91.279) -- (72.368,91.311) -- (72.368,91.344) -- (72.368,91.376) -- (72.368,91.409) -- (72.368,91.441) -- (72.367,91.474) -- (72.367,91.507) -- (72.367,91.539) -- (72.367,91.572) -- (72.367,91.604) -- (72.367,91.637) -- (72.367,91.669) -- (72.367,91.702) -- (72.370,91.702) -- (72.370,91.669) -- (72.370,91.637) -- (72.370,91.604) -- (72.370,91.572) -- (72.370,91.539) -- (72.370,91.507) -- (72.370,91.474) -- (72.370,91.441) -- (72.370,91.409) -- (72.370,91.376) -- (72.370,91.344) -- (72.370,91.311) -- (72.369,91.279) -- (72.369,91.246) -- (72.369,91.214) -- (72.369,91.181) -- (72.369,91.148) -- (72.369,91.116) -- (72.369,91.083) -- (72.369,91.051) -- (72.369,91.018) -- (72.369,90.986) -- (72.369,90.953) -- (72.369,90.921) -- (72.369,90.888) -- (72.369,90.855) -- (72.369,90.823) -- (72.369,90.790) -- (72.369,90.758) -- (72.369,90.725) -- (72.369,90.693) -- (72.369,90.660) -- (72.369,90.628) -- (72.369,90.595) -- (72.369,90.562) -- (72.369,90.530) -- (72.369,90.497) -- (72.369,90.465) -- (72.369,90.432) -- (72.369,90.400) -- (72.369,90.367) -- (72.369,90.335) -- (72.369,90.302) -- (72.369,90.269) -- (72.369,90.237) -- (72.369,90.204) -- (72.369,90.172) -- (72.369,90.139) -- (72.369,90.107) -- (72.369,90.074) -- (72.369,90.042) -- (72.369,90.009) -- (72.369,89.976) -- (72.369,89.944) -- (72.369,89.911) -- (72.369,89.879) -- (72.369,89.846) -- (72.369,89.814) -- (72.369,89.781) -- (72.369,89.749) -- (72.369,89.716) -- (72.369,89.683) -- (72.369,89.651) -- (72.369,89.618) -- (72.369,89.586) -- (72.369,89.553) -- (72.369,89.521) -- (72.369,89.488) -- (72.369,89.456) -- (72.369,89.423) -- (72.369,89.390) -- (72.369,89.358) -- (72.369,89.325) -- (72.369,89.293) -- (72.369,89.260) -- (72.369,89.228) -- (72.369,89.195) -- (72.369,89.163) -- (72.369,89.130) -- (72.369,89.098) -- (72.369,89.065) -- (72.369,89.032) -- (72.369,89.000) -- (72.369,88.967) -- (72.369,88.935) -- (72.369,88.902) -- (72.369,88.870) -- (72.370,88.837) -- (72.370,88.805) -- (72.370,88.772) -- (72.370,88.739) -- (72.370,88.707) -- (72.370,88.674) -- (72.370,88.642) -- (72.370,88.609) -- (72.371,88.577) -- (72.371,88.544) -- (72.371,88.512) -- (72.371,88.479) -- (72.371,88.446) -- (72.371,88.414) -- (72.371,88.381) -- (72.371,88.349) -- (72.371,88.316) -- (72.371,88.284) -- (72.371,88.251) -- (72.371,88.219) -- (72.371,88.186) -- (72.371,88.153) -- (72.371,88.121) -- (72.371,88.088) -- (72.371,88.056) -- (72.371,88.023) -- (72.371,87.991) -- (72.371,87.958) -- (72.371,87.926) -- (72.371,87.893) -- (72.371,87.860) -- (72.371,87.828) -- (72.371,87.795) -- (72.372,87.763) -- (72.372,87.730) -- (72.372,87.698) -- (72.372,87.665) -- (72.372,87.633) -- (72.372,87.600) -- (72.372,87.567) -- (72.372,87.535) -- (72.372,87.502) -- (72.372,87.470) -- (72.372,87.437) -- (72.372,87.405) -- (72.372,87.372) -- (72.373,87.340) -- (72.373,87.307) -- (72.373,87.274) -- (72.373,87.242) -- (72.373,87.209) -- (72.373,87.177) -- (72.373,87.144) -- (72.374,87.112) -- (72.374,87.079) -- (72.374,87.047) -- (72.374,87.014) -- (72.375,86.981) -- (72.375,86.949) -- (72.376,86.916) -- (72.376,86.884) -- (72.376,86.851) -- (72.377,86.819) -- (72.378,86.786) -- (72.378,86.754) -- (72.379,86.721) -- (72.379,86.688) -- (72.380,86.656) -- (72.381,86.623) -- (72.382,86.591) -- (72.382,86.558) -- (72.383,86.526) -- (72.384,86.493) -- (72.385,86.461) -- (72.386,86.428) -- (72.387,86.395) -- (72.387,86.363) -- (72.388,86.330) -- (72.389,86.298) -- (72.390,86.265) -- (72.391,86.233) -- (72.392,86.200) -- (72.393,86.168) -- (72.394,86.135) -- (72.395,86.102) -- (72.395,86.070) -- (72.396,86.037) -- (72.397,86.005) -- (72.398,85.972) -- (72.399,85.940) -- (72.400,85.907) -- (72.401,85.875) -- (72.402,85.842) -- (72.402,85.809) -- (72.403,85.777) -- (72.404,85.744) -- (72.405,85.712) -- (72.406,85.679) -- (72.407,85.647) -- (72.408,85.614) -- (72.408,85.582) -- (72.409,85.549) -- (72.410,85.516) -- (72.411,85.484) -- (72.411,85.451) -- (72.412,85.419) -- (72.413,85.386) -- (72.413,85.354) -- (72.414,85.321) -- (72.414,85.289) -- (72.415,85.256) -- (72.415,85.223) -- (72.416,85.191) -- (72.417,85.158) -- (72.417,85.126) -- (72.418,85.093) -- (72.419,85.061) -- (72.419,85.028) -- (72.420,84.996) -- (72.421,84.963) -- (72.422,84.930) -- (72.423,84.898) -- (72.424,84.865) -- (72.425,84.833) -- (72.426,84.800) -- (72.428,84.768) -- (72.429,84.735) -- (72.431,84.703) -- (72.432,84.670) -- (72.434,84.637) -- (72.436,84.605) -- (72.439,84.572) -- (72.441,84.540) -- (72.443,84.507) -- (72.446,84.475) -- (72.448,84.442) -- (72.451,84.410) -- (72.454,84.377) -- (72.457,84.344) -- (72.459,84.312) -- (72.462,84.279) -- (72.465,84.247) -- (72.467,84.214) -- (72.470,84.182) -- (72.472,84.149) -- (72.473,84.117) -- (72.475,84.084) -- (72.476,84.051) -- (72.477,84.019) -- (72.477,83.986) -- (72.477,83.954) -- (72.476,83.921) -- (72.475,83.889) -- (72.474,83.856) -- (72.472,83.824) -- (72.469,83.791) -- (72.466,83.758) -- (72.463,83.726) -- (72.459,83.693) -- (72.456,83.661) -- (72.451,83.628) -- (72.447,83.596) -- (72.442,83.563) -- (72.438,83.531) -- (72.433,83.498) -- (72.428,83.465) -- (72.424,83.433) -- (72.419,83.400) -- cycle;
\path[draw=none,fill=method4,fill opacity=0.85,line width=0.001pt,line join=round] (81.891,83.970) -- (81.891,83.982) -- (81.891,83.994) -- (81.891,84.006) -- (81.891,84.018) -- (81.891,84.030) -- (81.891,84.042) -- (81.891,84.054) -- (81.891,84.066) -- (81.891,84.078) -- (81.891,84.090) -- (81.891,84.102) -- (81.891,84.114) -- (81.891,84.126) -- (81.891,84.138) -- (81.891,84.150) -- (81.891,84.162) -- (81.891,84.174) -- (81.891,84.186) -- (81.891,84.198) -- (81.891,84.210) -- (81.891,84.222) -- (81.891,84.234) -- (81.890,84.246) -- (81.890,84.258) -- (81.890,84.270) -- (81.890,84.282) -- (81.890,84.294) -- (81.890,84.306) -- (81.890,84.318) -- (81.890,84.330) -- (81.890,84.342) -- (81.890,84.354) -- (81.890,84.366) -- (81.890,84.378) -- (81.890,84.390) -- (81.890,84.402) -- (81.890,84.414) -- (81.889,84.426) -- (81.889,84.438) -- (81.889,84.450) -- (81.889,84.462) -- (81.889,84.474) -- (81.889,84.486) -- (81.889,84.498) -- (81.889,84.510) -- (81.889,84.522) -- (81.888,84.534) -- (81.888,84.546) -- (81.888,84.558) -- (81.888,84.570) -- (81.888,84.582) -- (81.888,84.594) -- (81.888,84.606) -- (81.888,84.618) -- (81.887,84.630) -- (81.887,84.642) -- (81.887,84.654) -- (81.887,84.666) -- (81.887,84.678) -- (81.887,84.690) -- (81.886,84.702) -- (81.886,84.714) -- (81.886,84.726) -- (81.886,84.738) -- (81.886,84.750) -- (81.886,84.762) -- (81.885,84.774) -- (81.885,84.786) -- (81.885,84.798) -- (81.885,84.810) -- (81.885,84.822) -- (81.885,84.834) -- (81.884,84.846) -- (81.884,84.858) -- (81.884,84.870) -- (81.884,84.882) -- (81.884,84.894) -- (81.884,84.906) -- (81.884,84.918) -- (81.883,84.930) -- (81.883,84.942) -- (81.883,84.953) -- (81.883,84.965) -- (81.883,84.977) -- (81.883,84.989) -- (81.883,85.001) -- (81.883,85.013) -- (81.883,85.025) -- (81.883,85.037) -- (81.882,85.049) -- (81.882,85.061) -- (81.882,85.073) -- (81.882,85.085) -- (81.882,85.097) -- (81.882,85.109) -- (81.882,85.121) -- (81.882,85.133) -- (81.882,85.145) -- (81.882,85.157) -- (81.882,85.169) -- (81.882,85.181) -- (81.882,85.193) -- (81.882,85.205) -- (81.882,85.217) -- (81.882,85.229) -- (81.882,85.241) -- (81.883,85.253) -- (81.883,85.265) -- (81.883,85.277) -- (81.883,85.289) -- (81.883,85.301) -- (81.883,85.313) -- (81.883,85.325) -- (81.883,85.337) -- (81.883,85.349) -- (81.883,85.361) -- (81.884,85.373) -- (81.884,85.385) -- (81.884,85.397) -- (81.884,85.409) -- (81.884,85.421) -- (81.884,85.433) -- (81.884,85.445) -- (81.885,85.457) -- (81.885,85.469) -- (81.885,85.481) -- (81.885,85.493) -- (81.885,85.505) -- (81.885,85.517) -- (81.885,85.529) -- (81.886,85.541) -- (81.886,85.553) -- (81.886,85.565) -- (81.886,85.577) -- (81.886,85.589) -- (81.886,85.601) -- (81.887,85.613) -- (81.887,85.625) -- (81.887,85.637) -- (81.887,85.649) -- (81.887,85.661) -- (81.887,85.673) -- (81.888,85.685) -- (81.888,85.697) -- (81.888,85.709) -- (81.888,85.721) -- (81.888,85.733) -- (81.888,85.745) -- (81.888,85.757) -- (81.889,85.769) -- (81.889,85.781) -- (81.889,85.793) -- (81.889,85.805) -- (81.889,85.817) -- (81.889,85.829) -- (81.889,85.841) -- (81.889,85.853) -- (81.890,85.865) -- (81.890,85.877) -- (81.890,85.889) -- (81.890,85.901) -- (81.890,85.913) -- (81.890,85.925) -- (81.890,85.937) -- (81.890,85.949) -- (81.890,85.961) -- (81.890,85.973) -- (81.890,85.985) -- (81.890,85.997) -- (81.890,86.009) -- (81.890,86.021) -- (81.890,86.033) -- (81.890,86.045) -- (81.890,86.057) -- (81.890,86.069) -- (81.890,86.081) -- (81.890,86.093) -- (81.890,86.105) -- (81.890,86.116) -- (81.890,86.128) -- (81.890,86.140) -- (81.890,86.152) -- (81.890,86.164) -- (81.890,86.176) -- (81.890,86.188) -- (81.890,86.200) -- (81.890,86.212) -- (81.890,86.224) -- (81.890,86.236) -- (81.890,86.248) -- (81.890,86.260) -- (81.890,86.272) -- (81.890,86.284) -- (81.890,86.296) -- (81.890,86.308) -- (81.890,86.320) -- (81.890,86.332) -- (81.890,86.344) -- (81.890,86.356) -- (81.890,86.368) -- (81.889,86.380) -- (81.889,86.392) -- (81.889,86.404) -- (81.889,86.416) -- (81.889,86.428) -- (81.889,86.440) -- (81.889,86.452) -- (81.889,86.464) -- (81.889,86.476) -- (81.889,86.488) -- (81.889,86.500) -- (81.889,86.512) -- (81.889,86.524) -- (81.889,86.536) -- (81.889,86.548) -- (81.889,86.560) -- (81.889,86.572) -- (81.889,86.584) -- (81.889,86.596) -- (81.889,86.608) -- (81.889,86.620) -- (81.889,86.632) -- (81.889,86.644) -- (81.889,86.656) -- (81.889,86.668) -- (81.889,86.680) -- (81.889,86.692) -- (81.889,86.704) -- (81.889,86.716) -- (81.889,86.728) -- (81.889,86.740) -- (81.889,86.752) -- (81.889,86.764) -- (81.889,86.776) -- (81.889,86.788) -- (81.889,86.800) -- (81.889,86.812) -- (81.889,86.824) -- (81.889,86.836) -- (81.889,86.848) -- (81.889,86.860) -- (81.889,86.872) -- (81.889,86.884) -- (81.889,86.896) -- (81.889,86.908) -- (81.890,86.920) -- (81.890,86.932) -- (81.890,86.944) -- (81.890,86.956) -- (81.890,86.968) -- (81.890,86.980) -- (81.890,86.992) -- (81.890,87.004) -- (81.890,87.016) -- (81.890,87.028) -- (81.897,87.028) -- (81.897,87.016) -- (81.897,87.004) -- (81.897,86.992) -- (81.897,86.980) -- (81.897,86.968) -- (81.897,86.956) -- (81.897,86.944) -- (81.897,86.932) -- (81.897,86.920) -- (81.897,86.908) -- (81.897,86.896) -- (81.897,86.884) -- (81.897,86.872) -- (81.898,86.860) -- (81.898,86.848) -- (81.898,86.836) -- (81.898,86.824) -- (81.898,86.812) -- (81.898,86.800) -- (81.898,86.788) -- (81.898,86.776) -- (81.898,86.764) -- (81.898,86.752) -- (81.898,86.740) -- (81.898,86.728) -- (81.898,86.716) -- (81.898,86.704) -- (81.898,86.692) -- (81.898,86.680) -- (81.898,86.668) -- (81.898,86.656) -- (81.898,86.644) -- (81.898,86.632) -- (81.898,86.620) -- (81.898,86.608) -- (81.898,86.596) -- (81.898,86.584) -- (81.898,86.572) -- (81.898,86.560) -- (81.898,86.548) -- (81.898,86.536) -- (81.898,86.524) -- (81.898,86.512) -- (81.898,86.500) -- (81.898,86.488) -- (81.898,86.476) -- (81.898,86.464) -- (81.898,86.452) -- (81.898,86.440) -- (81.897,86.428) -- (81.897,86.416) -- (81.897,86.404) -- (81.897,86.392) -- (81.897,86.380) -- (81.897,86.368) -- (81.897,86.356) -- (81.897,86.344) -- (81.897,86.332) -- (81.897,86.320) -- (81.897,86.308) -- (81.897,86.296) -- (81.897,86.284) -- (81.897,86.272) -- (81.897,86.260) -- (81.897,86.248) -- (81.897,86.236) -- (81.897,86.224) -- (81.897,86.212) -- (81.896,86.200) -- (81.896,86.188) -- (81.896,86.176) -- (81.896,86.164) -- (81.896,86.152) -- (81.896,86.140) -- (81.896,86.128) -- (81.896,86.116) -- (81.896,86.105) -- (81.896,86.093) -- (81.896,86.081) -- (81.896,86.069) -- (81.896,86.057) -- (81.896,86.045) -- (81.896,86.033) -- (81.896,86.021) -- (81.896,86.009) -- (81.896,85.997) -- (81.897,85.985) -- (81.897,85.973) -- (81.897,85.961) -- (81.897,85.949) -- (81.897,85.937) -- (81.897,85.925) -- (81.897,85.913) -- (81.897,85.901) -- (81.897,85.889) -- (81.897,85.877) -- (81.897,85.865) -- (81.897,85.853) -- (81.897,85.841) -- (81.898,85.829) -- (81.898,85.817) -- (81.898,85.805) -- (81.898,85.793) -- (81.898,85.781) -- (81.898,85.769) -- (81.898,85.757) -- (81.898,85.745) -- (81.899,85.733) -- (81.899,85.721) -- (81.899,85.709) -- (81.899,85.697) -- (81.899,85.685) -- (81.899,85.673) -- (81.899,85.661) -- (81.900,85.649) -- (81.900,85.637) -- (81.900,85.625) -- (81.900,85.613) -- (81.900,85.601) -- (81.900,85.589) -- (81.901,85.577) -- (81.901,85.565) -- (81.901,85.553) -- (81.901,85.541) -- (81.901,85.529) -- (81.901,85.517) -- (81.902,85.505) -- (81.902,85.493) -- (81.902,85.481) -- (81.902,85.469) -- (81.902,85.457) -- (81.902,85.445) -- (81.903,85.433) -- (81.903,85.421) -- (81.903,85.409) -- (81.903,85.397) -- (81.903,85.385) -- (81.903,85.373) -- (81.903,85.361) -- (81.903,85.349) -- (81.904,85.337) -- (81.904,85.325) -- (81.904,85.313) -- (81.904,85.301) -- (81.904,85.289) -- (81.904,85.277) -- (81.904,85.265) -- (81.904,85.253) -- (81.904,85.241) -- (81.904,85.229) -- (81.904,85.217) -- (81.904,85.205) -- (81.904,85.193) -- (81.905,85.181) -- (81.905,85.169) -- (81.905,85.157) -- (81.905,85.145) -- (81.905,85.133) -- (81.905,85.121) -- (81.905,85.109) -- (81.904,85.097) -- (81.904,85.085) -- (81.904,85.073) -- (81.904,85.061) -- (81.904,85.049) -- (81.904,85.037) -- (81.904,85.025) -- (81.904,85.013) -- (81.904,85.001) -- (81.904,84.989) -- (81.904,84.977) -- (81.904,84.965) -- (81.904,84.953) -- (81.903,84.942) -- (81.903,84.930) -- (81.903,84.918) -- (81.903,84.906) -- (81.903,84.894) -- (81.903,84.882) -- (81.903,84.870) -- (81.902,84.858) -- (81.902,84.846) -- (81.902,84.834) -- (81.902,84.822) -- (81.902,84.810) -- (81.902,84.798) -- (81.902,84.786) -- (81.901,84.774) -- (81.901,84.762) -- (81.901,84.750) -- (81.901,84.738) -- (81.901,84.726) -- (81.901,84.714) -- (81.900,84.702) -- (81.900,84.690) -- (81.900,84.678) -- (81.900,84.666) -- (81.900,84.654) -- (81.900,84.642) -- (81.899,84.630) -- (81.899,84.618) -- (81.899,84.606) -- (81.899,84.594) -- (81.899,84.582) -- (81.899,84.570) -- (81.899,84.558) -- (81.898,84.546) -- (81.898,84.534) -- (81.898,84.522) -- (81.898,84.510) -- (81.898,84.498) -- (81.898,84.486) -- (81.898,84.474) -- (81.898,84.462) -- (81.897,84.450) -- (81.897,84.438) -- (81.897,84.426) -- (81.897,84.414) -- (81.897,84.402) -- (81.897,84.390) -- (81.897,84.378) -- (81.897,84.366) -- (81.897,84.354) -- (81.897,84.342) -- (81.897,84.330) -- (81.897,84.318) -- (81.897,84.306) -- (81.896,84.294) -- (81.896,84.282) -- (81.896,84.270) -- (81.896,84.258) -- (81.896,84.246) -- (81.896,84.234) -- (81.896,84.222) -- (81.896,84.210) -- (81.896,84.198) -- (81.896,84.186) -- (81.896,84.174) -- (81.896,84.162) -- (81.896,84.150) -- (81.896,84.138) -- (81.896,84.126) -- (81.896,84.114) -- (81.896,84.102) -- (81.896,84.090) -- (81.896,84.078) -- (81.896,84.066) -- (81.896,84.054) -- (81.896,84.042) -- (81.896,84.030) -- (81.896,84.018) -- (81.896,84.006) -- (81.895,83.994) -- (81.895,83.982) -- (81.895,83.970) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (116.766,85.832) -- (116.753,85.939) -- (116.739,86.046) -- (116.721,86.154) -- (116.700,86.261) -- (116.674,86.368) -- (116.644,86.475) -- (116.609,86.582) -- (116.568,86.689) -- (116.520,86.796) -- (116.464,86.903) -- (116.401,87.010) -- (116.329,87.117) -- (116.248,87.224) -- (116.157,87.331) -- (116.056,87.438) -- (115.945,87.545) -- (115.824,87.653) -- (115.693,87.760) -- (115.552,87.867) -- (115.402,87.974) -- (115.244,88.081) -- (115.080,88.188) -- (114.910,88.295) -- (114.737,88.402) -- (114.563,88.509) -- (114.392,88.616) -- (114.226,88.723) -- (114.068,88.830) -- (113.921,88.937) -- (113.786,89.044) -- (113.667,89.151) -- (113.565,89.259) -- (113.481,89.366) -- (113.414,89.473) -- (113.367,89.580) -- (113.338,89.687) -- (113.325,89.794) -- (113.328,89.901) -- (113.345,90.008) -- (113.375,90.115) -- (113.415,90.222) -- (113.465,90.329) -- (113.521,90.436) -- (113.584,90.543) -- (113.651,90.650) -- (113.721,90.758) -- (113.793,90.865) -- (113.866,90.972) -- (113.939,91.079) -- (114.011,91.186) -- (114.083,91.293) -- (114.153,91.400) -- (114.221,91.507) -- (114.287,91.614) -- (114.350,91.721) -- (114.411,91.828) -- (114.468,91.935) -- (114.522,92.042) -- (114.574,92.149) -- (114.622,92.256) -- (114.668,92.364) -- (114.711,92.471) -- (114.752,92.578) -- (114.790,92.685) -- (114.827,92.792) -- (114.863,92.899) -- (114.898,93.006) -- (114.932,93.113) -- (114.966,93.220) -- (114.999,93.327) -- (115.033,93.434) -- (115.066,93.541) -- (115.100,93.648) -- (115.133,93.755) -- (115.165,93.863) -- (115.197,93.970) -- (115.228,94.077) -- (115.258,94.184) -- (115.287,94.291) -- (115.315,94.398) -- (115.342,94.505) -- (115.369,94.612) -- (115.396,94.719) -- (115.424,94.826) -- (115.452,94.933) -- (115.481,95.040) -- (115.512,95.147) -- (115.543,95.254) -- (115.576,95.361) -- (115.609,95.469) -- (115.643,95.576) -- (115.677,95.683) -- (115.710,95.790) -- (115.742,95.897) -- (115.774,96.004) -- (115.803,96.111) -- (115.831,96.218) -- (115.856,96.325) -- (115.879,96.432) -- (115.900,96.539) -- (115.918,96.646) -- (115.934,96.753) -- (115.947,96.860) -- (115.958,96.968) -- (115.967,97.075) -- (115.974,97.182) -- (115.979,97.289) -- (115.982,97.396) -- (115.985,97.503) -- (115.987,97.610) -- (115.989,97.717) -- (115.991,97.824) -- (115.993,97.931) -- (115.996,98.038) -- (116.000,98.145) -- (116.005,98.252) -- (116.012,98.359) -- (116.019,98.466) -- (116.028,98.574) -- (116.038,98.681) -- (116.048,98.788) -- (116.060,98.895) -- (116.072,99.002) -- (116.084,99.109) -- (116.096,99.216) -- (116.109,99.323) -- (116.121,99.430) -- (116.132,99.537) -- (116.144,99.644) -- (116.154,99.751) -- (116.164,99.858) -- (116.173,99.965) -- (116.182,100.073) -- (116.190,100.180) -- (116.199,100.287) -- (116.209,100.394) -- (116.220,100.501) -- (116.232,100.608) -- (116.246,100.715) -- (116.261,100.822) -- (116.277,100.929) -- (116.295,101.036) -- (116.313,101.143) -- (116.332,101.250) -- (116.351,101.357) -- (116.369,101.464) -- (116.387,101.571) -- (116.403,101.679) -- (116.418,101.786) -- (116.431,101.893) -- (116.442,102.000) -- (116.452,102.107) -- (116.461,102.214) -- (116.469,102.321) -- (116.476,102.428) -- (116.484,102.535) -- (116.491,102.642) -- (116.499,102.749) -- (116.508,102.856) -- (116.518,102.963) -- (116.528,103.070) -- (116.539,103.178) -- (116.550,103.285) -- (116.562,103.392) -- (116.573,103.499) -- (116.584,103.606) -- (116.594,103.713) -- (116.603,103.820) -- (116.611,103.927) -- (116.618,104.034) -- (116.624,104.141) -- (116.629,104.248) -- (116.633,104.355) -- (116.637,104.462) -- (116.640,104.569) -- (116.642,104.676) -- (116.645,104.784) -- (116.647,104.891) -- (116.650,104.998) -- (116.653,105.105) -- (116.656,105.212) -- (116.660,105.319) -- (116.663,105.426) -- (116.667,105.533) -- (116.671,105.640) -- (116.674,105.747) -- (116.678,105.854) -- (116.681,105.961) -- (116.685,106.068) -- (116.688,106.175) -- (116.691,106.283) -- (116.693,106.390) -- (116.696,106.497) -- (116.699,106.604) -- (116.701,106.711) -- (116.704,106.818) -- (116.707,106.925) -- (116.709,107.032) -- (116.712,107.139) -- (116.715,107.246) -- (116.717,107.353) -- (116.720,107.460) -- (116.723,107.567) -- (116.726,107.674) -- (116.730,107.782) -- (116.733,107.889) -- (116.737,107.996) -- (116.741,108.103) -- (116.745,108.210) -- (116.749,108.317) -- (116.754,108.424) -- (116.758,108.531) -- (116.763,108.638) -- (116.767,108.745) -- (116.771,108.852) -- (116.776,108.959) -- (116.780,109.066) -- (116.783,109.173) -- (116.787,109.280) -- (116.790,109.388) -- (116.793,109.495) -- (116.795,109.602) -- (116.797,109.709) -- (116.800,109.816) -- (116.802,109.923) -- (116.803,110.030) -- (116.805,110.137) -- (116.807,110.244) -- (116.808,110.351) -- (116.810,110.458) -- (116.811,110.565) -- (116.812,110.672) -- (116.813,110.779) -- (116.814,110.887) -- (116.815,110.994) -- (116.815,111.101) -- (116.816,111.208) -- (116.816,111.315) -- (116.816,111.422) -- (116.816,111.529) -- (116.816,111.636) -- (116.816,111.743) -- (116.816,111.850) -- (116.816,111.957) -- (116.816,112.064) -- (116.816,112.171) -- (116.816,112.278) -- (116.815,112.385) -- (116.815,112.493) -- (116.815,112.600) -- (116.815,112.707) -- (116.814,112.814) -- (116.814,112.921) -- (116.814,113.028) -- (116.814,113.135) -- (116.820,113.135) -- (116.820,113.028) -- (116.820,112.921) -- (116.820,112.814) -- (116.819,112.707) -- (116.819,112.600) -- (116.819,112.493) -- (116.819,112.385) -- (116.818,112.278) -- (116.818,112.171) -- (116.818,112.064) -- (116.818,111.957) -- (116.818,111.850) -- (116.818,111.743) -- (116.818,111.636) -- (116.818,111.529) -- (116.818,111.422) -- (116.818,111.315) -- (116.818,111.208) -- (116.819,111.101) -- (116.819,110.994) -- (116.820,110.887) -- (116.821,110.779) -- (116.822,110.672) -- (116.823,110.565) -- (116.824,110.458) -- (116.826,110.351) -- (116.827,110.244) -- (116.829,110.137) -- (116.831,110.030) -- (116.832,109.923) -- (116.834,109.816) -- (116.837,109.709) -- (116.839,109.602) -- (116.841,109.495) -- (116.844,109.388) -- (116.847,109.280) -- (116.851,109.173) -- (116.854,109.066) -- (116.858,108.959) -- (116.863,108.852) -- (116.867,108.745) -- (116.871,108.638) -- (116.876,108.531) -- (116.880,108.424) -- (116.885,108.317) -- (116.889,108.210) -- (116.893,108.103) -- (116.897,107.996) -- (116.901,107.889) -- (116.904,107.782) -- (116.908,107.674) -- (116.911,107.567) -- (116.914,107.460) -- (116.917,107.353) -- (116.919,107.246) -- (116.922,107.139) -- (116.925,107.032) -- (116.927,106.925) -- (116.930,106.818) -- (116.933,106.711) -- (116.935,106.604) -- (116.938,106.497) -- (116.941,106.390) -- (116.943,106.283) -- (116.946,106.175) -- (116.949,106.068) -- (116.953,105.961) -- (116.956,105.854) -- (116.960,105.747) -- (116.963,105.640) -- (116.967,105.533) -- (116.971,105.426) -- (116.974,105.319) -- (116.978,105.212) -- (116.981,105.105) -- (116.984,104.998) -- (116.987,104.891) -- (116.989,104.784) -- (116.992,104.676) -- (116.994,104.569) -- (116.997,104.462) -- (117.001,104.355) -- (117.005,104.248) -- (117.010,104.141) -- (117.016,104.034) -- (117.023,103.927) -- (117.031,103.820) -- (117.040,103.713) -- (117.050,103.606) -- (117.061,103.499) -- (117.072,103.392) -- (117.084,103.285) -- (117.095,103.178) -- (117.106,103.070) -- (117.116,102.963) -- (117.126,102.856) -- (117.135,102.749) -- (117.143,102.642) -- (117.150,102.535) -- (117.158,102.428) -- (117.165,102.321) -- (117.173,102.214) -- (117.182,102.107) -- (117.192,102.000) -- (117.203,101.893) -- (117.216,101.786) -- (117.231,101.679) -- (117.247,101.571) -- (117.265,101.464) -- (117.283,101.357) -- (117.302,101.250) -- (117.321,101.143) -- (117.339,101.036) -- (117.357,100.929) -- (117.373,100.822) -- (117.388,100.715) -- (117.402,100.608) -- (117.414,100.501) -- (117.425,100.394) -- (117.435,100.287) -- (117.444,100.180) -- (117.452,100.073) -- (117.461,99.965) -- (117.470,99.858) -- (117.480,99.751) -- (117.490,99.644) -- (117.502,99.537) -- (117.513,99.430) -- (117.525,99.323) -- (117.538,99.216) -- (117.550,99.109) -- (117.562,99.002) -- (117.574,98.895) -- (117.586,98.788) -- (117.596,98.681) -- (117.606,98.574) -- (117.615,98.466) -- (117.622,98.359) -- (117.629,98.252) -- (117.634,98.145) -- (117.638,98.038) -- (117.641,97.931) -- (117.643,97.824) -- (117.645,97.717) -- (117.647,97.610) -- (117.649,97.503) -- (117.652,97.396) -- (117.655,97.289) -- (117.660,97.182) -- (117.667,97.075) -- (117.676,96.968) -- (117.687,96.860) -- (117.700,96.753) -- (117.716,96.646) -- (117.734,96.539) -- (117.755,96.432) -- (117.778,96.325) -- (117.803,96.218) -- (117.831,96.111) -- (117.860,96.004) -- (117.892,95.897) -- (117.924,95.790) -- (117.957,95.683) -- (117.991,95.576) -- (118.025,95.469) -- (118.058,95.361) -- (118.091,95.254) -- (118.122,95.147) -- (118.153,95.040) -- (118.182,94.933) -- (118.210,94.826) -- (118.238,94.719) -- (118.265,94.612) -- (118.292,94.505) -- (118.319,94.398) -- (118.347,94.291) -- (118.376,94.184) -- (118.406,94.077) -- (118.437,93.970) -- (118.469,93.863) -- (118.501,93.755) -- (118.534,93.648) -- (118.568,93.541) -- (118.601,93.434) -- (118.635,93.327) -- (118.668,93.220) -- (118.702,93.113) -- (118.736,93.006) -- (118.771,92.899) -- (118.807,92.792) -- (118.844,92.685) -- (118.882,92.578) -- (118.923,92.471) -- (118.966,92.364) -- (119.012,92.256) -- (119.060,92.149) -- (119.112,92.042) -- (119.166,91.935) -- (119.223,91.828) -- (119.284,91.721) -- (119.347,91.614) -- (119.413,91.507) -- (119.481,91.400) -- (119.551,91.293) -- (119.623,91.186) -- (119.695,91.079) -- (119.768,90.972) -- (119.841,90.865) -- (119.913,90.758) -- (119.983,90.650) -- (120.050,90.543) -- (120.113,90.436) -- (120.169,90.329) -- (120.219,90.222) -- (120.259,90.115) -- (120.289,90.008) -- (120.306,89.901) -- (120.309,89.794) -- (120.296,89.687) -- (120.267,89.580) -- (120.220,89.473) -- (120.153,89.366) -- (120.069,89.259) -- (119.967,89.151) -- (119.848,89.044) -- (119.713,88.937) -- (119.566,88.830) -- (119.408,88.723) -- (119.242,88.616) -- (119.071,88.509) -- (118.897,88.402) -- (118.724,88.295) -- (118.554,88.188) -- (118.390,88.081) -- (118.232,87.974) -- (118.082,87.867) -- (117.941,87.760) -- (117.810,87.653) -- (117.689,87.545) -- (117.578,87.438) -- (117.477,87.331) -- (117.386,87.224) -- (117.305,87.117) -- (117.233,87.010) -- (117.170,86.903) -- (117.114,86.796) -- (117.066,86.689) -- (117.025,86.582) -- (116.990,86.475) -- (116.960,86.368) -- (116.934,86.261) -- (116.913,86.154) -- (116.895,86.046) -- (116.881,85.939) -- (116.868,85.832) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (126.336,83.626) -- (126.335,83.656) -- (126.335,83.685) -- (126.334,83.714) -- (126.334,83.743) -- (126.333,83.772) -- (126.332,83.801) -- (126.331,83.830) -- (126.330,83.860) -- (126.328,83.889) -- (126.326,83.918) -- (126.324,83.947) -- (126.321,83.976) -- (126.318,84.005) -- (126.315,84.035) -- (126.311,84.064) -- (126.306,84.093) -- (126.301,84.122) -- (126.295,84.151) -- (126.289,84.180) -- (126.281,84.209) -- (126.273,84.239) -- (126.263,84.268) -- (126.252,84.297) -- (126.239,84.326) -- (126.226,84.355) -- (126.211,84.384) -- (126.196,84.413) -- (126.180,84.443) -- (126.164,84.472) -- (126.147,84.501) -- (126.131,84.530) -- (126.115,84.559) -- (126.099,84.588) -- (126.082,84.618) -- (126.064,84.647) -- (126.045,84.676) -- (126.025,84.705) -- (126.001,84.734) -- (125.975,84.763) -- (125.945,84.792) -- (125.911,84.822) -- (125.873,84.851) -- (125.832,84.880) -- (125.788,84.909) -- (125.742,84.938) -- (125.694,84.967) -- (125.646,84.997) -- (125.598,85.026) -- (125.550,85.055) -- (125.504,85.084) -- (125.458,85.113) -- (125.414,85.142) -- (125.370,85.171) -- (125.325,85.201) -- (125.279,85.230) -- (125.232,85.259) -- (125.181,85.288) -- (125.127,85.317) -- (125.071,85.346) -- (125.011,85.375) -- (124.949,85.405) -- (124.884,85.434) -- (124.819,85.463) -- (124.753,85.492) -- (124.687,85.521) -- (124.622,85.550) -- (124.559,85.580) -- (124.498,85.609) -- (124.440,85.638) -- (124.384,85.667) -- (124.330,85.696) -- (124.277,85.725) -- (124.224,85.754) -- (124.170,85.784) -- (124.113,85.813) -- (124.052,85.842) -- (123.987,85.871) -- (123.916,85.900) -- (123.841,85.929) -- (123.761,85.959) -- (123.678,85.988) -- (123.594,86.017) -- (123.509,86.046) -- (123.427,86.075) -- (123.349,86.104) -- (123.276,86.133) -- (123.210,86.163) -- (123.149,86.192) -- (123.096,86.221) -- (123.048,86.250) -- (123.007,86.279) -- (122.970,86.308) -- (122.938,86.337) -- (122.911,86.367) -- (122.888,86.396) -- (122.870,86.425) -- (122.858,86.454) -- (122.851,86.483) -- (122.849,86.512) -- (122.852,86.542) -- (122.860,86.571) -- (122.871,86.600) -- (122.885,86.629) -- (122.902,86.658) -- (122.921,86.687) -- (122.944,86.716) -- (122.970,86.746) -- (122.999,86.775) -- (123.033,86.804) -- (123.070,86.833) -- (123.111,86.862) -- (123.155,86.891) -- (123.200,86.920) -- (123.247,86.950) -- (123.295,86.979) -- (123.344,87.008) -- (123.393,87.037) -- (123.444,87.066) -- (123.495,87.095) -- (123.550,87.125) -- (123.607,87.154) -- (123.666,87.183) -- (123.729,87.212) -- (123.793,87.241) -- (123.859,87.270) -- (123.923,87.299) -- (123.986,87.329) -- (124.046,87.358) -- (124.102,87.387) -- (124.153,87.416) -- (124.199,87.445) -- (124.242,87.474) -- (124.282,87.504) -- (124.320,87.533) -- (124.357,87.562) -- (124.394,87.591) -- (124.432,87.620) -- (124.471,87.649) -- (124.512,87.678) -- (124.556,87.708) -- (124.603,87.737) -- (124.653,87.766) -- (124.706,87.795) -- (124.763,87.824) -- (124.824,87.853) -- (124.888,87.882) -- (124.953,87.912) -- (125.020,87.941) -- (125.086,87.970) -- (125.150,87.999) -- (125.210,88.028) -- (125.265,88.057) -- (125.315,88.087) -- (125.358,88.116) -- (125.396,88.145) -- (125.429,88.174) -- (125.458,88.203) -- (125.484,88.232) -- (125.510,88.261) -- (125.535,88.291) -- (125.561,88.320) -- (125.588,88.349) -- (125.618,88.378) -- (125.649,88.407) -- (125.682,88.436) -- (125.715,88.466) -- (125.750,88.495) -- (125.784,88.524) -- (125.817,88.553) -- (125.849,88.582) -- (125.880,88.611) -- (125.909,88.640) -- (125.936,88.670) -- (125.961,88.699) -- (125.985,88.728) -- (126.007,88.757) -- (126.028,88.786) -- (126.048,88.815) -- (126.067,88.844) -- (126.084,88.874) -- (126.100,88.903) -- (126.114,88.932) -- (126.127,88.961) -- (126.138,88.990) -- (126.149,89.019) -- (126.159,89.049) -- (126.168,89.078) -- (126.178,89.107) -- (126.187,89.136) -- (126.197,89.165) -- (126.207,89.194) -- (126.217,89.223) -- (126.227,89.253) -- (126.237,89.282) -- (126.246,89.311) -- (126.255,89.340) -- (126.263,89.369) -- (126.270,89.398) -- (126.277,89.427) -- (126.283,89.457) -- (126.288,89.486) -- (126.293,89.515) -- (126.298,89.544) -- (126.303,89.573) -- (126.307,89.602) -- (126.311,89.632) -- (126.314,89.661) -- (126.317,89.690) -- (126.320,89.719) -- (126.322,89.748) -- (126.324,89.777) -- (126.325,89.806) -- (126.325,89.836) -- (126.326,89.865) -- (126.326,89.894) -- (126.326,89.923) -- (126.325,89.952) -- (126.325,89.981) -- (126.325,90.011) -- (126.324,90.040) -- (126.324,90.069) -- (126.324,90.098) -- (126.324,90.127) -- (126.325,90.156) -- (126.325,90.185) -- (126.326,90.215) -- (126.327,90.244) -- (126.328,90.273) -- (126.330,90.302) -- (126.331,90.331) -- (126.332,90.360) -- (126.334,90.389) -- (126.335,90.419) -- (126.336,90.448) -- (126.338,90.477) -- (126.338,90.506) -- (126.339,90.535) -- (126.340,90.564) -- (126.340,90.594) -- (126.341,90.623) -- (126.341,90.652) -- (126.341,90.681) -- (126.341,90.710) -- (126.341,90.739) -- (126.341,90.768) -- (126.341,90.798) -- (126.340,90.827) -- (126.340,90.856) -- (126.339,90.885) -- (126.339,90.914) -- (126.339,90.943) -- (126.338,90.973) -- (126.338,91.002) -- (126.337,91.031) -- (126.337,91.060) -- (126.346,91.060) -- (126.346,91.031) -- (126.346,91.002) -- (126.345,90.973) -- (126.345,90.943) -- (126.344,90.914) -- (126.344,90.885) -- (126.343,90.856) -- (126.343,90.827) -- (126.343,90.798) -- (126.342,90.768) -- (126.342,90.739) -- (126.342,90.710) -- (126.342,90.681) -- (126.342,90.652) -- (126.342,90.623) -- (126.343,90.594) -- (126.343,90.564) -- (126.344,90.535) -- (126.345,90.506) -- (126.346,90.477) -- (126.347,90.448) -- (126.348,90.419) -- (126.349,90.389) -- (126.351,90.360) -- (126.352,90.331) -- (126.354,90.302) -- (126.355,90.273) -- (126.356,90.244) -- (126.357,90.215) -- (126.358,90.185) -- (126.359,90.156) -- (126.359,90.127) -- (126.359,90.098) -- (126.359,90.069) -- (126.359,90.040) -- (126.359,90.011) -- (126.358,89.981) -- (126.358,89.952) -- (126.358,89.923) -- (126.358,89.894) -- (126.358,89.865) -- (126.358,89.836) -- (126.359,89.806) -- (126.360,89.777) -- (126.361,89.748) -- (126.363,89.719) -- (126.366,89.690) -- (126.369,89.661) -- (126.372,89.632) -- (126.376,89.602) -- (126.381,89.573) -- (126.385,89.544) -- (126.390,89.515) -- (126.395,89.486) -- (126.400,89.457) -- (126.406,89.427) -- (126.413,89.398) -- (126.420,89.369) -- (126.428,89.340) -- (126.437,89.311) -- (126.447,89.282) -- (126.456,89.253) -- (126.467,89.223) -- (126.477,89.194) -- (126.487,89.165) -- (126.496,89.136) -- (126.506,89.107) -- (126.515,89.078) -- (126.524,89.049) -- (126.534,89.019) -- (126.545,88.990) -- (126.556,88.961) -- (126.569,88.932) -- (126.584,88.903) -- (126.599,88.874) -- (126.616,88.844) -- (126.635,88.815) -- (126.655,88.786) -- (126.676,88.757) -- (126.698,88.728) -- (126.722,88.699) -- (126.747,88.670) -- (126.774,88.640) -- (126.803,88.611) -- (126.834,88.582) -- (126.866,88.553) -- (126.899,88.524) -- (126.934,88.495) -- (126.968,88.466) -- (127.002,88.436) -- (127.034,88.407) -- (127.066,88.378) -- (127.095,88.349) -- (127.122,88.320) -- (127.148,88.291) -- (127.174,88.261) -- (127.199,88.232) -- (127.225,88.203) -- (127.255,88.174) -- (127.287,88.145) -- (127.325,88.116) -- (127.369,88.087) -- (127.418,88.057) -- (127.473,88.028) -- (127.533,87.999) -- (127.597,87.970) -- (127.663,87.941) -- (127.730,87.912) -- (127.796,87.882) -- (127.859,87.853) -- (127.920,87.824) -- (127.977,87.795) -- (128.030,87.766) -- (128.080,87.737) -- (128.127,87.708) -- (128.171,87.678) -- (128.212,87.649) -- (128.252,87.620) -- (128.289,87.591) -- (128.326,87.562) -- (128.363,87.533) -- (128.401,87.504) -- (128.441,87.474) -- (128.484,87.445) -- (128.530,87.416) -- (128.581,87.387) -- (128.637,87.358) -- (128.697,87.329) -- (128.760,87.299) -- (128.825,87.270) -- (128.890,87.241) -- (128.954,87.212) -- (129.017,87.183) -- (129.077,87.154) -- (129.134,87.125) -- (129.188,87.095) -- (129.240,87.066) -- (129.290,87.037) -- (129.339,87.008) -- (129.388,86.979) -- (129.436,86.950) -- (129.483,86.920) -- (129.529,86.891) -- (129.572,86.862) -- (129.613,86.833) -- (129.650,86.804) -- (129.684,86.775) -- (129.713,86.746) -- (129.739,86.716) -- (129.762,86.687) -- (129.782,86.658) -- (129.798,86.629) -- (129.813,86.600) -- (129.824,86.571) -- (129.831,86.542) -- (129.834,86.512) -- (129.832,86.483) -- (129.825,86.454) -- (129.813,86.425) -- (129.795,86.396) -- (129.773,86.367) -- (129.745,86.337) -- (129.713,86.308) -- (129.677,86.279) -- (129.635,86.250) -- (129.588,86.221) -- (129.534,86.192) -- (129.474,86.163) -- (129.407,86.133) -- (129.334,86.104) -- (129.256,86.075) -- (129.174,86.046) -- (129.090,86.017) -- (129.005,85.988) -- (128.922,85.959) -- (128.842,85.929) -- (128.767,85.900) -- (128.697,85.871) -- (128.631,85.842) -- (128.570,85.813) -- (128.514,85.784) -- (128.459,85.754) -- (128.406,85.725) -- (128.353,85.696) -- (128.299,85.667) -- (128.243,85.638) -- (128.185,85.609) -- (128.124,85.580) -- (128.061,85.550) -- (127.996,85.521) -- (127.930,85.492) -- (127.864,85.463) -- (127.799,85.434) -- (127.734,85.405) -- (127.672,85.375) -- (127.612,85.346) -- (127.556,85.317) -- (127.502,85.288) -- (127.452,85.259) -- (127.404,85.230) -- (127.358,85.201) -- (127.313,85.171) -- (127.269,85.142) -- (127.225,85.113) -- (127.180,85.084) -- (127.133,85.055) -- (127.086,85.026) -- (127.037,84.997) -- (126.989,84.967) -- (126.941,84.938) -- (126.895,84.909) -- (126.851,84.880) -- (126.810,84.851) -- (126.772,84.822) -- (126.739,84.792) -- (126.709,84.763) -- (126.682,84.734) -- (126.659,84.705) -- (126.638,84.676) -- (126.619,84.647) -- (126.601,84.618) -- (126.585,84.588) -- (126.568,84.559) -- (126.552,84.530) -- (126.536,84.501) -- (126.519,84.472) -- (126.503,84.443) -- (126.487,84.413) -- (126.472,84.384) -- (126.457,84.355) -- (126.444,84.326) -- (126.431,84.297) -- (126.420,84.268) -- (126.411,84.239) -- (126.402,84.209) -- (126.394,84.180) -- (126.388,84.151) -- (126.382,84.122) -- (126.377,84.093) -- (126.372,84.064) -- (126.368,84.035) -- (126.365,84.005) -- (126.362,83.976) -- (126.359,83.947) -- (126.357,83.918) -- (126.355,83.889) -- (126.354,83.860) -- (126.352,83.830) -- (126.351,83.801) -- (126.350,83.772) -- (126.350,83.743) -- (126.349,83.714) -- (126.348,83.685) -- (126.348,83.656) -- (126.347,83.626) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.131pt,line join=round] (134.407,83.400) -- (134.253,83.420) -- (134.109,83.440) -- (133.981,83.460) -- (133.869,83.480) -- (133.776,83.500) -- (133.704,83.520) -- (133.650,83.540) -- (133.613,83.560) -- (133.593,83.580) -- (133.586,83.600) -- (133.590,83.620) -- (133.603,83.641) -- (133.624,83.661) -- (133.649,83.681) -- (133.679,83.701) -- (133.711,83.721) -- (133.745,83.741) -- (133.779,83.761) -- (133.815,83.781) -- (133.850,83.801) -- (133.886,83.821) -- (133.922,83.841) -- (133.958,83.861) -- (133.994,83.881) -- (134.031,83.901) -- (134.067,83.921) -- (134.103,83.941) -- (134.138,83.961) -- (134.172,83.981) -- (134.205,84.001) -- (134.237,84.021) -- (134.267,84.041) -- (134.295,84.061) -- (134.321,84.081) -- (134.346,84.101) -- (134.370,84.122) -- (134.393,84.142) -- (134.416,84.162) -- (134.438,84.182) -- (134.461,84.202) -- (134.485,84.222) -- (134.510,84.242) -- (134.535,84.262) -- (134.561,84.282) -- (134.587,84.302) -- (134.614,84.322) -- (134.639,84.342) -- (134.664,84.362) -- (134.687,84.382) -- (134.708,84.402) -- (134.728,84.422) -- (134.745,84.442) -- (134.762,84.462) -- (134.777,84.482) -- (134.792,84.502) -- (134.807,84.522) -- (134.823,84.542) -- (134.840,84.562) -- (134.860,84.582) -- (134.881,84.603) -- (134.904,84.623) -- (134.929,84.643) -- (134.955,84.663) -- (134.981,84.683) -- (135.008,84.703) -- (135.035,84.723) -- (135.062,84.743) -- (135.087,84.763) -- (135.111,84.783) -- (135.134,84.803) -- (135.156,84.823) -- (135.176,84.843) -- (135.195,84.863) -- (135.212,84.883) -- (135.228,84.903) -- (135.242,84.923) -- (135.255,84.943) -- (135.266,84.963) -- (135.276,84.983) -- (135.284,85.003) -- (135.291,85.023) -- (135.297,85.043) -- (135.302,85.063) -- (135.308,85.084) -- (135.314,85.104) -- (135.321,85.124) -- (135.329,85.144) -- (135.339,85.164) -- (135.350,85.184) -- (135.363,85.204) -- (135.378,85.224) -- (135.394,85.244) -- (135.412,85.264) -- (135.429,85.284) -- (135.447,85.304) -- (135.464,85.324) -- (135.481,85.344) -- (135.496,85.364) -- (135.510,85.384) -- (135.522,85.404) -- (135.533,85.424) -- (135.542,85.444) -- (135.551,85.464) -- (135.559,85.484) -- (135.566,85.504) -- (135.572,85.524) -- (135.579,85.545) -- (135.585,85.565) -- (135.592,85.585) -- (135.599,85.605) -- (135.606,85.625) -- (135.613,85.645) -- (135.621,85.665) -- (135.628,85.685) -- (135.635,85.705) -- (135.643,85.725) -- (135.650,85.745) -- (135.657,85.765) -- (135.664,85.785) -- (135.670,85.805) -- (135.676,85.825) -- (135.682,85.845) -- (135.688,85.865) -- (135.693,85.885) -- (135.698,85.905) -- (135.703,85.925) -- (135.708,85.945) -- (135.713,85.965) -- (135.718,85.985) -- (135.723,86.005) -- (135.728,86.026) -- (135.733,86.046) -- (135.738,86.066) -- (135.742,86.086) -- (135.746,86.106) -- (135.750,86.126) -- (135.753,86.146) -- (135.756,86.166) -- (135.758,86.186) -- (135.760,86.206) -- (135.761,86.226) -- (135.763,86.246) -- (135.764,86.266) -- (135.765,86.286) -- (135.767,86.306) -- (135.769,86.326) -- (135.771,86.346) -- (135.773,86.366) -- (135.776,86.386) -- (135.778,86.406) -- (135.781,86.426) -- (135.784,86.446) -- (135.788,86.466) -- (135.791,86.486) -- (135.794,86.507) -- (135.797,86.527) -- (135.800,86.547) -- (135.803,86.567) -- (135.806,86.587) -- (135.809,86.607) -- (135.812,86.627) -- (135.815,86.647) -- (135.818,86.667) -- (135.820,86.687) -- (135.823,86.707) -- (135.825,86.727) -- (135.827,86.747) -- (135.829,86.767) -- (135.831,86.787) -- (135.833,86.807) -- (135.834,86.827) -- (135.836,86.847) -- (135.837,86.867) -- (135.838,86.887) -- (135.839,86.907) -- (135.840,86.927) -- (135.841,86.947) -- (135.842,86.967) -- (135.842,86.988) -- (135.843,87.008) -- (135.844,87.028) -- (135.844,87.048) -- (135.845,87.068) -- (135.845,87.088) -- (135.846,87.108) -- (135.847,87.128) -- (135.848,87.148) -- (135.849,87.168) -- (135.851,87.188) -- (135.852,87.208) -- (135.853,87.228) -- (135.855,87.248) -- (135.856,87.268) -- (135.857,87.288) -- (135.859,87.308) -- (135.859,87.328) -- (135.860,87.348) -- (135.861,87.368) -- (135.861,87.388) -- (135.862,87.408) -- (135.862,87.428) -- (135.863,87.449) -- (135.863,87.469) -- (135.863,87.489) -- (135.863,87.509) -- (135.863,87.529) -- (135.863,87.549) -- (135.863,87.569) -- (135.863,87.589) -- (135.863,87.609) -- (135.863,87.629) -- (135.863,87.649) -- (135.862,87.669) -- (135.862,87.689) -- (135.862,87.709) -- (135.862,87.729) -- (135.861,87.749) -- (135.861,87.769) -- (135.861,87.789) -- (135.861,87.809) -- (135.862,87.829) -- (135.862,87.849) -- (135.862,87.869) -- (135.862,87.889) -- (135.863,87.909) -- (135.863,87.930) -- (135.864,87.950) -- (135.864,87.970) -- (135.864,87.990) -- (135.865,88.010) -- (135.865,88.030) -- (135.865,88.050) -- (135.866,88.070) -- (135.866,88.090) -- (135.866,88.110) -- (135.866,88.130) -- (135.866,88.150) -- (135.866,88.170) -- (135.866,88.190) -- (135.866,88.210) -- (135.866,88.230) -- (135.866,88.250) -- (135.866,88.270) -- (135.866,88.290) -- (135.865,88.310) -- (135.865,88.330) -- (135.865,88.350) -- (135.865,88.370) -- (135.864,88.390) -- (135.864,88.411) -- (135.864,88.431) -- (135.864,88.451) -- (135.864,88.471) -- (135.863,88.491) -- (135.863,88.511) -- (135.869,88.511) -- (135.869,88.491) -- (135.869,88.471) -- (135.869,88.451) -- (135.869,88.431) -- (135.868,88.411) -- (135.868,88.390) -- (135.868,88.370) -- (135.867,88.350) -- (135.867,88.330) -- (135.867,88.310) -- (135.867,88.290) -- (135.867,88.270) -- (135.867,88.250) -- (135.866,88.230) -- (135.866,88.210) -- (135.866,88.190) -- (135.866,88.170) -- (135.866,88.150) -- (135.867,88.130) -- (135.867,88.110) -- (135.867,88.090) -- (135.867,88.070) -- (135.867,88.050) -- (135.867,88.030) -- (135.868,88.010) -- (135.868,87.990) -- (135.868,87.970) -- (135.869,87.950) -- (135.869,87.930) -- (135.870,87.909) -- (135.870,87.889) -- (135.870,87.869) -- (135.871,87.849) -- (135.871,87.829) -- (135.871,87.809) -- (135.871,87.789) -- (135.871,87.769) -- (135.871,87.749) -- (135.871,87.729) -- (135.871,87.709) -- (135.870,87.689) -- (135.870,87.669) -- (135.870,87.649) -- (135.870,87.629) -- (135.869,87.609) -- (135.869,87.589) -- (135.869,87.569) -- (135.869,87.549) -- (135.869,87.529) -- (135.869,87.509) -- (135.869,87.489) -- (135.870,87.469) -- (135.870,87.449) -- (135.870,87.428) -- (135.871,87.408) -- (135.871,87.388) -- (135.872,87.368) -- (135.872,87.348) -- (135.873,87.328) -- (135.874,87.308) -- (135.875,87.288) -- (135.876,87.268) -- (135.878,87.248) -- (135.879,87.228) -- (135.881,87.208) -- (135.882,87.188) -- (135.883,87.168) -- (135.884,87.148) -- (135.885,87.128) -- (135.886,87.108) -- (135.887,87.088) -- (135.888,87.068) -- (135.888,87.048) -- (135.889,87.028) -- (135.890,87.008) -- (135.890,86.988) -- (135.891,86.967) -- (135.892,86.947) -- (135.893,86.927) -- (135.893,86.907) -- (135.894,86.887) -- (135.896,86.867) -- (135.897,86.847) -- (135.898,86.827) -- (135.900,86.807) -- (135.901,86.787) -- (135.903,86.767) -- (135.905,86.747) -- (135.907,86.727) -- (135.910,86.707) -- (135.912,86.687) -- (135.915,86.667) -- (135.918,86.647) -- (135.921,86.627) -- (135.924,86.607) -- (135.927,86.587) -- (135.930,86.567) -- (135.933,86.547) -- (135.936,86.527) -- (135.939,86.507) -- (135.942,86.486) -- (135.945,86.466) -- (135.948,86.446) -- (135.951,86.426) -- (135.954,86.406) -- (135.957,86.386) -- (135.959,86.366) -- (135.962,86.346) -- (135.964,86.326) -- (135.966,86.306) -- (135.967,86.286) -- (135.968,86.266) -- (135.970,86.246) -- (135.971,86.226) -- (135.973,86.206) -- (135.974,86.186) -- (135.976,86.166) -- (135.979,86.146) -- (135.982,86.126) -- (135.986,86.106) -- (135.990,86.086) -- (135.995,86.066) -- (136.000,86.046) -- (136.004,86.026) -- (136.009,86.005) -- (136.014,85.985) -- (136.019,85.965) -- (136.024,85.945) -- (136.029,85.925) -- (136.034,85.905) -- (136.039,85.885) -- (136.045,85.865) -- (136.050,85.845) -- (136.056,85.825) -- (136.062,85.805) -- (136.069,85.785) -- (136.076,85.765) -- (136.083,85.745) -- (136.090,85.725) -- (136.097,85.705) -- (136.105,85.685) -- (136.112,85.665) -- (136.119,85.645) -- (136.126,85.625) -- (136.133,85.605) -- (136.140,85.585) -- (136.147,85.565) -- (136.154,85.545) -- (136.160,85.524) -- (136.167,85.504) -- (136.174,85.484) -- (136.182,85.464) -- (136.190,85.444) -- (136.200,85.424) -- (136.211,85.404) -- (136.223,85.384) -- (136.237,85.364) -- (136.252,85.344) -- (136.268,85.324) -- (136.286,85.304) -- (136.303,85.284) -- (136.321,85.264) -- (136.338,85.244) -- (136.354,85.224) -- (136.369,85.204) -- (136.382,85.184) -- (136.394,85.164) -- (136.403,85.144) -- (136.411,85.124) -- (136.418,85.104) -- (136.424,85.084) -- (136.430,85.063) -- (136.436,85.043) -- (136.442,85.023) -- (136.449,85.003) -- (136.457,84.983) -- (136.466,84.963) -- (136.478,84.943) -- (136.490,84.923) -- (136.504,84.903) -- (136.520,84.883) -- (136.537,84.863) -- (136.556,84.843) -- (136.576,84.823) -- (136.598,84.803) -- (136.621,84.783) -- (136.645,84.763) -- (136.671,84.743) -- (136.697,84.723) -- (136.724,84.703) -- (136.751,84.683) -- (136.778,84.663) -- (136.804,84.643) -- (136.829,84.623) -- (136.852,84.603) -- (136.873,84.582) -- (136.892,84.562) -- (136.910,84.542) -- (136.926,84.522) -- (136.941,84.502) -- (136.956,84.482) -- (136.971,84.462) -- (136.987,84.442) -- (137.005,84.422) -- (137.024,84.402) -- (137.046,84.382) -- (137.069,84.362) -- (137.093,84.342) -- (137.119,84.322) -- (137.145,84.302) -- (137.171,84.282) -- (137.197,84.262) -- (137.223,84.242) -- (137.247,84.222) -- (137.271,84.202) -- (137.294,84.182) -- (137.317,84.162) -- (137.339,84.142) -- (137.362,84.122) -- (137.386,84.101) -- (137.411,84.081) -- (137.438,84.061) -- (137.466,84.041) -- (137.496,84.021) -- (137.527,84.001) -- (137.560,83.981) -- (137.594,83.961) -- (137.630,83.941) -- (137.665,83.921) -- (137.702,83.901) -- (137.738,83.881) -- (137.774,83.861) -- (137.810,83.841) -- (137.846,83.821) -- (137.882,83.801) -- (137.918,83.781) -- (137.953,83.761) -- (137.988,83.741) -- (138.022,83.721) -- (138.054,83.701) -- (138.083,83.681) -- (138.109,83.661) -- (138.129,83.641) -- (138.143,83.620) -- (138.147,83.600) -- (138.140,83.580) -- (138.120,83.560) -- (138.083,83.540) -- (138.028,83.520) -- (137.956,83.500) -- (137.863,83.480) -- (137.752,83.460) -- (137.624,83.440) -- (137.480,83.420) -- (137.325,83.400) -- cycle;
\path[draw=none,fill=method4,fill opacity=0.85,line width=0.007pt,line join=round] (145.380,83.804) -- (145.380,83.818) -- (145.379,83.832) -- (145.379,83.847) -- (145.378,83.861) -- (145.378,83.875) -- (145.377,83.889) -- (145.377,83.904) -- (145.376,83.918) -- (145.376,83.932) -- (145.375,83.947) -- (145.375,83.961) -- (145.374,83.975) -- (145.374,83.989) -- (145.373,84.004) -- (145.373,84.018) -- (145.372,84.032) -- (145.372,84.047) -- (145.371,84.061) -- (145.370,84.075) -- (145.370,84.089) -- (145.369,84.104) -- (145.369,84.118) -- (145.368,84.132) -- (145.367,84.147) -- (145.367,84.161) -- (145.366,84.175) -- (145.365,84.189) -- (145.364,84.204) -- (145.364,84.218) -- (145.363,84.232) -- (145.362,84.247) -- (145.361,84.261) -- (145.360,84.275) -- (145.359,84.290) -- (145.358,84.304) -- (145.357,84.318) -- (145.356,84.332) -- (145.355,84.347) -- (145.354,84.361) -- (145.353,84.375) -- (145.352,84.390) -- (145.351,84.404) -- (145.350,84.418) -- (145.349,84.432) -- (145.347,84.447) -- (145.346,84.461) -- (145.345,84.475) -- (145.344,84.490) -- (145.343,84.504) -- (145.342,84.518) -- (145.340,84.532) -- (145.339,84.547) -- (145.338,84.561) -- (145.337,84.575) -- (145.335,84.590) -- (145.334,84.604) -- (145.333,84.618) -- (145.332,84.632) -- (145.331,84.647) -- (145.329,84.661) -- (145.328,84.675) -- (145.327,84.690) -- (145.326,84.704) -- (145.325,84.718) -- (145.323,84.732) -- (145.322,84.747) -- (145.321,84.761) -- (145.320,84.775) -- (145.319,84.790) -- (145.318,84.804) -- (145.316,84.818) -- (145.315,84.832) -- (145.314,84.847) -- (145.313,84.861) -- (145.312,84.875) -- (145.310,84.890) -- (145.309,84.904) -- (145.308,84.918) -- (145.307,84.932) -- (145.305,84.947) -- (145.304,84.961) -- (145.303,84.975) -- (145.302,84.990) -- (145.300,85.004) -- (145.299,85.018) -- (145.298,85.032) -- (145.296,85.047) -- (145.295,85.061) -- (145.294,85.075) -- (145.292,85.090) -- (145.291,85.104) -- (145.290,85.118) -- (145.288,85.132) -- (145.287,85.147) -- (145.286,85.161) -- (145.284,85.175) -- (145.283,85.190) -- (145.282,85.204) -- (145.281,85.218) -- (145.279,85.232) -- (145.278,85.247) -- (145.277,85.261) -- (145.276,85.275) -- (145.275,85.290) -- (145.274,85.304) -- (145.273,85.318) -- (145.272,85.332) -- (145.271,85.347) -- (145.270,85.361) -- (145.270,85.375) -- (145.269,85.390) -- (145.268,85.404) -- (145.268,85.418) -- (145.267,85.432) -- (145.267,85.447) -- (145.266,85.461) -- (145.266,85.475) -- (145.266,85.490) -- (145.265,85.504) -- (145.265,85.518) -- (145.265,85.532) -- (145.265,85.547) -- (145.265,85.561) -- (145.265,85.575) -- (145.265,85.590) -- (145.266,85.604) -- (145.266,85.618) -- (145.266,85.632) -- (145.267,85.647) -- (145.267,85.661) -- (145.268,85.675) -- (145.268,85.690) -- (145.269,85.704) -- (145.269,85.718) -- (145.270,85.733) -- (145.271,85.747) -- (145.272,85.761) -- (145.273,85.775) -- (145.273,85.790) -- (145.274,85.804) -- (145.275,85.818) -- (145.276,85.833) -- (145.277,85.847) -- (145.278,85.861) -- (145.279,85.875) -- (145.281,85.890) -- (145.282,85.904) -- (145.283,85.918) -- (145.284,85.933) -- (145.285,85.947) -- (145.286,85.961) -- (145.287,85.975) -- (145.289,85.990) -- (145.290,86.004) -- (145.291,86.018) -- (145.292,86.033) -- (145.293,86.047) -- (145.294,86.061) -- (145.295,86.075) -- (145.297,86.090) -- (145.298,86.104) -- (145.299,86.118) -- (145.300,86.133) -- (145.301,86.147) -- (145.303,86.161) -- (145.304,86.175) -- (145.305,86.190) -- (145.306,86.204) -- (145.307,86.218) -- (145.309,86.233) -- (145.310,86.247) -- (145.311,86.261) -- (145.312,86.275) -- (145.314,86.290) -- (145.315,86.304) -- (145.316,86.318) -- (145.318,86.333) -- (145.319,86.347) -- (145.321,86.361) -- (145.322,86.375) -- (145.324,86.390) -- (145.325,86.404) -- (145.327,86.418) -- (145.328,86.433) -- (145.330,86.447) -- (145.331,86.461) -- (145.333,86.475) -- (145.334,86.490) -- (145.336,86.504) -- (145.337,86.518) -- (145.339,86.533) -- (145.340,86.547) -- (145.342,86.561) -- (145.343,86.575) -- (145.345,86.590) -- (145.346,86.604) -- (145.348,86.618) -- (145.349,86.633) -- (145.350,86.647) -- (145.352,86.661) -- (145.353,86.675) -- (145.354,86.690) -- (145.355,86.704) -- (145.357,86.718) -- (145.358,86.733) -- (145.359,86.747) -- (145.360,86.761) -- (145.361,86.775) -- (145.362,86.790) -- (145.363,86.804) -- (145.364,86.818) -- (145.365,86.833) -- (145.366,86.847) -- (145.367,86.861) -- (145.368,86.875) -- (145.369,86.890) -- (145.370,86.904) -- (145.371,86.918) -- (145.371,86.933) -- (145.372,86.947) -- (145.373,86.961) -- (145.373,86.975) -- (145.374,86.990) -- (145.375,87.004) -- (145.375,87.018) -- (145.376,87.033) -- (145.376,87.047) -- (145.376,87.061) -- (145.377,87.076) -- (145.377,87.090) -- (145.377,87.104) -- (145.378,87.118) -- (145.378,87.133) -- (145.378,87.147) -- (145.378,87.161) -- (145.378,87.176) -- (145.379,87.190) -- (145.379,87.204) -- (145.379,87.218) -- (145.379,87.233) -- (145.379,87.247) -- (145.379,87.261) -- (145.379,87.276) -- (145.379,87.290) -- (145.380,87.304) -- (145.380,87.318) -- (145.380,87.333) -- (145.380,87.347) -- (145.380,87.361) -- (145.380,87.376) -- (145.381,87.390) -- (145.381,87.404) -- (145.381,87.418) -- (145.381,87.433) -- (145.382,87.447) -- (145.400,87.447) -- (145.400,87.433) -- (145.401,87.418) -- (145.401,87.404) -- (145.401,87.390) -- (145.401,87.376) -- (145.402,87.361) -- (145.402,87.347) -- (145.402,87.333) -- (145.402,87.318) -- (145.402,87.304) -- (145.402,87.290) -- (145.402,87.276) -- (145.403,87.261) -- (145.403,87.247) -- (145.403,87.233) -- (145.403,87.218) -- (145.403,87.204) -- (145.403,87.190) -- (145.403,87.176) -- (145.403,87.161) -- (145.404,87.147) -- (145.404,87.133) -- (145.404,87.118) -- (145.404,87.104) -- (145.405,87.090) -- (145.405,87.076) -- (145.405,87.061) -- (145.406,87.047) -- (145.406,87.033) -- (145.407,87.018) -- (145.407,87.004) -- (145.408,86.990) -- (145.408,86.975) -- (145.409,86.961) -- (145.410,86.947) -- (145.410,86.933) -- (145.411,86.918) -- (145.412,86.904) -- (145.413,86.890) -- (145.414,86.875) -- (145.414,86.861) -- (145.415,86.847) -- (145.416,86.833) -- (145.417,86.818) -- (145.418,86.804) -- (145.419,86.790) -- (145.420,86.775) -- (145.422,86.761) -- (145.423,86.747) -- (145.424,86.733) -- (145.425,86.718) -- (145.426,86.704) -- (145.428,86.690) -- (145.429,86.675) -- (145.430,86.661) -- (145.431,86.647) -- (145.433,86.633) -- (145.434,86.618) -- (145.436,86.604) -- (145.437,86.590) -- (145.438,86.575) -- (145.440,86.561) -- (145.441,86.547) -- (145.443,86.533) -- (145.444,86.518) -- (145.446,86.504) -- (145.448,86.490) -- (145.449,86.475) -- (145.451,86.461) -- (145.452,86.447) -- (145.454,86.433) -- (145.455,86.418) -- (145.457,86.404) -- (145.458,86.390) -- (145.460,86.375) -- (145.461,86.361) -- (145.462,86.347) -- (145.464,86.333) -- (145.465,86.318) -- (145.467,86.304) -- (145.468,86.290) -- (145.469,86.275) -- (145.471,86.261) -- (145.472,86.247) -- (145.473,86.233) -- (145.474,86.218) -- (145.476,86.204) -- (145.477,86.190) -- (145.478,86.175) -- (145.479,86.161) -- (145.480,86.147) -- (145.482,86.133) -- (145.483,86.118) -- (145.484,86.104) -- (145.485,86.090) -- (145.486,86.075) -- (145.487,86.061) -- (145.489,86.047) -- (145.490,86.033) -- (145.491,86.018) -- (145.492,86.004) -- (145.493,85.990) -- (145.494,85.975) -- (145.496,85.961) -- (145.497,85.947) -- (145.498,85.933) -- (145.499,85.918) -- (145.500,85.904) -- (145.501,85.890) -- (145.502,85.875) -- (145.503,85.861) -- (145.504,85.847) -- (145.505,85.833) -- (145.506,85.818) -- (145.507,85.804) -- (145.508,85.790) -- (145.509,85.775) -- (145.510,85.761) -- (145.511,85.747) -- (145.512,85.733) -- (145.512,85.718) -- (145.513,85.704) -- (145.514,85.690) -- (145.514,85.675) -- (145.515,85.661) -- (145.515,85.647) -- (145.516,85.632) -- (145.516,85.618) -- (145.516,85.604) -- (145.516,85.590) -- (145.516,85.575) -- (145.517,85.561) -- (145.517,85.547) -- (145.517,85.532) -- (145.516,85.518) -- (145.516,85.504) -- (145.516,85.490) -- (145.516,85.475) -- (145.515,85.461) -- (145.515,85.447) -- (145.515,85.432) -- (145.514,85.418) -- (145.514,85.404) -- (145.513,85.390) -- (145.512,85.375) -- (145.511,85.361) -- (145.511,85.347) -- (145.510,85.332) -- (145.509,85.318) -- (145.508,85.304) -- (145.507,85.290) -- (145.506,85.275) -- (145.505,85.261) -- (145.504,85.247) -- (145.502,85.232) -- (145.501,85.218) -- (145.500,85.204) -- (145.499,85.190) -- (145.497,85.175) -- (145.496,85.161) -- (145.495,85.147) -- (145.493,85.132) -- (145.492,85.118) -- (145.491,85.104) -- (145.489,85.090) -- (145.488,85.075) -- (145.487,85.061) -- (145.485,85.047) -- (145.484,85.032) -- (145.483,85.018) -- (145.481,85.004) -- (145.480,84.990) -- (145.479,84.975) -- (145.478,84.961) -- (145.476,84.947) -- (145.475,84.932) -- (145.474,84.918) -- (145.473,84.904) -- (145.471,84.890) -- (145.470,84.875) -- (145.469,84.861) -- (145.468,84.847) -- (145.467,84.832) -- (145.465,84.818) -- (145.464,84.804) -- (145.463,84.790) -- (145.462,84.775) -- (145.461,84.761) -- (145.459,84.747) -- (145.458,84.732) -- (145.457,84.718) -- (145.456,84.704) -- (145.455,84.690) -- (145.454,84.675) -- (145.452,84.661) -- (145.451,84.647) -- (145.450,84.632) -- (145.449,84.618) -- (145.448,84.604) -- (145.446,84.590) -- (145.445,84.575) -- (145.444,84.561) -- (145.443,84.547) -- (145.441,84.532) -- (145.440,84.518) -- (145.439,84.504) -- (145.438,84.490) -- (145.437,84.475) -- (145.435,84.461) -- (145.434,84.447) -- (145.433,84.432) -- (145.432,84.418) -- (145.431,84.404) -- (145.430,84.390) -- (145.429,84.375) -- (145.428,84.361) -- (145.427,84.347) -- (145.426,84.332) -- (145.424,84.318) -- (145.424,84.304) -- (145.423,84.290) -- (145.422,84.275) -- (145.421,84.261) -- (145.420,84.247) -- (145.419,84.232) -- (145.418,84.218) -- (145.417,84.204) -- (145.417,84.189) -- (145.416,84.175) -- (145.415,84.161) -- (145.415,84.147) -- (145.414,84.132) -- (145.413,84.118) -- (145.413,84.104) -- (145.412,84.089) -- (145.411,84.075) -- (145.411,84.061) -- (145.410,84.047) -- (145.410,84.032) -- (145.409,84.018) -- (145.409,84.004) -- (145.408,83.989) -- (145.407,83.975) -- (145.407,83.961) -- (145.406,83.947) -- (145.406,83.932) -- (145.405,83.918) -- (145.405,83.904) -- (145.404,83.889) -- (145.404,83.875) -- (145.403,83.861) -- (145.403,83.847) -- (145.402,83.832) -- (145.402,83.818) -- (145.401,83.804) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.200pt,line join=round] (180.037,83.515) -- (179.876,83.619) -- (179.655,83.724) -- (179.374,83.828) -- (179.038,83.932) -- (178.659,84.036) -- (178.261,84.141) -- (177.871,84.245) -- (177.520,84.349) -- (177.229,84.454) -- (177.014,84.558) -- (176.878,84.662) -- (176.822,84.767) -- (176.839,84.871) -- (176.923,84.975) -- (177.061,85.079) -- (177.241,85.184) -- (177.456,85.288) -- (177.695,85.392) -- (177.952,85.497) -- (178.216,85.601) -- (178.477,85.705) -- (178.727,85.810) -- (178.959,85.914) -- (179.169,86.018) -- (179.356,86.123) -- (179.520,86.227) -- (179.661,86.331) -- (179.783,86.435) -- (179.886,86.540) -- (179.971,86.644) -- (180.040,86.748) -- (180.091,86.853) -- (180.127,86.957) -- (180.152,87.061) -- (180.168,87.166) -- (180.178,87.270) -- (180.186,87.374) -- (180.193,87.478) -- (180.199,87.583) -- (180.203,87.687) -- (180.205,87.791) -- (180.205,87.896) -- (180.202,88.000) -- (180.198,88.104) -- (180.192,88.209) -- (180.186,88.313) -- (180.179,88.417) -- (180.171,88.522) -- (180.164,88.626) -- (180.157,88.730) -- (180.153,88.834) -- (180.152,88.939) -- (180.153,89.043) -- (180.155,89.147) -- (180.156,89.252) -- (180.156,89.356) -- (180.153,89.460) -- (180.149,89.565) -- (180.143,89.669) -- (180.137,89.773) -- (180.131,89.878) -- (180.126,89.982) -- (180.123,90.086) -- (180.122,90.190) -- (180.124,90.295) -- (180.127,90.399) -- (180.131,90.503) -- (180.133,90.608) -- (180.134,90.712) -- (180.134,90.816) -- (180.133,90.921) -- (180.134,91.025) -- (180.138,91.129) -- (180.143,91.233) -- (180.148,91.338) -- (180.154,91.442) -- (180.158,91.546) -- (180.160,91.651) -- (180.161,91.755) -- (180.161,91.859) -- (180.160,91.964) -- (180.158,92.068) -- (180.154,92.172) -- (180.150,92.277) -- (180.146,92.381) -- (180.142,92.485) -- (180.138,92.589) -- (180.136,92.694) -- (180.136,92.798) -- (180.137,92.902) -- (180.139,93.007) -- (180.141,93.111) -- (180.142,93.215) -- (180.143,93.320) -- (180.142,93.424) -- (180.140,93.528) -- (180.138,93.633) -- (180.137,93.737) -- (180.139,93.841) -- (180.143,93.945) -- (180.149,94.050) -- (180.156,94.154) -- (180.161,94.258) -- (180.165,94.363) -- (180.165,94.467) -- (180.163,94.571) -- (180.160,94.676) -- (180.157,94.780) -- (180.155,94.884) -- (180.156,94.988) -- (180.160,95.093) -- (180.168,95.197) -- (180.178,95.301) -- (180.189,95.406) -- (180.200,95.510) -- (180.209,95.614) -- (180.214,95.719) -- (180.216,95.823) -- (180.214,95.927) -- (180.211,96.032) -- (180.207,96.136) -- (180.203,96.240) -- (180.199,96.344) -- (180.197,96.449) -- (180.196,96.553) -- (180.196,96.657) -- (180.197,96.762) -- (180.200,96.866) -- (180.204,96.970) -- (180.208,97.075) -- (180.212,97.179) -- (180.216,97.283) -- (180.218,97.388) -- (180.219,97.492) -- (180.218,97.596) -- (180.215,97.700) -- (180.213,97.805) -- (180.210,97.909) -- (180.209,98.013) -- (180.210,98.118) -- (180.211,98.222) -- (180.214,98.326) -- (180.218,98.431) -- (180.223,98.535) -- (180.228,98.639) -- (180.232,98.743) -- (180.236,98.848) -- (180.239,98.952) -- (180.240,99.056) -- (180.240,99.161) -- (180.239,99.265) -- (180.236,99.369) -- (180.231,99.474) -- (180.226,99.578) -- (180.219,99.682) -- (180.214,99.787) -- (180.210,99.891) -- (180.210,99.995) -- (180.213,100.099) -- (180.219,100.204) -- (180.226,100.308) -- (180.232,100.412) -- (180.237,100.517) -- (180.240,100.621) -- (180.243,100.725) -- (180.245,100.830) -- (180.247,100.934) -- (180.249,101.038) -- (180.251,101.142) -- (180.254,101.247) -- (180.255,101.351) -- (180.257,101.455) -- (180.257,101.560) -- (180.257,101.664) -- (180.257,101.768) -- (180.258,101.873) -- (180.260,101.977) -- (180.263,102.081) -- (180.267,102.186) -- (180.270,102.290) -- (180.272,102.394) -- (180.273,102.498) -- (180.271,102.603) -- (180.270,102.707) -- (180.268,102.811) -- (180.267,102.916) -- (180.268,103.020) -- (180.270,103.124) -- (180.273,103.229) -- (180.275,103.333) -- (180.277,103.437) -- (180.279,103.542) -- (180.281,103.646) -- (180.282,103.750) -- (180.284,103.854) -- (180.286,103.959) -- (180.288,104.063) -- (180.290,104.167) -- (180.291,104.272) -- (180.293,104.376) -- (180.294,104.480) -- (180.294,104.585) -- (180.294,104.689) -- (180.293,104.793) -- (180.292,104.897) -- (180.291,105.002) -- (180.291,105.106) -- (180.292,105.210) -- (180.294,105.315) -- (180.297,105.419) -- (180.299,105.523) -- (180.300,105.628) -- (180.301,105.732) -- (180.301,105.836) -- (180.300,105.941) -- (180.298,106.045) -- (180.296,106.149) -- (180.295,106.253) -- (180.294,106.358) -- (180.293,106.462) -- (180.293,106.566) -- (180.293,106.671) -- (180.294,106.775) -- (180.295,106.879) -- (180.297,106.984) -- (180.299,107.088) -- (180.301,107.192) -- (180.303,107.297) -- (180.305,107.401) -- (180.306,107.505) -- (180.306,107.609) -- (180.307,107.714) -- (180.308,107.818) -- (180.308,107.922) -- (180.309,108.027) -- (180.310,108.131) -- (180.311,108.235) -- (180.311,108.340) -- (180.311,108.444) -- (180.312,108.548) -- (180.312,108.652) -- (180.312,108.757) -- (180.312,108.861) -- (180.312,108.965) -- (180.312,109.070) -- (180.312,109.174) -- (180.312,109.278) -- (180.313,109.383) -- (180.313,109.487) -- (180.313,109.591) -- (180.313,109.696) -- (180.313,109.800) -- (180.313,109.904) -- (180.312,110.008) -- (180.312,110.113) -- (180.317,110.113) -- (180.317,110.008) -- (180.316,109.904) -- (180.316,109.800) -- (180.316,109.696) -- (180.316,109.591) -- (180.316,109.487) -- (180.316,109.383) -- (180.317,109.278) -- (180.317,109.174) -- (180.317,109.070) -- (180.317,108.965) -- (180.317,108.861) -- (180.317,108.757) -- (180.317,108.652) -- (180.317,108.548) -- (180.318,108.444) -- (180.318,108.340) -- (180.318,108.235) -- (180.319,108.131) -- (180.320,108.027) -- (180.321,107.922) -- (180.321,107.818) -- (180.322,107.714) -- (180.323,107.609) -- (180.323,107.505) -- (180.324,107.401) -- (180.326,107.297) -- (180.328,107.192) -- (180.330,107.088) -- (180.332,106.984) -- (180.334,106.879) -- (180.335,106.775) -- (180.336,106.671) -- (180.336,106.566) -- (180.336,106.462) -- (180.335,106.358) -- (180.334,106.253) -- (180.333,106.149) -- (180.331,106.045) -- (180.329,105.941) -- (180.328,105.836) -- (180.328,105.732) -- (180.329,105.628) -- (180.330,105.523) -- (180.332,105.419) -- (180.335,105.315) -- (180.337,105.210) -- (180.338,105.106) -- (180.338,105.002) -- (180.337,104.897) -- (180.336,104.793) -- (180.335,104.689) -- (180.335,104.585) -- (180.335,104.480) -- (180.336,104.376) -- (180.338,104.272) -- (180.339,104.167) -- (180.341,104.063) -- (180.343,103.959) -- (180.345,103.854) -- (180.347,103.750) -- (180.348,103.646) -- (180.350,103.542) -- (180.352,103.437) -- (180.354,103.333) -- (180.356,103.229) -- (180.359,103.124) -- (180.361,103.020) -- (180.362,102.916) -- (180.361,102.811) -- (180.359,102.707) -- (180.358,102.603) -- (180.356,102.498) -- (180.357,102.394) -- (180.359,102.290) -- (180.362,102.186) -- (180.366,102.081) -- (180.369,101.977) -- (180.371,101.873) -- (180.372,101.768) -- (180.372,101.664) -- (180.372,101.560) -- (180.372,101.455) -- (180.374,101.351) -- (180.375,101.247) -- (180.378,101.142) -- (180.380,101.038) -- (180.382,100.934) -- (180.384,100.830) -- (180.386,100.725) -- (180.389,100.621) -- (180.392,100.517) -- (180.397,100.412) -- (180.403,100.308) -- (180.410,100.204) -- (180.416,100.099) -- (180.419,99.995) -- (180.419,99.891) -- (180.415,99.787) -- (180.410,99.682) -- (180.403,99.578) -- (180.398,99.474) -- (180.393,99.369) -- (180.390,99.265) -- (180.389,99.161) -- (180.389,99.056) -- (180.390,98.952) -- (180.393,98.848) -- (180.397,98.743) -- (180.401,98.639) -- (180.406,98.535) -- (180.411,98.431) -- (180.415,98.326) -- (180.418,98.222) -- (180.419,98.118) -- (180.420,98.013) -- (180.419,97.909) -- (180.416,97.805) -- (180.414,97.700) -- (180.411,97.596) -- (180.410,97.492) -- (180.411,97.388) -- (180.413,97.283) -- (180.417,97.179) -- (180.421,97.075) -- (180.425,96.970) -- (180.429,96.866) -- (180.432,96.762) -- (180.433,96.657) -- (180.433,96.553) -- (180.432,96.449) -- (180.430,96.344) -- (180.426,96.240) -- (180.422,96.136) -- (180.418,96.032) -- (180.415,95.927) -- (180.413,95.823) -- (180.415,95.719) -- (180.420,95.614) -- (180.429,95.510) -- (180.440,95.406) -- (180.451,95.301) -- (180.461,95.197) -- (180.469,95.093) -- (180.473,94.988) -- (180.474,94.884) -- (180.472,94.780) -- (180.469,94.676) -- (180.466,94.571) -- (180.464,94.467) -- (180.464,94.363) -- (180.468,94.258) -- (180.473,94.154) -- (180.480,94.050) -- (180.486,93.945) -- (180.490,93.841) -- (180.492,93.737) -- (180.491,93.633) -- (180.489,93.528) -- (180.487,93.424) -- (180.486,93.320) -- (180.487,93.215) -- (180.488,93.111) -- (180.490,93.007) -- (180.492,92.902) -- (180.493,92.798) -- (180.493,92.694) -- (180.491,92.589) -- (180.487,92.485) -- (180.483,92.381) -- (180.479,92.277) -- (180.475,92.172) -- (180.471,92.068) -- (180.469,91.964) -- (180.468,91.859) -- (180.468,91.755) -- (180.469,91.651) -- (180.471,91.546) -- (180.475,91.442) -- (180.481,91.338) -- (180.486,91.233) -- (180.491,91.129) -- (180.495,91.025) -- (180.496,90.921) -- (180.495,90.816) -- (180.495,90.712) -- (180.496,90.608) -- (180.498,90.503) -- (180.502,90.399) -- (180.505,90.295) -- (180.507,90.190) -- (180.506,90.086) -- (180.503,89.982) -- (180.498,89.878) -- (180.492,89.773) -- (180.486,89.669) -- (180.480,89.565) -- (180.476,89.460) -- (180.473,89.356) -- (180.473,89.252) -- (180.474,89.147) -- (180.476,89.043) -- (180.477,88.939) -- (180.476,88.834) -- (180.472,88.730) -- (180.465,88.626) -- (180.458,88.522) -- (180.450,88.417) -- (180.443,88.313) -- (180.437,88.209) -- (180.431,88.104) -- (180.427,88.000) -- (180.424,87.896) -- (180.424,87.791) -- (180.426,87.687) -- (180.430,87.583) -- (180.436,87.478) -- (180.443,87.374) -- (180.451,87.270) -- (180.461,87.166) -- (180.477,87.061) -- (180.502,86.957) -- (180.538,86.853) -- (180.589,86.748) -- (180.658,86.644) -- (180.743,86.540) -- (180.846,86.435) -- (180.968,86.331) -- (181.109,86.227) -- (181.273,86.123) -- (181.460,86.018) -- (181.670,85.914) -- (181.902,85.810) -- (182.152,85.705) -- (182.413,85.601) -- (182.677,85.497) -- (182.934,85.392) -- (183.173,85.288) -- (183.388,85.184) -- (183.568,85.079) -- (183.706,84.975) -- (183.790,84.871) -- (183.807,84.767) -- (183.751,84.662) -- (183.615,84.558) -- (183.400,84.454) -- (183.109,84.349) -- (182.758,84.245) -- (182.368,84.141) -- (181.970,84.036) -- (181.591,83.932) -- (181.255,83.828) -- (180.974,83.724) -- (180.753,83.619) -- (180.592,83.515) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.200pt,line join=round] (189.502,83.404) -- (189.377,83.428) -- (189.233,83.451) -- (189.075,83.475) -- (188.908,83.499) -- (188.740,83.522) -- (188.573,83.546) -- (188.409,83.570) -- (188.247,83.593) -- (188.088,83.617) -- (187.929,83.640) -- (187.771,83.664) -- (187.613,83.688) -- (187.456,83.711) -- (187.301,83.735) -- (187.149,83.758) -- (187.003,83.782) -- (186.865,83.806) -- (186.738,83.829) -- (186.626,83.853) -- (186.532,83.877) -- (186.457,83.900) -- (186.402,83.924) -- (186.367,83.947) -- (186.350,83.971) -- (186.347,83.995) -- (186.352,84.018) -- (186.361,84.042) -- (186.372,84.066) -- (186.383,84.089) -- (186.395,84.113) -- (186.410,84.136) -- (186.431,84.160) -- (186.461,84.184) -- (186.500,84.207) -- (186.549,84.231) -- (186.606,84.254) -- (186.671,84.278) -- (186.742,84.302) -- (186.820,84.325) -- (186.906,84.349) -- (186.998,84.373) -- (187.095,84.396) -- (187.194,84.420) -- (187.292,84.443) -- (187.387,84.467) -- (187.475,84.491) -- (187.556,84.514) -- (187.630,84.538) -- (187.698,84.561) -- (187.761,84.585) -- (187.821,84.609) -- (187.881,84.632) -- (187.943,84.656) -- (188.006,84.680) -- (188.072,84.703) -- (188.138,84.727) -- (188.205,84.750) -- (188.270,84.774) -- (188.333,84.798) -- (188.393,84.821) -- (188.452,84.845) -- (188.509,84.868) -- (188.564,84.892) -- (188.618,84.916) -- (188.670,84.939) -- (188.719,84.963) -- (188.766,84.987) -- (188.812,85.010) -- (188.856,85.034) -- (188.899,85.057) -- (188.942,85.081) -- (188.985,85.105) -- (189.030,85.128) -- (189.074,85.152) -- (189.120,85.176) -- (189.165,85.199) -- (189.208,85.223) -- (189.247,85.246) -- (189.282,85.270) -- (189.312,85.294) -- (189.338,85.317) -- (189.361,85.341) -- (189.382,85.364) -- (189.402,85.388) -- (189.422,85.412) -- (189.442,85.435) -- (189.462,85.459) -- (189.484,85.483) -- (189.506,85.506) -- (189.530,85.530) -- (189.554,85.553) -- (189.577,85.577) -- (189.600,85.601) -- (189.620,85.624) -- (189.638,85.648) -- (189.653,85.671) -- (189.666,85.695) -- (189.678,85.719) -- (189.688,85.742) -- (189.696,85.766) -- (189.703,85.790) -- (189.708,85.813) -- (189.711,85.837) -- (189.714,85.860) -- (189.717,85.884) -- (189.719,85.908) -- (189.723,85.931) -- (189.728,85.955) -- (189.733,85.978) -- (189.739,86.002) -- (189.744,86.026) -- (189.748,86.049) -- (189.751,86.073) -- (189.754,86.097) -- (189.756,86.120) -- (189.759,86.144) -- (189.762,86.167) -- (189.767,86.191) -- (189.772,86.215) -- (189.778,86.238) -- (189.782,86.262) -- (189.786,86.286) -- (189.789,86.309) -- (189.791,86.333) -- (189.793,86.356) -- (189.795,86.380) -- (189.797,86.404) -- (189.799,86.427) -- (189.802,86.451) -- (189.805,86.474) -- (189.807,86.498) -- (189.809,86.522) -- (189.811,86.545) -- (189.812,86.569) -- (189.813,86.593) -- (189.813,86.616) -- (189.814,86.640) -- (189.815,86.663) -- (189.816,86.687) -- (189.817,86.711) -- (189.818,86.734) -- (189.818,86.758) -- (189.818,86.781) -- (189.818,86.805) -- (189.817,86.829) -- (189.816,86.852) -- (189.815,86.876) -- (189.814,86.900) -- (189.815,86.923) -- (189.816,86.947) -- (189.819,86.970) -- (189.822,86.994) -- (189.825,87.018) -- (189.827,87.041) -- (189.829,87.065) -- (189.831,87.089) -- (189.831,87.112) -- (189.831,87.136) -- (189.831,87.159) -- (189.831,87.183) -- (189.831,87.207) -- (189.832,87.230) -- (189.833,87.254) -- (189.834,87.277) -- (189.835,87.301) -- (189.836,87.325) -- (189.837,87.348) -- (189.837,87.372) -- (189.837,87.396) -- (189.836,87.419) -- (189.834,87.443) -- (189.833,87.466) -- (189.831,87.490) -- (189.830,87.514) -- (189.828,87.537) -- (189.827,87.561) -- (189.826,87.584) -- (189.826,87.608) -- (189.825,87.632) -- (189.825,87.655) -- (189.825,87.679) -- (189.826,87.703) -- (189.826,87.726) -- (189.827,87.750) -- (189.828,87.773) -- (189.828,87.797) -- (189.828,87.821) -- (189.827,87.844) -- (189.827,87.868) -- (189.828,87.891) -- (189.828,87.915) -- (189.829,87.939) -- (189.831,87.962) -- (189.832,87.986) -- (189.834,88.010) -- (189.836,88.033) -- (189.837,88.057) -- (189.838,88.080) -- (189.838,88.104) -- (189.839,88.128) -- (189.839,88.151) -- (189.839,88.175) -- (189.839,88.199) -- (189.839,88.222) -- (189.839,88.246) -- (189.839,88.269) -- (189.839,88.293) -- (189.839,88.317) -- (189.839,88.340) -- (189.839,88.364) -- (189.839,88.387) -- (189.839,88.411) -- (189.839,88.435) -- (189.839,88.458) -- (189.839,88.482) -- (189.839,88.506) -- (189.839,88.529) -- (189.839,88.553) -- (189.839,88.576) -- (189.839,88.600) -- (189.839,88.624) -- (189.839,88.647) -- (189.839,88.671) -- (189.839,88.694) -- (189.839,88.718) -- (189.838,88.742) -- (189.838,88.765) -- (189.837,88.789) -- (189.836,88.813) -- (189.836,88.836) -- (189.835,88.860) -- (189.835,88.883) -- (189.835,88.907) -- (189.836,88.931) -- (189.836,88.954) -- (189.837,88.978) -- (189.838,89.001) -- (189.838,89.025) -- (189.839,89.049) -- (189.839,89.072) -- (189.839,89.096) -- (189.839,89.120) -- (189.839,89.143) -- (189.839,89.167) -- (189.839,89.190) -- (189.839,89.214) -- (189.839,89.238) -- (189.839,89.261) -- (189.838,89.285) -- (189.838,89.309) -- (189.837,89.332) -- (189.836,89.356) -- (189.836,89.379) -- (189.835,89.403) -- (189.835,89.427) -- (189.843,89.427) -- (189.843,89.403) -- (189.842,89.379) -- (189.842,89.356) -- (189.841,89.332) -- (189.841,89.309) -- (189.840,89.285) -- (189.840,89.261) -- (189.839,89.238) -- (189.839,89.214) -- (189.839,89.190) -- (189.839,89.167) -- (189.839,89.143) -- (189.839,89.120) -- (189.839,89.096) -- (189.839,89.072) -- (189.840,89.049) -- (189.840,89.025) -- (189.841,89.001) -- (189.841,88.978) -- (189.842,88.954) -- (189.842,88.931) -- (189.843,88.907) -- (189.843,88.883) -- (189.843,88.860) -- (189.843,88.836) -- (189.842,88.813) -- (189.841,88.789) -- (189.841,88.765) -- (189.840,88.742) -- (189.840,88.718) -- (189.839,88.694) -- (189.839,88.671) -- (189.839,88.647) -- (189.839,88.624) -- (189.839,88.600) -- (189.839,88.576) -- (189.839,88.553) -- (189.839,88.529) -- (189.839,88.506) -- (189.839,88.482) -- (189.839,88.458) -- (189.839,88.435) -- (189.839,88.411) -- (189.839,88.387) -- (189.839,88.364) -- (189.839,88.340) -- (189.839,88.317) -- (189.839,88.293) -- (189.839,88.269) -- (189.839,88.246) -- (189.839,88.222) -- (189.839,88.199) -- (189.839,88.175) -- (189.839,88.151) -- (189.840,88.128) -- (189.840,88.104) -- (189.841,88.080) -- (189.841,88.057) -- (189.843,88.033) -- (189.844,88.010) -- (189.846,87.986) -- (189.847,87.962) -- (189.849,87.939) -- (189.850,87.915) -- (189.851,87.891) -- (189.851,87.868) -- (189.851,87.844) -- (189.851,87.821) -- (189.850,87.797) -- (189.851,87.773) -- (189.851,87.750) -- (189.852,87.726) -- (189.852,87.703) -- (189.853,87.679) -- (189.853,87.655) -- (189.853,87.632) -- (189.852,87.608) -- (189.852,87.584) -- (189.851,87.561) -- (189.850,87.537) -- (189.849,87.514) -- (189.847,87.490) -- (189.845,87.466) -- (189.844,87.443) -- (189.842,87.419) -- (189.842,87.396) -- (189.841,87.372) -- (189.841,87.348) -- (189.842,87.325) -- (189.843,87.301) -- (189.844,87.277) -- (189.845,87.254) -- (189.846,87.230) -- (189.847,87.207) -- (189.847,87.183) -- (189.847,87.159) -- (189.847,87.136) -- (189.847,87.112) -- (189.848,87.089) -- (189.849,87.065) -- (189.851,87.041) -- (189.854,87.018) -- (189.857,86.994) -- (189.860,86.970) -- (189.862,86.947) -- (189.863,86.923) -- (189.864,86.900) -- (189.864,86.876) -- (189.863,86.852) -- (189.862,86.829) -- (189.861,86.805) -- (189.860,86.781) -- (189.860,86.758) -- (189.861,86.734) -- (189.861,86.711) -- (189.862,86.687) -- (189.863,86.663) -- (189.864,86.640) -- (189.865,86.616) -- (189.866,86.593) -- (189.867,86.569) -- (189.868,86.545) -- (189.869,86.522) -- (189.871,86.498) -- (189.874,86.474) -- (189.876,86.451) -- (189.879,86.427) -- (189.881,86.404) -- (189.883,86.380) -- (189.885,86.356) -- (189.887,86.333) -- (189.889,86.309) -- (189.892,86.286) -- (189.896,86.262) -- (189.901,86.238) -- (189.906,86.215) -- (189.911,86.191) -- (189.916,86.167) -- (189.920,86.144) -- (189.922,86.120) -- (189.924,86.097) -- (189.927,86.073) -- (189.930,86.049) -- (189.934,86.026) -- (189.939,86.002) -- (189.945,85.978) -- (189.950,85.955) -- (189.955,85.931) -- (189.959,85.908) -- (189.962,85.884) -- (189.964,85.860) -- (189.967,85.837) -- (189.970,85.813) -- (189.976,85.790) -- (189.982,85.766) -- (189.991,85.742) -- (190.001,85.719) -- (190.012,85.695) -- (190.025,85.671) -- (190.041,85.648) -- (190.058,85.624) -- (190.079,85.601) -- (190.101,85.577) -- (190.125,85.553) -- (190.149,85.530) -- (190.172,85.506) -- (190.195,85.483) -- (190.216,85.459) -- (190.237,85.435) -- (190.256,85.412) -- (190.276,85.388) -- (190.296,85.364) -- (190.317,85.341) -- (190.340,85.317) -- (190.366,85.294) -- (190.396,85.270) -- (190.431,85.246) -- (190.471,85.223) -- (190.514,85.199) -- (190.558,85.176) -- (190.604,85.152) -- (190.649,85.128) -- (190.693,85.105) -- (190.736,85.081) -- (190.779,85.057) -- (190.823,85.034) -- (190.867,85.010) -- (190.912,84.987) -- (190.959,84.963) -- (191.008,84.939) -- (191.060,84.916) -- (191.114,84.892) -- (191.169,84.868) -- (191.227,84.845) -- (191.285,84.821) -- (191.346,84.798) -- (191.408,84.774) -- (191.473,84.750) -- (191.540,84.727) -- (191.607,84.703) -- (191.672,84.680) -- (191.736,84.656) -- (191.797,84.632) -- (191.857,84.609) -- (191.917,84.585) -- (191.980,84.561) -- (192.048,84.538) -- (192.122,84.514) -- (192.203,84.491) -- (192.291,84.467) -- (192.386,84.443) -- (192.484,84.420) -- (192.583,84.396) -- (192.680,84.373) -- (192.772,84.349) -- (192.858,84.325) -- (192.936,84.302) -- (193.008,84.278) -- (193.072,84.254) -- (193.129,84.231) -- (193.178,84.207) -- (193.217,84.184) -- (193.247,84.160) -- (193.268,84.136) -- (193.284,84.113) -- (193.296,84.089) -- (193.306,84.066) -- (193.317,84.042) -- (193.326,84.018) -- (193.331,83.995) -- (193.328,83.971) -- (193.311,83.947) -- (193.276,83.924) -- (193.222,83.900) -- (193.147,83.877) -- (193.052,83.853) -- (192.940,83.829) -- (192.813,83.806) -- (192.675,83.782) -- (192.529,83.758) -- (192.377,83.735) -- (192.222,83.711) -- (192.065,83.688) -- (191.907,83.664) -- (191.749,83.640) -- (191.590,83.617) -- (191.431,83.593) -- (191.270,83.570) -- (191.106,83.546) -- (190.938,83.522) -- (190.770,83.499) -- (190.604,83.475) -- (190.446,83.451) -- (190.301,83.428) -- (190.176,83.404) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.183pt,line join=round] (198.007,83.400) -- (197.864,83.418) -- (197.726,83.435) -- (197.593,83.453) -- (197.468,83.471) -- (197.352,83.488) -- (197.245,83.506) -- (197.147,83.524) -- (197.058,83.541) -- (196.978,83.559) -- (196.905,83.577) -- (196.838,83.594) -- (196.776,83.612) -- (196.718,83.629) -- (196.664,83.647) -- (196.612,83.665) -- (196.562,83.682) -- (196.515,83.700) -- (196.469,83.718) -- (196.425,83.735) -- (196.383,83.753) -- (196.344,83.771) -- (196.308,83.788) -- (196.275,83.806) -- (196.246,83.824) -- (196.221,83.841) -- (196.201,83.859) -- (196.187,83.877) -- (196.177,83.894) -- (196.174,83.912) -- (196.176,83.930) -- (196.184,83.947) -- (196.198,83.965) -- (196.217,83.982) -- (196.240,84.000) -- (196.269,84.018) -- (196.300,84.035) -- (196.335,84.053) -- (196.372,84.071) -- (196.410,84.088) -- (196.450,84.106) -- (196.490,84.124) -- (196.530,84.141) -- (196.570,84.159) -- (196.609,84.177) -- (196.648,84.194) -- (196.687,84.212) -- (196.726,84.230) -- (196.765,84.247) -- (196.805,84.265) -- (196.844,84.283) -- (196.884,84.300) -- (196.923,84.318) -- (196.963,84.336) -- (197.001,84.353) -- (197.039,84.371) -- (197.076,84.388) -- (197.110,84.406) -- (197.143,84.424) -- (197.174,84.441) -- (197.203,84.459) -- (197.229,84.477) -- (197.254,84.494) -- (197.277,84.512) -- (197.298,84.530) -- (197.318,84.547) -- (197.337,84.565) -- (197.355,84.583) -- (197.373,84.600) -- (197.390,84.618) -- (197.408,84.636) -- (197.426,84.653) -- (197.444,84.671) -- (197.463,84.689) -- (197.483,84.706) -- (197.503,84.724) -- (197.525,84.741) -- (197.547,84.759) -- (197.571,84.777) -- (197.596,84.794) -- (197.621,84.812) -- (197.648,84.830) -- (197.676,84.847) -- (197.704,84.865) -- (197.733,84.883) -- (197.763,84.900) -- (197.792,84.918) -- (197.821,84.936) -- (197.850,84.953) -- (197.879,84.971) -- (197.908,84.989) -- (197.936,85.006) -- (197.964,85.024) -- (197.993,85.042) -- (198.021,85.059) -- (198.050,85.077) -- (198.080,85.094) -- (198.110,85.112) -- (198.140,85.130) -- (198.171,85.147) -- (198.203,85.165) -- (198.234,85.183) -- (198.264,85.200) -- (198.294,85.218) -- (198.323,85.236) -- (198.351,85.253) -- (198.376,85.271) -- (198.400,85.289) -- (198.422,85.306) -- (198.442,85.324) -- (198.459,85.342) -- (198.475,85.359) -- (198.490,85.377) -- (198.503,85.395) -- (198.515,85.412) -- (198.526,85.430) -- (198.537,85.448) -- (198.548,85.465) -- (198.559,85.483) -- (198.571,85.500) -- (198.583,85.518) -- (198.595,85.536) -- (198.609,85.553) -- (198.623,85.571) -- (198.638,85.589) -- (198.653,85.606) -- (198.669,85.624) -- (198.686,85.642) -- (198.703,85.659) -- (198.721,85.677) -- (198.739,85.695) -- (198.757,85.712) -- (198.776,85.730) -- (198.795,85.748) -- (198.813,85.765) -- (198.832,85.783) -- (198.850,85.801) -- (198.867,85.818) -- (198.884,85.836) -- (198.900,85.853) -- (198.915,85.871) -- (198.929,85.889) -- (198.942,85.906) -- (198.954,85.924) -- (198.965,85.942) -- (198.975,85.959) -- (198.984,85.977) -- (198.993,85.995) -- (199.002,86.012) -- (199.010,86.030) -- (199.018,86.048) -- (199.026,86.065) -- (199.034,86.083) -- (199.042,86.101) -- (199.050,86.118) -- (199.058,86.136) -- (199.067,86.154) -- (199.075,86.171) -- (199.084,86.189) -- (199.092,86.207) -- (199.101,86.224) -- (199.110,86.242) -- (199.118,86.259) -- (199.127,86.277) -- (199.135,86.295) -- (199.144,86.312) -- (199.152,86.330) -- (199.160,86.348) -- (199.167,86.365) -- (199.174,86.383) -- (199.180,86.401) -- (199.185,86.418) -- (199.191,86.436) -- (199.195,86.454) -- (199.200,86.471) -- (199.204,86.489) -- (199.208,86.507) -- (199.211,86.524) -- (199.215,86.542) -- (199.219,86.560) -- (199.222,86.577) -- (199.226,86.595) -- (199.230,86.612) -- (199.235,86.630) -- (199.239,86.648) -- (199.244,86.665) -- (199.248,86.683) -- (199.254,86.701) -- (199.259,86.718) -- (199.264,86.736) -- (199.269,86.754) -- (199.275,86.771) -- (199.280,86.789) -- (199.286,86.807) -- (199.291,86.824) -- (199.296,86.842) -- (199.300,86.860) -- (199.304,86.877) -- (199.308,86.895) -- (199.312,86.913) -- (199.315,86.930) -- (199.318,86.948) -- (199.320,86.966) -- (199.322,86.983) -- (199.324,87.001) -- (199.326,87.018) -- (199.328,87.036) -- (199.329,87.054) -- (199.331,87.071) -- (199.332,87.089) -- (199.334,87.107) -- (199.335,87.124) -- (199.337,87.142) -- (199.338,87.160) -- (199.339,87.177) -- (199.340,87.195) -- (199.342,87.213) -- (199.343,87.230) -- (199.344,87.248) -- (199.345,87.266) -- (199.345,87.283) -- (199.346,87.301) -- (199.347,87.319) -- (199.347,87.336) -- (199.348,87.354) -- (199.348,87.371) -- (199.348,87.389) -- (199.348,87.407) -- (199.348,87.424) -- (199.348,87.442) -- (199.347,87.460) -- (199.347,87.477) -- (199.347,87.495) -- (199.347,87.513) -- (199.347,87.530) -- (199.348,87.548) -- (199.348,87.566) -- (199.349,87.583) -- (199.349,87.601) -- (199.350,87.619) -- (199.351,87.636) -- (199.352,87.654) -- (199.353,87.672) -- (199.354,87.689) -- (199.355,87.707) -- (199.356,87.724) -- (199.357,87.742) -- (199.358,87.760) -- (199.358,87.777) -- (199.359,87.795) -- (199.359,87.813) -- (199.359,87.830) -- (199.359,87.848) -- (199.360,87.866) -- (199.360,87.883) -- (199.360,87.901) -- (199.368,87.901) -- (199.368,87.883) -- (199.368,87.866) -- (199.368,87.848) -- (199.368,87.830) -- (199.369,87.813) -- (199.369,87.795) -- (199.369,87.777) -- (199.370,87.760) -- (199.371,87.742) -- (199.371,87.724) -- (199.372,87.707) -- (199.373,87.689) -- (199.374,87.672) -- (199.375,87.654) -- (199.376,87.636) -- (199.377,87.619) -- (199.378,87.601) -- (199.379,87.583) -- (199.379,87.566) -- (199.380,87.548) -- (199.380,87.530) -- (199.380,87.513) -- (199.380,87.495) -- (199.380,87.477) -- (199.380,87.460) -- (199.380,87.442) -- (199.380,87.424) -- (199.380,87.407) -- (199.380,87.389) -- (199.380,87.371) -- (199.380,87.354) -- (199.380,87.336) -- (199.381,87.319) -- (199.381,87.301) -- (199.382,87.283) -- (199.383,87.266) -- (199.384,87.248) -- (199.385,87.230) -- (199.386,87.213) -- (199.387,87.195) -- (199.388,87.177) -- (199.390,87.160) -- (199.391,87.142) -- (199.392,87.124) -- (199.394,87.107) -- (199.395,87.089) -- (199.397,87.071) -- (199.398,87.054) -- (199.400,87.036) -- (199.401,87.018) -- (199.403,87.001) -- (199.405,86.983) -- (199.407,86.966) -- (199.410,86.948) -- (199.413,86.930) -- (199.416,86.913) -- (199.419,86.895) -- (199.423,86.877) -- (199.427,86.860) -- (199.432,86.842) -- (199.437,86.824) -- (199.442,86.807) -- (199.447,86.789) -- (199.453,86.771) -- (199.458,86.754) -- (199.463,86.736) -- (199.469,86.718) -- (199.474,86.701) -- (199.479,86.683) -- (199.484,86.665) -- (199.489,86.648) -- (199.493,86.630) -- (199.497,86.612) -- (199.501,86.595) -- (199.505,86.577) -- (199.509,86.560) -- (199.513,86.542) -- (199.516,86.524) -- (199.520,86.507) -- (199.524,86.489) -- (199.528,86.471) -- (199.532,86.454) -- (199.537,86.436) -- (199.542,86.418) -- (199.548,86.401) -- (199.554,86.383) -- (199.561,86.365) -- (199.568,86.348) -- (199.576,86.330) -- (199.584,86.312) -- (199.592,86.295) -- (199.601,86.277) -- (199.609,86.259) -- (199.618,86.242) -- (199.627,86.224) -- (199.635,86.207) -- (199.644,86.189) -- (199.652,86.171) -- (199.661,86.154) -- (199.669,86.136) -- (199.677,86.118) -- (199.685,86.101) -- (199.693,86.083) -- (199.701,86.065) -- (199.709,86.048) -- (199.717,86.030) -- (199.726,86.012) -- (199.734,85.995) -- (199.743,85.977) -- (199.753,85.959) -- (199.763,85.942) -- (199.774,85.924) -- (199.786,85.906) -- (199.799,85.889) -- (199.813,85.871) -- (199.828,85.853) -- (199.844,85.836) -- (199.860,85.818) -- (199.878,85.801) -- (199.896,85.783) -- (199.914,85.765) -- (199.933,85.748) -- (199.952,85.730) -- (199.970,85.712) -- (199.989,85.695) -- (200.007,85.677) -- (200.025,85.659) -- (200.042,85.642) -- (200.059,85.624) -- (200.075,85.606) -- (200.090,85.589) -- (200.105,85.571) -- (200.119,85.553) -- (200.132,85.536) -- (200.145,85.518) -- (200.157,85.500) -- (200.168,85.483) -- (200.179,85.465) -- (200.190,85.448) -- (200.201,85.430) -- (200.213,85.412) -- (200.225,85.395) -- (200.238,85.377) -- (200.252,85.359) -- (200.268,85.342) -- (200.286,85.324) -- (200.306,85.306) -- (200.327,85.289) -- (200.351,85.271) -- (200.377,85.253) -- (200.404,85.236) -- (200.433,85.218) -- (200.463,85.200) -- (200.494,85.183) -- (200.525,85.165) -- (200.556,85.147) -- (200.587,85.130) -- (200.618,85.112) -- (200.648,85.094) -- (200.677,85.077) -- (200.706,85.059) -- (200.735,85.042) -- (200.763,85.024) -- (200.792,85.006) -- (200.820,84.989) -- (200.848,84.971) -- (200.877,84.953) -- (200.906,84.936) -- (200.936,84.918) -- (200.965,84.900) -- (200.994,84.883) -- (201.023,84.865) -- (201.052,84.847) -- (201.079,84.830) -- (201.106,84.812) -- (201.132,84.794) -- (201.157,84.777) -- (201.180,84.759) -- (201.203,84.741) -- (201.224,84.724) -- (201.245,84.706) -- (201.264,84.689) -- (201.283,84.671) -- (201.302,84.653) -- (201.320,84.636) -- (201.337,84.618) -- (201.355,84.600) -- (201.373,84.583) -- (201.391,84.565) -- (201.410,84.547) -- (201.430,84.530) -- (201.451,84.512) -- (201.473,84.494) -- (201.498,84.477) -- (201.525,84.459) -- (201.553,84.441) -- (201.584,84.424) -- (201.617,84.406) -- (201.652,84.388) -- (201.688,84.371) -- (201.726,84.353) -- (201.765,84.336) -- (201.804,84.318) -- (201.844,84.300) -- (201.883,84.283) -- (201.923,84.265) -- (201.962,84.247) -- (202.001,84.230) -- (202.040,84.212) -- (202.079,84.194) -- (202.118,84.177) -- (202.158,84.159) -- (202.198,84.141) -- (202.238,84.124) -- (202.278,84.106) -- (202.317,84.088) -- (202.356,84.071) -- (202.392,84.053) -- (202.427,84.035) -- (202.459,84.018) -- (202.487,84.000) -- (202.511,83.982) -- (202.530,83.965) -- (202.544,83.947) -- (202.551,83.930) -- (202.554,83.912) -- (202.550,83.894) -- (202.541,83.877) -- (202.526,83.859) -- (202.506,83.841) -- (202.482,83.824) -- (202.453,83.806) -- (202.420,83.788) -- (202.384,83.771) -- (202.345,83.753) -- (202.303,83.735) -- (202.259,83.718) -- (202.213,83.700) -- (202.165,83.682) -- (202.115,83.665) -- (202.064,83.647) -- (202.009,83.629) -- (201.951,83.612) -- (201.890,83.594) -- (201.822,83.577) -- (201.749,83.559) -- (201.669,83.541) -- (201.580,83.524) -- (201.483,83.506) -- (201.376,83.488) -- (201.259,83.471) -- (201.134,83.453) -- (201.002,83.435) -- (200.863,83.418) -- (200.721,83.400) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.045pt,line join=round] (208.880,83.678) -- (208.878,83.690) -- (208.877,83.702) -- (208.876,83.714) -- (208.874,83.727) -- (208.872,83.739) -- (208.870,83.751) -- (208.868,83.763) -- (208.866,83.775) -- (208.864,83.787) -- (208.862,83.799) -- (208.859,83.811) -- (208.857,83.824) -- (208.855,83.836) -- (208.853,83.848) -- (208.851,83.860) -- (208.849,83.872) -- (208.847,83.884) -- (208.845,83.896) -- (208.843,83.909) -- (208.841,83.921) -- (208.839,83.933) -- (208.838,83.945) -- (208.836,83.957) -- (208.834,83.969) -- (208.832,83.981) -- (208.829,83.994) -- (208.827,84.006) -- (208.824,84.018) -- (208.821,84.030) -- (208.817,84.042) -- (208.813,84.054) -- (208.809,84.066) -- (208.804,84.078) -- (208.798,84.091) -- (208.792,84.103) -- (208.785,84.115) -- (208.778,84.127) -- (208.770,84.139) -- (208.761,84.151) -- (208.752,84.163) -- (208.742,84.176) -- (208.732,84.188) -- (208.721,84.200) -- (208.710,84.212) -- (208.699,84.224) -- (208.688,84.236) -- (208.676,84.248) -- (208.665,84.261) -- (208.653,84.273) -- (208.642,84.285) -- (208.631,84.297) -- (208.619,84.309) -- (208.608,84.321) -- (208.597,84.333) -- (208.585,84.345) -- (208.573,84.358) -- (208.561,84.370) -- (208.549,84.382) -- (208.536,84.394) -- (208.522,84.406) -- (208.508,84.418) -- (208.494,84.430) -- (208.478,84.443) -- (208.463,84.455) -- (208.446,84.467) -- (208.429,84.479) -- (208.411,84.491) -- (208.393,84.503) -- (208.374,84.515) -- (208.355,84.528) -- (208.336,84.540) -- (208.316,84.552) -- (208.297,84.564) -- (208.278,84.576) -- (208.259,84.588) -- (208.240,84.600) -- (208.222,84.612) -- (208.204,84.625) -- (208.188,84.637) -- (208.172,84.649) -- (208.158,84.661) -- (208.145,84.673) -- (208.134,84.685) -- (208.125,84.697) -- (208.117,84.710) -- (208.111,84.722) -- (208.106,84.734) -- (208.104,84.746) -- (208.103,84.758) -- (208.103,84.770) -- (208.104,84.782) -- (208.107,84.795) -- (208.111,84.807) -- (208.115,84.819) -- (208.119,84.831) -- (208.124,84.843) -- (208.130,84.855) -- (208.135,84.867) -- (208.141,84.879) -- (208.146,84.892) -- (208.152,84.904) -- (208.158,84.916) -- (208.163,84.928) -- (208.169,84.940) -- (208.175,84.952) -- (208.182,84.964) -- (208.188,84.977) -- (208.194,84.989) -- (208.200,85.001) -- (208.207,85.013) -- (208.212,85.025) -- (208.218,85.037) -- (208.223,85.049) -- (208.227,85.062) -- (208.231,85.074) -- (208.235,85.086) -- (208.237,85.098) -- (208.239,85.110) -- (208.241,85.122) -- (208.242,85.134) -- (208.242,85.147) -- (208.242,85.159) -- (208.242,85.171) -- (208.241,85.183) -- (208.241,85.195) -- (208.240,85.207) -- (208.240,85.219) -- (208.240,85.231) -- (208.240,85.244) -- (208.240,85.256) -- (208.242,85.268) -- (208.244,85.280) -- (208.246,85.292) -- (208.250,85.304) -- (208.255,85.316) -- (208.261,85.329) -- (208.268,85.341) -- (208.277,85.353) -- (208.287,85.365) -- (208.299,85.377) -- (208.311,85.389) -- (208.326,85.401) -- (208.341,85.414) -- (208.357,85.426) -- (208.374,85.438) -- (208.392,85.450) -- (208.409,85.462) -- (208.427,85.474) -- (208.445,85.486) -- (208.462,85.498) -- (208.479,85.511) -- (208.495,85.523) -- (208.510,85.535) -- (208.524,85.547) -- (208.536,85.559) -- (208.548,85.571) -- (208.559,85.583) -- (208.569,85.596) -- (208.578,85.608) -- (208.586,85.620) -- (208.594,85.632) -- (208.602,85.644) -- (208.609,85.656) -- (208.616,85.668) -- (208.623,85.681) -- (208.630,85.693) -- (208.637,85.705) -- (208.644,85.717) -- (208.651,85.729) -- (208.658,85.741) -- (208.664,85.753) -- (208.671,85.765) -- (208.678,85.778) -- (208.685,85.790) -- (208.692,85.802) -- (208.699,85.814) -- (208.706,85.826) -- (208.713,85.838) -- (208.720,85.850) -- (208.727,85.863) -- (208.734,85.875) -- (208.741,85.887) -- (208.747,85.899) -- (208.754,85.911) -- (208.761,85.923) -- (208.768,85.935) -- (208.774,85.948) -- (208.781,85.960) -- (208.787,85.972) -- (208.793,85.984) -- (208.798,85.996) -- (208.804,86.008) -- (208.809,86.020) -- (208.814,86.032) -- (208.819,86.045) -- (208.824,86.057) -- (208.829,86.069) -- (208.833,86.081) -- (208.838,86.093) -- (208.842,86.105) -- (208.846,86.117) -- (208.850,86.130) -- (208.854,86.142) -- (208.858,86.154) -- (208.861,86.166) -- (208.864,86.178) -- (208.867,86.190) -- (208.870,86.202) -- (208.872,86.215) -- (208.874,86.227) -- (208.876,86.239) -- (208.877,86.251) -- (208.879,86.263) -- (208.880,86.275) -- (208.881,86.287) -- (208.882,86.299) -- (208.882,86.312) -- (208.883,86.324) -- (208.883,86.336) -- (208.884,86.348) -- (208.884,86.360) -- (208.884,86.372) -- (208.884,86.384) -- (208.885,86.397) -- (208.885,86.409) -- (208.885,86.421) -- (208.885,86.433) -- (208.885,86.445) -- (208.885,86.457) -- (208.884,86.469) -- (208.884,86.482) -- (208.884,86.494) -- (208.884,86.506) -- (208.884,86.518) -- (208.883,86.530) -- (208.883,86.542) -- (208.883,86.554) -- (208.883,86.567) -- (208.882,86.579) -- (208.882,86.591) -- (208.882,86.603) -- (208.882,86.615) -- (208.882,86.627) -- (208.882,86.639) -- (208.882,86.651) -- (208.882,86.664) -- (208.882,86.676) -- (208.882,86.688) -- (208.882,86.700) -- (208.882,86.712) -- (208.882,86.724) -- (208.882,86.736) -- (208.882,86.749) -- (208.883,86.761) -- (208.883,86.773) -- (208.894,86.773) -- (208.894,86.761) -- (208.894,86.749) -- (208.894,86.736) -- (208.895,86.724) -- (208.895,86.712) -- (208.895,86.700) -- (208.895,86.688) -- (208.895,86.676) -- (208.895,86.664) -- (208.895,86.651) -- (208.895,86.639) -- (208.895,86.627) -- (208.895,86.615) -- (208.895,86.603) -- (208.894,86.591) -- (208.894,86.579) -- (208.894,86.567) -- (208.894,86.554) -- (208.894,86.542) -- (208.893,86.530) -- (208.893,86.518) -- (208.893,86.506) -- (208.893,86.494) -- (208.892,86.482) -- (208.892,86.469) -- (208.892,86.457) -- (208.892,86.445) -- (208.892,86.433) -- (208.892,86.421) -- (208.892,86.409) -- (208.892,86.397) -- (208.892,86.384) -- (208.893,86.372) -- (208.893,86.360) -- (208.893,86.348) -- (208.893,86.336) -- (208.894,86.324) -- (208.895,86.312) -- (208.895,86.299) -- (208.896,86.287) -- (208.897,86.275) -- (208.898,86.263) -- (208.899,86.251) -- (208.901,86.239) -- (208.903,86.227) -- (208.905,86.215) -- (208.907,86.202) -- (208.910,86.190) -- (208.912,86.178) -- (208.916,86.166) -- (208.919,86.154) -- (208.923,86.142) -- (208.926,86.130) -- (208.930,86.117) -- (208.935,86.105) -- (208.939,86.093) -- (208.943,86.081) -- (208.948,86.069) -- (208.953,86.057) -- (208.957,86.045) -- (208.962,86.032) -- (208.968,86.020) -- (208.973,86.008) -- (208.978,85.996) -- (208.984,85.984) -- (208.990,85.972) -- (208.996,85.960) -- (209.002,85.948) -- (209.009,85.935) -- (209.016,85.923) -- (209.022,85.911) -- (209.029,85.899) -- (209.036,85.887) -- (209.043,85.875) -- (209.050,85.863) -- (209.057,85.850) -- (209.064,85.838) -- (209.071,85.826) -- (209.078,85.814) -- (209.085,85.802) -- (209.092,85.790) -- (209.098,85.778) -- (209.105,85.765) -- (209.112,85.753) -- (209.119,85.741) -- (209.126,85.729) -- (209.133,85.717) -- (209.140,85.705) -- (209.147,85.693) -- (209.154,85.681) -- (209.161,85.668) -- (209.168,85.656) -- (209.175,85.644) -- (209.182,85.632) -- (209.190,85.620) -- (209.199,85.608) -- (209.208,85.596) -- (209.218,85.583) -- (209.229,85.571) -- (209.240,85.559) -- (209.253,85.547) -- (209.267,85.535) -- (209.282,85.523) -- (209.298,85.511) -- (209.314,85.498) -- (209.332,85.486) -- (209.349,85.474) -- (209.367,85.462) -- (209.385,85.450) -- (209.403,85.438) -- (209.420,85.426) -- (209.436,85.414) -- (209.451,85.401) -- (209.465,85.389) -- (209.478,85.377) -- (209.490,85.365) -- (209.500,85.353) -- (209.508,85.341) -- (209.516,85.329) -- (209.522,85.316) -- (209.527,85.304) -- (209.530,85.292) -- (209.533,85.280) -- (209.535,85.268) -- (209.536,85.256) -- (209.537,85.244) -- (209.537,85.231) -- (209.537,85.219) -- (209.536,85.207) -- (209.536,85.195) -- (209.535,85.183) -- (209.535,85.171) -- (209.535,85.159) -- (209.535,85.147) -- (209.535,85.134) -- (209.536,85.122) -- (209.538,85.110) -- (209.540,85.098) -- (209.542,85.086) -- (209.546,85.074) -- (209.549,85.062) -- (209.554,85.049) -- (209.559,85.037) -- (209.564,85.025) -- (209.570,85.013) -- (209.576,85.001) -- (209.582,84.989) -- (209.589,84.977) -- (209.595,84.964) -- (209.601,84.952) -- (209.607,84.940) -- (209.613,84.928) -- (209.619,84.916) -- (209.625,84.904) -- (209.631,84.892) -- (209.636,84.879) -- (209.642,84.867) -- (209.647,84.855) -- (209.652,84.843) -- (209.657,84.831) -- (209.662,84.819) -- (209.666,84.807) -- (209.670,84.795) -- (209.672,84.782) -- (209.674,84.770) -- (209.674,84.758) -- (209.673,84.746) -- (209.670,84.734) -- (209.666,84.722) -- (209.660,84.710) -- (209.652,84.697) -- (209.642,84.685) -- (209.631,84.673) -- (209.618,84.661) -- (209.604,84.649) -- (209.589,84.637) -- (209.572,84.625) -- (209.555,84.612) -- (209.537,84.600) -- (209.518,84.588) -- (209.499,84.576) -- (209.480,84.564) -- (209.460,84.552) -- (209.441,84.540) -- (209.422,84.528) -- (209.403,84.515) -- (209.384,84.503) -- (209.366,84.491) -- (209.348,84.479) -- (209.331,84.467) -- (209.314,84.455) -- (209.298,84.443) -- (209.283,84.430) -- (209.268,84.418) -- (209.254,84.406) -- (209.241,84.394) -- (209.228,84.382) -- (209.215,84.370) -- (209.203,84.358) -- (209.192,84.345) -- (209.180,84.333) -- (209.169,84.321) -- (209.157,84.309) -- (209.146,84.297) -- (209.135,84.285) -- (209.123,84.273) -- (209.112,84.261) -- (209.101,84.248) -- (209.089,84.236) -- (209.078,84.224) -- (209.067,84.212) -- (209.056,84.200) -- (209.045,84.188) -- (209.035,84.176) -- (209.025,84.163) -- (209.016,84.151) -- (209.007,84.139) -- (208.999,84.127) -- (208.992,84.115) -- (208.985,84.103) -- (208.979,84.091) -- (208.973,84.078) -- (208.968,84.066) -- (208.964,84.054) -- (208.960,84.042) -- (208.956,84.030) -- (208.953,84.018) -- (208.950,84.006) -- (208.947,83.994) -- (208.945,83.981) -- (208.943,83.969) -- (208.941,83.957) -- (208.939,83.945) -- (208.937,83.933) -- (208.936,83.921) -- (208.934,83.909) -- (208.932,83.896) -- (208.930,83.884) -- (208.928,83.872) -- (208.926,83.860) -- (208.924,83.848) -- (208.922,83.836) -- (208.920,83.824) -- (208.917,83.811) -- (208.915,83.799) -- (208.913,83.787) -- (208.911,83.775) -- (208.909,83.763) -- (208.907,83.751) -- (208.905,83.739) -- (208.903,83.727) -- (208.901,83.714) -- (208.900,83.702) -- (208.898,83.690) -- (208.897,83.678) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.000pt,line join=round] (218.411,83.701) -- (218.411,83.706) -- (218.411,83.710) -- (218.411,83.714) -- (218.411,83.719) -- (218.411,83.723) -- (218.411,83.728) -- (218.411,83.732) -- (218.411,83.737) -- (218.411,83.741) -- (218.411,83.745) -- (218.411,83.750) -- (218.411,83.754) -- (218.411,83.759) -- (218.411,83.763) -- (218.411,83.767) -- (218.411,83.772) -- (218.411,83.776) -- (218.411,83.781) -- (218.411,83.785) -- (218.411,83.789) -- (218.411,83.794) -- (218.411,83.798) -- (218.411,83.803) -- (218.411,83.807) -- (218.411,83.811) -- (218.411,83.816) -- (218.411,83.820) -- (218.411,83.825) -- (218.411,83.829) -- (218.411,83.834) -- (218.411,83.838) -- (218.411,83.842) -- (218.411,83.847) -- (218.411,83.851) -- (218.411,83.856) -- (218.411,83.860) -- (218.411,83.864) -- (218.411,83.869) -- (218.411,83.873) -- (218.411,83.878) -- (218.411,83.882) -- (218.411,83.886) -- (218.411,83.891) -- (218.411,83.895) -- (218.411,83.900) -- (218.411,83.904) -- (218.411,83.908) -- (218.411,83.913) -- (218.411,83.917) -- (218.411,83.922) -- (218.411,83.926) -- (218.411,83.930) -- (218.411,83.935) -- (218.411,83.939) -- (218.411,83.944) -- (218.411,83.948) -- (218.411,83.953) -- (218.411,83.957) -- (218.411,83.961) -- (218.411,83.966) -- (218.411,83.970) -- (218.411,83.975) -- (218.411,83.979) -- (218.411,83.983) -- (218.411,83.988) -- (218.411,83.992) -- (218.411,83.997) -- (218.411,84.001) -- (218.411,84.005) -- (218.411,84.010) -- (218.411,84.014) -- (218.411,84.019) -- (218.411,84.023) -- (218.411,84.027) -- (218.411,84.032) -- (218.411,84.036) -- (218.411,84.041) -- (218.411,84.045) -- (218.411,84.050) -- (218.411,84.054) -- (218.411,84.058) -- (218.411,84.063) -- (218.411,84.067) -- (218.411,84.072) -- (218.411,84.076) -- (218.411,84.080) -- (218.411,84.085) -- (218.411,84.089) -- (218.411,84.094) -- (218.411,84.098) -- (218.411,84.102) -- (218.411,84.107) -- (218.411,84.111) -- (218.411,84.116) -- (218.411,84.120) -- (218.411,84.124) -- (218.411,84.129) -- (218.411,84.133) -- (218.411,84.138) -- (218.411,84.142) -- (218.411,84.147) -- (218.411,84.151) -- (218.411,84.155) -- (218.411,84.160) -- (218.411,84.164) -- (218.411,84.169) -- (218.411,84.173) -- (218.411,84.177) -- (218.411,84.182) -- (218.411,84.186) -- (218.411,84.191) -- (218.411,84.195) -- (218.411,84.199) -- (218.411,84.204) -- (218.411,84.208) -- (218.411,84.213) -- (218.411,84.217) -- (218.411,84.221) -- (218.411,84.226) -- (218.411,84.230) -- (218.411,84.235) -- (218.411,84.239) -- (218.411,84.243) -- (218.411,84.248) -- (218.411,84.252) -- (218.411,84.257) -- (218.411,84.261) -- (218.411,84.266) -- (218.411,84.270) -- (218.411,84.274) -- (218.411,84.279) -- (218.411,84.283) -- (218.411,84.288) -- (218.411,84.292) -- (218.411,84.296) -- (218.410,84.301) -- (218.410,84.305) -- (218.410,84.310) -- (218.410,84.314) -- (218.410,84.318) -- (218.410,84.323) -- (218.410,84.327) -- (218.410,84.332) -- (218.410,84.336) -- (218.410,84.340) -- (218.410,84.345) -- (218.410,84.349) -- (218.410,84.354) -- (218.410,84.358) -- (218.410,84.363) -- (218.410,84.367) -- (218.410,84.371) -- (218.410,84.376) -- (218.410,84.380) -- (218.410,84.385) -- (218.410,84.389) -- (218.410,84.393) -- (218.410,84.398) -- (218.410,84.402) -- (218.410,84.407) -- (218.410,84.411) -- (218.410,84.415) -- (218.410,84.420) -- (218.410,84.424) -- (218.410,84.429) -- (218.410,84.433) -- (218.410,84.437) -- (218.410,84.442) -- (218.410,84.446) -- (218.410,84.451) -- (218.410,84.455) -- (218.410,84.459) -- (218.410,84.464) -- (218.410,84.468) -- (218.410,84.473) -- (218.410,84.477) -- (218.410,84.482) -- (218.410,84.486) -- (218.410,84.490) -- (218.410,84.495) -- (218.410,84.499) -- (218.410,84.504) -- (218.410,84.508) -- (218.410,84.512) -- (218.410,84.517) -- (218.410,84.521) -- (218.410,84.526) -- (218.410,84.530) -- (218.410,84.534) -- (218.410,84.539) -- (218.410,84.543) -- (218.410,84.548) -- (218.410,84.552) -- (218.410,84.556) -- (218.410,84.561) -- (218.410,84.565) -- (218.410,84.570) -- (218.410,84.574) -- (218.410,84.579) -- (218.410,84.583) -- (218.410,84.587) -- (218.410,84.592) -- (218.410,84.596) -- (218.410,84.601) -- (218.410,84.605) -- (218.410,84.609) -- (218.410,84.614) -- (218.410,84.618) -- (218.410,84.623) -- (218.410,84.627) -- (218.410,84.631) -- (218.410,84.636) -- (218.410,84.640) -- (218.410,84.645) -- (218.410,84.649) -- (218.410,84.653) -- (218.410,84.658) -- (218.410,84.662) -- (218.410,84.667) -- (218.410,84.671) -- (218.410,84.676) -- (218.410,84.680) -- (218.410,84.684) -- (218.410,84.689) -- (218.410,84.693) -- (218.410,84.698) -- (218.410,84.702) -- (218.410,84.706) -- (218.410,84.711) -- (218.410,84.715) -- (218.410,84.720) -- (218.410,84.724) -- (218.410,84.728) -- (218.410,84.733) -- (218.410,84.737) -- (218.410,84.742) -- (218.410,84.746) -- (218.410,84.750) -- (218.410,84.755) -- (218.410,84.759) -- (218.410,84.764) -- (218.410,84.768) -- (218.410,84.772) -- (218.410,84.777) -- (218.410,84.781) -- (218.410,84.786) -- (218.410,84.790) -- (218.410,84.795) -- (218.410,84.799) -- (218.410,84.803) -- (218.410,84.808) -- (218.410,84.812) -- (218.410,84.817) -- (218.410,84.821) -- (218.410,84.825) -- (218.416,84.825) -- (218.416,84.821) -- (218.416,84.817) -- (218.416,84.812) -- (218.416,84.808) -- (218.416,84.803) -- (218.416,84.799) -- (218.416,84.795) -- (218.416,84.790) -- (218.416,84.786) -- (218.416,84.781) -- (218.416,84.777) -- (218.416,84.772) -- (218.416,84.768) -- (218.416,84.764) -- (218.416,84.759) -- (218.416,84.755) -- (218.416,84.750) -- (218.416,84.746) -- (218.416,84.742) -- (218.416,84.737) -- (218.416,84.733) -- (218.416,84.728) -- (218.416,84.724) -- (218.416,84.720) -- (218.416,84.715) -- (218.416,84.711) -- (218.416,84.706) -- (218.416,84.702) -- (218.416,84.698) -- (218.416,84.693) -- (218.416,84.689) -- (218.416,84.684) -- (218.416,84.680) -- (218.416,84.676) -- (218.416,84.671) -- (218.416,84.667) -- (218.416,84.662) -- (218.416,84.658) -- (218.416,84.653) -- (218.416,84.649) -- (218.416,84.645) -- (218.416,84.640) -- (218.416,84.636) -- (218.416,84.631) -- (218.416,84.627) -- (218.416,84.623) -- (218.416,84.618) -- (218.416,84.614) -- (218.416,84.609) -- (218.416,84.605) -- (218.416,84.601) -- (218.416,84.596) -- (218.416,84.592) -- (218.416,84.587) -- (218.416,84.583) -- (218.416,84.579) -- (218.416,84.574) -- (218.416,84.570) -- (218.416,84.565) -- (218.416,84.561) -- (218.416,84.556) -- (218.416,84.552) -- (218.416,84.548) -- (218.416,84.543) -- (218.416,84.539) -- (218.416,84.534) -- (218.416,84.530) -- (218.416,84.526) -- (218.416,84.521) -- (218.416,84.517) -- (218.416,84.512) -- (218.416,84.508) -- (218.416,84.504) -- (218.416,84.499) -- (218.416,84.495) -- (218.416,84.490) -- (218.416,84.486) -- (218.416,84.482) -- (218.416,84.477) -- (218.416,84.473) -- (218.416,84.468) -- (218.416,84.464) -- (218.416,84.459) -- (218.416,84.455) -- (218.416,84.451) -- (218.416,84.446) -- (218.416,84.442) -- (218.416,84.437) -- (218.416,84.433) -- (218.416,84.429) -- (218.416,84.424) -- (218.416,84.420) -- (218.416,84.415) -- (218.416,84.411) -- (218.416,84.407) -- (218.416,84.402) -- (218.416,84.398) -- (218.416,84.393) -- (218.416,84.389) -- (218.416,84.385) -- (218.416,84.380) -- (218.416,84.376) -- (218.416,84.371) -- (218.416,84.367) -- (218.416,84.363) -- (218.416,84.358) -- (218.416,84.354) -- (218.416,84.349) -- (218.416,84.345) -- (218.416,84.340) -- (218.416,84.336) -- (218.416,84.332) -- (218.416,84.327) -- (218.416,84.323) -- (218.416,84.318) -- (218.416,84.314) -- (218.416,84.310) -- (218.416,84.305) -- (218.416,84.301) -- (218.415,84.296) -- (218.415,84.292) -- (218.415,84.288) -- (218.415,84.283) -- (218.415,84.279) -- (218.415,84.274) -- (218.415,84.270) -- (218.415,84.266) -- (218.415,84.261) -- (218.415,84.257) -- (218.415,84.252) -- (218.415,84.248) -- (218.415,84.243) -- (218.415,84.239) -- (218.415,84.235) -- (218.415,84.230) -- (218.415,84.226) -- (218.415,84.221) -- (218.415,84.217) -- (218.415,84.213) -- (218.415,84.208) -- (218.415,84.204) -- (218.415,84.199) -- (218.415,84.195) -- (218.415,84.191) -- (218.415,84.186) -- (218.415,84.182) -- (218.415,84.177) -- (218.415,84.173) -- (218.415,84.169) -- (218.415,84.164) -- (218.415,84.160) -- (218.415,84.155) -- (218.415,84.151) -- (218.415,84.147) -- (218.415,84.142) -- (218.415,84.138) -- (218.415,84.133) -- (218.415,84.129) -- (218.415,84.124) -- (218.415,84.120) -- (218.415,84.116) -- (218.415,84.111) -- (218.415,84.107) -- (218.415,84.102) -- (218.415,84.098) -- (218.415,84.094) -- (218.415,84.089) -- (218.415,84.085) -- (218.415,84.080) -- (218.415,84.076) -- (218.415,84.072) -- (218.415,84.067) -- (218.415,84.063) -- (218.415,84.058) -- (218.415,84.054) -- (218.415,84.050) -- (218.415,84.045) -- (218.415,84.041) -- (218.415,84.036) -- (218.415,84.032) -- (218.415,84.027) -- (218.415,84.023) -- (218.415,84.019) -- (218.415,84.014) -- (218.415,84.010) -- (218.415,84.005) -- (218.415,84.001) -- (218.415,83.997) -- (218.415,83.992) -- (218.415,83.988) -- (218.415,83.983) -- (218.415,83.979) -- (218.415,83.975) -- (218.415,83.970) -- (218.415,83.966) -- (218.415,83.961) -- (218.415,83.957) -- (218.415,83.953) -- (218.415,83.948) -- (218.415,83.944) -- (218.415,83.939) -- (218.415,83.935) -- (218.415,83.930) -- (218.415,83.926) -- (218.415,83.922) -- (218.415,83.917) -- (218.415,83.913) -- (218.415,83.908) -- (218.415,83.904) -- (218.415,83.900) -- (218.415,83.895) -- (218.415,83.891) -- (218.415,83.886) -- (218.415,83.882) -- (218.415,83.878) -- (218.415,83.873) -- (218.415,83.869) -- (218.415,83.864) -- (218.415,83.860) -- (218.415,83.856) -- (218.415,83.851) -- (218.415,83.847) -- (218.415,83.842) -- (218.415,83.838) -- (218.415,83.834) -- (218.415,83.829) -- (218.415,83.825) -- (218.415,83.820) -- (218.415,83.816) -- (218.415,83.811) -- (218.415,83.807) -- (218.415,83.803) -- (218.415,83.798) -- (218.415,83.794) -- (218.415,83.789) -- (218.415,83.785) -- (218.415,83.781) -- (218.415,83.776) -- (218.415,83.772) -- (218.415,83.767) -- (218.415,83.763) -- (218.415,83.759) -- (218.415,83.754) -- (218.415,83.750) -- (218.415,83.745) -- (218.415,83.741) -- (218.415,83.737) -- (218.415,83.732) -- (218.415,83.728) -- (218.415,83.723) -- (218.415,83.719) -- (218.415,83.714) -- (218.415,83.710) -- (218.415,83.706) -- (218.415,83.701) -- cycle;
\path[draw=axis,fill=method1,fill opacity=0.85,line width=0.199pt,line join=round] (242.151,83.400) -- (240.906,83.515) -- (240.344,83.630) -- (240.329,83.745) -- (240.584,83.861) -- (241.064,83.976) -- (241.649,84.091) -- (242.193,84.206) -- (242.683,84.321) -- (243.107,84.436) -- (243.398,84.551) -- (243.572,84.667) -- (243.674,84.782) -- (243.739,84.897) -- (243.780,85.012) -- (243.798,85.127) -- (243.801,85.242) -- (243.796,85.357) -- (243.792,85.472) -- (243.790,85.588) -- (243.787,85.703) -- (243.785,85.818) -- (243.782,85.933) -- (243.773,86.048) -- (243.760,86.163) -- (243.758,86.278) -- (243.764,86.394) -- (243.763,86.509) -- (243.764,86.624) -- (243.759,86.739) -- (243.752,86.854) -- (243.751,86.969) -- (243.750,87.084) -- (243.751,87.199) -- (243.750,87.315) -- (243.748,87.430) -- (243.746,87.545) -- (243.741,87.660) -- (243.734,87.775) -- (243.728,87.890) -- (243.722,88.005) -- (243.720,88.121) -- (243.731,88.236) -- (243.740,88.351) -- (243.728,88.466) -- (243.718,88.581) -- (243.726,88.696) -- (243.732,88.811) -- (243.739,88.927) -- (243.742,89.042) -- (243.731,89.157) -- (243.725,89.272) -- (243.729,89.387) -- (243.735,89.502) -- (243.742,89.617) -- (243.747,89.732) -- (243.747,89.848) -- (243.735,89.963) -- (243.721,90.078) -- (243.724,90.193) -- (243.740,90.308) -- (243.753,90.423) -- (243.752,90.538) -- (243.757,90.654) -- (243.762,90.769) -- (243.760,90.884) -- (243.754,90.999) -- (243.744,91.114) -- (243.745,91.229) -- (243.762,91.344) -- (243.775,91.460) -- (243.769,91.575) -- (243.753,91.690) -- (243.743,91.805) -- (243.743,91.920) -- (243.755,92.035) -- (243.765,92.150) -- (243.762,92.265) -- (243.755,92.381) -- (243.758,92.496) -- (243.768,92.611) -- (243.771,92.726) -- (243.770,92.841) -- (243.764,92.956) -- (243.762,93.071) -- (243.770,93.187) -- (243.776,93.302) -- (243.776,93.417) -- (243.776,93.532) -- (243.776,93.647) -- (243.773,93.762) -- (243.773,93.877) -- (243.781,93.992) -- (243.786,94.108) -- (243.781,94.223) -- (243.769,94.338) -- (243.756,94.453) -- (243.751,94.568) -- (243.755,94.683) -- (243.762,94.798) -- (243.763,94.914) -- (243.755,95.029) -- (243.750,95.144) -- (243.754,95.259) -- (243.762,95.374) -- (243.773,95.489) -- (243.779,95.604) -- (243.773,95.720) -- (243.770,95.835) -- (243.777,95.950) -- (243.784,96.065) -- (243.781,96.180) -- (243.774,96.295) -- (243.762,96.410) -- (243.753,96.525) -- (243.757,96.641) -- (243.763,96.756) -- (243.765,96.871) -- (243.772,96.986) -- (243.779,97.101) -- (243.776,97.216) -- (243.765,97.331) -- (243.769,97.447) -- (243.778,97.562) -- (243.777,97.677) -- (243.779,97.792) -- (243.789,97.907) -- (243.794,98.022) -- (243.791,98.137) -- (243.786,98.253) -- (243.778,98.368) -- (243.765,98.483) -- (243.761,98.598) -- (243.768,98.713) -- (243.773,98.828) -- (243.781,98.943) -- (243.789,99.058) -- (243.792,99.174) -- (243.791,99.289) -- (243.785,99.404) -- (243.783,99.519) -- (243.786,99.634) -- (243.786,99.749) -- (243.786,99.864) -- (243.789,99.980) -- (243.791,100.095) -- (243.792,100.210) -- (243.795,100.325) -- (243.791,100.440) -- (243.782,100.555) -- (243.781,100.670) -- (243.786,100.786) -- (243.789,100.901) -- (243.793,101.016) -- (243.797,101.131) -- (243.798,101.246) -- (243.798,101.361) -- (243.802,101.476) -- (243.803,101.591) -- (243.801,101.707) -- (243.798,101.822) -- (243.798,101.937) -- (243.798,102.052) -- (243.792,102.167) -- (243.789,102.282) -- (243.790,102.397) -- (243.790,102.513) -- (243.791,102.628) -- (243.795,102.743) -- (243.801,102.858) -- (243.803,102.973) -- (243.803,103.088) -- (243.802,103.203) -- (243.801,103.318) -- (243.797,103.434) -- (243.793,103.549) -- (243.794,103.664) -- (243.796,103.779) -- (243.796,103.894) -- (243.795,104.009) -- (243.794,104.124) -- (243.792,104.240) -- (243.792,104.355) -- (243.797,104.470) -- (243.802,104.585) -- (243.802,104.700) -- (243.800,104.815) -- (243.800,104.930) -- (243.795,105.046) -- (243.788,105.161) -- (243.790,105.276) -- (243.794,105.391) -- (243.798,105.506) -- (243.799,105.621) -- (243.799,105.736) -- (243.800,105.851) -- (243.802,105.967) -- (243.804,106.082) -- (243.804,106.197) -- (243.803,106.312) -- (243.805,106.427) -- (243.807,106.542) -- (243.808,106.657) -- (243.808,106.773) -- (243.806,106.888) -- (243.804,107.003) -- (243.804,107.118) -- (243.807,107.233) -- (243.806,107.348) -- (243.805,107.463) -- (243.806,107.579) -- (243.807,107.694) -- (243.807,107.809) -- (243.805,107.924) -- (243.804,108.039) -- (243.805,108.154) -- (243.806,108.269) -- (243.807,108.384) -- (243.806,108.500) -- (243.806,108.615) -- (243.809,108.730) -- (243.809,108.845) -- (243.809,108.960) -- (243.810,109.075) -- (243.809,109.190) -- (243.810,109.306) -- (243.811,109.421) -- (243.810,109.536) -- (243.808,109.651) -- (243.805,109.766) -- (243.805,109.881) -- (243.805,109.996) -- (243.808,110.111) -- (243.811,110.227) -- (243.812,110.342) -- (243.812,110.457) -- (243.812,110.572) -- (243.812,110.687) -- (243.812,110.802) -- (243.812,110.917) -- (243.810,111.033) -- (243.807,111.148) -- (243.805,111.263) -- (243.808,111.378) -- (243.810,111.493) -- (243.808,111.608) -- (243.807,111.723) -- (243.810,111.839) -- (243.812,111.954) -- (243.812,112.069) -- (243.812,112.184) -- (243.812,112.299) -- (243.812,112.414) -- (243.812,112.529) -- (243.810,112.644) -- (243.809,112.760) -- (243.815,112.760) -- (243.814,112.644) -- (243.812,112.529) -- (243.812,112.414) -- (243.812,112.299) -- (243.812,112.184) -- (243.812,112.069) -- (243.812,111.954) -- (243.814,111.839) -- (243.817,111.723) -- (243.816,111.608) -- (243.814,111.493) -- (243.816,111.378) -- (243.819,111.263) -- (243.817,111.148) -- (243.814,111.033) -- (243.812,110.917) -- (243.812,110.802) -- (243.812,110.687) -- (243.812,110.572) -- (243.812,110.457) -- (243.812,110.342) -- (243.813,110.227) -- (243.816,110.111) -- (243.819,109.996) -- (243.819,109.881) -- (243.819,109.766) -- (243.816,109.651) -- (243.814,109.536) -- (243.813,109.421) -- (243.814,109.306) -- (243.815,109.190) -- (243.814,109.075) -- (243.815,108.960) -- (243.815,108.845) -- (243.815,108.730) -- (243.818,108.615) -- (243.818,108.500) -- (243.817,108.384) -- (243.818,108.269) -- (243.819,108.154) -- (243.820,108.039) -- (243.819,107.924) -- (243.817,107.809) -- (243.817,107.694) -- (243.818,107.579) -- (243.819,107.463) -- (243.818,107.348) -- (243.817,107.233) -- (243.820,107.118) -- (243.820,107.003) -- (243.818,106.888) -- (243.816,106.773) -- (243.816,106.657) -- (243.817,106.542) -- (243.819,106.427) -- (243.821,106.312) -- (243.820,106.197) -- (243.820,106.082) -- (243.822,105.967) -- (243.824,105.851) -- (243.825,105.736) -- (243.825,105.621) -- (243.826,105.506) -- (243.830,105.391) -- (243.834,105.276) -- (243.836,105.161) -- (243.829,105.046) -- (243.824,104.930) -- (243.824,104.815) -- (243.822,104.700) -- (243.822,104.585) -- (243.827,104.470) -- (243.832,104.355) -- (243.832,104.240) -- (243.830,104.124) -- (243.829,104.009) -- (243.828,103.894) -- (243.828,103.779) -- (243.830,103.664) -- (243.831,103.549) -- (243.827,103.434) -- (243.823,103.318) -- (243.822,103.203) -- (243.821,103.088) -- (243.821,102.973) -- (243.823,102.858) -- (243.829,102.743) -- (243.833,102.628) -- (243.834,102.513) -- (243.834,102.397) -- (243.835,102.282) -- (243.832,102.167) -- (243.826,102.052) -- (243.826,101.937) -- (243.826,101.822) -- (243.823,101.707) -- (243.821,101.591) -- (243.822,101.476) -- (243.826,101.361) -- (243.826,101.246) -- (243.827,101.131) -- (243.831,101.016) -- (243.835,100.901) -- (243.838,100.786) -- (243.843,100.670) -- (243.842,100.555) -- (243.833,100.440) -- (243.829,100.325) -- (243.832,100.210) -- (243.833,100.095) -- (243.835,99.980) -- (243.838,99.864) -- (243.838,99.749) -- (243.838,99.634) -- (243.841,99.519) -- (243.839,99.404) -- (243.833,99.289) -- (243.832,99.174) -- (243.835,99.058) -- (243.843,98.943) -- (243.851,98.828) -- (243.856,98.713) -- (243.863,98.598) -- (243.859,98.483) -- (243.846,98.368) -- (243.838,98.253) -- (243.833,98.137) -- (243.830,98.022) -- (243.835,97.907) -- (243.845,97.792) -- (243.847,97.677) -- (243.846,97.562) -- (243.855,97.447) -- (243.859,97.331) -- (243.848,97.216) -- (243.845,97.101) -- (243.852,96.986) -- (243.859,96.871) -- (243.861,96.756) -- (243.867,96.641) -- (243.871,96.525) -- (243.862,96.410) -- (243.850,96.295) -- (243.843,96.180) -- (243.840,96.065) -- (243.847,95.950) -- (243.854,95.835) -- (243.851,95.720) -- (243.845,95.604) -- (243.851,95.489) -- (243.862,95.374) -- (243.870,95.259) -- (243.874,95.144) -- (243.869,95.029) -- (243.861,94.914) -- (243.862,94.798) -- (243.869,94.683) -- (243.873,94.568) -- (243.868,94.453) -- (243.855,94.338) -- (243.843,94.223) -- (243.838,94.108) -- (243.843,93.992) -- (243.851,93.877) -- (243.851,93.762) -- (243.848,93.647) -- (243.848,93.532) -- (243.848,93.417) -- (243.848,93.302) -- (243.854,93.187) -- (243.862,93.071) -- (243.860,92.956) -- (243.854,92.841) -- (243.853,92.726) -- (243.856,92.611) -- (243.866,92.496) -- (243.869,92.381) -- (243.862,92.265) -- (243.859,92.150) -- (243.869,92.035) -- (243.881,91.920) -- (243.881,91.805) -- (243.871,91.690) -- (243.855,91.575) -- (243.849,91.460) -- (243.862,91.344) -- (243.879,91.229) -- (243.880,91.114) -- (243.870,90.999) -- (243.864,90.884) -- (243.862,90.769) -- (243.867,90.654) -- (243.872,90.538) -- (243.871,90.423) -- (243.884,90.308) -- (243.900,90.193) -- (243.903,90.078) -- (243.889,89.963) -- (243.877,89.848) -- (243.877,89.732) -- (243.882,89.617) -- (243.889,89.502) -- (243.895,89.387) -- (243.899,89.272) -- (243.893,89.157) -- (243.882,89.042) -- (243.885,88.927) -- (243.892,88.811) -- (243.898,88.696) -- (243.906,88.581) -- (243.896,88.466) -- (243.884,88.351) -- (243.893,88.236) -- (243.904,88.121) -- (243.902,88.005) -- (243.896,87.890) -- (243.890,87.775) -- (243.883,87.660) -- (243.878,87.545) -- (243.876,87.430) -- (243.874,87.315) -- (243.873,87.199) -- (243.874,87.084) -- (243.873,86.969) -- (243.872,86.854) -- (243.865,86.739) -- (243.860,86.624) -- (243.861,86.509) -- (243.860,86.394) -- (243.866,86.278) -- (243.864,86.163) -- (243.851,86.048) -- (243.842,85.933) -- (243.839,85.818) -- (243.837,85.703) -- (243.834,85.588) -- (243.832,85.472) -- (243.828,85.357) -- (243.823,85.242) -- (243.826,85.127) -- (243.844,85.012) -- (243.885,84.897) -- (243.950,84.782) -- (244.052,84.667) -- (244.226,84.551) -- (244.517,84.436) -- (244.941,84.321) -- (245.431,84.206) -- (245.975,84.091) -- (246.560,83.976) -- (247.040,83.861) -- (247.295,83.745) -- (247.280,83.630) -- (246.718,83.515) -- (245.473,83.400) -- cycle;
\path[draw=axis,fill=method2,fill opacity=0.85,line width=0.195pt,line join=round] (250.928,83.400) -- (250.277,83.420) -- (249.953,83.439) -- (249.933,83.459) -- (250.091,83.478) -- (250.319,83.498) -- (250.560,83.518) -- (250.787,83.537) -- (250.981,83.557) -- (251.139,83.577) -- (251.269,83.596) -- (251.388,83.616) -- (251.507,83.635) -- (251.624,83.655) -- (251.732,83.675) -- (251.822,83.694) -- (251.900,83.714) -- (251.976,83.733) -- (252.058,83.753) -- (252.142,83.773) -- (252.220,83.792) -- (252.286,83.812) -- (252.342,83.832) -- (252.397,83.851) -- (252.457,83.871) -- (252.519,83.890) -- (252.578,83.910) -- (252.631,83.930) -- (252.684,83.949) -- (252.743,83.969) -- (252.803,83.989) -- (252.857,84.008) -- (252.897,84.028) -- (252.927,84.047) -- (252.955,84.067) -- (252.982,84.087) -- (253.005,84.106) -- (253.021,84.126) -- (253.036,84.145) -- (253.054,84.165) -- (253.075,84.185) -- (253.096,84.204) -- (253.113,84.224) -- (253.128,84.244) -- (253.144,84.263) -- (253.165,84.283) -- (253.189,84.302) -- (253.211,84.322) -- (253.226,84.342) -- (253.235,84.361) -- (253.241,84.381) -- (253.246,84.400) -- (253.250,84.420) -- (253.253,84.440) -- (253.256,84.459) -- (253.261,84.479) -- (253.268,84.499) -- (253.274,84.518) -- (253.277,84.538) -- (253.279,84.557) -- (253.281,84.577) -- (253.288,84.597) -- (253.298,84.616) -- (253.308,84.636) -- (253.315,84.656) -- (253.318,84.675) -- (253.319,84.695) -- (253.320,84.714) -- (253.322,84.734) -- (253.324,84.754) -- (253.324,84.773) -- (253.323,84.793) -- (253.321,84.812) -- (253.320,84.832) -- (253.320,84.852) -- (253.322,84.871) -- (253.325,84.891) -- (253.327,84.911) -- (253.327,84.930) -- (253.326,84.950) -- (253.325,84.969) -- (253.324,84.989) -- (253.325,85.009) -- (253.327,85.028) -- (253.331,85.048) -- (253.333,85.067) -- (253.334,85.087) -- (253.333,85.107) -- (253.332,85.126) -- (253.330,85.146) -- (253.329,85.166) -- (253.330,85.185) -- (253.331,85.205) -- (253.332,85.224) -- (253.333,85.244) -- (253.334,85.264) -- (253.334,85.283) -- (253.334,85.303) -- (253.334,85.323) -- (253.333,85.342) -- (253.331,85.362) -- (253.330,85.381) -- (253.330,85.401) -- (253.330,85.421) -- (253.331,85.440) -- (253.332,85.460) -- (253.333,85.479) -- (253.334,85.499) -- (253.335,85.519) -- (253.336,85.538) -- (253.336,85.558) -- (253.336,85.578) -- (253.336,85.597) -- (253.335,85.617) -- (253.334,85.636) -- (253.334,85.656) -- (253.334,85.676) -- (253.334,85.695) -- (253.334,85.715) -- (253.334,85.734) -- (253.333,85.754) -- (253.333,85.774) -- (253.333,85.793) -- (253.333,85.813) -- (253.334,85.833) -- (253.335,85.852) -- (253.335,85.872) -- (253.336,85.891) -- (253.335,85.911) -- (253.334,85.931) -- (253.334,85.950) -- (253.334,85.970) -- (253.334,85.989) -- (253.334,86.009) -- (253.334,86.029) -- (253.334,86.048) -- (253.334,86.068) -- (253.335,86.088) -- (253.336,86.107) -- (253.336,86.127) -- (253.337,86.146) -- (253.337,86.166) -- (253.337,86.186) -- (253.337,86.205) -- (253.337,86.225) -- (253.337,86.245) -- (253.337,86.264) -- (253.337,86.284) -- (253.336,86.303) -- (253.336,86.323) -- (253.336,86.343) -- (253.335,86.362) -- (253.334,86.382) -- (253.334,86.401) -- (253.335,86.421) -- (253.335,86.441) -- (253.336,86.460) -- (253.336,86.480) -- (253.336,86.500) -- (253.335,86.519) -- (253.335,86.539) -- (253.334,86.558) -- (253.334,86.578) -- (253.335,86.598) -- (253.335,86.617) -- (253.336,86.637) -- (253.336,86.656) -- (253.337,86.676) -- (253.337,86.696) -- (253.337,86.715) -- (253.337,86.735) -- (253.337,86.755) -- (253.337,86.774) -- (253.337,86.794) -- (253.337,86.813) -- (253.337,86.833) -- (253.337,86.853) -- (253.337,86.872) -- (253.337,86.892) -- (253.337,86.912) -- (253.337,86.931) -- (253.337,86.951) -- (253.337,86.970) -- (253.337,86.990) -- (253.337,87.010) -- (253.337,87.029) -- (253.337,87.049) -- (253.337,87.068) -- (253.337,87.088) -- (253.337,87.108) -- (253.337,87.127) -- (253.336,87.147) -- (253.336,87.167) -- (253.335,87.186) -- (253.334,87.206) -- (253.334,87.225) -- (253.334,87.245) -- (253.335,87.265) -- (253.336,87.284) -- (253.336,87.304) -- (253.336,87.323) -- (253.337,87.343) -- (253.337,87.363) -- (253.337,87.382) -- (253.337,87.402) -- (253.337,87.422) -- (253.337,87.441) -- (253.337,87.461) -- (253.337,87.480) -- (253.337,87.500) -- (253.337,87.520) -- (253.337,87.539) -- (253.337,87.559) -- (253.337,87.579) -- (253.337,87.598) -- (253.337,87.618) -- (253.337,87.637) -- (253.337,87.657) -- (253.337,87.677) -- (253.337,87.696) -- (253.337,87.716) -- (253.337,87.735) -- (253.337,87.755) -- (253.337,87.775) -- (253.337,87.794) -- (253.337,87.814) -- (253.336,87.834) -- (253.336,87.853) -- (253.336,87.873) -- (253.335,87.892) -- (253.334,87.912) -- (253.334,87.932) -- (253.335,87.951) -- (253.335,87.971) -- (253.336,87.990) -- (253.336,88.010) -- (253.337,88.030) -- (253.337,88.049) -- (253.337,88.069) -- (253.337,88.089) -- (253.337,88.108) -- (253.337,88.128) -- (253.337,88.147) -- (253.337,88.167) -- (253.337,88.187) -- (253.337,88.206) -- (253.337,88.226) -- (253.337,88.246) -- (253.337,88.265) -- (253.337,88.285) -- (253.337,88.304) -- (253.336,88.324) -- (253.336,88.344) -- (253.335,88.363) -- (253.334,88.383) -- (253.334,88.402) -- (253.339,88.402) -- (253.339,88.383) -- (253.338,88.363) -- (253.337,88.344) -- (253.337,88.324) -- (253.337,88.304) -- (253.337,88.285) -- (253.337,88.265) -- (253.337,88.246) -- (253.337,88.226) -- (253.337,88.206) -- (253.337,88.187) -- (253.337,88.167) -- (253.337,88.147) -- (253.337,88.128) -- (253.337,88.108) -- (253.337,88.089) -- (253.337,88.069) -- (253.337,88.049) -- (253.337,88.030) -- (253.337,88.010) -- (253.337,87.990) -- (253.338,87.971) -- (253.339,87.951) -- (253.339,87.932) -- (253.339,87.912) -- (253.339,87.892) -- (253.338,87.873) -- (253.337,87.853) -- (253.337,87.834) -- (253.337,87.814) -- (253.337,87.794) -- (253.337,87.775) -- (253.337,87.755) -- (253.337,87.735) -- (253.337,87.716) -- (253.337,87.696) -- (253.337,87.677) -- (253.337,87.657) -- (253.337,87.637) -- (253.337,87.618) -- (253.337,87.598) -- (253.337,87.579) -- (253.337,87.559) -- (253.337,87.539) -- (253.337,87.520) -- (253.337,87.500) -- (253.337,87.480) -- (253.337,87.461) -- (253.337,87.441) -- (253.337,87.422) -- (253.337,87.402) -- (253.337,87.382) -- (253.337,87.363) -- (253.337,87.343) -- (253.337,87.323) -- (253.337,87.304) -- (253.338,87.284) -- (253.338,87.265) -- (253.339,87.245) -- (253.339,87.225) -- (253.339,87.206) -- (253.338,87.186) -- (253.337,87.167) -- (253.337,87.147) -- (253.337,87.127) -- (253.337,87.108) -- (253.337,87.088) -- (253.337,87.068) -- (253.337,87.049) -- (253.337,87.029) -- (253.337,87.010) -- (253.337,86.990) -- (253.337,86.970) -- (253.337,86.951) -- (253.337,86.931) -- (253.337,86.912) -- (253.337,86.892) -- (253.337,86.872) -- (253.337,86.853) -- (253.337,86.833) -- (253.337,86.813) -- (253.337,86.794) -- (253.337,86.774) -- (253.337,86.755) -- (253.337,86.735) -- (253.337,86.715) -- (253.337,86.696) -- (253.337,86.676) -- (253.337,86.656) -- (253.337,86.637) -- (253.338,86.617) -- (253.339,86.598) -- (253.339,86.578) -- (253.339,86.558) -- (253.339,86.539) -- (253.338,86.519) -- (253.337,86.500) -- (253.337,86.480) -- (253.337,86.460) -- (253.338,86.441) -- (253.339,86.421) -- (253.339,86.401) -- (253.339,86.382) -- (253.338,86.362) -- (253.338,86.343) -- (253.337,86.323) -- (253.337,86.303) -- (253.337,86.284) -- (253.337,86.264) -- (253.337,86.245) -- (253.337,86.225) -- (253.337,86.205) -- (253.337,86.186) -- (253.337,86.166) -- (253.337,86.146) -- (253.337,86.127) -- (253.337,86.107) -- (253.338,86.088) -- (253.339,86.068) -- (253.339,86.048) -- (253.339,86.029) -- (253.339,86.009) -- (253.339,85.989) -- (253.339,85.970) -- (253.339,85.950) -- (253.339,85.931) -- (253.338,85.911) -- (253.338,85.891) -- (253.338,85.872) -- (253.339,85.852) -- (253.339,85.833) -- (253.340,85.813) -- (253.340,85.793) -- (253.340,85.774) -- (253.340,85.754) -- (253.340,85.734) -- (253.339,85.715) -- (253.339,85.695) -- (253.339,85.676) -- (253.339,85.656) -- (253.339,85.636) -- (253.338,85.617) -- (253.337,85.597) -- (253.337,85.578) -- (253.337,85.558) -- (253.337,85.538) -- (253.338,85.519) -- (253.339,85.499) -- (253.340,85.479) -- (253.341,85.460) -- (253.342,85.440) -- (253.343,85.421) -- (253.344,85.401) -- (253.344,85.381) -- (253.342,85.362) -- (253.341,85.342) -- (253.339,85.323) -- (253.339,85.303) -- (253.339,85.283) -- (253.340,85.264) -- (253.340,85.244) -- (253.341,85.224) -- (253.342,85.205) -- (253.343,85.185) -- (253.344,85.166) -- (253.343,85.146) -- (253.342,85.126) -- (253.340,85.107) -- (253.339,85.087) -- (253.340,85.067) -- (253.343,85.048) -- (253.346,85.028) -- (253.348,85.009) -- (253.349,84.989) -- (253.348,84.969) -- (253.347,84.950) -- (253.346,84.930) -- (253.346,84.911) -- (253.348,84.891) -- (253.351,84.871) -- (253.353,84.852) -- (253.353,84.832) -- (253.352,84.812) -- (253.350,84.793) -- (253.349,84.773) -- (253.349,84.754) -- (253.351,84.734) -- (253.353,84.714) -- (253.354,84.695) -- (253.355,84.675) -- (253.359,84.656) -- (253.366,84.636) -- (253.375,84.616) -- (253.385,84.597) -- (253.392,84.577) -- (253.395,84.557) -- (253.396,84.538) -- (253.399,84.518) -- (253.406,84.499) -- (253.412,84.479) -- (253.417,84.459) -- (253.420,84.440) -- (253.423,84.420) -- (253.428,84.400) -- (253.433,84.381) -- (253.438,84.361) -- (253.447,84.342) -- (253.462,84.322) -- (253.484,84.302) -- (253.508,84.283) -- (253.529,84.263) -- (253.545,84.244) -- (253.560,84.224) -- (253.577,84.204) -- (253.598,84.185) -- (253.619,84.165) -- (253.637,84.145) -- (253.652,84.126) -- (253.668,84.106) -- (253.691,84.087) -- (253.718,84.067) -- (253.746,84.047) -- (253.777,84.028) -- (253.817,84.008) -- (253.870,83.989) -- (253.931,83.969) -- (253.989,83.949) -- (254.042,83.930) -- (254.095,83.910) -- (254.154,83.890) -- (254.216,83.871) -- (254.276,83.851) -- (254.331,83.832) -- (254.387,83.812) -- (254.454,83.792) -- (254.532,83.773) -- (254.616,83.753) -- (254.697,83.733) -- (254.773,83.714) -- (254.851,83.694) -- (254.941,83.675) -- (255.049,83.655) -- (255.166,83.635) -- (255.285,83.616) -- (255.404,83.596) -- (255.535,83.577) -- (255.692,83.557) -- (255.886,83.537) -- (256.113,83.518) -- (256.354,83.498) -- (256.582,83.478) -- (256.740,83.459) -- (256.720,83.439) -- (256.396,83.420) -- (255.745,83.400) -- cycle;
\path[draw=axis,fill=method3,fill opacity=0.85,line width=0.185pt,line join=round] (262.209,83.400) -- (262.123,83.416) -- (262.041,83.432) -- (261.964,83.448) -- (261.894,83.464) -- (261.831,83.480) -- (261.773,83.496) -- (261.721,83.511) -- (261.674,83.527) -- (261.630,83.543) -- (261.589,83.559) -- (261.550,83.575) -- (261.512,83.591) -- (261.475,83.607) -- (261.440,83.623) -- (261.405,83.639) -- (261.370,83.655) -- (261.337,83.671) -- (261.304,83.687) -- (261.273,83.703) -- (261.243,83.718) -- (261.216,83.734) -- (261.190,83.750) -- (261.167,83.766) -- (261.145,83.782) -- (261.124,83.798) -- (261.104,83.814) -- (261.085,83.830) -- (261.064,83.846) -- (261.043,83.862) -- (261.020,83.878) -- (260.996,83.894) -- (260.972,83.909) -- (260.947,83.925) -- (260.922,83.941) -- (260.897,83.957) -- (260.873,83.973) -- (260.850,83.989) -- (260.828,84.005) -- (260.807,84.021) -- (260.786,84.037) -- (260.765,84.053) -- (260.743,84.069) -- (260.719,84.085) -- (260.691,84.101) -- (260.659,84.116) -- (260.622,84.132) -- (260.578,84.148) -- (260.528,84.164) -- (260.472,84.180) -- (260.411,84.196) -- (260.345,84.212) -- (260.276,84.228) -- (260.205,84.244) -- (260.134,84.260) -- (260.065,84.276) -- (259.999,84.292) -- (259.937,84.308) -- (259.881,84.323) -- (259.829,84.339) -- (259.783,84.355) -- (259.744,84.371) -- (259.710,84.387) -- (259.682,84.403) -- (259.660,84.419) -- (259.644,84.435) -- (259.634,84.451) -- (259.630,84.467) -- (259.632,84.483) -- (259.638,84.499) -- (259.649,84.515) -- (259.664,84.530) -- (259.682,84.546) -- (259.701,84.562) -- (259.724,84.578) -- (259.748,84.594) -- (259.774,84.610) -- (259.803,84.626) -- (259.836,84.642) -- (259.873,84.658) -- (259.914,84.674) -- (259.959,84.690) -- (260.010,84.706) -- (260.066,84.721) -- (260.127,84.737) -- (260.192,84.753) -- (260.262,84.769) -- (260.335,84.785) -- (260.412,84.801) -- (260.492,84.817) -- (260.574,84.833) -- (260.658,84.849) -- (260.744,84.865) -- (260.831,84.881) -- (260.919,84.897) -- (261.008,84.913) -- (261.097,84.928) -- (261.186,84.944) -- (261.274,84.960) -- (261.361,84.976) -- (261.446,84.992) -- (261.529,85.008) -- (261.608,85.024) -- (261.683,85.040) -- (261.754,85.056) -- (261.820,85.072) -- (261.881,85.088) -- (261.937,85.104) -- (261.990,85.120) -- (262.038,85.135) -- (262.084,85.151) -- (262.127,85.167) -- (262.169,85.183) -- (262.209,85.199) -- (262.248,85.215) -- (262.285,85.231) -- (262.322,85.247) -- (262.358,85.263) -- (262.393,85.279) -- (262.426,85.295) -- (262.457,85.311) -- (262.487,85.327) -- (262.514,85.342) -- (262.539,85.358) -- (262.562,85.374) -- (262.583,85.390) -- (262.602,85.406) -- (262.618,85.422) -- (262.634,85.438) -- (262.649,85.454) -- (262.662,85.470) -- (262.674,85.486) -- (262.686,85.502) -- (262.697,85.518) -- (262.707,85.533) -- (262.716,85.549) -- (262.724,85.565) -- (262.731,85.581) -- (262.737,85.597) -- (262.743,85.613) -- (262.748,85.629) -- (262.752,85.645) -- (262.756,85.661) -- (262.760,85.677) -- (262.763,85.693) -- (262.766,85.709) -- (262.768,85.725) -- (262.771,85.740) -- (262.773,85.756) -- (262.775,85.772) -- (262.777,85.788) -- (262.779,85.804) -- (262.781,85.820) -- (262.783,85.836) -- (262.785,85.852) -- (262.787,85.868) -- (262.789,85.884) -- (262.791,85.900) -- (262.793,85.916) -- (262.794,85.932) -- (262.796,85.947) -- (262.797,85.963) -- (262.799,85.979) -- (262.800,85.995) -- (262.800,86.011) -- (262.801,86.027) -- (262.801,86.043) -- (262.800,86.059) -- (262.800,86.075) -- (262.799,86.091) -- (262.798,86.107) -- (262.797,86.123) -- (262.796,86.139) -- (262.795,86.154) -- (262.794,86.170) -- (262.794,86.186) -- (262.794,86.202) -- (262.794,86.218) -- (262.795,86.234) -- (262.796,86.250) -- (262.798,86.266) -- (262.801,86.282) -- (262.804,86.298) -- (262.807,86.314) -- (262.810,86.330) -- (262.814,86.345) -- (262.818,86.361) -- (262.822,86.377) -- (262.826,86.393) -- (262.830,86.409) -- (262.834,86.425) -- (262.837,86.441) -- (262.839,86.457) -- (262.842,86.473) -- (262.843,86.489) -- (262.844,86.505) -- (262.845,86.521) -- (262.846,86.537) -- (262.846,86.552) -- (262.846,86.568) -- (262.846,86.584) -- (262.845,86.600) -- (262.845,86.616) -- (262.844,86.632) -- (262.844,86.648) -- (262.843,86.664) -- (262.842,86.680) -- (262.841,86.696) -- (262.841,86.712) -- (262.841,86.728) -- (262.841,86.744) -- (262.841,86.759) -- (262.842,86.775) -- (262.843,86.791) -- (262.844,86.807) -- (262.846,86.823) -- (262.847,86.839) -- (262.848,86.855) -- (262.849,86.871) -- (262.850,86.887) -- (262.851,86.903) -- (262.851,86.919) -- (262.851,86.935) -- (262.851,86.951) -- (262.852,86.966) -- (262.852,86.982) -- (262.852,86.998) -- (262.852,87.014) -- (262.852,87.030) -- (262.853,87.046) -- (262.853,87.062) -- (262.853,87.078) -- (262.854,87.094) -- (262.854,87.110) -- (262.854,87.126) -- (262.854,87.142) -- (262.854,87.157) -- (262.854,87.173) -- (262.854,87.189) -- (262.854,87.205) -- (262.854,87.221) -- (262.854,87.237) -- (262.854,87.253) -- (262.854,87.269) -- (262.854,87.285) -- (262.854,87.301) -- (262.854,87.317) -- (262.854,87.333) -- (262.854,87.349) -- (262.854,87.364) -- (262.854,87.380) -- (262.854,87.396) -- (262.854,87.412) -- (262.855,87.428) -- (262.855,87.444) -- (262.855,87.460) -- (262.867,87.460) -- (262.868,87.444) -- (262.868,87.428) -- (262.868,87.412) -- (262.868,87.396) -- (262.869,87.380) -- (262.869,87.364) -- (262.869,87.349) -- (262.869,87.333) -- (262.869,87.317) -- (262.868,87.301) -- (262.868,87.285) -- (262.868,87.269) -- (262.868,87.253) -- (262.868,87.237) -- (262.868,87.221) -- (262.868,87.205) -- (262.868,87.189) -- (262.868,87.173) -- (262.868,87.157) -- (262.869,87.142) -- (262.869,87.126) -- (262.869,87.110) -- (262.869,87.094) -- (262.869,87.078) -- (262.869,87.062) -- (262.870,87.046) -- (262.870,87.030) -- (262.870,87.014) -- (262.871,86.998) -- (262.871,86.982) -- (262.871,86.966) -- (262.871,86.951) -- (262.871,86.935) -- (262.871,86.919) -- (262.872,86.903) -- (262.872,86.887) -- (262.873,86.871) -- (262.874,86.855) -- (262.875,86.839) -- (262.877,86.823) -- (262.878,86.807) -- (262.879,86.791) -- (262.880,86.775) -- (262.881,86.759) -- (262.882,86.744) -- (262.882,86.728) -- (262.882,86.712) -- (262.881,86.696) -- (262.880,86.680) -- (262.880,86.664) -- (262.879,86.648) -- (262.878,86.632) -- (262.878,86.616) -- (262.877,86.600) -- (262.877,86.584) -- (262.877,86.568) -- (262.877,86.552) -- (262.877,86.537) -- (262.877,86.521) -- (262.878,86.505) -- (262.879,86.489) -- (262.881,86.473) -- (262.883,86.457) -- (262.886,86.441) -- (262.889,86.425) -- (262.892,86.409) -- (262.896,86.393) -- (262.900,86.377) -- (262.904,86.361) -- (262.908,86.345) -- (262.912,86.330) -- (262.916,86.314) -- (262.919,86.298) -- (262.922,86.282) -- (262.924,86.266) -- (262.926,86.250) -- (262.928,86.234) -- (262.928,86.218) -- (262.929,86.202) -- (262.929,86.186) -- (262.928,86.170) -- (262.927,86.154) -- (262.926,86.139) -- (262.925,86.123) -- (262.924,86.107) -- (262.923,86.091) -- (262.923,86.075) -- (262.922,86.059) -- (262.922,86.043) -- (262.922,86.027) -- (262.922,86.011) -- (262.923,85.995) -- (262.924,85.979) -- (262.925,85.963) -- (262.926,85.947) -- (262.928,85.932) -- (262.930,85.916) -- (262.932,85.900) -- (262.934,85.884) -- (262.936,85.868) -- (262.938,85.852) -- (262.940,85.836) -- (262.942,85.820) -- (262.943,85.804) -- (262.945,85.788) -- (262.947,85.772) -- (262.950,85.756) -- (262.952,85.740) -- (262.954,85.725) -- (262.957,85.709) -- (262.960,85.693) -- (262.963,85.677) -- (262.966,85.661) -- (262.970,85.645) -- (262.975,85.629) -- (262.980,85.613) -- (262.985,85.597) -- (262.992,85.581) -- (262.999,85.565) -- (263.007,85.549) -- (263.016,85.533) -- (263.026,85.518) -- (263.037,85.502) -- (263.048,85.486) -- (263.061,85.470) -- (263.074,85.454) -- (263.088,85.438) -- (263.104,85.422) -- (263.121,85.406) -- (263.140,85.390) -- (263.160,85.374) -- (263.183,85.358) -- (263.208,85.342) -- (263.236,85.327) -- (263.265,85.311) -- (263.297,85.295) -- (263.330,85.279) -- (263.364,85.263) -- (263.400,85.247) -- (263.437,85.231) -- (263.475,85.215) -- (263.514,85.199) -- (263.554,85.183) -- (263.595,85.167) -- (263.638,85.151) -- (263.684,85.135) -- (263.733,85.120) -- (263.785,85.104) -- (263.842,85.088) -- (263.903,85.072) -- (263.969,85.056) -- (264.040,85.040) -- (264.115,85.024) -- (264.194,85.008) -- (264.276,84.992) -- (264.361,84.976) -- (264.448,84.960) -- (264.537,84.944) -- (264.625,84.928) -- (264.714,84.913) -- (264.803,84.897) -- (264.891,84.881) -- (264.979,84.865) -- (265.064,84.849) -- (265.149,84.833) -- (265.231,84.817) -- (265.311,84.801) -- (265.387,84.785) -- (265.461,84.769) -- (265.530,84.753) -- (265.596,84.737) -- (265.656,84.721) -- (265.712,84.706) -- (265.763,84.690) -- (265.809,84.674) -- (265.850,84.658) -- (265.886,84.642) -- (265.919,84.626) -- (265.948,84.610) -- (265.975,84.594) -- (265.999,84.578) -- (266.021,84.562) -- (266.041,84.546) -- (266.059,84.530) -- (266.073,84.515) -- (266.084,84.499) -- (266.091,84.483) -- (266.092,84.467) -- (266.088,84.451) -- (266.078,84.435) -- (266.063,84.419) -- (266.041,84.403) -- (266.013,84.387) -- (265.979,84.371) -- (265.939,84.355) -- (265.893,84.339) -- (265.842,84.323) -- (265.785,84.308) -- (265.723,84.292) -- (265.657,84.276) -- (265.588,84.260) -- (265.518,84.244) -- (265.447,84.228) -- (265.378,84.212) -- (265.312,84.196) -- (265.250,84.180) -- (265.194,84.164) -- (265.145,84.148) -- (265.101,84.132) -- (265.064,84.116) -- (265.032,84.101) -- (265.004,84.085) -- (264.980,84.069) -- (264.958,84.053) -- (264.937,84.037) -- (264.916,84.021) -- (264.895,84.005) -- (264.872,83.989) -- (264.849,83.973) -- (264.825,83.957) -- (264.801,83.941) -- (264.776,83.925) -- (264.751,83.909) -- (264.726,83.894) -- (264.702,83.878) -- (264.680,83.862) -- (264.658,83.846) -- (264.638,83.830) -- (264.618,83.814) -- (264.598,83.798) -- (264.578,83.782) -- (264.556,83.766) -- (264.532,83.750) -- (264.507,83.734) -- (264.479,83.718) -- (264.449,83.703) -- (264.418,83.687) -- (264.386,83.671) -- (264.352,83.655) -- (264.318,83.639) -- (264.283,83.623) -- (264.247,83.607) -- (264.210,83.591) -- (264.173,83.575) -- (264.133,83.559) -- (264.092,83.543) -- (264.048,83.527) -- (264.001,83.511) -- (263.949,83.496) -- (263.892,83.480) -- (263.828,83.464) -- (263.758,83.448) -- (263.681,83.432) -- (263.599,83.416) -- (263.513,83.400) -- cycle;
\path[draw=axis,fill=method4,fill opacity=0.85,line width=0.128pt,line join=round] (272.379,83.431) -- (272.378,83.439) -- (272.377,83.446) -- (272.376,83.454) -- (272.374,83.462) -- (272.372,83.470) -- (272.370,83.477) -- (272.367,83.485) -- (272.364,83.493) -- (272.360,83.501) -- (272.356,83.508) -- (272.351,83.516) -- (272.346,83.524) -- (272.339,83.532) -- (272.332,83.539) -- (272.325,83.547) -- (272.316,83.555) -- (272.307,83.562) -- (272.297,83.570) -- (272.286,83.578) -- (272.274,83.586) -- (272.260,83.593) -- (272.245,83.601) -- (272.229,83.609) -- (272.211,83.617) -- (272.192,83.624) -- (272.171,83.632) -- (272.148,83.640) -- (272.123,83.648) -- (272.097,83.655) -- (272.069,83.663) -- (272.040,83.671) -- (272.009,83.679) -- (271.977,83.686) -- (271.944,83.694) -- (271.910,83.702) -- (271.875,83.709) -- (271.839,83.717) -- (271.803,83.725) -- (271.767,83.733) -- (271.732,83.740) -- (271.696,83.748) -- (271.661,83.756) -- (271.626,83.764) -- (271.593,83.771) -- (271.560,83.779) -- (271.528,83.787) -- (271.498,83.795) -- (271.469,83.802) -- (271.440,83.810) -- (271.413,83.818) -- (271.387,83.826) -- (271.361,83.833) -- (271.336,83.841) -- (271.310,83.849) -- (271.284,83.856) -- (271.257,83.864) -- (271.228,83.872) -- (271.198,83.880) -- (271.166,83.887) -- (271.132,83.895) -- (271.096,83.903) -- (271.058,83.911) -- (271.019,83.918) -- (270.979,83.926) -- (270.938,83.934) -- (270.897,83.942) -- (270.858,83.949) -- (270.819,83.957) -- (270.782,83.965) -- (270.748,83.973) -- (270.715,83.980) -- (270.686,83.988) -- (270.658,83.996) -- (270.632,84.003) -- (270.609,84.011) -- (270.586,84.019) -- (270.565,84.027) -- (270.545,84.034) -- (270.525,84.042) -- (270.504,84.050) -- (270.484,84.058) -- (270.463,84.065) -- (270.442,84.073) -- (270.420,84.081) -- (270.397,84.089) -- (270.374,84.096) -- (270.351,84.104) -- (270.327,84.112) -- (270.304,84.120) -- (270.281,84.127) -- (270.260,84.135) -- (270.239,84.143) -- (270.220,84.150) -- (270.203,84.158) -- (270.187,84.166) -- (270.174,84.174) -- (270.163,84.181) -- (270.155,84.189) -- (270.149,84.197) -- (270.145,84.205) -- (270.144,84.212) -- (270.145,84.220) -- (270.147,84.228) -- (270.152,84.236) -- (270.158,84.243) -- (270.165,84.251) -- (270.174,84.259) -- (270.184,84.267) -- (270.194,84.274) -- (270.205,84.282) -- (270.217,84.290) -- (270.229,84.297) -- (270.240,84.305) -- (270.252,84.313) -- (270.264,84.321) -- (270.277,84.328) -- (270.289,84.336) -- (270.302,84.344) -- (270.316,84.352) -- (270.331,84.359) -- (270.347,84.367) -- (270.365,84.375) -- (270.385,84.383) -- (270.407,84.390) -- (270.431,84.398) -- (270.456,84.406) -- (270.484,84.414) -- (270.513,84.421) -- (270.543,84.429) -- (270.574,84.437) -- (270.605,84.444) -- (270.638,84.452) -- (270.670,84.460) -- (270.702,84.468) -- (270.735,84.475) -- (270.767,84.483) -- (270.800,84.491) -- (270.832,84.499) -- (270.865,84.506) -- (270.898,84.514) -- (270.930,84.522) -- (270.963,84.530) -- (270.996,84.537) -- (271.029,84.545) -- (271.063,84.553) -- (271.096,84.561) -- (271.129,84.568) -- (271.162,84.576) -- (271.196,84.584) -- (271.229,84.591) -- (271.261,84.599) -- (271.293,84.607) -- (271.325,84.615) -- (271.356,84.622) -- (271.387,84.630) -- (271.417,84.638) -- (271.446,84.646) -- (271.475,84.653) -- (271.503,84.661) -- (271.529,84.669) -- (271.555,84.677) -- (271.579,84.684) -- (271.602,84.692) -- (271.624,84.700) -- (271.644,84.708) -- (271.662,84.715) -- (271.680,84.723) -- (271.695,84.731) -- (271.710,84.738) -- (271.724,84.746) -- (271.737,84.754) -- (271.750,84.762) -- (271.764,84.769) -- (271.778,84.777) -- (271.793,84.785) -- (271.809,84.793) -- (271.826,84.800) -- (271.845,84.808) -- (271.866,84.816) -- (271.887,84.824) -- (271.910,84.831) -- (271.933,84.839) -- (271.957,84.847) -- (271.980,84.855) -- (272.003,84.862) -- (272.026,84.870) -- (272.048,84.878) -- (272.068,84.885) -- (272.087,84.893) -- (272.106,84.901) -- (272.122,84.909) -- (272.138,84.916) -- (272.152,84.924) -- (272.165,84.932) -- (272.177,84.940) -- (272.189,84.947) -- (272.199,84.955) -- (272.209,84.963) -- (272.217,84.971) -- (272.225,84.978) -- (272.233,84.986) -- (272.239,84.994) -- (272.245,85.002) -- (272.251,85.009) -- (272.256,85.017) -- (272.260,85.025) -- (272.264,85.032) -- (272.268,85.040) -- (272.271,85.048) -- (272.274,85.056) -- (272.277,85.063) -- (272.280,85.071) -- (272.283,85.079) -- (272.286,85.087) -- (272.289,85.094) -- (272.292,85.102) -- (272.296,85.110) -- (272.300,85.118) -- (272.304,85.125) -- (272.307,85.133) -- (272.311,85.141) -- (272.315,85.149) -- (272.319,85.156) -- (272.323,85.164) -- (272.327,85.172) -- (272.330,85.179) -- (272.333,85.187) -- (272.336,85.195) -- (272.339,85.203) -- (272.341,85.210) -- (272.344,85.218) -- (272.346,85.226) -- (272.347,85.234) -- (272.349,85.241) -- (272.351,85.249) -- (272.352,85.257) -- (272.353,85.265) -- (272.355,85.272) -- (272.356,85.280) -- (272.358,85.288) -- (272.359,85.296) -- (272.360,85.303) -- (272.361,85.311) -- (272.363,85.319) -- (272.364,85.326) -- (272.365,85.334) -- (272.366,85.342) -- (272.367,85.350) -- (272.367,85.357) -- (272.368,85.365) -- (272.369,85.373) -- (272.370,85.381) -- (272.370,85.388) -- (272.371,85.396) -- (272.372,85.404) -- (272.400,85.404) -- (272.401,85.396) -- (272.401,85.388) -- (272.402,85.381) -- (272.403,85.373) -- (272.404,85.365) -- (272.404,85.357) -- (272.405,85.350) -- (272.406,85.342) -- (272.407,85.334) -- (272.408,85.326) -- (272.409,85.319) -- (272.410,85.311) -- (272.412,85.303) -- (272.413,85.296) -- (272.414,85.288) -- (272.416,85.280) -- (272.417,85.272) -- (272.418,85.265) -- (272.420,85.257) -- (272.421,85.249) -- (272.423,85.241) -- (272.424,85.234) -- (272.426,85.226) -- (272.428,85.218) -- (272.430,85.210) -- (272.433,85.203) -- (272.435,85.195) -- (272.438,85.187) -- (272.442,85.179) -- (272.445,85.172) -- (272.449,85.164) -- (272.452,85.156) -- (272.456,85.149) -- (272.460,85.141) -- (272.464,85.133) -- (272.468,85.125) -- (272.472,85.118) -- (272.476,85.110) -- (272.479,85.102) -- (272.483,85.094) -- (272.486,85.087) -- (272.489,85.079) -- (272.492,85.071) -- (272.495,85.063) -- (272.498,85.056) -- (272.501,85.048) -- (272.504,85.040) -- (272.508,85.032) -- (272.512,85.025) -- (272.516,85.017) -- (272.521,85.009) -- (272.526,85.002) -- (272.532,84.994) -- (272.539,84.986) -- (272.546,84.978) -- (272.555,84.971) -- (272.563,84.963) -- (272.573,84.955) -- (272.583,84.947) -- (272.594,84.940) -- (272.606,84.932) -- (272.620,84.924) -- (272.634,84.916) -- (272.649,84.909) -- (272.666,84.901) -- (272.684,84.893) -- (272.704,84.885) -- (272.724,84.878) -- (272.746,84.870) -- (272.768,84.862) -- (272.792,84.855) -- (272.815,84.847) -- (272.839,84.839) -- (272.862,84.831) -- (272.884,84.824) -- (272.906,84.816) -- (272.926,84.808) -- (272.945,84.800) -- (272.963,84.793) -- (272.979,84.785) -- (272.994,84.777) -- (273.008,84.769) -- (273.022,84.762) -- (273.035,84.754) -- (273.048,84.746) -- (273.062,84.738) -- (273.076,84.731) -- (273.092,84.723) -- (273.109,84.715) -- (273.128,84.708) -- (273.148,84.700) -- (273.170,84.692) -- (273.193,84.684) -- (273.217,84.677) -- (273.243,84.669) -- (273.269,84.661) -- (273.297,84.653) -- (273.325,84.646) -- (273.355,84.638) -- (273.385,84.630) -- (273.415,84.622) -- (273.447,84.615) -- (273.478,84.607) -- (273.511,84.599) -- (273.543,84.591) -- (273.576,84.584) -- (273.609,84.576) -- (273.642,84.568) -- (273.676,84.561) -- (273.709,84.553) -- (273.742,84.545) -- (273.775,84.537) -- (273.808,84.530) -- (273.841,84.522) -- (273.874,84.514) -- (273.907,84.506) -- (273.939,84.499) -- (273.972,84.491) -- (274.004,84.483) -- (274.037,84.475) -- (274.069,84.468) -- (274.102,84.460) -- (274.134,84.452) -- (274.166,84.444) -- (274.198,84.437) -- (274.229,84.429) -- (274.259,84.421) -- (274.288,84.414) -- (274.315,84.406) -- (274.341,84.398) -- (274.365,84.390) -- (274.387,84.383) -- (274.406,84.375) -- (274.424,84.367) -- (274.441,84.359) -- (274.456,84.352) -- (274.470,84.344) -- (274.483,84.336) -- (274.495,84.328) -- (274.507,84.321) -- (274.519,84.313) -- (274.531,84.305) -- (274.543,84.297) -- (274.555,84.290) -- (274.566,84.282) -- (274.577,84.274) -- (274.588,84.267) -- (274.598,84.259) -- (274.606,84.251) -- (274.614,84.243) -- (274.620,84.236) -- (274.624,84.228) -- (274.627,84.220) -- (274.628,84.212) -- (274.627,84.205) -- (274.623,84.197) -- (274.617,84.189) -- (274.608,84.181) -- (274.598,84.174) -- (274.585,84.166) -- (274.569,84.158) -- (274.552,84.150) -- (274.533,84.143) -- (274.512,84.135) -- (274.490,84.127) -- (274.468,84.120) -- (274.444,84.112) -- (274.421,84.104) -- (274.398,84.096) -- (274.375,84.089) -- (274.352,84.081) -- (274.330,84.073) -- (274.309,84.065) -- (274.288,84.058) -- (274.267,84.050) -- (274.247,84.042) -- (274.227,84.034) -- (274.206,84.027) -- (274.185,84.019) -- (274.163,84.011) -- (274.139,84.003) -- (274.114,83.996) -- (274.086,83.988) -- (274.056,83.980) -- (274.024,83.973) -- (273.989,83.965) -- (273.953,83.957) -- (273.914,83.949) -- (273.874,83.942) -- (273.834,83.934) -- (273.793,83.926) -- (273.753,83.918) -- (273.714,83.911) -- (273.676,83.903) -- (273.640,83.895) -- (273.606,83.887) -- (273.574,83.880) -- (273.544,83.872) -- (273.515,83.864) -- (273.488,83.856) -- (273.462,83.849) -- (273.436,83.841) -- (273.411,83.833) -- (273.385,83.826) -- (273.359,83.818) -- (273.331,83.810) -- (273.303,83.802) -- (273.274,83.795) -- (273.243,83.787) -- (273.212,83.779) -- (273.179,83.771) -- (273.145,83.764) -- (273.111,83.756) -- (273.076,83.748) -- (273.040,83.740) -- (273.004,83.733) -- (272.968,83.725) -- (272.933,83.717) -- (272.897,83.709) -- (272.862,83.702) -- (272.828,83.694) -- (272.795,83.686) -- (272.763,83.679) -- (272.732,83.671) -- (272.703,83.663) -- (272.675,83.655) -- (272.649,83.648) -- (272.624,83.640) -- (272.601,83.632) -- (272.580,83.624) -- (272.561,83.617) -- (272.543,83.609) -- (272.527,83.601) -- (272.512,83.593) -- (272.498,83.586) -- (272.486,83.578) -- (272.475,83.570) -- (272.465,83.562) -- (272.455,83.555) -- (272.447,83.547) -- (272.439,83.539) -- (272.432,83.532) -- (272.426,83.524) -- (272.421,83.516) -- (272.416,83.508) -- (272.411,83.501) -- (272.408,83.493) -- (272.404,83.485) -- (272.402,83.477) -- (272.400,83.470) -- (272.398,83.462) -- (272.396,83.454) -- (272.395,83.446) -- (272.394,83.439) -- (272.393,83.431) -- cycle;
\path[draw=none,fill=method5,fill opacity=0.85,line width=0.014pt,line join=round] (281.787,83.400) -- (281.777,83.407) -- (281.766,83.414) -- (281.756,83.421) -- (281.746,83.428) -- (281.737,83.435) -- (281.727,83.442) -- (281.718,83.449) -- (281.710,83.456) -- (281.702,83.463) -- (281.695,83.470) -- (281.689,83.477) -- (281.683,83.484) -- (281.678,83.491) -- (281.674,83.498) -- (281.670,83.505) -- (281.668,83.512) -- (281.666,83.519) -- (281.665,83.526) -- (281.665,83.533) -- (281.665,83.540) -- (281.666,83.547) -- (281.667,83.554) -- (281.669,83.561) -- (281.671,83.568) -- (281.674,83.575) -- (281.677,83.582) -- (281.680,83.589) -- (281.682,83.596) -- (281.685,83.603) -- (281.688,83.610) -- (281.691,83.617) -- (281.694,83.624) -- (281.697,83.631) -- (281.700,83.638) -- (281.703,83.645) -- (281.705,83.652) -- (281.708,83.659) -- (281.711,83.666) -- (281.714,83.673) -- (281.716,83.680) -- (281.719,83.687) -- (281.722,83.694) -- (281.726,83.701) -- (281.729,83.708) -- (281.732,83.715) -- (281.736,83.722) -- (281.739,83.729) -- (281.743,83.736) -- (281.747,83.743) -- (281.750,83.750) -- (281.754,83.757) -- (281.757,83.764) -- (281.761,83.771) -- (281.764,83.778) -- (281.768,83.785) -- (281.771,83.792) -- (281.774,83.799) -- (281.777,83.806) -- (281.780,83.813) -- (281.783,83.820) -- (281.786,83.827) -- (281.789,83.834) -- (281.792,83.840) -- (281.795,83.847) -- (281.798,83.854) -- (281.801,83.861) -- (281.804,83.868) -- (281.807,83.875) -- (281.810,83.882) -- (281.813,83.889) -- (281.816,83.896) -- (281.819,83.903) -- (281.822,83.910) -- (281.825,83.917) -- (281.828,83.924) -- (281.831,83.931) -- (281.833,83.938) -- (281.836,83.945) -- (281.838,83.952) -- (281.841,83.959) -- (281.843,83.966) -- (281.845,83.973) -- (281.847,83.980) -- (281.849,83.987) -- (281.851,83.994) -- (281.852,84.001) -- (281.854,84.008) -- (281.855,84.015) -- (281.857,84.022) -- (281.858,84.029) -- (281.860,84.036) -- (281.861,84.043) -- (281.862,84.050) -- (281.864,84.057) -- (281.865,84.064) -- (281.866,84.071) -- (281.868,84.078) -- (281.869,84.085) -- (281.870,84.092) -- (281.871,84.099) -- (281.872,84.106) -- (281.874,84.113) -- (281.875,84.120) -- (281.875,84.127) -- (281.876,84.134) -- (281.877,84.141) -- (281.878,84.148) -- (281.878,84.155) -- (281.879,84.162) -- (281.879,84.169) -- (281.879,84.176) -- (281.879,84.183) -- (281.879,84.190) -- (281.879,84.197) -- (281.879,84.204) -- (281.879,84.211) -- (281.879,84.218) -- (281.879,84.225) -- (281.879,84.232) -- (281.879,84.239) -- (281.878,84.246) -- (281.878,84.253) -- (281.878,84.260) -- (281.878,84.267) -- (281.878,84.274) -- (281.878,84.281) -- (281.878,84.288) -- (281.878,84.295) -- (281.878,84.302) -- (281.879,84.309) -- (281.879,84.316) -- (281.880,84.323) -- (281.880,84.330) -- (281.881,84.337) -- (281.881,84.344) -- (281.882,84.351) -- (281.883,84.358) -- (281.883,84.365) -- (281.884,84.372) -- (281.885,84.379) -- (281.886,84.386) -- (281.887,84.393) -- (281.888,84.400) -- (281.889,84.407) -- (281.890,84.414) -- (281.891,84.421) -- (281.891,84.428) -- (281.892,84.435) -- (281.893,84.442) -- (281.894,84.449) -- (281.894,84.456) -- (281.895,84.463) -- (281.895,84.470) -- (281.896,84.477) -- (281.896,84.484) -- (281.896,84.491) -- (281.897,84.498) -- (281.897,84.505) -- (281.897,84.512) -- (281.898,84.519) -- (281.898,84.526) -- (281.898,84.533) -- (281.899,84.540) -- (281.899,84.547) -- (281.899,84.554) -- (281.899,84.561) -- (281.900,84.568) -- (281.900,84.575) -- (281.901,84.582) -- (281.901,84.589) -- (281.901,84.596) -- (281.902,84.603) -- (281.902,84.610) -- (281.902,84.617) -- (281.903,84.624) -- (281.903,84.631) -- (281.903,84.638) -- (281.903,84.645) -- (281.903,84.652) -- (281.903,84.658) -- (281.903,84.665) -- (281.903,84.672) -- (281.903,84.679) -- (281.902,84.686) -- (281.902,84.693) -- (281.902,84.700) -- (281.901,84.707) -- (281.901,84.714) -- (281.900,84.721) -- (281.900,84.728) -- (281.900,84.735) -- (281.899,84.742) -- (281.899,84.749) -- (281.899,84.756) -- (281.899,84.763) -- (281.898,84.770) -- (281.898,84.777) -- (281.898,84.784) -- (281.898,84.791) -- (281.898,84.798) -- (281.899,84.805) -- (281.899,84.812) -- (281.899,84.819) -- (281.899,84.826) -- (281.899,84.833) -- (281.900,84.840) -- (281.900,84.847) -- (281.900,84.854) -- (281.901,84.861) -- (281.901,84.868) -- (281.901,84.875) -- (281.901,84.882) -- (281.902,84.889) -- (281.902,84.896) -- (281.902,84.903) -- (281.902,84.910) -- (281.902,84.917) -- (281.902,84.924) -- (281.903,84.931) -- (281.903,84.938) -- (281.903,84.945) -- (281.903,84.952) -- (281.903,84.959) -- (281.904,84.966) -- (281.904,84.973) -- (281.904,84.980) -- (281.904,84.987) -- (281.905,84.994) -- (281.905,85.001) -- (281.905,85.008) -- (281.906,85.015) -- (281.906,85.022) -- (281.907,85.029) -- (281.907,85.036) -- (281.907,85.043) -- (281.907,85.050) -- (281.908,85.057) -- (281.908,85.064) -- (281.908,85.071) -- (281.908,85.078) -- (281.908,85.085) -- (281.909,85.092) -- (281.909,85.099) -- (281.909,85.106) -- (281.909,85.113) -- (281.909,85.120) -- (281.909,85.127) -- (281.909,85.134) -- (281.909,85.141) -- (281.908,85.148) -- (281.908,85.155) -- (281.908,85.162) -- (281.908,85.169) -- (281.908,85.176) -- (281.908,85.183) -- (281.913,85.183) -- (281.913,85.176) -- (281.913,85.169) -- (281.913,85.162) -- (281.913,85.155) -- (281.913,85.148) -- (281.912,85.141) -- (281.912,85.134) -- (281.912,85.127) -- (281.912,85.120) -- (281.912,85.113) -- (281.912,85.106) -- (281.912,85.099) -- (281.912,85.092) -- (281.913,85.085) -- (281.913,85.078) -- (281.913,85.071) -- (281.913,85.064) -- (281.913,85.057) -- (281.914,85.050) -- (281.914,85.043) -- (281.914,85.036) -- (281.914,85.029) -- (281.915,85.022) -- (281.915,85.015) -- (281.916,85.008) -- (281.916,85.001) -- (281.916,84.994) -- (281.917,84.987) -- (281.917,84.980) -- (281.917,84.973) -- (281.917,84.966) -- (281.918,84.959) -- (281.918,84.952) -- (281.918,84.945) -- (281.918,84.938) -- (281.918,84.931) -- (281.919,84.924) -- (281.919,84.917) -- (281.919,84.910) -- (281.919,84.903) -- (281.919,84.896) -- (281.919,84.889) -- (281.920,84.882) -- (281.920,84.875) -- (281.920,84.868) -- (281.920,84.861) -- (281.921,84.854) -- (281.921,84.847) -- (281.921,84.840) -- (281.922,84.833) -- (281.922,84.826) -- (281.922,84.819) -- (281.922,84.812) -- (281.922,84.805) -- (281.923,84.798) -- (281.923,84.791) -- (281.923,84.784) -- (281.923,84.777) -- (281.923,84.770) -- (281.922,84.763) -- (281.922,84.756) -- (281.922,84.749) -- (281.922,84.742) -- (281.921,84.735) -- (281.921,84.728) -- (281.921,84.721) -- (281.920,84.714) -- (281.920,84.707) -- (281.919,84.700) -- (281.919,84.693) -- (281.919,84.686) -- (281.918,84.679) -- (281.918,84.672) -- (281.918,84.665) -- (281.918,84.658) -- (281.918,84.652) -- (281.918,84.645) -- (281.918,84.638) -- (281.918,84.631) -- (281.918,84.624) -- (281.919,84.617) -- (281.919,84.610) -- (281.919,84.603) -- (281.920,84.596) -- (281.920,84.589) -- (281.920,84.582) -- (281.921,84.575) -- (281.921,84.568) -- (281.922,84.561) -- (281.922,84.554) -- (281.922,84.547) -- (281.922,84.540) -- (281.923,84.533) -- (281.923,84.526) -- (281.923,84.519) -- (281.924,84.512) -- (281.924,84.505) -- (281.924,84.498) -- (281.925,84.491) -- (281.925,84.484) -- (281.925,84.477) -- (281.926,84.470) -- (281.926,84.463) -- (281.927,84.456) -- (281.927,84.449) -- (281.928,84.442) -- (281.929,84.435) -- (281.930,84.428) -- (281.930,84.421) -- (281.931,84.414) -- (281.932,84.407) -- (281.933,84.400) -- (281.934,84.393) -- (281.935,84.386) -- (281.936,84.379) -- (281.937,84.372) -- (281.938,84.365) -- (281.938,84.358) -- (281.939,84.351) -- (281.940,84.344) -- (281.940,84.337) -- (281.941,84.330) -- (281.941,84.323) -- (281.942,84.316) -- (281.942,84.309) -- (281.943,84.302) -- (281.943,84.295) -- (281.943,84.288) -- (281.943,84.281) -- (281.943,84.274) -- (281.943,84.267) -- (281.943,84.260) -- (281.943,84.253) -- (281.943,84.246) -- (281.942,84.239) -- (281.942,84.232) -- (281.942,84.225) -- (281.942,84.218) -- (281.942,84.211) -- (281.942,84.204) -- (281.942,84.197) -- (281.942,84.190) -- (281.942,84.183) -- (281.942,84.176) -- (281.942,84.169) -- (281.942,84.162) -- (281.943,84.155) -- (281.943,84.148) -- (281.944,84.141) -- (281.945,84.134) -- (281.946,84.127) -- (281.946,84.120) -- (281.947,84.113) -- (281.949,84.106) -- (281.950,84.099) -- (281.951,84.092) -- (281.952,84.085) -- (281.953,84.078) -- (281.955,84.071) -- (281.956,84.064) -- (281.957,84.057) -- (281.959,84.050) -- (281.960,84.043) -- (281.961,84.036) -- (281.963,84.029) -- (281.964,84.022) -- (281.966,84.015) -- (281.967,84.008) -- (281.969,84.001) -- (281.970,83.994) -- (281.972,83.987) -- (281.974,83.980) -- (281.976,83.973) -- (281.978,83.966) -- (281.980,83.959) -- (281.983,83.952) -- (281.985,83.945) -- (281.988,83.938) -- (281.990,83.931) -- (281.993,83.924) -- (281.996,83.917) -- (281.999,83.910) -- (282.002,83.903) -- (282.005,83.896) -- (282.008,83.889) -- (282.011,83.882) -- (282.014,83.875) -- (282.017,83.868) -- (282.020,83.861) -- (282.023,83.854) -- (282.026,83.847) -- (282.029,83.840) -- (282.032,83.834) -- (282.035,83.827) -- (282.038,83.820) -- (282.041,83.813) -- (282.044,83.806) -- (282.047,83.799) -- (282.050,83.792) -- (282.053,83.785) -- (282.057,83.778) -- (282.060,83.771) -- (282.064,83.764) -- (282.067,83.757) -- (282.071,83.750) -- (282.074,83.743) -- (282.078,83.736) -- (282.082,83.729) -- (282.085,83.722) -- (282.089,83.715) -- (282.092,83.708) -- (282.095,83.701) -- (282.099,83.694) -- (282.102,83.687) -- (282.105,83.680) -- (282.107,83.673) -- (282.110,83.666) -- (282.113,83.659) -- (282.116,83.652) -- (282.118,83.645) -- (282.121,83.638) -- (282.124,83.631) -- (282.127,83.624) -- (282.130,83.617) -- (282.133,83.610) -- (282.136,83.603) -- (282.139,83.596) -- (282.141,83.589) -- (282.144,83.582) -- (282.147,83.575) -- (282.150,83.568) -- (282.152,83.561) -- (282.154,83.554) -- (282.155,83.547) -- (282.156,83.540) -- (282.156,83.533) -- (282.156,83.526) -- (282.155,83.519) -- (282.153,83.512) -- (282.151,83.505) -- (282.147,83.498) -- (282.143,83.491) -- (282.138,83.484) -- (282.132,83.477) -- (282.126,83.470) -- (282.119,83.463) -- (282.111,83.456) -- (282.103,83.449) -- (282.094,83.442) -- (282.084,83.435) -- (282.075,83.428) -- (282.065,83.421) -- (282.055,83.414) -- (282.044,83.407) -- (282.034,83.400) -- cycle;
\path[draw=oracle,line width=0.600pt] (48.049,86.913) -- (96.688,86.913);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (96.688,86.913) -- (111.547,86.913);
\path[draw=oracle,line width=0.600pt] (111.547,86.913) -- (160.186,86.913);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (160.186,86.913) -- (175.044,83.400);
\path[draw=oracle,line width=0.600pt] (175.044,83.400) -- (223.683,83.400);
\path[draw=oracle,line width=0.300pt,draw opacity=0.6] (223.683,83.400) -- (238.542,83.400);
\path[draw=oracle,line width=0.600pt] (238.542,83.400) -- (287.181,83.400);
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (40.620,86.913) -- (294.610,86.913);
\path[draw=axis,line width=0.300pt] (51.295,108.453) -- (55.345,108.453);
\path[draw=axis,fill=white,line width=0.2pt] (53.320,108.453) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (53.320,102.580) circle (1.020pt);
\path[draw=method2,line width=1.200pt] (62.843,83.400) -- (62.846,83.400);
\path[draw=axis,line width=0.300pt] (60.819,89.345) -- (64.869,89.345);
\path[draw=axis,fill=white,line width=0.2pt] (62.844,89.345) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (62.844,86.852) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (68.985,83.400) -- (75.753,83.400);
\path[draw=axis,line width=0.300pt] (70.344,83.400) -- (74.394,83.400);
\path[draw=axis,fill=white,line width=0.2pt] (72.369,83.400) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (72.369,83.400) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (78.412,83.400) -- (85.375,83.400);
\path[draw=axis,line width=0.300pt] (79.868,83.400) -- (83.918,83.400);
\path[draw=axis,fill=white,line width=0.2pt] (81.893,83.400) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (81.893,83.400) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (87.926,83.400) -- (94.910,83.400);
\path[draw=axis,line width=0.300pt] (89.393,83.400) -- (93.443,83.400);
\path[draw=axis,fill=white,line width=0.2pt] (91.418,83.400) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (91.418,83.400) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (114.792,101.930) -- (118.842,101.930);
\path[draw=axis,fill=white,line width=0.2pt] (116.817,101.930) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (116.817,91.847) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (124.317,88.291) -- (128.367,88.291);
\path[draw=axis,fill=white,line width=0.2pt] (126.342,88.291) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (126.342,86.639) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (134.654,83.400) -- (137.078,83.400);
\path[draw=axis,line width=0.300pt] (133.841,85.404) -- (137.891,85.404);
\path[draw=axis,fill=white,line width=0.2pt] (135.866,85.404) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (135.866,83.641) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (142.024,83.400) -- (148.758,83.400);
\path[draw=axis,line width=0.300pt] (143.366,83.400) -- (147.416,83.400);
\path[draw=axis,fill=white,line width=0.2pt] (145.391,83.400) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (145.391,83.400) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (151.423,83.400) -- (158.408,83.400);
\path[draw=axis,line width=0.300pt] (152.891,83.400) -- (156.941,83.400);
\path[draw=axis,fill=white,line width=0.2pt] (154.916,83.400) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (154.916,83.400) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (178.290,98.600) -- (182.340,98.600);
\path[draw=axis,fill=white,line width=0.2pt] (180.315,98.600) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (180.315,85.220) circle (1.020pt);
\path[draw=axis,line width=0.300pt] (187.814,85.334) -- (191.864,85.334);
\path[draw=axis,fill=white,line width=0.2pt] (189.839,85.334) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (189.839,84.217) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (199.061,83.400) -- (199.666,83.400);
\path[draw=axis,line width=0.300pt] (197.339,85.790) -- (201.389,85.790);
\path[draw=axis,fill=white,line width=0.2pt] (199.364,85.790) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (199.364,84.163) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (206.182,83.400) -- (211.595,83.400);
\path[draw=axis,line width=0.300pt] (206.863,85.356) -- (210.913,85.356);
\path[draw=axis,fill=white,line width=0.2pt] (208.888,85.356) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (208.888,83.400) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (214.924,83.400) -- (221.902,83.400);
\path[draw=axis,line width=0.300pt] (216.388,83.400) -- (220.438,83.400);
\path[draw=axis,fill=white,line width=0.2pt] (218.413,83.400) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (218.413,83.400) circle (1.020pt);
\path[draw=method1,line width=1.200pt] (243.803,83.400) -- (243.821,83.400);
\path[draw=axis,line width=0.300pt] (241.787,98.048) -- (245.837,98.048);
\path[draw=axis,fill=white,line width=0.2pt] (243.812,98.048) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (243.812,83.936) circle (1.020pt);
\path[draw=method2,line width=1.200pt] (253.248,83.400) -- (253.425,83.400);
\path[draw=axis,line width=0.300pt] (251.312,84.169) -- (255.362,84.169);
\path[draw=axis,fill=white,line width=0.2pt] (253.337,84.169) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (253.337,83.578) circle (1.020pt);
\path[draw=method3,line width=1.200pt] (262.600,83.400) -- (263.122,83.400);
\path[draw=axis,line width=0.300pt] (260.836,85.168) -- (264.886,85.168);
\path[draw=axis,fill=white,line width=0.2pt] (262.861,85.168) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (262.861,84.353) circle (1.020pt);
\path[draw=method4,line width=1.200pt] (271.136,83.400) -- (273.636,83.400);
\path[draw=axis,line width=0.300pt] (270.361,84.715) -- (274.411,84.715);
\path[draw=axis,fill=white,line width=0.2pt] (272.386,84.715) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (272.386,84.014) circle (1.020pt);
\path[draw=method5,line width=1.200pt] (278.664,83.400) -- (285.157,83.400);
\path[draw=axis,line width=0.300pt] (279.885,83.536) -- (283.935,83.536);
\path[draw=axis,fill=white,line width=0.2pt] (281.910,83.536) circle (1.440pt);
\path[draw=axis,fill=axis,line width=0.2pt] (281.910,83.400) circle (1.020pt);
\end{scope}
\path[draw=axis,line width=0.300pt] (39.120,83.400) -- (40.620,83.400);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,80.550) {0};
\path[draw=axis,line width=0.300pt] (39.120,100.967) -- (40.620,100.967);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,98.117) {0.50};
\path[draw=axis,line width=0.300pt] (39.120,118.533) -- (40.620,118.533);
\node[text=axis,anchor=base east,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (37.520,115.683) {1.00};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (72.369,72.100) {0.6};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (135.866,72.100) {0.8};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (199.364,72.100) {1.0};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (262.861,72.100) {1.2};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=90,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (17.060,99.980) {$R_2$};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (167.615,61.260) {Radial separation};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=1,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (378.170,278.360) {\bfseries Indecisions (\%)};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.85,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (402.900,261.460) {Radial separation};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (363.760,253.190) {\bfseries 0.6};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (389.853,253.190) {\bfseries 0.8};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (415.947,253.190) {\bfseries 1.0};
\node[text=axis,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.8,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (442.040,253.190) {\bfseries 1.2};
\path[draw=separator,line width=0.300pt] (303.570,250.500) -- (452.770,250.500);
\node[text=oracle,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (303.570,241.860) {Oracle};
\node[text=oracle,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (363.760,241.860) {25.0};
\node[text=oracle,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (389.853,241.860) {0};
\node[text=oracle,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (415.947,241.860) {0};
\node[text=oracle,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (442.040,241.860) {0};
\node[text=method2,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (303.570,229.768) {Ndaoud};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (363.760,229.768) {37.3};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (389.853,229.768) {5.4};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (415.947,229.768) {0.2};
\node[text=method2,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (442.040,229.768) {0.1};
\node[text=method3,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (303.570,217.675) {NPI};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (363.760,217.675) {98.5};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (389.853,217.675) {56.7};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (415.947,217.675) {20.1};
\node[text=method3,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (442.040,217.675) {12.9};
\node[text=method4,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (303.570,205.583) {Seq.};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (363.760,205.583) {99.8};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (389.853,205.583) {96.9};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (415.947,205.583) {77.6};
\node[text=method4,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (442.040,205.583) {35.8};
\node[text=method5,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (303.570,193.490) {Holm};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (363.760,193.490) {100};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (389.853,193.490) {100};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (415.947,193.490) {>99.9};
\node[text=method5,anchor=base,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (442.040,193.490) {93.2};
\path[draw=axis,fill=method1,fill opacity=1,line width=0.300pt,line join=round] (13.720,37.400) -- (20.620,37.400) -- (20.620,43.200) -- (13.720,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (22.880,38.760) {NP umbrella};
\path[draw=axis,fill=method2,fill opacity=1,line width=0.300pt,line join=round] (103.230,37.400) -- (110.130,37.400) -- (110.130,43.200) -- (103.230,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (112.390,38.760) {Ndaoud et al.};
\path[draw=axis,fill=method3,fill opacity=1,line width=0.300pt,line join=round] (196.930,37.400) -- (203.830,37.400) -- (203.830,43.200) -- (196.930,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (206.090,38.760) {NPI};
\path[draw=axis,fill=method4,fill opacity=1,line width=0.300pt,line join=round] (258.460,37.400) -- (265.360,37.400) -- (265.360,43.200) -- (258.460,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (267.620,38.760) {LTT sequence};
\path[draw=axis,fill=method5,fill opacity=1,line width=0.300pt,line join=round] (361.950,37.400) -- (368.850,37.400) -- (368.850,43.200) -- (361.950,43.200) -- cycle;
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (371.110,38.760) {LTT Holm};
\path[draw=axis,fill=axis,line width=0.2pt] (53.960,16.940) circle (1.020pt);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (60.640,14.260) {Median};
\path[draw=axis,fill=white,line width=0.2pt] (128.780,16.940) circle (1.440pt);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (135.460,14.260) {95th percentile};
\path[draw=oracle,line width=0.600pt] (242.450,16.940) -- (257.130,16.940);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (263.430,14.260) {Oracle};
\path[draw=axis,line width=0.300pt,dash pattern=on 4pt off 4pt] (327.060,16.940) -- (341.740,16.940);
\node[text=axis,anchor=base west,inner sep=0pt,outer sep=0pt,rotate=0,scale=0.75,font=\fontfamily{phv}\fontsize{10}{12}\selectfont] at (348.030,14.260) {Target 0.10};
\end{tikzpicture}


==> arxiv_figures/npi_threshold_cartoon.tex <==
% Mathematical cartoon, not a plot of simulated observations.
% Requires tikz, amsmath, helvet and T1 fontenc;
% TikZ libraries arrows.meta and decorations.pathreplacing.
\begingroup
% Approximately ggplot2 base_size=7; fonts remain local to this picture.
\def\npiBaseFont{\fontsize{7}{9}\selectfont}
\def\npiEmphasisFont{\fontsize{8}{10}\selectfont}
\fontfamily{phv}\selectfont
\begin{tikzpicture}[x=1.12cm,y=.80cm,>=Latex,
  font=\fontfamily{phv}\npiBaseFont]
\definecolor{npiink}{HTML}{263746}
\definecolor{npicorrect}{HTML}{008B73}
\definecolor{npierror}{HTML}{D67A22}
\definecolor{npimiddle}{HTML}{A8AFB5}
\definecolor{npbaseline}{HTML}{76528D}
\path[use as bounding box] (0,.24) rectangle (12.0,7.98);

% A shared score axis: the distribution is shown separately for each true class
% so that the numerator and denominator of each selective error are visible.
\fill[npimiddle!9] (5.19,1.90) rectangle (6.81,7.42);
\foreach \base/\mu/\idx in {5.00/1/1,1.90/-1/2}{
  \ifnum\idx=1
    \colorlet{lefttail}{npierror}
    \colorlet{righttail}{npicorrect}
  \else
    \colorlet{lefttail}{npicorrect}
    \colorlet{righttail}{npierror}
  \fi
  \fill[lefttail!40] (.6,\base)
    -- plot[domain=-4:-.6,samples=100]
      ({6+1.35*\x},{\base+2.15*exp(-(\x-(\mu))^2/2)})
    -- (5.19,\base) -- cycle;
  \fill[npimiddle!30] (5.19,\base)
    -- plot[domain=-.6:.6,samples=75]
      ({6+1.35*\x},{\base+2.15*exp(-(\x-(\mu))^2/2)})
    -- (6.81,\base) -- cycle;
  \fill[righttail!40] (6.81,\base)
    -- plot[domain=.6:4,samples=100]
      ({6+1.35*\x},{\base+2.15*exp(-(\x-(\mu))^2/2)})
    -- (11.4,\base) -- cycle;
  \draw[npiink!40,line width=.45pt] (.6,\base) -- (11.4,\base);
  \draw[npiink,line width=.9pt]
    plot[domain=-4:4,samples=180]
      ({6+1.35*\x},{\base+2.15*exp(-(\x-(\mu))^2/2)});
}
\node[anchor=west,font=\npiEmphasisFont\bfseries,text=black]
  at (.6,7.56) {Actual class 1};
\node[anchor=west,font=\npiEmphasisFont\bfseries,text=black]
  at (.6,4.46) {Actual class 2};
\node[anchor=east,font=\npiBaseFont,text=npiink!65]
  at (11.4,7.65) {};

% Label correct and erroneous decision masses. Grey mass is excluded.
\node[text=npierror,font=\npiEmphasisFont] (eone) at (3.85,5.48) {$E_1$};
\draw[->,npierror,line width=.6pt] (eone.south east) to[bend right=12] (4.73,5.14);
\node[text=npicorrect,font=\npiEmphasisFont] at (7.85,5.87) {$C_1$};
\node[text=npicorrect,font=\npiEmphasisFont] at (4.20,2.77) {$C_2$};
\node[text=npierror,font=\npiEmphasisFont] (etwo) at (8.48,2.62) {$E_2$};
\draw[->,npierror,line width=.6pt] (etwo.south west) to[bend left=12] (7.27,2.04);
\draw[npiink!60,dashed,line width=.6pt] (5.19,1.49) -- (5.19,7.40);
\draw[npiink!60,dashed,line width=.6pt] (6.81,1.49) -- (6.81,7.40);

% The NP cutoff is schematic; NPI need not bracket it in general.
\draw[npbaseline,dash pattern=on 3pt off 1.4pt on .5pt off 1.4pt,line width=.7pt] (5.61991,1.49) -- (5.61991,7.39);
\node[anchor=south,text=npbaseline,font=\npiBaseFont] at (5.61991,7.39) {Baseline NP cutoff};
% Selective error definitions sit in the open space within each density panel.
\node[text=npiink,font=\npiBaseFont] at (2.70,6.98)
  {Selective type I error};
\node[text=npiink,font=\npiEmphasisFont] at (2.70,6.24)
  {$R_1=
    \dfrac{\textcolor{npierror}{E_1}}
    {\textcolor{npierror}{E_1}+\textcolor{npicorrect}{C_1}}
    \le \alpha_1$};
\node[text=npiink,font=\npiBaseFont] at (9.25,4.07)
  {Selective type II error};
\node[text=npiink,font=\npiEmphasisFont] at (9.25,3.32)
  {$R_2=
    \dfrac{\textcolor{npierror}{E_2}}
    {\textcolor{npierror}{E_2}+\textcolor{npicorrect}{C_2}}
    \le \alpha_2$};


% Shared score axis, followed directly by the NPI area legend.
\draw[->,npiink,line width=.7pt] (.6,1.59) -- (11.62,1.59);
\node[anchor=north,text=npiink] at (5.19,1.46) {$\ell$};
\node[anchor=north,text=npiink] at (6.81,1.46) {$u$};
\node[anchor=east,text=npiink,font=\npiBaseFont] at (11.4,1.31) {score $s(x)$};

% State explicitly that density fills describe the NPI rule.
\node[anchor=west,text=npiink] at (.60,.62) {};
\fill[npicorrect!40] (2.08,.51) rectangle (2.36,.74);
\node[anchor=west,text=npiink] at (2.47,.62) {Correct ($C_i$)};
\fill[npierror!40] (5.45,.51) rectangle (5.73,.74);
\node[anchor=west,text=npiink] at (5.84,.62) {Errors ($E_i$)};
\fill[npimiddle!30] (8.30,.51) rectangle (8.58,.74);
\node[anchor=west,text=npiink] at (8.69,.62) {Indecisions};
\end{tikzpicture}
\endgroup

